New experimental approaches in the search for axion-like particles

Axions and other very light axion-like particles appear in many extensions of the Standard Model, and are leading candidates to compose part or all of the missing matter of the Universe. They also appear in models of inflation, dark radiation, or even dark energy, and could solve some long-standing astrophysical anomalies. The physics case of these particles has been considerably developed in recent years, and there are now useful guidelines and powerful motivations to attempt experimental detection. Admittedly, the lack of positive signal of new physics at the high energy frontier, and in underground detectors searching for weakly interacting massive particles, is also contributing to the increase of the interest in axion searches. The experimental landscape is rapidly evolving, with many novel detection concepts and new experiments being proposed lately. An updated account of those initiatives is lacking in the literature. In this review we attempt to provide such a review. We will focus on the new experimental approaches and their complementarity, but will also review the most relevant recent results from the consolidated strategies and the prospects of new generation experiments under consideration in the field. We will also briefly review the latest developments of the theory, cosmology and astrophysics of axions and we will discuss the prospects to probe a large fraction of relevant parameter space in the coming decade.

==> pics/ALP_map.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.4828);
\draw [color=c, fill=c] (2.8,2.72759) rectangle (19,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086) -- (19,18.5086) -- (19,2.72759) -- (2.8,2.72759);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.72759) rectangle (19,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086) -- (19,18.5086) -- (19,2.72759) -- (2.8,2.72759);
\draw [c,line width=0.9] (2.8,2.72759) -- (19,2.72759);
\draw [anchor= east] (19,1.30924) node[scale=1.5317, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.20102) -- (2.8,2.72759);
\draw [anchor=base] (2.8,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.28767,2.9643) -- (3.28767,2.72759);
\draw [c,line width=0.9] (3.57294,2.9643) -- (3.57294,2.72759);
\draw [c,line width=0.9] (3.77534,2.9643) -- (3.77534,2.72759);
\draw [c,line width=0.9] (3.93233,2.9643) -- (3.93233,2.72759);
\draw [c,line width=0.9] (4.06061,2.9643) -- (4.06061,2.72759);
\draw [c,line width=0.9] (4.16906,2.9643) -- (4.16906,2.72759);
\draw [c,line width=0.9] (4.26301,2.9643) -- (4.26301,2.72759);
\draw [c,line width=0.9] (4.34587,2.9643) -- (4.34587,2.72759);
\draw [c,line width=0.9] (4.42,3.20102) -- (4.42,2.72759);
\draw [anchor=base] (4.42,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (4.90767,2.9643) -- (4.90767,2.72759);
\draw [c,line width=0.9] (5.19294,2.9643) -- (5.19294,2.72759);
\draw [c,line width=0.9] (5.39534,2.9643) -- (5.39534,2.72759);
\draw [c,line width=0.9] (5.55233,2.9643) -- (5.55233,2.72759);
\draw [c,line width=0.9] (5.68061,2.9643) -- (5.68061,2.72759);
\draw [c,line width=0.9] (5.78906,2.9643) -- (5.78906,2.72759);
\draw [c,line width=0.9] (5.88301,2.9643) -- (5.88301,2.72759);
\draw [c,line width=0.9] (5.96587,2.9643) -- (5.96587,2.72759);
\draw [c,line width=0.9] (6.04,3.20102) -- (6.04,2.72759);
\draw [anchor=base] (6.04,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (6.52767,2.9643) -- (6.52767,2.72759);
\draw [c,line width=0.9] (6.81294,2.9643) -- (6.81294,2.72759);
\draw [c,line width=0.9] (7.01534,2.9643) -- (7.01534,2.72759);
\draw [c,line width=0.9] (7.17233,2.9643) -- (7.17233,2.72759);
\draw [c,line width=0.9] (7.30061,2.9643) -- (7.30061,2.72759);
\draw [c,line width=0.9] (7.40906,2.9643) -- (7.40906,2.72759);
\draw [c,line width=0.9] (7.50301,2.9643) -- (7.50301,2.72759);
\draw [c,line width=0.9] (7.58587,2.9643) -- (7.58587,2.72759);
\draw [c,line width=0.9] (7.66,3.20102) -- (7.66,2.72759);
\draw [anchor=base] (7.66,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (8.14767,2.9643) -- (8.14767,2.72759);
\draw [c,line width=0.9] (8.43294,2.9643) -- (8.43294,2.72759);
\draw [c,line width=0.9] (8.63534,2.9643) -- (8.63534,2.72759);
\draw [c,line width=0.9] (8.79233,2.9643) -- (8.79233,2.72759);
\draw [c,line width=0.9] (8.92061,2.9643) -- (8.92061,2.72759);
\draw [c,line width=0.9] (9.02906,2.9643) -- (9.02906,2.72759);
\draw [c,line width=0.9] (9.12301,2.9643) -- (9.12301,2.72759);
\draw [c,line width=0.9] (9.20587,2.9643) -- (9.20587,2.72759);
\draw [c,line width=0.9] (9.28,3.20102) -- (9.28,2.72759);
\draw [anchor=base] (9.28,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (9.76767,2.9643) -- (9.76767,2.72759);
\draw [c,line width=0.9] (10.0529,2.9643) -- (10.0529,2.72759);
\draw [c,line width=0.9] (10.2553,2.9643) -- (10.2553,2.72759);
\draw [c,line width=0.9] (10.4123,2.9643) -- (10.4123,2.72759);
\draw [c,line width=0.9] (10.5406,2.9643) -- (10.5406,2.72759);
\draw [c,line width=0.9] (10.6491,2.9643) -- (10.6491,2.72759);
\draw [c,line width=0.9] (10.743,2.9643) -- (10.743,2.72759);
\draw [c,line width=0.9] (10.8259,2.9643) -- (10.8259,2.72759);
\draw [c,line width=0.9] (10.9,3.20102) -- (10.9,2.72759);
\draw [anchor=base] (10.9,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (11.3877,2.9643) -- (11.3877,2.72759);
\draw [c,line width=0.9] (11.6729,2.9643) -- (11.6729,2.72759);
\draw [c,line width=0.9] (11.8753,2.9643) -- (11.8753,2.72759);
\draw [c,line width=0.9] (12.0323,2.9643) -- (12.0323,2.72759);
\draw [c,line width=0.9] (12.1606,2.9643) -- (12.1606,2.72759);
\draw [c,line width=0.9] (12.2691,2.9643) -- (12.2691,2.72759);
\draw [c,line width=0.9] (12.363,2.9643) -- (12.363,2.72759);
\draw [c,line width=0.9] (12.4459,2.9643) -- (12.4459,2.72759);
\draw [c,line width=0.9] (12.52,3.20102) -- (12.52,2.72759);
\draw [anchor=base] (12.52,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (13.0077,2.9643) -- (13.0077,2.72759);
\draw [c,line width=0.9] (13.2929,2.9643) -- (13.2929,2.72759);
\draw [c,line width=0.9] (13.4953,2.9643) -- (13.4953,2.72759);
\draw [c,line width=0.9] (13.6523,2.9643) -- (13.6523,2.72759);
\draw [c,line width=0.9] (13.7806,2.9643) -- (13.7806,2.72759);
\draw [c,line width=0.9] (13.8891,2.9643) -- (13.8891,2.72759);
\draw [c,line width=0.9] (13.983,2.9643) -- (13.983,2.72759);
\draw [c,line width=0.9] (14.0659,2.9643) -- (14.0659,2.72759);
\draw [c,line width=0.9] (14.14,3.20102) -- (14.14,2.72759);
\draw [anchor=base] (14.14,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (14.6277,2.9643) -- (14.6277,2.72759);
\draw [c,line width=0.9] (14.9129,2.9643) -- (14.9129,2.72759);
\draw [c,line width=0.9] (15.1153,2.9643) -- (15.1153,2.72759);
\draw [c,line width=0.9] (15.2723,2.9643) -- (15.2723,2.72759);
\draw [c,line width=0.9] (15.4006,2.9643) -- (15.4006,2.72759);
\draw [c,line width=0.9] (15.5091,2.9643) -- (15.5091,2.72759);
\draw [c,line width=0.9] (15.603,2.9643) -- (15.603,2.72759);
\draw [c,line width=0.9] (15.6859,2.9643) -- (15.6859,2.72759);
\draw [c,line width=0.9] (15.76,3.20102) -- (15.76,2.72759);
\draw [anchor=base] (15.76,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.2477,2.9643) -- (16.2477,2.72759);
\draw [c,line width=0.9] (16.5329,2.9643) -- (16.5329,2.72759);
\draw [c,line width=0.9] (16.7353,2.9643) -- (16.7353,2.72759);
\draw [c,line width=0.9] (16.8923,2.9643) -- (16.8923,2.72759);
\draw [c,line width=0.9] (17.0206,2.9643) -- (17.0206,2.72759);
\draw [c,line width=0.9] (17.1291,2.9643) -- (17.1291,2.72759);
\draw [c,line width=0.9] (17.223,2.9643) -- (17.223,2.72759);
\draw [c,line width=0.9] (17.3059,2.9643) -- (17.3059,2.72759);
\draw [c,line width=0.9] (17.38,3.20102) -- (17.38,2.72759);
\draw [anchor=base] (17.38,1.84599) node[scale=1.5317, color=c, rotate=0]{1};
\draw [c,line width=0.9] (17.8677,2.9643) -- (17.8677,2.72759);
\draw [c,line width=0.9] (18.1529,2.9643) -- (18.1529,2.72759);
\draw [c,line width=0.9] (18.3553,2.9643) -- (18.3553,2.72759);
\draw [c,line width=0.9] (18.5123,2.9643) -- (18.5123,2.72759);
\draw [c,line width=0.9] (18.6406,2.9643) -- (18.6406,2.72759);
\draw [c,line width=0.9] (18.7491,2.9643) -- (18.7491,2.72759);
\draw [c,line width=0.9] (18.843,2.9643) -- (18.843,2.72759);
\draw [c,line width=0.9] (18.9259,2.9643) -- (18.9259,2.72759);
\draw [c,line width=0.9] (19,3.20102) -- (19,2.72759);
\draw [anchor=base] (19,1.84599) node[scale=1.5317, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.8,18.5086) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,18.0352) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.28767,18.2719) -- (3.28767,18.5086);
\draw [c,line width=0.9] (3.57294,18.2719) -- (3.57294,18.5086);
\draw [c,line width=0.9] (3.77534,18.2719) -- (3.77534,18.5086);
\draw [c,line width=0.9] (3.93233,18.2719) -- (3.93233,18.5086);
\draw [c,line width=0.9] (4.06061,18.2719) -- (4.06061,18.5086);
\draw [c,line width=0.9] (4.16906,18.2719) -- (4.16906,18.5086);
\draw [c,line width=0.9] (4.26301,18.2719) -- (4.26301,18.5086);
\draw [c,line width=0.9] (4.34587,18.2719) -- (4.34587,18.5086);
\draw [c,line width=0.9] (4.42,18.0352) -- (4.42,18.5086);
\draw [c,line width=0.9] (4.90767,18.2719) -- (4.90767,18.5086);
\draw [c,line width=0.9] (5.19294,18.2719) -- (5.19294,18.5086);
\draw [c,line width=0.9] (5.39534,18.2719) -- (5.39534,18.5086);
\draw [c,line width=0.9] (5.55233,18.2719) -- (5.55233,18.5086);
\draw [c,line width=0.9] (5.68061,18.2719) -- (5.68061,18.5086);
\draw [c,line width=0.9] (5.78906,18.2719) -- (5.78906,18.5086);
\draw [c,line width=0.9] (5.88301,18.2719) -- (5.88301,18.5086);
\draw [c,line width=0.9] (5.96587,18.2719) -- (5.96587,18.5086);
\draw [c,line width=0.9] (6.04,18.0352) -- (6.04,18.5086);
\draw [c,line width=0.9] (6.52767,18.2719) -- (6.52767,18.5086);
\draw [c,line width=0.9] (6.81294,18.2719) -- (6.81294,18.5086);
\draw [c,line width=0.9] (7.01534,18.2719) -- (7.01534,18.5086);
\draw [c,line width=0.9] (7.17233,18.2719) -- (7.17233,18.5086);
\draw [c,line width=0.9] (7.30061,18.2719) -- (7.30061,18.5086);
\draw [c,line width=0.9] (7.40906,18.2719) -- (7.40906,18.5086);
\draw [c,line width=0.9] (7.50301,18.2719) -- (7.50301,18.5086);
\draw [c,line width=0.9] (7.58587,18.2719) -- (7.58587,18.5086);
\draw [c,line width=0.9] (7.66,18.0352) -- (7.66,18.5086);
\draw [c,line width=0.9] (8.14767,18.2719) -- (8.14767,18.5086);
\draw [c,line width=0.9] (8.43294,18.2719) -- (8.43294,18.5086);
\draw [c,line width=0.9] (8.63534,18.2719) -- (8.63534,18.5086);
\draw [c,line width=0.9] (8.79233,18.2719) -- (8.79233,18.5086);
\draw [c,line width=0.9] (8.92061,18.2719) -- (8.92061,18.5086);
\draw [c,line width=0.9] (9.02906,18.2719) -- (9.02906,18.5086);
\draw [c,line width=0.9] (9.12301,18.2719) -- (9.12301,18.5086);
\draw [c,line width=0.9] (9.20587,18.2719) -- (9.20587,18.5086);
\draw [c,line width=0.9] (9.28,18.0352) -- (9.28,18.5086);
\draw [c,line width=0.9] (9.76767,18.2719) -- (9.76767,18.5086);
\draw [c,line width=0.9] (10.0529,18.2719) -- (10.0529,18.5086);
\draw [c,line width=0.9] (10.2553,18.2719) -- (10.2553,18.5086);
\draw [c,line width=0.9] (10.4123,18.2719) -- (10.4123,18.5086);
\draw [c,line width=0.9] (10.5406,18.2719) -- (10.5406,18.5086);
\draw [c,line width=0.9] (10.6491,18.2719) -- (10.6491,18.5086);
\draw [c,line width=0.9] (10.743,18.2719) -- (10.743,18.5086);
\draw [c,line width=0.9] (10.8259,18.2719) -- (10.8259,18.5086);
\draw [c,line width=0.9] (10.9,18.0352) -- (10.9,18.5086);
\draw [c,line width=0.9] (11.3877,18.2719) -- (11.3877,18.5086);
\draw [c,line width=0.9] (11.6729,18.2719) -- (11.6729,18.5086);
\draw [c,line width=0.9] (11.8753,18.2719) -- (11.8753,18.5086);
\draw [c,line width=0.9] (12.0323,18.2719) -- (12.0323,18.5086);
\draw [c,line width=0.9] (12.1606,18.2719) -- (12.1606,18.5086);
\draw [c,line width=0.9] (12.2691,18.2719) -- (12.2691,18.5086);
\draw [c,line width=0.9] (12.363,18.2719) -- (12.363,18.5086);
\draw [c,line width=0.9] (12.4459,18.2719) -- (12.4459,18.5086);
\draw [c,line width=0.9] (12.52,18.0352) -- (12.52,18.5086);
\draw [c,line width=0.9] (13.0077,18.2719) -- (13.0077,18.5086);
\draw [c,line width=0.9] (13.2929,18.2719) -- (13.2929,18.5086);
\draw [c,line width=0.9] (13.4953,18.2719) -- (13.4953,18.5086);
\draw [c,line width=0.9] (13.6523,18.2719) -- (13.6523,18.5086);
\draw [c,line width=0.9] (13.7806,18.2719) -- (13.7806,18.5086);
\draw [c,line width=0.9] (13.8891,18.2719) -- (13.8891,18.5086);
\draw [c,line width=0.9] (13.983,18.2719) -- (13.983,18.5086);
\draw [c,line width=0.9] (14.0659,18.2719) -- (14.0659,18.5086);
\draw [c,line width=0.9] (14.14,18.0352) -- (14.14,18.5086);
\draw [c,line width=0.9] (14.6277,18.2719) -- (14.6277,18.5086);
\draw [c,line width=0.9] (14.9129,18.2719) -- (14.9129,18.5086);
\draw [c,line width=0.9] (15.1153,18.2719) -- (15.1153,18.5086);
\draw [c,line width=0.9] (15.2723,18.2719) -- (15.2723,18.5086);
\draw [c,line width=0.9] (15.4006,18.2719) -- (15.4006,18.5086);
\draw [c,line width=0.9] (15.5091,18.2719) -- (15.5091,18.5086);
\draw [c,line width=0.9] (15.603,18.2719) -- (15.603,18.5086);
\draw [c,line width=0.9] (15.6859,18.2719) -- (15.6859,18.5086);
\draw [c,line width=0.9] (15.76,18.0352) -- (15.76,18.5086);
\draw [c,line width=0.9] (16.2477,18.2719) -- (16.2477,18.5086);
\draw [c,line width=0.9] (16.5329,18.2719) -- (16.5329,18.5086);
\draw [c,line width=0.9] (16.7353,18.2719) -- (16.7353,18.5086);
\draw [c,line width=0.9] (16.8923,18.2719) -- (16.8923,18.5086);
\draw [c,line width=0.9] (17.0206,18.2719) -- (17.0206,18.5086);
\draw [c,line width=0.9] (17.1291,18.2719) -- (17.1291,18.5086);
\draw [c,line width=0.9] (17.223,18.2719) -- (17.223,18.5086);
\draw [c,line width=0.9] (17.3059,18.2719) -- (17.3059,18.5086);
\draw [c,line width=0.9] (17.38,18.0352) -- (17.38,18.5086);
\draw [c,line width=0.9] (17.8677,18.2719) -- (17.8677,18.5086);
\draw [c,line width=0.9] (18.1529,18.2719) -- (18.1529,18.5086);
\draw [c,line width=0.9] (18.3553,18.2719) -- (18.3553,18.5086);
\draw [c,line width=0.9] (18.5123,18.2719) -- (18.5123,18.5086);
\draw [c,line width=0.9] (18.6406,18.2719) -- (18.6406,18.5086);
\draw [c,line width=0.9] (18.7491,18.2719) -- (18.7491,18.5086);
\draw [c,line width=0.9] (18.843,18.2719) -- (18.843,18.5086);
\draw [c,line width=0.9] (18.9259,18.2719) -- (18.9259,18.5086);
\draw [c,line width=0.9] (19,18.0352) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086);
\draw [anchor= east] (0.672,18.5086) node[scale=1.5317, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.72759) -- (2.8,2.72759);
\draw [anchor= east] (2.644,2.72759) node[scale=1.5317, color=c, rotate=0]{$10^{-17}$};
\draw [c,line width=0.9] (3.043,3.15946) -- (2.8,3.15946);
\draw [c,line width=0.9] (3.043,3.41208) -- (2.8,3.41208);
\draw [c,line width=0.9] (3.043,3.59133) -- (2.8,3.59133);
\draw [c,line width=0.9] (3.043,3.73036) -- (2.8,3.73036);
\draw [c,line width=0.9] (3.043,3.84395) -- (2.8,3.84395);
\draw [c,line width=0.9] (3.043,3.94) -- (2.8,3.94);
\draw [c,line width=0.9] (3.043,4.0232) -- (2.8,4.0232);
\draw [c,line width=0.9] (3.043,4.09658) -- (2.8,4.09658);
\draw [c,line width=0.9] (3.286,4.16223) -- (2.8,4.16223);
\draw [anchor= east] (2.644,4.16223) node[scale=1.5317, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,4.5941) -- (2.8,4.5941);
\draw [c,line width=0.9] (3.043,4.84672) -- (2.8,4.84672);
\draw [c,line width=0.9] (3.043,5.02597) -- (2.8,5.02597);
\draw [c,line width=0.9] (3.043,5.165) -- (2.8,5.165);
\draw [c,line width=0.9] (3.043,5.27859) -- (2.8,5.27859);
\draw [c,line width=0.9] (3.043,5.37464) -- (2.8,5.37464);
\draw [c,line width=0.9] (3.043,5.45784) -- (2.8,5.45784);
\draw [c,line width=0.9] (3.043,5.53122) -- (2.8,5.53122);
\draw [c,line width=0.9] (3.286,5.59687) -- (2.8,5.59687);
\draw [anchor= east] (2.644,5.59687) node[scale=1.5317, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,6.02874) -- (2.8,6.02874);
\draw [c,line width=0.9] (3.043,6.28136) -- (2.8,6.28136);
\draw [c,line width=0.9] (3.043,6.46061) -- (2.8,6.46061);
\draw [c,line width=0.9] (3.043,6.59964) -- (2.8,6.59964);
\draw [c,line width=0.9] (3.043,6.71323) -- (2.8,6.71323);
\draw [c,line width=0.9] (3.043,6.80928) -- (2.8,6.80928);
\draw [c,line width=0.9] (3.043,6.89248) -- (2.8,6.89248);
\draw [c,line width=0.9] (3.043,6.96586) -- (2.8,6.96586);
\draw [c,line width=0.9] (3.286,7.03151) -- (2.8,7.03151);
\draw [anchor= east] (2.644,7.03151) node[scale=1.5317, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,7.46338) -- (2.8,7.46338);
\draw [c,line width=0.9] (3.043,7.716) -- (2.8,7.716);
\draw [c,line width=0.9] (3.043,7.89525) -- (2.8,7.89525);
\draw [c,line width=0.9] (3.043,8.03428) -- (2.8,8.03428);
\draw [c,line width=0.9] (3.043,8.14787) -- (2.8,8.14787);
\draw [c,line width=0.9] (3.043,8.24392) -- (2.8,8.24392);
\draw [c,line width=0.9] (3.043,8.32711) -- (2.8,8.32711);
\draw [c,line width=0.9] (3.043,8.4005) -- (2.8,8.4005);
\draw [c,line width=0.9] (3.286,8.46615) -- (2.8,8.46615);
\draw [anchor= east] (2.644,8.46615) node[scale=1.5317, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,8.89802) -- (2.8,8.89802);
\draw [c,line width=0.9] (3.043,9.15064) -- (2.8,9.15064);
\draw [c,line width=0.9] (3.043,9.32988) -- (2.8,9.32988);
\draw [c,line width=0.9] (3.043,9.46891) -- (2.8,9.46891);
\draw [c,line width=0.9] (3.043,9.58251) -- (2.8,9.58251);
\draw [c,line width=0.9] (3.043,9.67856) -- (2.8,9.67856);
\draw [c,line width=0.9] (3.043,9.76175) -- (2.8,9.76175);
\draw [c,line width=0.9] (3.043,9.83514) -- (2.8,9.83514);
\draw [c,line width=0.9] (3.286,9.90078) -- (2.8,9.90078);
\draw [anchor= east] (2.644,9.90078) node[scale=1.5317, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,10.3327) -- (2.8,10.3327);
\draw [c,line width=0.9] (3.043,10.5853) -- (2.8,10.5853);
\draw [c,line width=0.9] (3.043,10.7645) -- (2.8,10.7645);
\draw [c,line width=0.9] (3.043,10.9036) -- (2.8,10.9036);
\draw [c,line width=0.9] (3.043,11.0172) -- (2.8,11.0172);
\draw [c,line width=0.9] (3.043,11.1132) -- (2.8,11.1132);
\draw [c,line width=0.9] (3.043,11.1964) -- (2.8,11.1964);
\draw [c,line width=0.9] (3.043,11.2698) -- (2.8,11.2698);
\draw [c,line width=0.9] (3.286,11.3354) -- (2.8,11.3354);
\draw [anchor= east] (2.644,11.3354) node[scale=1.5317, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.7673) -- (2.8,11.7673);
\draw [c,line width=0.9] (3.043,12.0199) -- (2.8,12.0199);
\draw [c,line width=0.9] (3.043,12.1992) -- (2.8,12.1992);
\draw [c,line width=0.9] (3.043,12.3382) -- (2.8,12.3382);
\draw [c,line width=0.9] (3.043,12.4518) -- (2.8,12.4518);
\draw [c,line width=0.9] (3.043,12.5478) -- (2.8,12.5478);
\draw [c,line width=0.9] (3.043,12.631) -- (2.8,12.631);
\draw [c,line width=0.9] (3.043,12.7044) -- (2.8,12.7044);
\draw [c,line width=0.9] (3.286,12.7701) -- (2.8,12.7701);
\draw [anchor= east] (2.644,12.7701) node[scale=1.5317, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,13.2019) -- (2.8,13.2019);
\draw [c,line width=0.9] (3.043,13.4546) -- (2.8,13.4546);
\draw [c,line width=0.9] (3.043,13.6338) -- (2.8,13.6338);
\draw [c,line width=0.9] (3.043,13.7728) -- (2.8,13.7728);
\draw [c,line width=0.9] (3.043,13.8864) -- (2.8,13.8864);
\draw [c,line width=0.9] (3.043,13.9825) -- (2.8,13.9825);
\draw [c,line width=0.9] (3.043,14.0657) -- (2.8,14.0657);
\draw [c,line width=0.9] (3.043,14.1391) -- (2.8,14.1391);
\draw [c,line width=0.9] (3.286,14.2047) -- (2.8,14.2047);
\draw [anchor= east] (2.644,14.2047) node[scale=1.5317, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,14.6366) -- (2.8,14.6366);
\draw [c,line width=0.9] (3.043,14.8892) -- (2.8,14.8892);
\draw [c,line width=0.9] (3.043,15.0684) -- (2.8,15.0684);
\draw [c,line width=0.9] (3.043,15.2075) -- (2.8,15.2075);
\draw [c,line width=0.9] (3.043,15.3211) -- (2.8,15.3211);
\draw [c,line width=0.9] (3.043,15.4171) -- (2.8,15.4171);
\draw [c,line width=0.9] (3.043,15.5003) -- (2.8,15.5003);
\draw [c,line width=0.9] (3.043,15.5737) -- (2.8,15.5737);
\draw [c,line width=0.9] (3.286,15.6393) -- (2.8,15.6393);
\draw [anchor= east] (2.644,15.6393) node[scale=1.5317, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (3.043,16.0712) -- (2.8,16.0712);
\draw [c,line width=0.9] (3.043,16.3238) -- (2.8,16.3238);
\draw [c,line width=0.9] (3.043,16.5031) -- (2.8,16.5031);
\draw [c,line width=0.9] (3.043,16.6421) -- (2.8,16.6421);
\draw [c,line width=0.9] (3.043,16.7557) -- (2.8,16.7557);
\draw [c,line width=0.9] (3.043,16.8518) -- (2.8,16.8518);
\draw [c,line width=0.9] (3.043,16.935) -- (2.8,16.935);
\draw [c,line width=0.9] (3.043,17.0083) -- (2.8,17.0083);
\draw [c,line width=0.9] (3.286,17.074) -- (2.8,17.074);
\draw [anchor= east] (2.644,17.074) node[scale=1.5317, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (3.043,17.5059) -- (2.8,17.5059);
\draw [c,line width=0.9] (3.043,17.7585) -- (2.8,17.7585);
\draw [c,line width=0.9] (3.043,17.9377) -- (2.8,17.9377);
\draw [c,line width=0.9] (3.043,18.0768) -- (2.8,18.0768);
\draw [c,line width=0.9] (3.043,18.1903) -- (2.8,18.1903);
\draw [c,line width=0.9] (3.043,18.2864) -- (2.8,18.2864);
\draw [c,line width=0.9] (3.043,18.3696) -- (2.8,18.3696);
\draw [c,line width=0.9] (3.043,18.443) -- (2.8,18.443);
\draw [c,line width=0.9] (3.286,18.5086) -- (2.8,18.5086);
\draw [anchor= east] (2.644,18.5086) node[scale=1.5317, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (19,2.72759) -- (19,18.5086);
\draw [c,line width=0.9] (18.514,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (18.757,3.15946) -- (19,3.15946);
\draw [c,line width=0.9] (18.757,3.41208) -- (19,3.41208);
\draw [c,line width=0.9] (18.757,3.59133) -- (19,3.59133);
\draw [c,line width=0.9] (18.757,3.73036) -- (19,3.73036);
\draw [c,line width=0.9] (18.757,3.84395) -- (19,3.84395);
\draw [c,line width=0.9] (18.757,3.94) -- (19,3.94);
\draw [c,line width=0.9] (18.757,4.0232) -- (19,4.0232);
\draw [c,line width=0.9] (18.757,4.09658) -- (19,4.09658);
\draw [c,line width=0.9] (18.514,4.16223) -- (19,4.16223);
\draw [c,line width=0.9] (18.757,4.5941) -- (19,4.5941);
\draw [c,line width=0.9] (18.757,4.84672) -- (19,4.84672);
\draw [c,line width=0.9] (18.757,5.02597) -- (19,5.02597);
\draw [c,line width=0.9] (18.757,5.165) -- (19,5.165);
\draw [c,line width=0.9] (18.757,5.27859) -- (19,5.27859);
\draw [c,line width=0.9] (18.757,5.37464) -- (19,5.37464);
\draw [c,line width=0.9] (18.757,5.45784) -- (19,5.45784);
\draw [c,line width=0.9] (18.757,5.53122) -- (19,5.53122);
\draw [c,line width=0.9] (18.514,5.59687) -- (19,5.59687);
\draw [c,line width=0.9] (18.757,6.02874) -- (19,6.02874);
\draw [c,line width=0.9] (18.757,6.28136) -- (19,6.28136);
\draw [c,line width=0.9] (18.757,6.46061) -- (19,6.46061);
\draw [c,line width=0.9] (18.757,6.59964) -- (19,6.59964);
\draw [c,line width=0.9] (18.757,6.71323) -- (19,6.71323);
\draw [c,line width=0.9] (18.757,6.80928) -- (19,6.80928);
\draw [c,line width=0.9] (18.757,6.89248) -- (19,6.89248);
\draw [c,line width=0.9] (18.757,6.96586) -- (19,6.96586);
\draw [c,line width=0.9] (18.514,7.03151) -- (19,7.03151);
\draw [c,line width=0.9] (18.757,7.46338) -- (19,7.46338);
\draw [c,line width=0.9] (18.757,7.716) -- (19,7.716);
\draw [c,line width=0.9] (18.757,7.89525) -- (19,7.89525);
\draw [c,line width=0.9] (18.757,8.03428) -- (19,8.03428);
\draw [c,line width=0.9] (18.757,8.14787) -- (19,8.14787);
\draw [c,line width=0.9] (18.757,8.24392) -- (19,8.24392);
\draw [c,line width=0.9] (18.757,8.32711) -- (19,8.32711);
\draw [c,line width=0.9] (18.757,8.4005) -- (19,8.4005);
\draw [c,line width=0.9] (18.514,8.46615) -- (19,8.46615);
\draw [c,line width=0.9] (18.757,8.89802) -- (19,8.89802);
\draw [c,line width=0.9] (18.757,9.15064) -- (19,9.15064);
\draw [c,line width=0.9] (18.757,9.32988) -- (19,9.32988);
\draw [c,line width=0.9] (18.757,9.46891) -- (19,9.46891);
\draw [c,line width=0.9] (18.757,9.58251) -- (19,9.58251);
\draw [c,line width=0.9] (18.757,9.67856) -- (19,9.67856);
\draw [c,line width=0.9] (18.757,9.76175) -- (19,9.76175);
\draw [c,line width=0.9] (18.757,9.83514) -- (19,9.83514);
\draw [c,line width=0.9] (18.514,9.90078) -- (19,9.90078);
\draw [c,line width=0.9] (18.757,10.3327) -- (19,10.3327);
\draw [c,line width=0.9] (18.757,10.5853) -- (19,10.5853);
\draw [c,line width=0.9] (18.757,10.7645) -- (19,10.7645);
\draw [c,line width=0.9] (18.757,10.9036) -- (19,10.9036);
\draw [c,line width=0.9] (18.757,11.0172) -- (19,11.0172);
\draw [c,line width=0.9] (18.757,11.1132) -- (19,11.1132);
\draw [c,line width=0.9] (18.757,11.1964) -- (19,11.1964);
\draw [c,line width=0.9] (18.757,11.2698) -- (19,11.2698);
\draw [c,line width=0.9] (18.514,11.3354) -- (19,11.3354);
\draw [c,line width=0.9] (18.757,11.7673) -- (19,11.7673);
\draw [c,line width=0.9] (18.757,12.0199) -- (19,12.0199);
\draw [c,line width=0.9] (18.757,12.1992) -- (19,12.1992);
\draw [c,line width=0.9] (18.757,12.3382) -- (19,12.3382);
\draw [c,line width=0.9] (18.757,12.4518) -- (19,12.4518);
\draw [c,line width=0.9] (18.757,12.5478) -- (19,12.5478);
\draw [c,line width=0.9] (18.757,12.631) -- (19,12.631);
\draw [c,line width=0.9] (18.757,12.7044) -- (19,12.7044);
\draw [c,line width=0.9] (18.514,12.7701) -- (19,12.7701);
\draw [c,line width=0.9] (18.757,13.2019) -- (19,13.2019);
\draw [c,line width=0.9] (18.757,13.4546) -- (19,13.4546);
\draw [c,line width=0.9] (18.757,13.6338) -- (19,13.6338);
\draw [c,line width=0.9] (18.757,13.7728) -- (19,13.7728);
\draw [c,line width=0.9] (18.757,13.8864) -- (19,13.8864);
\draw [c,line width=0.9] (18.757,13.9825) -- (19,13.9825);
\draw [c,line width=0.9] (18.757,14.0657) -- (19,14.0657);
\draw [c,line width=0.9] (18.757,14.1391) -- (19,14.1391);
\draw [c,line width=0.9] (18.514,14.2047) -- (19,14.2047);
\draw [c,line width=0.9] (18.757,14.6366) -- (19,14.6366);
\draw [c,line width=0.9] (18.757,14.8892) -- (19,14.8892);
\draw [c,line width=0.9] (18.757,15.0684) -- (19,15.0684);
\draw [c,line width=0.9] (18.757,15.2075) -- (19,15.2075);
\draw [c,line width=0.9] (18.757,15.3211) -- (19,15.3211);
\draw [c,line width=0.9] (18.757,15.4171) -- (19,15.4171);
\draw [c,line width=0.9] (18.757,15.5003) -- (19,15.5003);
\draw [c,line width=0.9] (18.757,15.5737) -- (19,15.5737);
\draw [c,line width=0.9] (18.514,15.6393) -- (19,15.6393);
\draw [c,line width=0.9] (18.757,16.0712) -- (19,16.0712);
\draw [c,line width=0.9] (18.757,16.3238) -- (19,16.3238);
\draw [c,line width=0.9] (18.757,16.5031) -- (19,16.5031);
\draw [c,line width=0.9] (18.757,16.6421) -- (19,16.6421);
\draw [c,line width=0.9] (18.757,16.7557) -- (19,16.7557);
\draw [c,line width=0.9] (18.757,16.8518) -- (19,16.8518);
\draw [c,line width=0.9] (18.757,16.935) -- (19,16.935);
\draw [c,line width=0.9] (18.757,17.0083) -- (19,17.0083);
\draw [c,line width=0.9] (18.514,17.074) -- (19,17.074);
\draw [c,line width=0.9] (18.757,17.5059) -- (19,17.5059);
\draw [c,line width=0.9] (18.757,17.7585) -- (19,17.7585);
\draw [c,line width=0.9] (18.757,17.9377) -- (19,17.9377);
\draw [c,line width=0.9] (18.757,18.0768) -- (19,18.0768);
\draw [c,line width=0.9] (18.757,18.1903) -- (19,18.1903);
\draw [c,line width=0.9] (18.757,18.2864) -- (19,18.2864);
\draw [c,line width=0.9] (18.757,18.3696) -- (19,18.3696);
\draw [c,line width=0.9] (18.757,18.443) -- (19,18.443);
\draw [c,line width=0.9] (18.514,18.5086) -- (19,18.5086);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (6.51835,2.72759) -- (19,13.7811) -- (19,16.2224) -- (3.76159,2.72759);
\draw [c,line width=0.9] (6.51835,2.72759) -- (19,13.7811);
\draw [c,line width=0.9] (19,13.7811) -- (19,16.2224) -- (3.76159,2.72759);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (4.58004,12.6656) -- (4.53973,12.5547) -- (4.52629,12.3964) -- (4.55317,12.238) -- (4.6338,12.0638) -- (4.74131,11.9371) -- (4.84882,11.8738) -- (4.9429,11.8105) -- (5.07729,11.7946) -- (5.21167,11.7946) -- (5.33262,11.7946) --
 (5.45357,11.8421) -- (5.56109,11.8896) -- (5.6686,11.9688) -- (5.74923,12.0797) -- (5.81643,12.1905) -- (5.87018,12.3172) -- (5.9105,12.4755) -- (5.97769,12.6656);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.58004,12.6656) -- (4.53973,12.5547) -- (4.52629,12.3964) -- (4.55317,12.238) -- (4.6338,12.0638) -- (4.74131,11.9371) -- (4.84882,11.8738) -- (4.9429,11.8105) -- (5.07729,11.7946) -- (5.21167,11.7946) -- (5.33262,11.7946)
 -- (5.45357,11.8421) -- (5.56109,11.8896) -- (5.6686,11.9688) -- (5.74923,12.0797) -- (5.81643,12.1905) -- (5.87018,12.3172) -- (5.9105,12.4755) -- (5.97769,12.6656);
\definecolor{c}{rgb}{0.4,0.8,0.6};
\draw [c, fill=c] (2.8,12.6741) -- (2.8,11.3431) -- (2.92706,11.4304) -- (3.06145,11.5254) -- (3.20928,11.6046) -- (3.33023,11.6996) -- (3.46461,11.8263) -- (3.55869,11.9371) -- (3.63932,12.048) -- (3.73339,12.0638) -- (3.81403,12.1905) --
 (3.94842,12.2855) -- (4.06937,12.3647) -- (4.20376,12.523) -- (4.3919,12.6656);
\definecolor{c}{rgb}{0,0.2,1};
\draw [c,line width=0.9] (2.8,11.3431) -- (2.92706,11.4304);
\draw [c,line width=0.9] (2.92706,11.4304) -- (3.06145,11.5254) -- (3.20928,11.6046) -- (3.33023,11.6996) -- (3.46461,11.8263) -- (3.55869,11.9371) -- (3.63932,12.048) -- (3.73339,12.0638) -- (3.81403,12.1905) -- (3.94842,12.2855) --
 (4.06937,12.3647) -- (4.20376,12.523) -- (4.3919,12.6656);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c, fill opacity=0.6] (3.49095,12.4891) -- (3.45306,12.4274) -- (3.40412,12.3733) -- (3.3674,12.3319) -- (3.33855,12.2996) -- (3.31187,12.2543) -- (3.27704,12.2221) -- (3.23661,12.1882) -- (3.18156,12.1421) -- (3.13067,12.116) --
 (3.08994,12.0942) -- (3.04173,12.0755) -- (2.98998,12.064) -- (2.90442,12.0679) -- (2.841,12.0849) -- (2.8,12.1042) -- (2.8,10.8638) -- (2.89219,10.8663) -- (3.02149,10.8703) -- (3.10378,10.8742) -- (3.17745,10.8807) -- (3.22517,10.8973) --
 (3.27704,10.9134) -- (3.31864,10.9316) -- (3.35472,10.948) -- (3.38293,10.9607) -- (3.45583,10.9607) -- (3.50658,10.9675) -- (3.55633,10.9572) -- (3.60726,10.9504) -- (3.68139,10.9363) -- (3.72805,10.9316) -- (3.82948,10.9387) -- (3.90945,10.9629)
 -- (3.95857,10.996) -- (3.99425,11.0335) -- (4.04159,11.0803) -- (4.08026,11.1325) -- (4.11584,11.1774) -- (4.15485,11.2148) -- (4.19278,11.2544) -- (4.24067,11.2895) -- (4.2906,11.31) -- (4.34743,11.3329) -- (4.43393,11.3658) -- (4.50599,11.3891)
 -- (4.56565,11.4225) -- (4.60459,11.4593) -- (4.63633,11.527) -- (4.67164,11.5963) -- (4.70056,11.666) -- (4.73736,11.7187) -- (4.76374,11.7735) -- (4.79333,11.8267) -- (4.84517,11.8912) -- (4.90414,11.9473) -- (4.94866,11.9988) -- (4.97792,12.0363)
 -- (5.01813,12.0755) -- (5.04468,12.1177) -- (5.07027,12.1623) -- (5.10033,12.2069) -- (5.13172,12.2557) -- (5.15685,12.297) -- (5.17872,12.3281) -- (5.19528,12.3566) -- (5.21827,12.4088) -- (5.25141,12.4371) -- (5.27476,12.4772) -- (5.27476,12.491)
 -- (3.73367,12.491) -- (3.73367,12.2996) -- (3.76292,12.297) -- (3.77885,12.293) -- (3.79099,12.2849) -- (3.81633,12.2684) -- (3.83758,12.2543) -- (3.85507,12.2355) -- (3.86752,12.1976) -- (3.87672,12.1737) -- (3.8858,12.1195) -- (3.8858,12.0483) --
 (3.87976,12.0052) -- (3.87672,11.9769) -- (3.86132,11.9496) -- (3.84876,11.9162) -- (3.83435,11.8835) -- (3.82294,11.8462) -- (3.80293,11.7917) -- (3.77181,11.7547) -- (3.74845,11.7353) -- (3.72239,11.7153) -- (3.69335,11.6947) -- (3.65892,11.6733)
 -- (3.61834,11.6512) -- (3.57761,11.636) -- (3.53189,11.6165) -- (3.49881,11.6044) -- (3.42468,11.5963) -- (3.39209,11.5963) -- (3.37366,11.6165) -- (3.35792,11.6474) -- (3.35792,11.6733) -- (3.36425,11.6982) -- (3.3674,11.7287) -- (3.37985,11.7483)
 -- (3.37985,11.7796) -- (3.39512,11.8007) -- (3.413,11.8152) -- (3.43045,11.8351) -- (3.44184,11.8462) -- (3.4586,11.8624) -- (3.47496,11.8783) -- (3.4962,11.8912) -- (3.52188,11.9038) -- (3.55392,11.9403) -- (3.57294,11.9634) -- (3.58687,11.9923)
 -- (3.59373,12.0178) -- (3.60278,12.0523) -- (3.60949,12.0698) -- (3.60949,12.1052) -- (3.61614,12.1404) -- (3.61614,12.1623) -- (3.62491,12.1913) -- (3.62708,12.2221) -- (3.64212,12.2471) -- (3.66922,12.2725) -- (3.6874,12.2862) --
 (3.73367,12.2996) -- (3.73367,12.491);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (3.49095,12.4891) -- (3.45306,12.4274) -- (3.40412,12.3733) -- (3.3674,12.3319) -- (3.33855,12.2996) -- (3.31187,12.2543) -- (3.27704,12.2221) -- (3.23661,12.1882) -- (3.18156,12.1421) -- (3.13067,12.116) -- (3.08994,12.0942)
 -- (3.04173,12.0755) -- (2.98998,12.064) -- (2.90442,12.0679) -- (2.841,12.0849) -- (2.8,12.1042);
\draw [c,line width=0.9] (2.8,10.8638) -- (2.89219,10.8663);
\draw [c,line width=0.9] (2.89219,10.8663) -- (3.02149,10.8703) -- (3.10378,10.8742) -- (3.17745,10.8807) -- (3.22517,10.8973) -- (3.27704,10.9134) -- (3.31864,10.9316) -- (3.35472,10.948) -- (3.38293,10.9607) -- (3.45583,10.9607) --
 (3.50658,10.9675) -- (3.55633,10.9572) -- (3.60726,10.9504) -- (3.68139,10.9363) -- (3.72805,10.9316) -- (3.82948,10.9387) -- (3.90945,10.9629) -- (3.95857,10.996) -- (3.99425,11.0335) -- (4.04159,11.0803) -- (4.08026,11.1325) -- (4.11584,11.1774)
 -- (4.15485,11.2148) -- (4.19278,11.2544) -- (4.24067,11.2895) -- (4.2906,11.31) -- (4.34743,11.3329) -- (4.43393,11.3658) -- (4.50599,11.3891) -- (4.56565,11.4225) -- (4.60459,11.4593) -- (4.63633,11.527) -- (4.67164,11.5963) -- (4.70056,11.666) --
 (4.73736,11.7187) -- (4.76374,11.7735) -- (4.79333,11.8267) -- (4.84517,11.8912) -- (4.90414,11.9473) -- (4.94866,11.9988) -- (4.97792,12.0363) -- (5.01813,12.0755) -- (5.04468,12.1177) -- (5.07027,12.1623) -- (5.10033,12.2069) -- (5.13172,12.2557)
 -- (5.15685,12.297) -- (5.17872,12.3281) -- (5.19528,12.3566) -- (5.21827,12.4088) -- (5.25141,12.4371) -- (5.27476,12.4772) -- (5.27476,12.491) -- (3.73367,12.491) -- (3.73367,12.2996) -- (3.76292,12.297) -- (3.77885,12.293) -- (3.79099,12.2849) --
 (3.81633,12.2684) -- (3.83758,12.2543) -- (3.85507,12.2355) -- (3.86752,12.1976) -- (3.87672,12.1737) -- (3.8858,12.1195) -- (3.8858,12.0483) -- (3.87976,12.0052) -- (3.87672,11.9769) -- (3.86132,11.9496) -- (3.84876,11.9162) -- (3.83435,11.8835) --
 (3.82294,11.8462) -- (3.80293,11.7917) -- (3.77181,11.7547) -- (3.74845,11.7353) -- (3.72239,11.7153) -- (3.69335,11.6947) -- (3.65892,11.6733) -- (3.61834,11.6512) -- (3.57761,11.636) -- (3.53189,11.6165) -- (3.49881,11.6044) -- (3.42468,11.5963)
 -- (3.39209,11.5963) -- (3.37366,11.6165) -- (3.35792,11.6474) -- (3.35792,11.6733) -- (3.36425,11.6982) -- (3.3674,11.7287) -- (3.37985,11.7483) -- (3.37985,11.7796) -- (3.39512,11.8007) -- (3.413,11.8152) -- (3.43045,11.8351) -- (3.44184,11.8462)
 -- (3.4586,11.8624) -- (3.47496,11.8783) -- (3.4962,11.8912) -- (3.52188,11.9038) -- (3.55392,11.9403) -- (3.57294,11.9634) -- (3.58687,11.9923) -- (3.59373,12.0178) -- (3.60278,12.0523) -- (3.60949,12.0698) -- (3.60949,12.1052) -- (3.61614,12.1404)
 -- (3.61614,12.1623) -- (3.62491,12.1913) -- (3.62708,12.2221) -- (3.64212,12.2471) -- (3.66922,12.2725) -- (3.6874,12.2862) -- (3.73367,12.2996) -- (3.73367,12.491);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (19,15.0291) -- (18.6406,14.7108);
\draw [c,line width=1.8] (18.6406,14.7108) -- (17.0206,13.2762) -- (15.4006,11.8415) -- (13.7806,10.4069) -- (12.1606,8.97224) -- (10.5406,7.5376) -- (8.9206,6.10296) -- (7.3006,4.66832) -- (5.6806,3.23368) -- (5.10912,2.72759);
\definecolor{c}{rgb}{0.2,0.6,0.2};
\draw [c, fill=c] (18.2609,18.4928) -- (18.2609,14.6766) -- (18.4356,13.9007) -- (18.4356,12.9189) -- (18.5162,13.0614) -- (18.6371,12.9031) -- (18.7312,12.7447) -- (18.8119,12.6497) -- (18.8119,18.5086);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (18.2609,18.4928) -- (18.2609,14.6766) -- (18.4356,13.9007) -- (18.4356,12.9189) -- (18.5162,13.0614) -- (18.6371,12.9031) -- (18.7312,12.7447) -- (18.8119,12.6497) -- (18.8119,18.5086);
\definecolor{c}{rgb}{0.2,0.6,0.2};
\draw [c, fill=c] (18.4368,18.5086) -- (18.4368,12.1054) -- (18.4396,11.5892) -- (18.4429,11.649) -- (18.4436,11.8176) -- (18.449,11.7112) -- (18.4483,12.081) -- (18.455,12.1289) -- (18.4583,12.043) -- (18.4603,12.057) -- (18.4616,11.9767) --
 (18.4642,12.021) -- (18.4688,12.1387) -- (18.4707,11.9724) -- (18.4727,11.7446) -- (18.4746,11.7166) -- (18.4759,11.866) -- (18.4785,11.9621) -- (18.4817,11.6117) -- (18.4862,12.1516) -- (18.4918,12.0307) -- (18.4937,12.0471) -- (18.495,12.0236) --
 (18.4962,12.0592) -- (18.5074,11.9999) -- (18.5111,11.8231) -- (18.5129,11.7949) -- (18.5154,11.7627) -- (18.5178,11.9179) -- (18.5202,11.7003) -- (18.5287,11.9027) -- (18.531,12.053) -- (18.5382,12.1408) -- (18.5423,11.7271) -- (18.5434,11.785) --
 (18.5458,11.6932) -- (18.5464,11.8024) -- (18.5481,11.8582) -- (18.5493,11.7803) -- (18.551,11.888) -- (18.5533,11.8753) -- (18.5551,11.8941) -- (18.567,11.8578) -- (18.5704,11.9793) -- (18.5727,11.8972) -- (18.5744,11.7087) -- (18.5766,11.7551) --
 (18.5777,11.7388) -- (18.5788,11.915) -- (18.5805,11.8104) -- (18.5997,11.7064) -- (18.6067,11.7027) -- (18.6162,11.7136) -- (18.6199,11.7021) -- (18.622,11.6644) -- (18.6225,11.6353) -- (18.6241,11.6218) -- (18.6277,11.635) -- (18.6288,11.6556) --
 (18.6324,11.6588) -- (18.6391,11.6376) -- (18.6457,11.6236) -- (18.6577,11.6269) -- (18.6632,11.6145) -- (18.6686,11.6143) -- (18.6705,11.6259) -- (18.6735,11.6112) -- (18.6783,11.5835) -- (18.6822,11.5621) -- (18.6874,11.547) -- (18.6941,11.543) --
 (18.6974,11.5485) -- (18.7053,11.5284) -- (18.7067,11.5024) -- (18.7114,11.4868) -- (18.7169,11.4917) -- (18.7232,11.4726) -- (18.7305,11.4493) -- (18.7376,11.4482) -- (18.7411,11.4168) -- (18.7438,11.3994) -- (18.7499,11.4073) -- (18.7538,11.3861)
 -- (18.7556,11.363) -- (18.759,11.3585) -- (18.7612,11.3828) -- (18.7655,11.3742) -- (18.7714,11.377) -- (18.7769,11.3793) -- (18.7811,11.3658) -- (18.7836,11.3482) -- (18.7877,11.3371) -- (18.7915,11.3577) -- (18.7956,11.3612) -- (18.8,11.3529) --
 (18.8045,11.3371) -- (18.8101,11.2828) -- (18.8101,18.5086);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (18.4368,18.5086) -- (18.4368,12.1054);
\draw [c,line width=0.9] (18.4368,12.1054) -- (18.4396,11.5892) -- (18.4429,11.649) -- (18.4436,11.8176) -- (18.449,11.7112) -- (18.4483,12.081) -- (18.455,12.1289) -- (18.4583,12.043) -- (18.4603,12.057) -- (18.4616,11.9767) -- (18.4642,12.021) --
 (18.4688,12.1387) -- (18.4707,11.9724) -- (18.4727,11.7446) -- (18.4746,11.7166) -- (18.4759,11.866) -- (18.4785,11.9621) -- (18.4817,11.6117) -- (18.4862,12.1516) -- (18.4918,12.0307) -- (18.4937,12.0471) -- (18.495,12.0236) -- (18.4962,12.0592) --
 (18.5074,11.9999) -- (18.5111,11.8231) -- (18.5129,11.7949) -- (18.5154,11.7627) -- (18.5178,11.9179) -- (18.5202,11.7003) -- (18.5287,11.9027) -- (18.531,12.053) -- (18.5382,12.1408) -- (18.5423,11.7271) -- (18.5434,11.785) -- (18.5458,11.6932) --
 (18.5464,11.8024) -- (18.5481,11.8582) -- (18.5493,11.7803) -- (18.551,11.888) -- (18.5533,11.8753) -- (18.5551,11.8941) -- (18.567,11.8578) -- (18.5704,11.9793) -- (18.5727,11.8972) -- (18.5744,11.7087) -- (18.5766,11.7551) -- (18.5777,11.7388) --
 (18.5788,11.915) -- (18.5805,11.8104) -- (18.5997,11.7064) -- (18.6067,11.7027) -- (18.6162,11.7136) -- (18.6199,11.7021) -- (18.622,11.6644) -- (18.6225,11.6353) -- (18.6241,11.6218) -- (18.6277,11.635) -- (18.6288,11.6556) -- (18.6324,11.6588) --
 (18.6391,11.6376) -- (18.6457,11.6236) -- (18.6577,11.6269) -- (18.6632,11.6145) -- (18.6686,11.6143) -- (18.6705,11.6259) -- (18.6735,11.6112) -- (18.6783,11.5835) -- (18.6822,11.5621) -- (18.6874,11.547) -- (18.6941,11.543) -- (18.6974,11.5485) --
 (18.7053,11.5284) -- (18.7067,11.5024) -- (18.7114,11.4868) -- (18.7169,11.4917) -- (18.7232,11.4726) -- (18.7305,11.4493) -- (18.7376,11.4482) -- (18.7411,11.4168) -- (18.7438,11.3994) -- (18.7499,11.4073) -- (18.7538,11.3861) -- (18.7556,11.363)
 -- (18.759,11.3585) -- (18.7612,11.3828) -- (18.7655,11.3742) -- (18.7714,11.377) -- (18.7769,11.3793) -- (18.7811,11.3658) -- (18.7836,11.3482) -- (18.7877,11.3371) -- (18.7915,11.3577) -- (18.7956,11.3612) -- (18.8,11.3529) -- (18.8045,11.3371) --
 (18.8101,11.2828) -- (18.8101,18.5086);
\definecolor{c}{rgb}{0.4,0.8,0.6};
\draw [c, fill=c] (19,17.8211) -- (16.5414,14.0805) -- (19,14.0805);
\definecolor{c}{rgb}{0,0.2,1};
\draw [c,line width=0.9] (16.5414,14.0805) -- (19,14.0805);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (17.38,16.4342) -- (17.4109,16.3448) -- (17.4196,16.3195) -- (17.4466,16.2414) -- (17.4654,16.1869) -- (17.4823,16.1381) -- (17.5112,16.0543) -- (17.518,16.0347) -- (17.542,15.9653) -- (17.5537,15.9314) -- (17.557,15.9218) --
 (17.5894,15.828) -- (17.6028,15.7892) -- (17.6268,15.7198) -- (17.6486,15.6566) -- (17.6608,15.6213) -- (17.6945,15.524) -- (17.704,15.4964) -- (17.7316,15.4152) -- (17.7392,15.3929) -- (17.7665,15.3125) -- (17.7837,15.2621) -- (17.8138,15.1734) --
 (17.8281,15.1313) -- (17.8363,15.1073) -- (17.866,15.0198) -- (17.8721,15.0012) -- (17.9035,14.9043) -- (17.913,14.8751) -- (17.9362,14.8036) -- (17.9539,14.749) -- (17.9688,14.7029) -- (17.9948,14.6229) -- (18.0015,14.6023) -- (18.028,14.5207) --
 (18.0342,14.5016) -- (18.0358,14.4968) -- (18.0669,14.4009) -- (18.0767,14.3707) -- (18.0995,14.3003) -- (18.1176,14.2446) -- (18.1479,14.1513) -- (18.1585,14.1185) -- (18.1649,14.099) -- (18.19,14.0215) -- (18.1975,13.9983) -- (18.1995,13.9924) --
 (18.2302,13.8976) -- (18.2404,13.8663) -- (18.2574,13.8138) -- (18.2813,13.7402) -- (18.2956,13.6963) -- (18.3222,13.6141) -- (18.3282,13.5956) -- (18.352,13.5224) -- (18.3609,13.495) -- (18.3632,13.488) -- (18.3936,13.3943) -- (18.4041,13.3619) --
 (18.4263,13.2936) -- (18.445,13.2358) -- (18.4589,13.193) -- (18.4859,13.1097) -- (18.4916,13.0923) -- (18.514,13.0233) -- (18.5332,12.9752) -- (18.5723,12.8773) -- (18.5943,12.8223) -- (18.6167,12.7663) -- (18.6554,12.6694) -- (18.6611,12.6553) --
 (18.676,12.6179) -- (18.7604,12.4582) -- (18.7945,12.3936) -- (18.838,12.3114) -- (18.8877,12.2174) -- (18.9371,12.1239) -- (19,12.0049) -- (19,12.0049) -- (19,18.5086) -- (17.38,18.5086) -- (17.38,16.4342);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (17.38,16.4342) -- (17.4109,16.3448) -- (17.4196,16.3195) -- (17.4466,16.2414) -- (17.4654,16.1869) -- (17.4823,16.1381) -- (17.5112,16.0543) -- (17.518,16.0347) -- (17.542,15.9653) -- (17.5537,15.9314) -- (17.557,15.9218) --
 (17.5894,15.828) -- (17.6028,15.7892) -- (17.6268,15.7198) -- (17.6486,15.6566) -- (17.6608,15.6213) -- (17.6945,15.524) -- (17.704,15.4964) -- (17.7316,15.4152) -- (17.7392,15.3929) -- (17.7665,15.3125) -- (17.7837,15.2621) -- (17.8138,15.1734) --
 (17.8281,15.1313) -- (17.8363,15.1073) -- (17.866,15.0198) -- (17.8721,15.0012) -- (17.9035,14.9043) -- (17.913,14.8751) -- (17.9362,14.8036) -- (17.9539,14.749) -- (17.9688,14.7029) -- (17.9948,14.6229) -- (18.0015,14.6023) -- (18.028,14.5207) --
 (18.0342,14.5016) -- (18.0358,14.4968) -- (18.0669,14.4009) -- (18.0767,14.3707) -- (18.0995,14.3003) -- (18.1176,14.2446) -- (18.1479,14.1513) -- (18.1585,14.1185) -- (18.1649,14.099) -- (18.19,14.0215) -- (18.1975,13.9983) -- (18.1995,13.9924) --
 (18.2302,13.8976) -- (18.2404,13.8663) -- (18.2574,13.8138) -- (18.2813,13.7402) -- (18.2956,13.6963) -- (18.3222,13.6141) -- (18.3282,13.5956) -- (18.352,13.5224) -- (18.3609,13.495) -- (18.3632,13.488) -- (18.3936,13.3943) -- (18.4041,13.3619) --
 (18.4263,13.2936) -- (18.445,13.2358) -- (18.4589,13.193) -- (18.4859,13.1097) -- (18.4916,13.0923) -- (18.514,13.0233) -- (18.5332,12.9752) -- (18.5723,12.8773) -- (18.5943,12.8223) -- (18.6167,12.7663) -- (18.6554,12.6694) -- (18.6611,12.6553) --
 (18.676,12.6179) -- (18.7604,12.4582) -- (18.7945,12.3936) -- (18.838,12.3114) -- (18.8877,12.2174) -- (18.9371,12.1239) -- (19,12.0049) -- (19,12.0049);
\draw [c,line width=0.9] (17.38,18.5086) -- (17.38,16.4342);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (18.9991,12.9108) -- (18.9507,12.9771) -- (18.9172,13.0739) -- (18.8872,13.1385) -- (18.8604,13.1816) -- (18.8438,13.3031) -- (18.8267,13.3463) -- (18.8093,13.4093) -- (18.7974,13.504) -- (18.7643,13.5402) -- (18.7216,13.584) --
 (18.6846,13.6282) -- (18.6456,13.6749) -- (18.6058,13.7154) -- (18.5736,13.7677) -- (18.5365,13.8004) -- (18.499,13.8426) -- (18.4672,13.8863) -- (18.4379,13.9162) -- (18.4156,13.9537) -- (18.3925,13.9821) -- (18.3665,14.0093) -- (18.3508,14.0389)
 -- (18.3463,14.0607) -- (18.3371,14.0916) -- (18.3371,14.1426) -- (18.3302,14.1943) -- (18.3279,14.2548) -- (18.3232,14.2958) -- (18.3208,14.3367) -- (18.3137,14.3749) -- (18.3089,14.4057) -- (18.3065,14.4275) -- (18.3065,15.6393) --
 (18.9991,15.6393);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (19,12.9108) -- (18.9507,12.9771) -- (18.9172,13.0739) -- (18.8872,13.1385) -- (18.8604,13.1816) -- (18.8438,13.3031) -- (18.8267,13.3463) -- (18.8093,13.4093) -- (18.7974,13.504) -- (18.7643,13.5402) -- (18.7216,13.584) --
 (18.6846,13.6282) -- (18.6456,13.6749) -- (18.6058,13.7154) -- (18.5736,13.7677) -- (18.5365,13.8004) -- (18.499,13.8426) -- (18.4672,13.8863) -- (18.4379,13.9162) -- (18.4156,13.9537) -- (18.3925,13.9821) -- (18.3665,14.0093) -- (18.3508,14.0389)
 -- (18.3463,14.0607) -- (18.3371,14.0916) -- (18.3371,14.1426) -- (18.3302,14.1943) -- (18.3279,14.2548) -- (18.3232,14.2958) -- (18.3208,14.3367) -- (18.3137,14.3749) -- (18.3089,14.4057) -- (18.3065,14.4275) -- (18.3065,15.6393) -- (19,15.6393);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (18.2614,13.2489) -- (18.3553,12.8844) -- (18.4382,12.5259) -- (18.5123,12.4683) -- (18.6406,12.15) -- (18.7976,12.0556) -- (18.7976,15.6393) -- (18.2614,15.6393);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (18.2614,13.2489) -- (18.3553,12.8844) -- (18.4382,12.5259) -- (18.5123,12.4683) -- (18.6406,12.15) -- (18.7976,12.0556) -- (18.7976,15.6393) -- (18.2614,15.6393);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (19,12.5016) -- (19,12.5016);
\draw [c,line width=0.9] (19,12.5016) -- (17.38,12.5016) -- (15.76,12.5016) -- (14.14,12.5016) -- (12.52,12.5016) -- (10.9,12.5016) -- (2.8,12.5016);
\definecolor{c}{rgb}{0,0.4,0.6};
\draw [c, fill=c] (2.8,18.5086) -- (19,18.5086) -- (19,14.0281) -- (2.8,14.0281);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (19,14.0281) -- (2.8,14.0281);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c, fill opacity=0] (10.5797,18.5086) -- (10.5797,7.89307) -- (10.5933,7.89307) -- (10.6211,7.92828) -- (10.6631,7.96153) -- (10.6773,7.95566) -- (10.7051,8.00847) -- (10.7465,8.03976) -- (10.7607,8.03585) -- (10.7748,8.07497) --
 (10.7885,8.07888) -- (10.8026,8.17472) -- (10.8163,8.1845) -- (10.8304,8.21384) -- (10.8441,8.20992) -- (10.8582,8.21188) -- (10.886,8.24513) -- (10.9002,8.25295) -- (10.928,8.28034) -- (10.9558,8.38791) -- (10.9695,8.38204) -- (10.9973,8.42311) --
 (11.0114,8.41725) -- (11.0392,8.46028) -- (11.0534,8.45441) -- (11.0948,8.56003) -- (11.1368,8.59523) -- (11.1788,8.63239) -- (11.2066,8.70085) -- (11.2344,8.73019) -- (11.248,8.74584) -- (11.2763,8.783) -- (11.29,8.77713) -- (11.3041,8.84559) --
 (11.3178,8.83581) -- (11.3456,8.88275) -- (11.3876,8.9512) -- (11.4295,8.98641) -- (11.4432,8.97663) -- (11.4573,9.02162) -- (11.4573,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (10.5797,18.5086) -- (10.5797,7.89307);
\draw [c,dotted,line width=0.9] (10.5797,7.89307) -- (10.5933,7.89307) -- (10.6211,7.92828) -- (10.6631,7.96153) -- (10.6773,7.95566) -- (10.7051,8.00847) -- (10.7465,8.03976) -- (10.7607,8.03585) -- (10.7748,8.07497) -- (10.7885,8.07888) --
 (10.8026,8.17472) -- (10.8163,8.1845) -- (10.8304,8.21384) -- (10.8441,8.20992) -- (10.8582,8.21188) -- (10.886,8.24513) -- (10.9002,8.25295) -- (10.928,8.28034) -- (10.9558,8.38791) -- (10.9695,8.38204) -- (10.9973,8.42311) -- (11.0114,8.41725) --
 (11.0392,8.46028) -- (11.0534,8.45441) -- (11.0948,8.56003) -- (11.1368,8.59523) -- (11.1788,8.63239) -- (11.2066,8.70085) -- (11.2344,8.73019) -- (11.248,8.74584) -- (11.2763,8.783) -- (11.29,8.77713) -- (11.3041,8.84559) -- (11.3178,8.83581) --
 (11.3456,8.88275) -- (11.3876,8.9512) -- (11.4295,8.98641) -- (11.4432,8.97663) -- (11.4573,9.02162) -- (11.4573,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (9.14298,14.1826) -- (9.13638,5.42029) -- (10.2881,6.45765) -- (10.2863,14.1826);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (9.14298,14.1826) -- (9.13638,5.42029) -- (10.2881,6.45765) -- (10.2863,14.1826);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (10.2566,18.5086) -- (10.2566,6.48803) -- (11.8766,8.27036) -- (11.8766,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (10.2566,18.5086) -- (10.2566,6.48803);
\draw [c,dotted,line width=0.9] (10.2566,6.48803) -- (11.8766,8.27036) -- (11.8766,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (8.0131,18.5086) -- (8.0131,4.18154) -- (9.14225,5.17439) -- (9.14225,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (8.0131,18.5086) -- (8.0131,4.18154);
\draw [c,dotted,line width=1.8] (8.0131,4.18154) -- (9.14225,5.17439) -- (9.14225,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (9.14225,18.5086) -- (9.14225,5.41138) -- (9.63116,5.84895) -- (9.63116,5.89973) -- (9.91442,6.15217) -- (9.91442,6.25374) -- (10.2753,6.57348) -- (10.2753,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (9.14225,18.5086) -- (9.14225,5.41138);
\draw [c,dotted,line width=1.8] (9.14225,5.41138) -- (9.63116,5.84895) -- (9.63116,5.89973) -- (9.91442,6.15217) -- (9.91442,6.25374) -- (10.2753,6.57348) -- (10.2753,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (2.8,18.5086) -- (2.8,3.01672) -- (4.11637,2.72759) -- (7.01928,2.72759) -- (7.01928,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (2.8,3.01672) -- (4.11637,2.72759);
\draw [c,dotted,line width=0.9] (7.01928,2.72759) -- (7.01928,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (2.8,11.1332) -- (2.8,2.72759) -- (6.81542,2.72759) -- (6.81542,4.16223);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (6.81542,2.72759) -- (6.81542,4.16223);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (2.8,9.06041) -- (2.8,2.72759) -- (6.02908,2.72759) -- (6.02908,2.72759);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (6.02908,2.72759) -- (6.02908,2.72759);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (6.626,18.5086) -- (6.626,3.84395) -- (6.99752,3.84395) -- (6.99752,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (6.626,18.5086) -- (6.626,3.84395);
\draw [c,dotted,line width=0.9] (6.626,3.84395) -- (6.99752,3.84395) -- (6.99752,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (7.29826,18.5086) -- (7.29826,3.80097) -- (8.12986,4.53875) -- (8.12986,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (7.29826,18.5086) -- (7.29826,3.80097);
\draw [c,dotted,line width=0.9] (7.29826,3.80097) -- (8.12986,4.53875) -- (8.12986,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (8.04303,18.5086) -- (8.04303,5.258) -- (8.47317,5.64245) -- (8.47317,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (8.04303,18.5086) -- (8.04303,5.258);
\draw [c,line width=0.9] (8.04303,5.258) -- (8.47317,5.64245) -- (8.47317,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (8.70369,18.5086) -- (8.70369,7.61208) -- (8.74962,7.61208) -- (8.74962,8.04487) -- (8.82646,8.04487) -- (8.88799,8.04487) -- (8.88799,7.73225) -- (8.94923,7.73225) -- (8.94923,7.85242) -- (8.98014,7.85242) -- (8.98014,8.28474) --
 (9.05698,8.28474) -- (9.05698,8.52507) -- (9.0876,8.52507) -- (9.0876,8.6213) -- (9.14913,8.6213) -- (9.14913,8.90952) -- (9.21037,8.90952) -- (9.21037,8.42885) -- (9.2719,8.42885) -- (9.2719,8.71707) -- (9.39468,8.71707) -- (9.39468,9.72629) --
 (9.41911,9.72629) -- (9.41911,9.53384) -- (9.56367,9.53384) -- (9.56367,9.41413) -- (9.60989,9.41413) -- (9.60989,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (8.70369,18.5086) -- (8.70369,7.61208);
\draw [c,line width=0.9] (8.70369,7.61208) -- (8.74962,7.61208) -- (8.74962,8.04487) -- (8.82646,8.04487) -- (8.88799,8.04487) -- (8.88799,7.73225) -- (8.94923,7.73225) -- (8.94923,7.85242) -- (8.98014,7.85242) -- (8.98014,8.28474) --
 (9.05698,8.28474) -- (9.05698,8.52507) -- (9.0876,8.52507) -- (9.0876,8.6213) -- (9.14913,8.6213) -- (9.14913,8.90952) -- (9.21037,8.90952) -- (9.21037,8.42885) -- (9.2719,8.42885) -- (9.2719,8.71707) -- (9.39468,8.71707) -- (9.39468,9.72629) --
 (9.41911,9.72629) -- (9.41911,9.53384) -- (9.56367,9.53384) -- (9.56367,9.41413) -- (9.60989,9.41413) -- (9.60989,18.5086);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (9.87057,18.5086) -- (9.87057,7.60241) -- (9.89594,7.60241) -- (9.89594,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (9.87057,18.5086) -- (9.87057,7.60241);
\draw [c,line width=0.9] (9.87057,7.60241) -- (9.89594,7.60241) -- (9.89594,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.5086) -- (2.8,18.5086) -- (2.8,11.6043) -- (13.0077,11.5998) -- (13.4953,11.6082) -- (13.7806,11.6044) -- (13.983,11.6075) -- (14.14,11.6166) -- (14.2683,11.6192) -- (14.3767,11.6384) -- (14.4707,11.6434) --
 (14.7559,11.8021) -- (15.0412,12.0994) -- (15.3265,12.3515) -- (15.6117,12.618) -- (15.897,12.8652) -- (16.1823,13.1177) -- (16.4675,13.3656) -- (16.7528,13.6181) -- (17.0381,13.873) -- (17.3234,14.1247) -- (17.6086,14.3755) -- (19,15.6077);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (2.8,11.6043) -- (13.0077,11.5998);
\draw [c,dotted,line width=1.8] (13.0077,11.5998) -- (13.4953,11.6082) -- (13.7806,11.6044) -- (13.983,11.6075) -- (14.14,11.6166) -- (14.2683,11.6192) -- (14.3767,11.6384) -- (14.4707,11.6434) -- (14.7559,11.8021) -- (15.0412,12.0994) --
 (15.3265,12.3515) -- (15.6117,12.618) -- (15.897,12.8652) -- (16.1823,13.1177) -- (16.4675,13.3656) -- (16.7528,13.6181) -- (17.0381,13.873) -- (17.3234,14.1247) -- (17.6086,14.3755) -- (19,15.6077);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.5086) -- (2.8,10.8168) -- (10.9,10.8168) -- (11.3877,10.8168) -- (11.6729,10.8168) -- (11.8753,10.8168) -- (12.0323,10.8168) -- (12.1606,10.8168) -- (12.2691,10.8168) -- (12.363,10.8168) --
 (12.4459,10.8168) -- (12.52,10.8168) -- (13.0077,10.8168) -- (13.2929,10.8168) -- (13.4953,10.8171) -- (13.6523,10.8179) -- (13.7806,10.8195) -- (13.8891,10.8224) -- (13.983,10.8276) -- (14.0659,10.8361) -- (14.14,10.8486) -- (14.2071,10.8648) --
 (14.2683,10.8838) -- (14.3246,10.9051) -- (14.3767,10.9287) -- (14.4253,10.9547) -- (14.4707,10.9826) -- (14.5133,11.0108) -- (14.5535,11.0381) -- (14.5916,11.065) -- (14.6277,11.0951) -- (14.662,11.1322) -- (14.6947,11.1699) -- (14.726,11.1983) --
 (14.7559,11.2156) -- (14.7847,11.2249) -- (14.8123,11.2262) -- (14.8388,11.2183) -- (14.8644,11.2062) -- (14.8891,11.2004) -- (14.9129,11.2101) -- (14.936,11.2295) -- (14.9583,11.2396) -- (14.98,11.2378) -- (15.001,11.2369) -- (15.0214,11.2891) --
 (15.0412,11.3078) -- (15.0605,11.3106) -- (15.0792,11.2964) -- (15.0975,11.2874) -- (15.1153,11.3035) -- (15.1327,11.2823) -- (15.1497,11.3005) -- (15.1662,11.3087) -- (15.1824,11.2956) -- (15.1982,11.293) -- (15.2137,11.2994) -- (15.2288,11.2897)
 -- (15.2436,11.2705) -- (15.2581,11.2283) -- (15.2723,11.2415) -- (15.2863,11.2551) -- (15.2999,11.2528) -- (15.3133,11.2346) -- (15.3265,11.2256) -- (15.3394,11.2369) -- (15.3521,11.2401) -- (15.3645,11.2312) -- (15.3768,11.2238) --
 (15.3888,11.2275) -- (15.4006,11.235) -- (15.4122,11.2335) -- (15.4237,11.2266) -- (15.4349,11.2278) -- (15.446,11.2381) -- (15.4569,11.238) -- (15.4677,11.2267) -- (15.4782,11.2411) -- (15.4887,11.2653) -- (15.4989,11.2666) -- (15.5091,11.2709) --
 (15.519,11.3174) -- (15.5289,11.3258) -- (15.5386,11.3308) -- (15.5482,11.3354) -- (15.5576,11.3355) -- (15.5669,11.2883) -- (15.5761,11.3302) -- (15.5852,11.3345) -- (15.5942,11.3132) -- (15.603,11.3403) -- (15.6117,11.3441) -- (15.6204,11.3335) --
 (15.6289,11.3531) -- (15.6373,11.3567) -- (15.6457,11.3568) -- (15.6539,11.3708) -- (15.662,11.3726) -- (15.6701,11.3793) -- (15.678,11.3888) -- (15.6859,11.3922) -- (15.6936,11.3999) -- (15.7013,11.4066) -- (15.7089,11.4125) -- (15.7165,11.4195) --
 (15.7239,11.4258) -- (15.7313,11.4315) -- (15.7386,11.4386) -- (15.7458,11.4448) -- (15.7529,11.4505) -- (15.76,11.4576) -- (15.767,11.4625) -- (15.7739,11.47) -- (15.7808,11.4749) -- (15.7876,11.4816) -- (15.7943,11.4875) -- (15.801,11.4931) --
 (15.8076,11.4993) -- (15.8141,11.5046) -- (15.8206,11.511) -- (15.8271,11.5164) -- (15.8334,11.5223) -- (15.8397,11.5279) -- (15.846,11.5331) -- (15.8522,11.5389) -- (15.8583,11.5441) -- (15.8644,11.5502) -- (15.8705,11.5551) -- (15.8764,11.5611) --
 (15.8824,11.5659) -- (15.8883,11.5716) -- (15.8941,11.576) -- (15.8999,11.582) -- (15.9056,11.5871) -- (15.9113,11.5923) -- (15.917,11.5972) -- (15.9226,11.6025) -- (15.9282,11.6071) -- (15.9337,11.6121) -- (15.9392,11.6174) -- (15.9446,11.6225) --
 (15.95,11.6269) -- (15.9553,11.6323) -- (15.9606,11.6366) -- (15.9659,11.6414) -- (15.9711,11.6464) -- (15.9763,11.6511) -- (15.9815,11.6557) -- (15.9866,11.6603) -- (15.9917,11.6652) -- (15.9967,11.6697) -- (16.0017,11.6743) -- (16.0067,11.6786) --
 (16.0116,11.6833) -- (16.0165,11.6878) -- (16.0214,11.6922) -- (16.0263,11.6968) -- (16.0311,11.7009) -- (16.0358,11.7055) -- (16.0406,11.7099) -- (16.0453,11.7138) -- (16.0499,11.7171) -- (16.0546,11.7196) -- (16.0592,11.7269) -- (16.0638,11.7313)
 -- (16.0683,11.7353) -- (16.0729,11.7397) -- (16.0774,11.7441) -- (16.0818,11.7485) -- (16.0863,11.753) -- (16.0907,11.7566) -- (16.0951,11.7606) -- (16.0994,11.7655) -- (16.1037,11.7704) -- (16.108,11.7757) -- (16.1123,11.7812) -- (16.1166,11.7969)
 -- (16.1208,11.9346) -- (16.125,12.1833) -- (16.1292,12.2505) -- (16.1333,12.2951) -- (16.1375,12.3259) -- (16.1416,12.3488) -- (16.1456,12.3632) -- (16.1497,12.3757) -- (16.1537,12.3918) -- (16.1577,12.4062) -- (16.1617,12.42) -- (16.1657,12.4208)
 -- (16.1696,12.4214) -- (16.1735,12.4376) -- (16.1774,12.4509) -- (16.1813,12.4577) -- (16.1852,12.4571) -- (16.189,12.4576) -- (16.1928,12.4709) -- (16.1966,12.4778) -- (16.2004,12.4875) -- (16.2041,12.4873) -- (16.2079,12.4882) --
 (16.2116,12.4898) -- (16.2153,12.5013) -- (16.2189,12.519) -- (16.2226,12.512) -- (16.2262,12.5119) -- (16.2299,12.5084) -- (16.2335,12.5231) -- (16.237,12.5399) -- (16.2406,12.546) -- (16.2441,12.5448) -- (16.2477,12.5345) -- (16.2512,12.5256) --
 (16.2547,12.5332) -- (16.2581,12.551) -- (16.2616,12.5655) -- (16.265,12.5716) -- (16.2685,12.5843) -- (16.2719,12.5679) -- (16.2753,12.5641) -- (16.2786,12.5688) -- (16.282,12.5762) -- (16.2853,12.603) -- (16.2887,12.6012) -- (16.292,12.5948) --
 (16.2953,12.5925) -- (16.2985,12.5894) -- (16.3018,12.6091) -- (16.3051,12.6129) -- (16.3083,12.6135) -- (16.3115,12.6113) -- (16.3147,12.6144) -- (16.3179,12.6278) -- (16.3211,12.6324) -- (16.3243,12.6326) -- (16.3274,12.623) -- (16.3305,12.6306)
 -- (16.3337,12.6374) -- (16.3368,12.6472) -- (16.3399,12.6485) -- (16.3429,12.6416) -- (16.346,12.6461) -- (16.3491,12.6587) -- (16.3521,12.6634) -- (16.3551,12.6627) -- (16.3581,12.6519) -- (16.3611,12.6519) -- (16.3641,12.6701) --
 (16.3671,12.6752) -- (16.3701,12.6776) -- (16.373,12.6774) -- (16.3759,12.6706) -- (16.3789,12.6862) -- (16.3818,12.6886) -- (16.3847,12.6873) -- (16.3876,12.688) -- (16.3904,12.6804) -- (16.3933,12.6991) -- (16.3962,12.7087) -- (16.399,12.7037) --
 (16.4018,12.7097) -- (16.4047,12.7015) -- (16.4075,12.7087) -- (16.4103,12.7214) -- (16.4131,12.7106) -- (16.4158,12.7144) -- (16.4186,12.7185) -- (16.4213,12.7272) -- (16.4241,12.7438) -- (16.4268,12.733) -- (16.4295,12.7186) -- (16.4323,12.7214)
 -- (16.435,12.7359) -- (16.4376,12.7513) -- (16.4403,12.7532) -- (16.443,12.7449) -- (16.4457,12.7371) -- (16.4483,12.7456) -- (16.4509,12.7559) -- (16.4536,12.7562) -- (16.4562,12.7523) -- (16.4588,12.7568) -- (16.4614,12.7611) -- (16.464,12.765)
 -- (16.4666,12.7612) -- (16.4692,12.7595) -- (16.4717,12.7709) -- (16.4743,12.778) -- (16.4768,12.7877) -- (16.4794,12.7842) -- (16.4819,12.766) -- (16.4844,12.7654) -- (16.4869,12.7855) -- (16.4894,12.8027) -- (16.4919,12.8035) -- (16.4944,12.7838)
 -- (16.4968,12.7801) -- (16.4993,12.79) -- (16.5018,12.81) -- (16.5042,12.8199) -- (16.5067,12.8023) -- (16.5091,12.7878) -- (16.5115,12.7975) -- (16.5139,12.8166) -- (16.5163,12.8301) -- (16.5187,12.8254) -- (16.5211,12.8039) -- (16.5235,12.808) --
 (16.5259,12.825) -- (16.5282,12.8315) -- (16.5306,12.8318) -- (16.5329,12.8272) -- (16.5353,12.8273) -- (16.5376,12.8423) -- (16.5399,12.8478) -- (16.5423,12.8401) -- (16.5446,12.8283) -- (16.5469,12.8306) -- (16.5492,12.8561) -- (16.5515,12.8715)
 -- (16.5537,12.8554) -- (16.556,12.8438) -- (16.5583,12.8436) -- (16.5605,12.8565) -- (16.5628,12.8654) -- (16.565,12.8591) -- (16.5673,12.8704) -- (16.5695,12.8617) -- (16.5717,12.8707) -- (16.5739,12.8762) -- (16.5761,12.8604) -- (16.5783,12.861)
 -- (16.5805,12.8672) -- (16.5827,12.8833) -- (16.5849,12.8949) -- (16.5871,12.877) -- (16.5893,12.8851) -- (16.5914,12.873) -- (16.5936,12.8752) -- (16.5957,12.8888) -- (16.5979,12.8839) -- (16.6,12.9056) -- (16.6021,12.8938) -- (16.6042,12.8975) --
 (16.6064,12.8815) -- (16.6085,12.8799) -- (16.6106,12.913) -- (16.6127,12.8915) -- (16.6148,12.9198) -- (16.6168,12.903) -- (16.6189,12.9052) -- (16.621,12.9126) -- (16.6231,12.8979) -- (16.6251,12.9235) -- (16.6272,12.9065) -- (16.6292,12.9268) --
 (16.6313,12.9271) -- (16.6333,12.9285) -- (16.6353,12.9263) -- (16.6374,12.9145) -- (16.6394,12.9318) -- (16.6414,12.9223) -- (16.8182,13.0877) -- (16.9594,13.2182) -- (17.0769,13.3472) -- (17.1776,13.4331) -- (17.2657,13.4971) -- (17.3439,13.5678)
 -- (17.4143,13.64) -- (17.885,14.0479) -- (18.1646,14.2991) -- (18.3641,14.4545) -- (18.5193,14.6042) -- (18.6464,14.719) -- (18.7541,14.8059) -- (18.8474,14.8878) -- (18.9298,14.9648) -- (18.9298,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (2.8,10.8168) -- (10.9,10.8168);
\draw [c,dotted,line width=1.8] (10.9,10.8168) -- (11.3877,10.8168) -- (11.6729,10.8168) -- (11.8753,10.8168) -- (12.0323,10.8168) -- (12.1606,10.8168) -- (12.2691,10.8168) -- (12.363,10.8168) -- (12.4459,10.8168) -- (12.52,10.8168) --
 (13.0077,10.8168) -- (13.2929,10.8168) -- (13.4953,10.8171) -- (13.6523,10.8179) -- (13.7806,10.8195) -- (13.8891,10.8224) -- (13.983,10.8276) -- (14.0659,10.8361) -- (14.14,10.8486) -- (14.2071,10.8648) -- (14.2683,10.8838) -- (14.3246,10.9051) --
 (14.3767,10.9287) -- (14.4253,10.9547) -- (14.4707,10.9826) -- (14.5133,11.0108) -- (14.5535,11.0381) -- (14.5916,11.065) -- (14.6277,11.0951) -- (14.662,11.1322) -- (14.6947,11.1699) -- (14.726,11.1983) -- (14.7559,11.2156) -- (14.7847,11.2249) --
 (14.8123,11.2262) -- (14.8388,11.2183) -- (14.8644,11.2062) -- (14.8891,11.2004) -- (14.9129,11.2101) -- (14.936,11.2295) -- (14.9583,11.2396) -- (14.98,11.2378) -- (15.001,11.2369) -- (15.0214,11.2891) -- (15.0412,11.3078) -- (15.0605,11.3106) --
 (15.0792,11.2964) -- (15.0975,11.2874) -- (15.1153,11.3035) -- (15.1327,11.2823) -- (15.1497,11.3005) -- (15.1662,11.3087) -- (15.1824,11.2956) -- (15.1982,11.293) -- (15.2137,11.2994) -- (15.2288,11.2897) -- (15.2436,11.2705) -- (15.2581,11.2283)
 -- (15.2723,11.2415) -- (15.2863,11.2551) -- (15.2999,11.2528) -- (15.3133,11.2346) -- (15.3265,11.2256) -- (15.3394,11.2369) -- (15.3521,11.2401) -- (15.3645,11.2312) -- (15.3768,11.2238) -- (15.3888,11.2275) -- (15.4006,11.235) --
 (15.4122,11.2335) -- (15.4237,11.2266) -- (15.4349,11.2278) -- (15.446,11.2381) -- (15.4569,11.238) -- (15.4677,11.2267) -- (15.4782,11.2411) -- (15.4887,11.2653) -- (15.4989,11.2666) -- (15.5091,11.2709) -- (15.519,11.3174) -- (15.5289,11.3258) --
 (15.5386,11.3308) -- (15.5482,11.3354) -- (15.5576,11.3355) -- (15.5669,11.2883) -- (15.5761,11.3302) -- (15.5852,11.3345) -- (15.5942,11.3132) -- (15.603,11.3403) -- (15.6117,11.3441) -- (15.6204,11.3335) -- (15.6289,11.3531) -- (15.6373,11.3567)
 -- (15.6457,11.3568) -- (15.6539,11.3708) -- (15.662,11.3726) -- (15.6701,11.3793) -- (15.678,11.3888) -- (15.6859,11.3922) -- (15.6936,11.3999) -- (15.7013,11.4066) -- (15.7089,11.4125) -- (15.7165,11.4195) -- (15.7239,11.4258) -- (15.7313,11.4315)
 -- (15.7386,11.4386) -- (15.7458,11.4448) -- (15.7529,11.4505) -- (15.76,11.4576) -- (15.767,11.4625) -- (15.7739,11.47) -- (15.7808,11.4749) -- (15.7876,11.4816) -- (15.7943,11.4875) -- (15.801,11.4931) -- (15.8076,11.4993) -- (15.8141,11.5046) --
 (15.8206,11.511) -- (15.8271,11.5164) -- (15.8334,11.5223) -- (15.8397,11.5279) -- (15.846,11.5331) -- (15.8522,11.5389) -- (15.8583,11.5441) -- (15.8644,11.5502) -- (15.8705,11.5551) -- (15.8764,11.5611) -- (15.8824,11.5659) -- (15.8883,11.5716) --
 (15.8941,11.576) -- (15.8999,11.582) -- (15.9056,11.5871) -- (15.9113,11.5923) -- (15.917,11.5972) -- (15.9226,11.6025) -- (15.9282,11.6071) -- (15.9337,11.6121) -- (15.9392,11.6174) -- (15.9446,11.6225) -- (15.95,11.6269) -- (15.9553,11.6323) --
 (15.9606,11.6366) -- (15.9659,11.6414) -- (15.9711,11.6464) -- (15.9763,11.6511) -- (15.9815,11.6557) -- (15.9866,11.6603) -- (15.9917,11.6652) -- (15.9967,11.6697) -- (16.0017,11.6743) -- (16.0067,11.6786) -- (16.0116,11.6833) -- (16.0165,11.6878)
 -- (16.0214,11.6922) -- (16.0263,11.6968) -- (16.0311,11.7009) -- (16.0358,11.7055) -- (16.0406,11.7099) -- (16.0453,11.7138) -- (16.0499,11.7171) -- (16.0546,11.7196) -- (16.0592,11.7269) -- (16.0638,11.7313) -- (16.0683,11.7353) --
 (16.0729,11.7397) -- (16.0774,11.7441) -- (16.0818,11.7485) -- (16.0863,11.753) -- (16.0907,11.7566) -- (16.0951,11.7606) -- (16.0994,11.7655) -- (16.1037,11.7704) -- (16.108,11.7757) -- (16.1123,11.7812) -- (16.1166,11.7969) -- (16.1208,11.9346) --
 (16.125,12.1833) -- (16.1292,12.2505) -- (16.1333,12.2951) -- (16.1375,12.3259) -- (16.1416,12.3488) -- (16.1456,12.3632) -- (16.1497,12.3757) -- (16.1537,12.3918) -- (16.1577,12.4062) -- (16.1617,12.42) -- (16.1657,12.4208) -- (16.1696,12.4214) --
 (16.1735,12.4376) -- (16.1774,12.4509) -- (16.1813,12.4577) -- (16.1852,12.4571) -- (16.189,12.4576) -- (16.1928,12.4709) -- (16.1966,12.4778) -- (16.2004,12.4875) -- (16.2041,12.4873) -- (16.2079,12.4882) -- (16.2116,12.4898) -- (16.2153,12.5013)
 -- (16.2189,12.519) -- (16.2226,12.512) -- (16.2262,12.5119) -- (16.2299,12.5084) -- (16.2335,12.5231) -- (16.237,12.5399) -- (16.2406,12.546) -- (16.2441,12.5448) -- (16.2477,12.5345) -- (16.2512,12.5256) -- (16.2547,12.5332) -- (16.2581,12.551) --
 (16.2616,12.5655) -- (16.265,12.5716) -- (16.2685,12.5843) -- (16.2719,12.5679) -- (16.2753,12.5641) -- (16.2786,12.5688) -- (16.282,12.5762) -- (16.2853,12.603) -- (16.2887,12.6012) -- (16.292,12.5948) -- (16.2953,12.5925) -- (16.2985,12.5894) --
 (16.3018,12.6091) -- (16.3051,12.6129) -- (16.3083,12.6135) -- (16.3115,12.6113) -- (16.3147,12.6144) -- (16.3179,12.6278) -- (16.3211,12.6324) -- (16.3243,12.6326) -- (16.3274,12.623) -- (16.3305,12.6306) -- (16.3337,12.6374) -- (16.3368,12.6472)
 -- (16.3399,12.6485) -- (16.3429,12.6416) -- (16.346,12.6461) -- (16.3491,12.6587) -- (16.3521,12.6634) -- (16.3551,12.6627) -- (16.3581,12.6519) -- (16.3611,12.6519) -- (16.3641,12.6701) -- (16.3671,12.6752) -- (16.3701,12.6776) -- (16.373,12.6774)
 -- (16.3759,12.6706) -- (16.3789,12.6862) -- (16.3818,12.6886) -- (16.3847,12.6873) -- (16.3876,12.688) -- (16.3904,12.6804) -- (16.3933,12.6991) -- (16.3962,12.7087) -- (16.399,12.7037) -- (16.4018,12.7097) -- (16.4047,12.7015) -- (16.4075,12.7087)
 -- (16.4103,12.7214) -- (16.4131,12.7106) -- (16.4158,12.7144) -- (16.4186,12.7185) -- (16.4213,12.7272) -- (16.4241,12.7438) -- (16.4268,12.733) -- (16.4295,12.7186) -- (16.4323,12.7214) -- (16.435,12.7359) -- (16.4376,12.7513) -- (16.4403,12.7532)
 -- (16.443,12.7449) -- (16.4457,12.7371) -- (16.4483,12.7456) -- (16.4509,12.7559) -- (16.4536,12.7562) -- (16.4562,12.7523) -- (16.4588,12.7568) -- (16.4614,12.7611) -- (16.464,12.765) -- (16.4666,12.7612) -- (16.4692,12.7595) -- (16.4717,12.7709)
 -- (16.4743,12.778) -- (16.4768,12.7877) -- (16.4794,12.7842) -- (16.4819,12.766) -- (16.4844,12.7654) -- (16.4869,12.7855) -- (16.4894,12.8027) -- (16.4919,12.8035) -- (16.4944,12.7838) -- (16.4968,12.7801) -- (16.4993,12.79) -- (16.5018,12.81) --
 (16.5042,12.8199) -- (16.5067,12.8023) -- (16.5091,12.7878) -- (16.5115,12.7975) -- (16.5139,12.8166) -- (16.5163,12.8301) -- (16.5187,12.8254) -- (16.5211,12.8039) -- (16.5235,12.808) -- (16.5259,12.825) -- (16.5282,12.8315) -- (16.5306,12.8318) --
 (16.5329,12.8272) -- (16.5353,12.8273) -- (16.5376,12.8423) -- (16.5399,12.8478) -- (16.5423,12.8401) -- (16.5446,12.8283) -- (16.5469,12.8306) -- (16.5492,12.8561) -- (16.5515,12.8715) -- (16.5537,12.8554) -- (16.556,12.8438) -- (16.5583,12.8436)
 -- (16.5605,12.8565) -- (16.5628,12.8654) -- (16.565,12.8591) -- (16.5673,12.8704) -- (16.5695,12.8617) -- (16.5717,12.8707) -- (16.5739,12.8762) -- (16.5761,12.8604) -- (16.5783,12.861) -- (16.5805,12.8672) -- (16.5827,12.8833) -- (16.5849,12.8949)
 -- (16.5871,12.877) -- (16.5893,12.8851) -- (16.5914,12.873) -- (16.5936,12.8752) -- (16.5957,12.8888) -- (16.5979,12.8839) -- (16.6,12.9056) -- (16.6021,12.8938) -- (16.6042,12.8975) -- (16.6064,12.8815) -- (16.6085,12.8799) -- (16.6106,12.913) --
 (16.6127,12.8915) -- (16.6148,12.9198) -- (16.6168,12.903) -- (16.6189,12.9052) -- (16.621,12.9126) -- (16.6231,12.8979) -- (16.6251,12.9235) -- (16.6272,12.9065) -- (16.6292,12.9268) -- (16.6313,12.9271) -- (16.6333,12.9285) -- (16.6353,12.9263) --
 (16.6374,12.9145) -- (16.6394,12.9318) -- (16.6414,12.9223) -- (16.8182,13.0877) -- (16.9594,13.2182) -- (17.0769,13.3472) -- (17.1776,13.4331) -- (17.2657,13.4971) -- (17.3439,13.5678) -- (17.4143,13.64) -- (17.885,14.0479) -- (18.1646,14.2991) --
 (18.3641,14.4545) -- (18.5193,14.6042) -- (18.6464,14.719) -- (18.7541,14.8059) -- (18.8474,14.8878) -- (18.9298,14.9648) -- (18.9298,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (2.8,18.5086) -- (2.8,10.5074) -- (10.9,10.5074) -- (11.3877,10.5074) -- (11.6729,10.5074) -- (11.8753,10.5074) -- (12.0323,10.5074) -- (12.1606,10.5074) -- (12.2691,10.5074) -- (12.363,10.5073) --
 (12.4459,10.5073) -- (12.52,10.5073) -- (13.0077,10.5073) -- (13.2929,10.5076) -- (13.4953,10.5086) -- (13.6523,10.5111) -- (13.7806,10.5154) -- (13.8891,10.5222) -- (13.983,10.5316) -- (14.0659,10.5438) -- (14.14,10.5591) -- (14.2071,10.5773) --
 (14.2683,10.5985) -- (14.3246,10.6222) -- (14.3767,10.648) -- (14.4253,10.6754) -- (14.4707,10.7033) -- (14.5133,10.7302) -- (14.5535,10.755) -- (14.5916,10.7763) -- (14.6277,10.7932) -- (14.662,10.8056) -- (14.6947,10.8135) -- (14.726,10.8178) --
 (14.7559,10.8197) -- (14.7847,10.8204) -- (14.8123,10.8208) -- (14.8388,10.8212) -- (14.8644,10.8222) -- (14.8891,10.8237) -- (14.9129,10.8257) -- (14.936,10.8277) -- (14.9583,10.8297) -- (14.98,10.8314) -- (15.001,10.8329) -- (15.0214,10.8341) --
 (15.0412,10.8356) -- (15.0605,10.838) -- (15.0792,10.843) -- (15.0975,10.8531) -- (15.1153,10.8722) -- (15.1327,10.9006) -- (15.1497,10.9207) -- (15.1662,10.934) -- (15.1824,10.9456) -- (15.1982,10.9571) -- (15.2137,10.9691) -- (15.2288,10.9816) --
 (15.2436,10.9946) -- (15.2581,11.0077) -- (15.2723,11.0205) -- (15.2863,11.0329) -- (15.2999,11.0447) -- (15.3133,11.0562) -- (15.3265,11.0676) -- (15.3394,11.079) -- (15.3521,11.0904) -- (15.3645,11.1017) -- (15.3768,11.1125) -- (15.3888,11.1231)
 -- (15.4006,11.1334) -- (15.4122,11.1438) -- (15.4237,11.1542) -- (15.4349,11.1643) -- (15.446,11.1741) -- (15.4569,11.1836) -- (15.4677,11.1931) -- (15.4782,11.2028) -- (15.4887,11.2123) -- (15.4989,11.2214) -- (15.5091,11.2302) -- (15.519,11.2391)
 -- (15.5289,11.2482) -- (15.5386,11.257) -- (15.5482,11.2655) -- (15.5576,11.2739) -- (15.5669,11.2821) -- (15.5761,11.2906) -- (15.5852,11.2987) -- (15.5942,11.3066) -- (15.603,11.3146) -- (15.6117,11.3224) -- (15.6204,11.3304) -- (15.6289,11.338)
 -- (15.6373,11.3456) -- (15.6457,11.353) -- (15.6539,11.3606) -- (15.662,11.3679) -- (15.6701,11.375) -- (15.678,11.3822) -- (15.6859,11.3894) -- (15.6936,11.3964) -- (15.7013,11.4032) -- (15.7089,11.4102) -- (15.7165,11.4171) -- (15.7239,11.4238)
 -- (15.7313,11.4303) -- (15.7386,11.437) -- (15.7458,11.4435) -- (15.7529,11.4498) -- (15.76,11.4563) -- (15.767,11.4627) -- (15.7739,11.4691) -- (15.7808,11.4753) -- (15.7876,11.4816) -- (15.7943,11.4876) -- (15.801,11.4936) -- (15.8076,11.4996) --
 (15.8141,11.5055) -- (15.8206,11.5113) -- (15.8271,11.5172) -- (15.8334,11.5231) -- (15.8397,11.5288) -- (15.846,11.5345) -- (15.8522,11.5403) -- (15.8583,11.5458) -- (15.8644,11.5513) -- (15.8705,11.5568) -- (15.8764,11.5621) -- (15.8824,11.5675)
 -- (15.8883,11.5729) -- (15.8941,11.5783) -- (15.8999,11.5836) -- (15.9056,11.589) -- (15.9113,11.5942) -- (15.917,11.5994) -- (15.9226,11.6044) -- (15.9282,11.6093) -- (15.9337,11.6144) -- (15.9392,11.6194) -- (15.9446,11.6243) -- (15.95,11.6294)
 -- (15.9553,11.6344) -- (15.9606,11.6394) -- (15.9659,11.6442) -- (15.9711,11.6488) -- (15.9763,11.6537) -- (15.9815,11.6582) -- (15.9866,11.6627) -- (15.9917,11.6675) -- (15.9967,11.6721) -- (16.0017,11.6769) -- (16.0067,11.6815) --
 (16.0116,11.6863) -- (16.0165,11.6909) -- (16.0214,11.6951) -- (16.0263,11.6994) -- (16.0311,11.7038) -- (16.0358,11.7081) -- (16.0406,11.7123) -- (16.0453,11.7167) -- (16.0499,11.7205) -- (16.0546,11.7221) -- (16.0592,11.7299) -- (16.0638,11.7343)
 -- (16.0683,11.7386) -- (16.0729,11.7425) -- (16.0774,11.7464) -- (16.0818,11.7506) -- (16.0863,11.7548) -- (16.0907,11.7589) -- (16.0951,11.7631) -- (16.0994,11.7674) -- (16.1037,11.7716) -- (16.108,11.7753) -- (16.1123,11.7791) --
 (16.1166,11.7831) -- (16.1208,11.7866) -- (16.125,11.7905) -- (16.1292,11.7944) -- (16.1333,11.7987) -- (16.1375,11.8024) -- (16.1416,11.8065) -- (16.1456,11.8104) -- (16.1497,11.8142) -- (16.1537,11.8175) -- (16.1577,11.821) -- (16.1617,11.8248) --
 (16.1657,11.8283) -- (16.1696,11.8319) -- (16.1735,11.8359) -- (16.1774,11.8399) -- (16.1813,11.8436) -- (16.1852,11.847) -- (16.189,11.8508) -- (16.1928,11.854) -- (16.1966,11.8573) -- (16.2004,11.8605) -- (16.2041,11.8643) -- (16.2079,11.8678) --
 (16.2116,11.8713) -- (16.2153,11.8751) -- (16.2189,11.8789) -- (16.2226,11.8823) -- (16.2262,11.8852) -- (16.2299,11.8888) -- (16.2335,11.8918) -- (16.237,11.895) -- (16.2406,11.8981) -- (16.2441,11.9019) -- (16.2477,11.9055) -- (16.2512,11.9087) --
 (16.2547,11.9124) -- (16.2581,11.9157) -- (16.2616,11.9187) -- (16.265,11.9213) -- (16.2685,11.9247) -- (16.2719,11.9278) -- (16.2753,11.9308) -- (16.2786,11.9341) -- (16.282,11.9378) -- (16.2853,11.9414) -- (16.2887,11.9442) -- (16.292,11.9474) --
 (16.2953,11.9504) -- (16.2985,11.9533) -- (16.3018,11.9557) -- (16.3051,11.9589) -- (16.3083,11.9622) -- (16.3115,11.9653) -- (16.3147,11.9686) -- (16.3179,11.972) -- (16.3211,11.9755) -- (16.3243,11.9776) -- (16.3274,11.9806) -- (16.3305,11.9835)
 -- (16.3337,11.9863) -- (16.3368,11.9887) -- (16.3399,11.9919) -- (16.3429,11.9955) -- (16.346,11.9984) -- (16.3491,12.0017) -- (16.3521,12.0045) -- (16.3551,12.0076) -- (16.3581,12.0097) -- (16.3611,12.0124) -- (16.3641,12.0153) --
 (16.3671,12.0182) -- (16.3701,12.0208) -- (16.373,12.0239) -- (16.3759,12.0278) -- (16.3789,12.0305) -- (16.3818,12.0331) -- (16.3847,12.0359) -- (16.3876,12.039) -- (16.3904,12.0413) -- (16.3933,12.044) -- (16.3962,12.0479) -- (16.399,12.0525) --
 (16.4018,12.0641) -- (16.4047,12.3192) -- (16.4075,12.4086) -- (16.4103,12.4249) -- (16.4131,12.4313) -- (16.4158,12.4384) -- (16.4186,12.4454) -- (16.4213,12.4457) -- (16.4241,12.4441) -- (16.4268,12.4577) -- (16.4295,12.4653) -- (16.4323,12.4705)
 -- (16.435,12.4721) -- (16.4376,12.4813) -- (16.4403,12.478) -- (16.443,12.4733) -- (16.4457,12.477) -- (16.4483,12.4808) -- (16.4509,12.4834) -- (16.4536,12.4795) -- (16.4562,12.4965) -- (16.4588,12.5054) -- (16.4614,12.504) -- (16.464,12.5006) --
 (16.4666,12.5035) -- (16.4692,12.5072) -- (16.4717,12.5003) -- (16.4743,12.505) -- (16.4768,12.5085) -- (16.4794,12.5151) -- (16.4819,12.5139) -- (16.4844,12.5299) -- (16.4869,12.534) -- (16.4894,12.5252) -- (16.4919,12.5242) -- (16.4944,12.5252) --
 (16.4968,12.5353) -- (16.4993,12.5242) -- (16.5018,12.5312) -- (16.5042,12.5386) -- (16.5067,12.5482) -- (16.5091,12.5469) -- (16.5115,12.5514) -- (16.5139,12.5559) -- (16.5163,12.5467) -- (16.5187,12.549) -- (16.5211,12.5482) -- (16.5235,12.5594)
 -- (16.5259,12.5484) -- (16.5282,12.5581) -- (16.5306,12.574) -- (16.5329,12.5789) -- (16.5353,12.5709) -- (16.5376,12.5658) -- (16.5399,12.5758) -- (16.5423,12.5699) -- (16.5446,12.5724) -- (16.5469,12.5726) -- (16.5492,12.5847) --
 (16.5515,12.5796) -- (16.5537,12.586) -- (16.556,12.5973) -- (16.5583,12.5916) -- (16.5605,12.5895) -- (16.5628,12.5861) -- (16.565,12.6031) -- (16.5673,12.597) -- (16.5695,12.5925) -- (16.5717,12.5943) -- (16.5739,12.6039) -- (16.5761,12.6073) --
 (16.5783,12.6039) -- (16.5805,12.6122) -- (16.5827,12.61) -- (16.5849,12.6126) -- (16.5871,12.6112) -- (16.5893,12.6256) -- (16.5914,12.6189) -- (16.5936,12.6095) -- (16.5957,12.6195) -- (16.5979,12.6278) -- (16.6,12.6281) -- (16.6021,12.6171) --
 (16.6042,12.628) -- (16.6064,12.6337) -- (16.6085,12.6328) -- (16.6106,12.6306) -- (16.6127,12.6364) -- (16.6148,12.6377) -- (16.6168,12.6327) -- (16.6189,12.648) -- (16.621,12.6449) -- (16.6231,12.6473) -- (16.6251,12.6374) -- (16.6272,12.6498) --
 (16.6292,12.66) -- (16.6313,12.6513) -- (16.6333,12.6511) -- (16.6353,12.6521) -- (16.6374,12.665) -- (16.6394,12.6582) -- (16.6414,12.6657) -- (16.8182,12.8234) -- (16.9594,12.9544) -- (17.0769,13.0607) -- (17.1776,13.1363) -- (17.2657,13.222) --
 (17.3439,13.2872) -- (17.4143,13.3532) -- (17.885,13.7743) -- (18.1646,14.0258) -- (18.3641,14.1892) -- (18.5193,14.3306) -- (18.6464,14.436) -- (18.7541,14.5382) -- (18.8474,14.6207) -- (18.9298,14.6948) -- (18.9298,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (2.8,10.5074) -- (10.9,10.5074);
\draw [c,dotted,line width=1.8] (10.9,10.5074) -- (11.3877,10.5074) -- (11.6729,10.5074) -- (11.8753,10.5074) -- (12.0323,10.5074) -- (12.1606,10.5074) -- (12.2691,10.5074) -- (12.363,10.5073) -- (12.4459,10.5073) -- (12.52,10.5073) --
 (13.0077,10.5073) -- (13.2929,10.5076) -- (13.4953,10.5086) -- (13.6523,10.5111) -- (13.7806,10.5154) -- (13.8891,10.5222) -- (13.983,10.5316) -- (14.0659,10.5438) -- (14.14,10.5591) -- (14.2071,10.5773) -- (14.2683,10.5985) -- (14.3246,10.6222) --
 (14.3767,10.648) -- (14.4253,10.6754) -- (14.4707,10.7033) -- (14.5133,10.7302) -- (14.5535,10.755) -- (14.5916,10.7763) -- (14.6277,10.7932) -- (14.662,10.8056) -- (14.6947,10.8135) -- (14.726,10.8178) -- (14.7559,10.8197) -- (14.7847,10.8204) --
 (14.8123,10.8208) -- (14.8388,10.8212) -- (14.8644,10.8222) -- (14.8891,10.8237) -- (14.9129,10.8257) -- (14.936,10.8277) -- (14.9583,10.8297) -- (14.98,10.8314) -- (15.001,10.8329) -- (15.0214,10.8341) -- (15.0412,10.8356) -- (15.0605,10.838) --
 (15.0792,10.843) -- (15.0975,10.8531) -- (15.1153,10.8722) -- (15.1327,10.9006) -- (15.1497,10.9207) -- (15.1662,10.934) -- (15.1824,10.9456) -- (15.1982,10.9571) -- (15.2137,10.9691) -- (15.2288,10.9816) -- (15.2436,10.9946) -- (15.2581,11.0077) --
 (15.2723,11.0205) -- (15.2863,11.0329) -- (15.2999,11.0447) -- (15.3133,11.0562) -- (15.3265,11.0676) -- (15.3394,11.079) -- (15.3521,11.0904) -- (15.3645,11.1017) -- (15.3768,11.1125) -- (15.3888,11.1231) -- (15.4006,11.1334) -- (15.4122,11.1438)
 -- (15.4237,11.1542) -- (15.4349,11.1643) -- (15.446,11.1741) -- (15.4569,11.1836) -- (15.4677,11.1931) -- (15.4782,11.2028) -- (15.4887,11.2123) -- (15.4989,11.2214) -- (15.5091,11.2302) -- (15.519,11.2391) -- (15.5289,11.2482) -- (15.5386,11.257)
 -- (15.5482,11.2655) -- (15.5576,11.2739) -- (15.5669,11.2821) -- (15.5761,11.2906) -- (15.5852,11.2987) -- (15.5942,11.3066) -- (15.603,11.3146) -- (15.6117,11.3224) -- (15.6204,11.3304) -- (15.6289,11.338) -- (15.6373,11.3456) -- (15.6457,11.353)
 -- (15.6539,11.3606) -- (15.662,11.3679) -- (15.6701,11.375) -- (15.678,11.3822) -- (15.6859,11.3894) -- (15.6936,11.3964) -- (15.7013,11.4032) -- (15.7089,11.4102) -- (15.7165,11.4171) -- (15.7239,11.4238) -- (15.7313,11.4303) -- (15.7386,11.437)
 -- (15.7458,11.4435) -- (15.7529,11.4498) -- (15.76,11.4563) -- (15.767,11.4627) -- (15.7739,11.4691) -- (15.7808,11.4753) -- (15.7876,11.4816) -- (15.7943,11.4876) -- (15.801,11.4936) -- (15.8076,11.4996) -- (15.8141,11.5055) -- (15.8206,11.5113)
 -- (15.8271,11.5172) -- (15.8334,11.5231) -- (15.8397,11.5288) -- (15.846,11.5345) -- (15.8522,11.5403) -- (15.8583,11.5458) -- (15.8644,11.5513) -- (15.8705,11.5568) -- (15.8764,11.5621) -- (15.8824,11.5675) -- (15.8883,11.5729) --
 (15.8941,11.5783) -- (15.8999,11.5836) -- (15.9056,11.589) -- (15.9113,11.5942) -- (15.917,11.5994) -- (15.9226,11.6044) -- (15.9282,11.6093) -- (15.9337,11.6144) -- (15.9392,11.6194) -- (15.9446,11.6243) -- (15.95,11.6294) -- (15.9553,11.6344) --
 (15.9606,11.6394) -- (15.9659,11.6442) -- (15.9711,11.6488) -- (15.9763,11.6537) -- (15.9815,11.6582) -- (15.9866,11.6627) -- (15.9917,11.6675) -- (15.9967,11.6721) -- (16.0017,11.6769) -- (16.0067,11.6815) -- (16.0116,11.6863) -- (16.0165,11.6909)
 -- (16.0214,11.6951) -- (16.0263,11.6994) -- (16.0311,11.7038) -- (16.0358,11.7081) -- (16.0406,11.7123) -- (16.0453,11.7167) -- (16.0499,11.7205) -- (16.0546,11.7221) -- (16.0592,11.7299) -- (16.0638,11.7343) -- (16.0683,11.7386) --
 (16.0729,11.7425) -- (16.0774,11.7464) -- (16.0818,11.7506) -- (16.0863,11.7548) -- (16.0907,11.7589) -- (16.0951,11.7631) -- (16.0994,11.7674) -- (16.1037,11.7716) -- (16.108,11.7753) -- (16.1123,11.7791) -- (16.1166,11.7831) -- (16.1208,11.7866)
 -- (16.125,11.7905) -- (16.1292,11.7944) -- (16.1333,11.7987) -- (16.1375,11.8024) -- (16.1416,11.8065) -- (16.1456,11.8104) -- (16.1497,11.8142) -- (16.1537,11.8175) -- (16.1577,11.821) -- (16.1617,11.8248) -- (16.1657,11.8283) -- (16.1696,11.8319)
 -- (16.1735,11.8359) -- (16.1774,11.8399) -- (16.1813,11.8436) -- (16.1852,11.847) -- (16.189,11.8508) -- (16.1928,11.854) -- (16.1966,11.8573) -- (16.2004,11.8605) -- (16.2041,11.8643) -- (16.2079,11.8678) -- (16.2116,11.8713) -- (16.2153,11.8751)
 -- (16.2189,11.8789) -- (16.2226,11.8823) -- (16.2262,11.8852) -- (16.2299,11.8888) -- (16.2335,11.8918) -- (16.237,11.895) -- (16.2406,11.8981) -- (16.2441,11.9019) -- (16.2477,11.9055) -- (16.2512,11.9087) -- (16.2547,11.9124) -- (16.2581,11.9157)
 -- (16.2616,11.9187) -- (16.265,11.9213) -- (16.2685,11.9247) -- (16.2719,11.9278) -- (16.2753,11.9308) -- (16.2786,11.9341) -- (16.282,11.9378) -- (16.2853,11.9414) -- (16.2887,11.9442) -- (16.292,11.9474) -- (16.2953,11.9504) -- (16.2985,11.9533)
 -- (16.3018,11.9557) -- (16.3051,11.9589) -- (16.3083,11.9622) -- (16.3115,11.9653) -- (16.3147,11.9686) -- (16.3179,11.972) -- (16.3211,11.9755) -- (16.3243,11.9776) -- (16.3274,11.9806) -- (16.3305,11.9835) -- (16.3337,11.9863) --
 (16.3368,11.9887) -- (16.3399,11.9919) -- (16.3429,11.9955) -- (16.346,11.9984) -- (16.3491,12.0017) -- (16.3521,12.0045) -- (16.3551,12.0076) -- (16.3581,12.0097) -- (16.3611,12.0124) -- (16.3641,12.0153) -- (16.3671,12.0182) -- (16.3701,12.0208)
 -- (16.373,12.0239) -- (16.3759,12.0278) -- (16.3789,12.0305) -- (16.3818,12.0331) -- (16.3847,12.0359) -- (16.3876,12.039) -- (16.3904,12.0413) -- (16.3933,12.044) -- (16.3962,12.0479) -- (16.399,12.0525) -- (16.4018,12.0641) -- (16.4047,12.3192)
 -- (16.4075,12.4086) -- (16.4103,12.4249) -- (16.4131,12.4313) -- (16.4158,12.4384) -- (16.4186,12.4454) -- (16.4213,12.4457) -- (16.4241,12.4441) -- (16.4268,12.4577) -- (16.4295,12.4653) -- (16.4323,12.4705) -- (16.435,12.4721) --
 (16.4376,12.4813) -- (16.4403,12.478) -- (16.443,12.4733) -- (16.4457,12.477) -- (16.4483,12.4808) -- (16.4509,12.4834) -- (16.4536,12.4795) -- (16.4562,12.4965) -- (16.4588,12.5054) -- (16.4614,12.504) -- (16.464,12.5006) -- (16.4666,12.5035) --
 (16.4692,12.5072) -- (16.4717,12.5003) -- (16.4743,12.505) -- (16.4768,12.5085) -- (16.4794,12.5151) -- (16.4819,12.5139) -- (16.4844,12.5299) -- (16.4869,12.534) -- (16.4894,12.5252) -- (16.4919,12.5242) -- (16.4944,12.5252) -- (16.4968,12.5353) --
 (16.4993,12.5242) -- (16.5018,12.5312) -- (16.5042,12.5386) -- (16.5067,12.5482) -- (16.5091,12.5469) -- (16.5115,12.5514) -- (16.5139,12.5559) -- (16.5163,12.5467) -- (16.5187,12.549) -- (16.5211,12.5482) -- (16.5235,12.5594) -- (16.5259,12.5484)
 -- (16.5282,12.5581) -- (16.5306,12.574) -- (16.5329,12.5789) -- (16.5353,12.5709) -- (16.5376,12.5658) -- (16.5399,12.5758) -- (16.5423,12.5699) -- (16.5446,12.5724) -- (16.5469,12.5726) -- (16.5492,12.5847) -- (16.5515,12.5796) -- (16.5537,12.586)
 -- (16.556,12.5973) -- (16.5583,12.5916) -- (16.5605,12.5895) -- (16.5628,12.5861) -- (16.565,12.6031) -- (16.5673,12.597) -- (16.5695,12.5925) -- (16.5717,12.5943) -- (16.5739,12.6039) -- (16.5761,12.6073) -- (16.5783,12.6039) -- (16.5805,12.6122)
 -- (16.5827,12.61) -- (16.5849,12.6126) -- (16.5871,12.6112) -- (16.5893,12.6256) -- (16.5914,12.6189) -- (16.5936,12.6095) -- (16.5957,12.6195) -- (16.5979,12.6278) -- (16.6,12.6281) -- (16.6021,12.6171) -- (16.6042,12.628) -- (16.6064,12.6337) --
 (16.6085,12.6328) -- (16.6106,12.6306) -- (16.6127,12.6364) -- (16.6148,12.6377) -- (16.6168,12.6327) -- (16.6189,12.648) -- (16.621,12.6449) -- (16.6231,12.6473) -- (16.6251,12.6374) -- (16.6272,12.6498) -- (16.6292,12.66) -- (16.6313,12.6513) --
 (16.6333,12.6511) -- (16.6353,12.6521) -- (16.6374,12.665) -- (16.6394,12.6582) -- (16.6414,12.6657) -- (16.8182,12.8234) -- (16.9594,12.9544) -- (17.0769,13.0607) -- (17.1776,13.1363) -- (17.2657,13.222) -- (17.3439,13.2872) -- (17.4143,13.3532) --
 (17.885,13.7743) -- (18.1646,14.0258) -- (18.3641,14.1892) -- (18.5193,14.3306) -- (18.6464,14.436) -- (18.7541,14.5382) -- (18.8474,14.6207) -- (18.9298,14.6948) -- (18.9298,18.5086);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c, fill=c] (19,18.5086) -- (2.8,18.5086) -- (2.8,12.5119) -- (13.0077,12.5119) -- (13.6523,12.5121) -- (13.983,12.5136) -- (14.14,12.5161) -- (14.297,12.5222) -- (14.4253,12.533) -- (14.5337,12.5504) -- (14.6277,12.5764) -- (14.9129,12.8407)
 -- (14.9583,12.9455) -- (15.001,13.0405) -- (15.0412,13.0767) -- (15.0792,13.0518) -- (15.1153,13.0346) -- (15.1327,13.0365) -- (15.1497,13.0452) -- (15.1662,13.0598) -- (15.1824,13.0784) -- (15.1982,13.0987) -- (15.2137,13.1198) --
 (15.2288,13.1418) -- (15.2436,13.1644) -- (15.2581,13.1845) -- (15.2723,13.1993) -- (15.2863,13.21) -- (15.2999,13.2179) -- (15.3133,13.222) -- (15.3265,13.2241) -- (15.3394,13.2295) -- (15.3521,13.2402) -- (15.3645,13.254) -- (15.3768,13.2692) --
 (15.3851,13.2545) -- (15.3962,13.2363) -- (15.4071,13.2306) -- (15.4176,13.2371) -- (15.4278,13.2493) -- (15.4377,13.2564) -- (15.4473,13.2564) -- (15.4567,13.2537) -- (15.4658,13.235) -- (15.4747,13.2145) -- (15.4834,13.2062) -- (15.4919,13.2114)
 -- (15.5002,13.2279) -- (15.5083,13.2489) -- (15.5162,13.2396) -- (15.5239,13.2588) -- (15.5315,13.2637) -- (15.5389,13.2125) -- (15.5461,13.201) -- (15.5532,13.2388) -- (15.5602,13.2377) -- (15.567,13.2395) -- (15.5737,13.2376) -- (15.5803,13.2283)
 -- (15.5868,13.2132) -- (15.5931,13.1962) -- (15.5993,13.1839) -- (15.6054,13.1814) -- (15.6115,13.1906) -- (15.6174,13.2081) -- (15.6232,13.2279) -- (15.6289,13.2452) -- (15.6345,13.2564) -- (15.6401,13.2585) -- (15.6455,13.2532) --
 (15.6509,13.2484) -- (15.6562,13.2506) -- (15.6614,13.2585) -- (15.6665,13.2636) -- (15.6716,13.2571) -- (15.6766,13.2375) -- (15.6815,13.2111) -- (15.6864,13.1865) -- (15.6911,13.171) -- (15.6959,13.169) -- (15.7005,13.181) -- (15.7051,13.2036) --
 (15.7097,13.2294) -- (15.7141,13.2489) -- (15.7186,13.2561) -- (15.7229,13.2547) -- (15.7273,13.2531) -- (15.7315,13.2577) -- (15.7357,13.2696) -- (15.7399,13.2834) -- (15.744,13.2882) -- (15.7481,13.2754) -- (15.7521,13.2475) -- (15.7561,13.2165)
 -- (15.76,13.1939) -- (15.7639,13.1863) -- (15.7677,13.1955) -- (15.7715,13.2193) -- (15.7753,13.2508) -- (15.779,13.2801) -- (15.7827,13.2964) -- (15.7863,13.2949) -- (15.79,13.282) -- (15.7935,13.2707) -- (15.7971,13.2701) -- (15.8006,13.282) --
 (15.804,13.3025) -- (15.8075,13.3211) -- (15.8109,13.3271) -- (15.8142,13.3155) -- (15.8176,13.2919) -- (15.8209,13.268) -- (15.8241,13.2538) -- (15.8274,13.2534) -- (15.8306,13.2634) -- (15.8338,13.2751) -- (15.8369,13.2784) -- (15.8401,13.2688) --
 (15.8432,13.2505) -- (15.8462,13.2321) -- (15.8493,13.2209) -- (15.8523,13.2208) -- (15.8553,13.2319) -- (15.8583,13.2492) -- (15.8612,13.2646) -- (15.8641,13.2704) -- (15.867,13.2633) -- (15.8699,13.2474) -- (15.8727,13.2328) -- (15.8756,13.2276)
 -- (15.8784,13.2332) -- (15.8811,13.2685) -- (15.8839,13.2715) -- (15.8866,13.256) -- (15.8894,13.2262) -- (15.8921,13.2714) -- (15.8947,13.247) -- (15.8974,13.236) -- (15.9,13.2422) -- (15.9026,13.2637) -- (15.9052,13.2931) -- (15.9078,13.3191) --
 (15.9104,13.2224) -- (15.9129,13.2211) -- (15.9154,13.1893) -- (15.9179,13.1862) -- (15.9204,13.1889) -- (15.9229,13.199) -- (15.9253,13.2147) -- (15.9278,13.2326) -- (15.9302,13.2471) -- (15.9326,13.2512) -- (15.935,13.2451) -- (15.9373,13.2384) --
 (15.9397,13.24) -- (15.942,13.252) -- (15.9444,13.2695) -- (15.9467,13.2836) -- (15.949,13.2871) -- (15.9512,13.281) -- (15.9535,13.271) -- (15.9557,13.2632) -- (15.958,13.2617) -- (15.9602,13.2684) -- (15.9624,13.2808) -- (15.9646,13.2932) --
 (15.9668,13.2987) -- (15.9689,13.2929) -- (15.9711,13.2765) -- (15.9732,13.2564) -- (15.9753,13.2413) -- (15.9775,13.2361) -- (15.9796,13.2407) -- (15.9817,13.2495) -- (15.9837,13.254) -- (15.9858,13.2442) -- (15.9878,13.2211) -- (15.9899,13.1949)
 -- (15.9919,13.177) -- (15.9939,13.1747) -- (15.9959,13.1899) -- (15.9979,13.2206) -- (15.9999,13.2548) -- (16.0019,13.3056) -- (16.0038,13.2756) -- (16.0058,13.2609) -- (16.0077,13.2459) -- (16.0096,13.2414) -- (16.0116,13.2506) --
 (16.0135,13.2704) -- (16.0154,13.3222) -- (16.0173,13.3233) -- (16.0191,13.2807) -- (16.021,13.2542) -- (16.0229,13.2273) -- (16.0247,13.2132) -- (16.0265,13.2142) -- (16.0284,13.2323) -- (16.0302,13.263) -- (16.032,13.2943) -- (16.0338,13.3123) --
 (16.0356,13.3153) -- (16.0374,13.2657) -- (16.0391,13.2907) -- (16.0409,13.2904) -- (16.0427,13.2638) -- (16.0444,13.3165) -- (16.0461,13.322) -- (16.0479,13.317) -- (16.0496,13.2985) -- (16.0513,13.2732) -- (16.053,13.2517) -- (16.0547,13.2416) --
 (16.0564,13.2439) -- (16.0581,13.2553) -- (16.0597,13.2697) -- (16.0614,13.2801) -- (16.0631,13.2816) -- (16.0647,13.2752) -- (16.0663,13.2678) -- (16.068,13.2679) -- (16.0696,13.2806) -- (16.0712,13.3054) -- (16.0728,13.3339) -- (16.0744,13.3087)
 -- (16.076,13.307) -- (16.0776,13.2959) -- (16.0792,13.2818) -- (16.0808,13.2728) -- (16.0823,13.2704) -- (16.0839,13.2739) -- (16.0854,13.2779) -- (16.087,13.2741) -- (16.0885,13.264) -- (16.0901,13.2748) -- (16.0916,13.2635) -- (16.0931,13.2533)
 -- (16.0946,13.2516) -- (16.0961,13.287) -- (16.0976,13.3042) -- (16.0991,13.3268) -- (16.1006,13.3397) -- (16.1021,13.3574) -- (16.1036,13.362) -- (16.105,13.355) -- (16.1065,13.3472) -- (16.108,13.3468) -- (16.1094,13.3567) -- (16.1109,13.356) --
 (16.1123,13.3637) -- (16.1137,13.3624) -- (16.1152,13.3496) -- (16.1166,13.3311) -- (16.118,13.3152) -- (16.1194,13.3071) -- (16.1208,13.3078) -- (16.1222,13.3136) -- (16.1236,13.3188) -- (16.125,13.3457) -- (16.1264,13.3367) -- (16.1277,13.322) --
 (16.1291,13.3074) -- (16.1305,13.2977) -- (16.1318,13.2955) -- (16.1332,13.2998) -- (16.1345,13.3073) -- (16.1359,13.3124) -- (16.1372,13.3092) -- (16.1386,13.296) -- (16.1399,13.2784) -- (16.1412,13.2658) -- (16.1425,13.264) -- (16.1439,13.2739) --
 (16.1452,13.2907) -- (16.1465,13.3046) -- (16.1478,13.3056) -- (16.1491,13.2917) -- (16.1504,13.2707) -- (16.1516,13.2525) -- (16.1529,13.2448) -- (16.1542,13.2514) -- (16.1555,13.2726) -- (16.1567,13.3024) -- (16.158,13.3287) -- (16.1593,13.3405)
 -- (16.1605,13.3359) -- (16.1618,13.3236) -- (16.163,13.315) -- (16.1643,13.3165) -- (16.1655,13.2946) -- (16.1667,13.3005) -- (16.1679,13.293) -- (16.1692,13.3088) -- (16.1704,13.2718) -- (16.1716,13.2359) -- (16.1728,13.2127) -- (16.174,13.2072)
 -- (16.1752,13.2201) -- (16.1764,13.2489) -- (16.1776,13.2866) -- (16.1788,13.3207) -- (16.18,13.3025) -- (16.1812,13.3072) -- (16.1824,13.3075) -- (16.1835,13.3127) -- (16.1847,13.3256) -- (16.1859,13.3413) -- (16.187,13.3492) -- (16.1882,13.364)
 -- (16.1893,13.334) -- (16.1905,13.2936) -- (16.1916,13.2582) -- (16.1928,13.2374) -- (16.1939,13.2326) -- (16.1951,13.2394) -- (16.1962,13.2499) -- (16.1973,13.2562) -- (16.1985,13.254) -- (16.1996,13.2445) -- (16.2007,13.2331) -- (16.2018,13.2257)
 -- (16.2029,13.226) -- (16.204,13.2329) -- (16.2051,13.2427) -- (16.2062,13.2486) -- (16.2073,13.2453) -- (16.2084,13.2323) -- (16.2095,13.2167) -- (16.2106,13.2075) -- (16.2117,13.2115) -- (16.2128,13.2303) -- (16.2138,13.26) -- (16.2149,13.2912)
 -- (16.216,13.3127) -- (16.2171,13.3188) -- (16.2181,13.3126) -- (16.2192,13.3) -- (16.2202,13.2846) -- (16.2213,13.2661) -- (16.2224,13.2431) -- (16.2234,13.2122) -- (16.2244,13.1758) -- (16.2255,13.1405) -- (16.2265,13.1112) -- (16.2276,13.0908)
 -- (16.2286,13.082) -- (16.2296,13.0858) -- (16.2307,13.1002) -- (16.2317,13.1207) -- (16.2327,13.1418) -- (16.2337,13.1576) -- (16.2347,13.1634) -- (16.2357,13.1613) -- (16.2368,13.1557) -- (16.2378,13.1528) -- (16.2388,13.1544) --
 (16.2398,13.1549) -- (16.2408,13.1479) -- (16.2418,13.1329) -- (16.2427,13.167) -- (16.2437,13.1629) -- (16.2447,13.1565) -- (16.2457,13.1541) -- (16.2467,13.1568) -- (16.2477,13.1554) -- (16.2486,13.1404) -- (16.2496,13.1199) -- (16.2506,13.0949)
 -- (16.2516,13.0691) -- (16.2525,13.0578) -- (16.2535,13.0693) -- (16.2544,13.0958) -- (16.2554,13.1203) -- (16.2564,13.1325) -- (16.2573,13.1283) -- (16.2583,13.1097) -- (16.2592,13.084) -- (16.2601,13.0611) -- (16.2611,13.0485) -- (16.262,13.0471)
 -- (16.263,13.0572) -- (16.2639,13.0718) -- (16.2648,13.0837) -- (16.2658,13.0848) -- (16.2667,13.0675) -- (16.2676,13.0305) -- (16.2685,12.9304) -- (16.2695,12.9366) -- (16.2704,12.9553) -- (16.2713,12.9846) -- (16.2722,13.0182) --
 (16.2731,13.1124) -- (16.274,13.1514) -- (16.2749,13.1803) -- (16.2758,13.1978) -- (16.2767,13.2069) -- (16.2776,13.2147) -- (16.2785,13.2241) -- (16.2794,13.1993) -- (16.2803,13.2508) -- (16.2812,13.2547) -- (16.2821,13.2025) -- (16.283,13.1901) --
 (16.2839,13.181) -- (16.2847,13.1811) -- (16.2856,13.1921) -- (16.2865,13.2124) -- (16.2874,13.2385) -- (16.2882,13.2623) -- (16.2891,13.235) -- (16.29,13.2334) -- (16.2908,13.1814) -- (16.2917,13.1808) -- (16.2926,13.1894) -- (16.2934,13.2477) --
 (16.2943,13.249) -- (16.2951,13.2351) -- (16.296,13.2399) -- (16.2968,13.1965) -- (16.2977,13.1626) -- (16.2985,13.1786) -- (16.2994,13.1818) -- (16.3002,13.1971) -- (16.3011,13.2165) -- (16.3019,13.2319) -- (16.3027,13.2381) -- (16.3036,13.2356) --
 (16.3044,13.2315) -- (16.3052,13.2334) -- (16.3061,13.2456) -- (16.3069,13.2652) -- (16.3077,13.2848) -- (16.3085,13.2963) -- (16.3094,13.2949) -- (16.3102,13.2827) -- (16.311,13.2658) -- (16.3118,13.2544) -- (16.3126,13.2595) -- (16.3134,13.2804)
 -- (16.3142,13.3051) -- (16.315,13.3247) -- (16.3159,13.3346) -- (16.3167,13.3344) -- (16.3175,13.3268) -- (16.3183,13.3181) -- (16.3191,13.3144) -- (16.3199,13.3182) -- (16.3207,13.3261) -- (16.3214,13.3295) -- (16.3222,13.3194) -- (16.323,13.2908)
 -- (16.3238,13.2197) -- (16.3246,13.1899) -- (16.3254,13.1706) -- (16.3262,13.1666) -- (16.3269,13.1742) -- (16.3277,13.1888) -- (16.3285,13.2031) -- (16.3293,13.2093) -- (16.3301,13.2044) -- (16.3308,13.1943) -- (16.3316,13.1876) --
 (16.3324,13.1912) -- (16.3331,13.2063) -- (16.3339,13.2285) -- (16.3347,13.2504) -- (16.3354,13.2646) -- (16.3362,13.2687) -- (16.3369,13.267) -- (16.3377,13.2661) -- (16.3385,13.2707) -- (16.3392,13.2816) -- (16.34,13.295) -- (16.3407,13.3043) --
 (16.3415,13.3066) -- (16.3422,13.3043) -- (16.343,13.3003) -- (16.3437,13.2957) -- (16.3444,13.2903) -- (16.3452,13.2838) -- (16.3459,13.2721) -- (16.3467,13.2509) -- (16.3474,13.221) -- (16.3481,13.1884) -- (16.3489,13.1585) -- (16.3496,13.1357) --
 (16.3503,13.1235) -- (16.3511,13.1233) -- (16.3518,13.1345) -- (16.3525,13.1532) -- (16.3532,13.1727) -- (16.354,13.1849) -- (16.3547,13.1861) -- (16.3554,13.1797) -- (16.3561,13.1743) -- (16.3568,13.1777) -- (16.3576,13.1936) -- (16.3583,13.2201)
 -- (16.359,13.2505) -- (16.3597,13.2741) -- (16.3604,13.2832) -- (16.3611,13.2791) -- (16.3618,13.2707) -- (16.3625,13.2673) -- (16.3632,13.2737) -- (16.3639,13.2904) -- (16.3646,13.3123) -- (16.3653,13.3301) -- (16.366,13.3354) -- (16.3667,13.327)
 -- (16.3674,13.2846) -- (16.3681,13.2673) -- (16.3688,13.2617) -- (16.3695,13.2654) -- (16.3702,13.2721) -- (16.3709,13.3074) -- (16.3716,13.2926) -- (16.3723,13.2635) -- (16.3729,13.2315) -- (16.3736,13.2086) -- (16.3743,13.1998) -- (16.375,13.205)
 -- (16.3757,13.2213) -- (16.3764,13.2422) -- (16.377,13.2592) -- (16.3777,13.2653) -- (16.3784,13.2609) -- (16.379,13.2528) -- (16.3797,13.2472) -- (16.3804,13.245) -- (16.3811,13.2416) -- (16.3817,13.2301) -- (16.3824,13.2077) -- (16.3831,13.1799)
 -- (16.3837,13.1553) -- (16.3844,13.1393) -- (16.3851,13.1334) -- (16.3857,13.1371) -- (16.3864,13.1488) -- (16.387,13.1654) -- (16.3877,13.1825) -- (16.3883,13.1948) -- (16.389,13.199) -- (16.3897,13.1966) -- (16.3903,13.1935) -- (16.391,13.1949)
 -- (16.3916,13.2023) -- (16.3923,13.2131) -- (16.3929,13.2241) -- (16.3935,13.2294) -- (16.3942,13.227) -- (16.3948,13.2206) -- (16.3955,13.2425) -- (16.3961,13.2505) -- (16.3968,13.2673) -- (16.3974,13.2917) -- (16.398,13.3195) -- (16.3987,13.3447)
 -- (16.3993,13.361) -- (16.3999,13.3662) -- (16.4006,13.3644) -- (16.4012,13.3623) -- (16.4018,13.3648) -- (16.4025,13.3713) -- (16.4031,13.3752) -- (16.4037,13.3674) -- (16.4044,13.3433) -- (16.405,13.3081) -- (16.4056,13.2728) -- (16.4062,13.246)
 -- (16.4068,13.2069) -- (16.4075,13.2076) -- (16.4081,13.2144) -- (16.4087,13.2209) -- (16.4093,13.2213) -- (16.4099,13.2154) -- (16.4106,13.2067) -- (16.4112,13.2023) -- (16.4118,13.2096) -- (16.4124,13.2319) -- (16.413,13.2685) --
 (16.4136,13.3113) -- (16.4142,13.3485) -- (16.4148,13.3674) -- (16.4154,13.3414) -- (16.416,13.3344) -- (16.4167,13.3648) -- (16.4173,13.3795) -- (16.4179,13.374) -- (16.4185,13.3894) -- (16.4191,13.3975) -- (16.4197,13.3952) -- (16.4203,13.3854) --
 (16.4209,13.3793) -- (16.4215,13.3582) -- (16.422,13.3495) -- (16.4226,13.3533) -- (16.4232,13.3643) -- (16.4238,13.3743) -- (16.4244,13.376) -- (16.425,13.3679) -- (16.4256,13.3549) -- (16.4262,13.3436) -- (16.4268,13.3192) -- (16.4274,13.3415) --
 (16.428,13.3449) -- (16.4285,13.3424) -- (16.4291,13.3247) -- (16.4297,13.2921) -- (16.4303,13.2524) -- (16.4309,13.2197) -- (16.4314,13.2023) -- (16.432,13.2016) -- (16.4326,13.2159) -- (16.4332,13.2396) -- (16.4338,13.2633) -- (16.4343,13.2763) --
 (16.4349,13.274) -- (16.4355,13.2629) -- (16.4361,13.2543) -- (16.4366,13.2565) -- (16.4372,13.2708) -- (16.4378,13.2924) -- (16.4383,13.3101) -- (16.4389,13.3119) -- (16.4395,13.2951) -- (16.44,13.2694) -- (16.4406,13.2462) -- (16.4412,13.2344) --
 (16.4417,13.2331) -- (16.4423,13.2652) -- (16.4428,13.2769) -- (16.4434,13.2745) -- (16.444,13.3971) -- (16.4445,13.403) -- (16.4451,13.3983) -- (16.4456,13.3923) -- (16.4462,13.3892) -- (16.4468,13.3849) -- (16.4473,13.2572) -- (16.4479,13.2938) --
 (16.4484,13.3258) -- (16.449,13.3178) -- (16.4495,13.3243) -- (16.4501,13.3247) -- (16.4506,13.3296) -- (16.4512,13.3398) -- (16.4517,13.3507) -- (16.4523,13.352) -- (16.4528,13.3328) -- (16.4534,13.2948) -- (16.4539,13.2548) -- (16.4544,13.2259) --
 (16.455,13.2121) -- (16.4555,13.2121) -- (16.4561,13.2201) -- (16.4566,13.2302) -- (16.4571,13.236) -- (16.4577,13.235) -- (16.4582,13.2294) -- (16.4588,13.2236) -- (16.4593,13.2217) -- (16.4598,13.2261) -- (16.4604,13.235) -- (16.4609,13.2437) --
 (16.4614,13.2463) -- (16.462,13.2386) -- (16.4625,13.222) -- (16.463,13.3379) -- (16.4635,13.3292) -- (16.4641,13.3324) -- (16.4646,13.3482) -- (16.4651,13.3704) -- (16.4657,13.3427) -- (16.4662,13.3408) -- (16.4667,13.1961) -- (16.4672,13.1932) --
 (16.4678,13.1908) -- (16.4683,13.192) -- (16.4688,13.1973) -- (16.4693,13.2046) -- (16.4698,13.4145) -- (16.4704,13.4547) -- (16.4709,13.4935) -- (16.4714,13.4573) -- (16.4719,13.4469) -- (16.4724,13.2417) -- (16.4729,13.2372) -- (16.4735,13.2357)
 -- (16.474,13.4021) -- (16.4745,13.2365) -- (16.475,13.2368) -- (16.4755,13.236) -- (16.476,13.2347) -- (16.4765,13.2363) -- (16.477,13.2442) -- (16.4775,13.261) -- (16.4781,13.285) -- (16.4786,13.3112) -- (16.4791,13.331) -- (16.4796,13.3386) --
 (16.4801,13.3359) -- (16.4806,13.33) -- (16.4811,13.3269) -- (16.4816,13.3279) -- (16.4821,13.3291) -- (16.4826,13.3232) -- (16.4831,13.304) -- (16.4836,13.2739) -- (16.4841,13.2423) -- (16.4846,13.2174) -- (16.4851,13.2024) -- (16.4856,13.1976) --
 (16.4861,13.2011) -- (16.4866,13.2102) -- (16.4871,13.2211) -- (16.4876,13.2295) -- (16.4881,13.2328) -- (16.4886,13.2327) -- (16.4891,13.2343) -- (16.4895,13.2414) -- (16.49,13.2545) -- (16.4905,13.2691) -- (16.491,13.2778) -- (16.4915,13.2748) --
 (16.492,13.2617) -- (16.4925,13.246) -- (16.493,13.2348) -- (16.4935,13.2319) -- (16.4939,13.2373) -- (16.4944,13.2476) -- (16.4949,13.2572) -- (16.4954,13.2609) -- (16.4959,13.2575) -- (16.4964,13.2503) -- (16.4968,13.2445) -- (16.4973,13.2443) --
 (16.4978,13.2519) -- (16.4983,13.2662) -- (16.4988,13.2834) -- (16.4992,13.2978) -- (16.4997,13.3043) -- (16.5002,13.3024) -- (16.5007,13.2965) -- (16.5011,13.293) -- (16.5016,13.2953) -- (16.5021,13.3039) -- (16.5026,13.3145) -- (16.503,13.3206) --
 (16.5035,13.3175) -- (16.504,13.3058) -- (16.5045,13.2912) -- (16.5049,13.2806) -- (16.5054,13.2783) -- (16.5059,13.2854) -- (16.5063,13.2989) -- (16.5068,13.3129) -- (16.5073,13.3201) -- (16.5077,13.3161) -- (16.5082,13.3025) -- (16.5087,13.2866)
 -- (16.5091,13.2745) -- (16.5096,13.2674) -- (16.5101,13.2601) -- (16.5105,13.2434) -- (16.511,13.2132) -- (16.5114,13.1759) -- (16.5119,13.1416) -- (16.5124,13.117) -- (16.5128,13.1048) -- (16.5133,13.1057) -- (16.5137,13.1188) -- (16.5142,13.1417)
 -- (16.5147,13.1705) -- (16.5151,13.1987) -- (16.5156,13.2189) -- (16.516,13.2277) -- (16.5165,13.2301) -- (16.5169,13.2343) -- (16.5174,13.2457) -- (16.5179,13.2625) -- (16.5183,13.2771) -- (16.5188,13.28) -- (16.5192,13.2683) -- (16.5197,13.2484)
 -- (16.5201,13.2286) -- (16.5206,13.215) -- (16.521,13.2102) -- (16.5215,13.2147) -- (16.5219,13.2267) -- (16.5224,13.2438) -- (16.5228,13.2618) -- (16.5233,13.2752) -- (16.5237,13.2808) -- (16.5241,13.2823) -- (16.5246,13.2861) -- (16.525,13.2953)
 -- (16.5255,13.3074) -- (16.5259,13.3158) -- (16.5264,13.3148) -- (16.5268,13.3051) -- (16.5272,13.2932) -- (16.5277,13.2857) -- (16.5281,13.2868) -- (16.5286,13.2986) -- (16.529,13.3195) -- (16.5294,13.3431) -- (16.5299,13.3614) --
 (16.5303,13.3647) -- (16.5308,13.3559) -- (16.5312,13.3421) -- (16.5316,13.3361) -- (16.5321,13.3404) -- (16.5325,13.3541) -- (16.5329,13.3714) -- (16.5334,13.3831) -- (16.5338,13.3864) -- (16.5342,13.3741) -- (16.5347,13.3534) -- (16.5351,13.3293)
 -- (16.5355,13.32) -- (16.536,13.3211) -- (16.5364,13.3289) -- (16.5368,13.3336) -- (16.5373,13.2829) -- (16.5377,13.2612) -- (16.5381,13.2402) -- (16.5385,13.2261) -- (16.539,13.223) -- (16.5394,13.2322) -- (16.5398,13.253) -- (16.5402,13.3086) --
 (16.5407,13.3368) -- (16.5411,13.3449) -- (16.5415,13.3589) -- (16.5419,13.3314) -- (16.5424,13.3068) -- (16.5428,13.2911) -- (16.5432,13.285) -- (16.5436,13.2852) -- (16.5441,13.2857) -- (16.5445,13.2813) -- (16.5449,13.2698) -- (16.5453,13.2317)
 -- (16.5457,13.2298) -- (16.5461,13.233) -- (16.5466,13.2389) -- (16.547,13.2432) -- (16.5474,13.2425) -- (16.5478,13.239) -- (16.5482,13.234) -- (16.5486,13.2295) -- (16.5491,13.2543) -- (16.5495,13.2633) -- (16.5499,13.2753) -- (16.5503,13.2882)
 -- (16.5507,13.2989) -- (16.5511,13.3039) -- (16.5515,13.2995) -- (16.552,13.2894) -- (16.5524,13.2781) -- (16.5528,13.2713) -- (16.5532,13.2731) -- (16.5536,13.2836) -- (16.554,13.2981) -- (16.5544,13.3077) -- (16.5548,13.3082) -- (16.5552,13.2987)
 -- (16.5556,13.2843) -- (16.556,13.2718) -- (16.5565,13.2501) -- (16.5569,13.2642) -- (16.5573,13.2869) -- (16.5577,13.2714) -- (16.5581,13.2822) -- (16.5585,13.2865) -- (16.5589,13.2871) -- (16.5593,13.2867) -- (16.5597,13.2865) -- (16.5601,13.285)
 -- (16.5605,13.2784) -- (16.5609,13.2983) -- (16.5613,13.2676) -- (16.5617,13.2278) -- (16.5621,13.283) -- (16.5625,13.2553) -- (16.5629,13.2405) -- (16.5633,13.2386) -- (16.5637,13.2474) -- (16.5641,13.186) -- (16.5645,13.2123) -- (16.5649,13.2364)
 -- (16.5653,13.253) -- (16.5657,13.2622) -- (16.5661,13.268) -- (16.5665,13.2744) -- (16.5669,13.2818) -- (16.5673,13.2871) -- (16.5676,13.2841) -- (16.568,13.2693) -- (16.5684,13.2463) -- (16.5688,13.2231) -- (16.5692,13.207) -- (16.5696,13.2025)
 -- (16.57,13.2113) -- (16.5704,13.2329) -- (16.5708,13.2646) -- (16.5712,13.3) -- (16.5716,13.3291) -- (16.5719,13.3471) -- (16.5723,13.318) -- (16.5727,13.3134) -- (16.5731,13.3155) -- (16.5735,13.3217) -- (16.5739,13.3259) -- (16.5743,13.3218) --
 (16.5747,13.3104) -- (16.575,13.2952) -- (16.5754,13.2814) -- (16.5758,13.2741) -- (16.5762,13.2747) -- (16.5766,13.282) -- (16.577,13.3258) -- (16.5773,13.3309) -- (16.5777,13.3315) -- (16.5781,13.3266) -- (16.5785,13.3204) -- (16.5789,13.3132) --
 (16.5793,13.3328) -- (16.5796,13.3352) -- (16.58,13.3397) -- (16.5804,13.3454) -- (16.5808,13.3494) -- (16.5812,13.3485) -- (16.5815,13.3423) -- (16.5819,13.3359) -- (16.5823,13.335) -- (16.5827,13.3424) -- (16.583,13.3571) -- (16.5834,13.3725) --
 (16.5838,13.3504) -- (16.5842,13.3377) -- (16.5845,13.3432) -- (16.5849,13.3159) -- (16.5853,13.2826) -- (16.5857,13.2841) -- (16.586,13.2988) -- (16.5864,13.32) -- (16.5868,13.3393) -- (16.5872,13.347) -- (16.5875,13.3383) -- (16.5879,13.3196) --
 (16.5883,13.3023) -- (16.5886,13.2941) -- (16.589,13.2957) -- (16.5894,13.3028) -- (16.5898,13.3089) -- (16.5901,13.3052) -- (16.5905,13.2904) -- (16.5909,13.2718) -- (16.5912,13.2578) -- (16.5916,13.254) -- (16.592,13.261) -- (16.5923,13.2782) --
 (16.5927,13.3033) -- (16.5931,13.3314) -- (16.5934,13.3566) -- (16.5938,13.3323) -- (16.5942,13.3241) -- (16.5945,13.3197) -- (16.5949,13.3225) -- (16.5953,13.3304) -- (16.5956,13.3393) -- (16.596,13.3552) -- (16.5963,13.3289) -- (16.5967,13.2945)
 -- (16.5971,13.262) -- (16.5974,13.2374) -- (16.5978,13.2568) -- (16.5982,13.268) -- (16.5985,13.2826) -- (16.5989,13.2921) -- (16.5992,13.2933) -- (16.5996,13.2853) -- (16.6,13.2719) -- (16.6003,13.2595) -- (16.6007,13.2534) -- (16.601,13.2564) --
 (16.6014,13.2682) -- (16.6017,13.2855) -- (16.6021,13.3012) -- (16.6025,13.3091) -- (16.6028,13.305) -- (16.6032,13.288) -- (16.6035,13.2684) -- (16.6039,13.222) -- (16.6042,13.2226) -- (16.6046,13.2275) -- (16.6049,13.2351) -- (16.6053,13.2461) --
 (16.6057,13.2584) -- (16.606,13.2691) -- (16.6064,13.2792) -- (16.6067,13.2926) -- (16.6071,13.2834) -- (16.6074,13.2955) -- (16.6078,13.3136) -- (16.6081,13.3333) -- (16.6085,13.3482) -- (16.6088,13.3548) -- (16.6092,13.3542) -- (16.6095,13.2981)
 -- (16.6099,13.2895) -- (16.6102,13.284) -- (16.6106,13.2742) -- (16.6109,13.3053) -- (16.6113,13.3296) -- (16.6116,13.2961) -- (16.612,13.2672) -- (16.6123,13.2474) -- (16.6126,13.2365) -- (16.613,13.2325) -- (16.6133,13.2322) -- (16.6137,13.2305)
 -- (16.614,13.2022) -- (16.6144,13.1915) -- (16.6147,13.1768) -- (16.6151,13.1639) -- (16.6154,13.158) -- (16.6157,13.1603) -- (16.6161,13.1716) -- (16.6164,13.1898) -- (16.6168,13.2108) -- (16.6171,13.2282) -- (16.6175,13.2384) -- (16.6178,13.2419)
 -- (16.6181,13.2413) -- (16.6185,13.2412) -- (16.6188,13.2441) -- (16.6192,13.2497) -- (16.6195,13.2567) -- (16.6198,13.2634) -- (16.6202,13.2681) -- (16.6205,13.2703) -- (16.6209,13.2695) -- (16.6212,13.2677) -- (16.6215,13.2682) --
 (16.6219,13.2722) -- (16.6222,13.278) -- (16.6225,13.2824) -- (16.6229,13.2797) -- (16.6232,13.3048) -- (16.6236,13.2982) -- (16.6239,13.2906) -- (16.6242,13.2869) -- (16.6246,13.2877) -- (16.6249,13.2896) -- (16.6252,13.2592) -- (16.6256,13.2578)
 -- (16.6259,13.2447) -- (16.6262,13.2264) -- (16.6266,13.2063) -- (16.6269,13.1908) -- (16.6272,13.1836) -- (16.6276,13.1854) -- (16.6279,13.316) -- (16.6282,13.3329) -- (16.6286,13.3438) -- (16.6289,13.3462) -- (16.6292,13.3425) --
 (16.6295,13.3416) -- (16.6299,13.3427) -- (16.6302,13.3779) -- (16.6305,13.3882) -- (16.6309,13.3952) -- (16.6312,13.3956) -- (16.6315,13.3871) -- (16.6318,13.2718) -- (16.6322,13.2621) -- (16.6325,13.255) -- (16.6328,13.2547) -- (16.6332,13.2629)
 -- (16.6335,13.2789) -- (16.6338,13.298) -- (16.6341,13.3144) -- (16.6345,13.3204) -- (16.6348,13.3155) -- (16.6351,13.2846) -- (16.6354,13.282) -- (16.6358,13.2816) -- (16.6361,13.2859) -- (16.6364,13.2895) -- (16.6367,13.2887) -- (16.6371,13.2798)
 -- (16.6374,13.2626) -- (16.6377,13.242) -- (16.638,13.2251) -- (16.6383,13.216) -- (16.6387,13.2154) -- (16.639,13.2224) -- (16.6393,13.2349) -- (16.6396,13.2474) -- (16.64,13.2569) -- (16.6403,13.2628) -- (16.6406,13.2673) -- (16.6409,13.2735) --
 (16.6412,13.2834) -- (16.6415,13.2961) -- (16.6419,13.3078) -- (16.6422,13.2694) -- (16.6425,13.2644) -- (16.6428,13.2556) -- (16.6431,13.2476) -- (16.6435,13.244) -- (16.6438,13.2455) -- (16.6441,13.251) -- (16.6444,13.2971) -- (16.6447,13.2935) --
 (16.645,13.2802) -- (16.6454,13.2586) -- (16.6457,13.2343) -- (16.646,13.2131) -- (16.6463,13.1988) -- (16.6466,13.1934) -- (16.6469,13.1967) -- (16.6472,13.2069) -- (16.6476,13.2205) -- (16.6479,13.2332) -- (16.6482,13.2414) -- (16.6485,13.2447) --
 (16.6488,13.2459) -- (16.6491,13.2482) -- (16.6494,13.2541) -- (16.6497,13.2637) -- (16.6501,13.2751) -- (16.6504,13.2856) -- (16.6507,13.2939) -- (16.651,13.3003) -- (16.6513,13.3068) -- (16.6516,13.3149) -- (16.6519,13.3247) -- (16.6522,13.3346)
 -- (16.6525,13.3407) -- (16.6528,13.3377) -- (16.6532,13.3227) -- (16.6535,13.3006) -- (16.6538,13.28) -- (16.6541,13.2672) -- (16.6544,13.2645) -- (16.6547,13.2714) -- (16.655,13.2843) -- (16.6553,13.2977) -- (16.6556,13.3042) -- (16.6559,13.3004)
 -- (16.6562,13.2895) -- (16.6565,13.2778) -- (16.6568,13.2709) -- (16.6571,13.2721) -- (16.6574,13.283) -- (16.6578,13.3026) -- (16.6581,13.3266) -- (16.6584,13.3472) -- (16.6587,13.3569) -- (16.659,13.3554) -- (16.6593,13.3485) -- (16.6596,13.3432)
 -- (16.6599,13.344) -- (16.6602,13.3514) -- (16.6605,13.3615) -- (16.6608,13.3675) -- (16.6611,13.3635) -- (16.6614,13.3499) -- (16.6617,13.3336) -- (16.662,13.3214) -- (16.6623,13.3162) -- (16.6626,13.3168) -- (16.6629,13.3187) -- (16.6632,13.3158)
 -- (16.6635,13.3051) -- (16.6638,13.2893) -- (16.6641,13.2713) -- (16.6644,13.2578) -- (16.6647,13.2885) -- (16.665,13.2931) -- (16.6653,13.3004) -- (16.6656,13.307) -- (16.6659,13.3094) -- (16.6662,13.3048) -- (16.6665,13.2948) -- (16.6668,13.2844)
 -- (16.6671,13.2769) -- (16.6674,13.2748) -- (16.6677,13.2792) -- (16.668,13.2871) -- (16.6683,13.2939) -- (16.6686,13.2926) -- (16.6688,13.279) -- (16.6691,13.2593) -- (16.6694,13.249) -- (16.6697,13.248) -- (16.67,13.2499) -- (16.6703,13.2545) --
 (16.6706,13.2629) -- (16.6709,13.2714) -- (16.6712,13.2743) -- (16.6715,13.268) -- (16.6718,13.2567) -- (16.6721,13.2464) -- (16.6724,13.2425) -- (16.6727,13.2474) -- (16.673,13.2609) -- (16.6732,13.2813) -- (16.6735,13.3013) -- (16.6738,13.314) --
 (16.6741,13.3139) -- (16.6744,13.2854) -- (16.6747,13.2776) -- (16.675,13.2724) -- (16.6753,13.2733) -- (16.6756,13.2749) -- (16.6759,13.2728) -- (16.6761,13.262) -- (16.6764,13.2427) -- (16.6767,13.2198) -- (16.677,13.3496) -- (16.6773,13.3427) --
 (16.6776,13.3424) -- (16.6779,13.3479) -- (16.6782,13.3566) -- (16.6785,13.3605) -- (16.6787,13.3567) -- (16.679,13.3467) -- (16.6793,13.3349) -- (16.6796,13.2846) -- (16.6799,13.298) -- (16.6802,13.3084) -- (16.6805,13.312) -- (16.6807,13.3057) --
 (16.681,13.29) -- (16.6813,13.268) -- (16.6816,13.2451) -- (16.6819,13.2258) -- (16.6822,13.2133) -- (16.6825,13.2087) -- (16.6827,13.2114) -- (16.683,13.2185) -- (16.6833,13.2246) -- (16.6836,13.2254) -- (16.6839,13.2199) -- (16.6842,13.2117) --
 (16.6844,13.2053) -- (16.6847,13.2042) -- (16.685,13.2093) -- (16.6853,13.2184) -- (16.6856,13.2267) -- (16.6858,13.2287) -- (16.6861,13.222) -- (16.6864,13.2098) -- (16.6867,13.1992) -- (16.687,13.1941) -- (16.6872,13.1965) -- (16.6875,13.2073) --
 (16.6878,13.2258) -- (16.6881,13.2494) -- (16.6884,13.2736) -- (16.6886,13.2918) -- (16.6889,13.3005) -- (16.6892,13.3035) -- (16.6895,13.3063) -- (16.6898,13.3111) -- (16.69,13.3404) -- (16.6903,13.3504) -- (16.6906,13.3526) -- (16.6909,13.3431) --
 (16.6911,13.324) -- (16.6914,13.3031) -- (16.6917,13.288) -- (16.692,13.2831) -- (16.6923,13.289) -- (16.6925,13.3044) -- (16.6928,13.3241) -- (16.6931,13.3022) -- (16.6934,13.2973) -- (16.6936,13.2644) -- (16.6939,13.2616) -- (16.6942,13.262) --
 (16.6945,13.2704) -- (16.6947,13.2827) -- (16.695,13.2953) -- (16.6953,13.303) -- (16.6955,13.3017) -- (16.6958,13.2926) -- (16.6961,13.2804) -- (16.6964,13.2698) -- (16.6966,13.2969) -- (16.6969,13.2929) -- (16.6972,13.2941) -- (16.6975,13.2973) --
 (16.6977,13.2952) -- (16.698,13.3129) -- (16.6983,13.2968) -- (16.6985,13.2752) -- (16.6988,13.2567) -- (16.6991,13.2458) -- (16.6994,13.243) -- (16.6996,13.2229) -- (16.6999,13.2305) -- (16.7002,13.2322) -- (16.7004,13.2271) -- (16.7007,13.2171) --
 (16.701,13.2071) -- (16.7012,13.2013) -- (16.7015,13.201) -- (16.7018,13.2304) -- (16.7021,13.2406) -- (16.7023,13.2477) -- (16.7026,13.2465) -- (16.7029,13.3542) -- (16.7031,13.3413) -- (16.7034,13.3315) -- (16.7037,13.3309) -- (16.7039,13.3405) --
 (16.7042,13.3563) -- (16.7045,13.2509) -- (16.7047,13.2709) -- (16.705,13.2842) -- (16.7053,13.2872) -- (16.7055,13.2612) -- (16.7058,13.262) -- (16.7061,13.2659) -- (16.7063,13.299) -- (16.7066,13.3109) -- (16.7069,13.3165) -- (16.7071,13.3118) --
 (16.7074,13.2964) -- (16.7076,13.2756) -- (16.7079,13.2553) -- (16.7082,13.2401) -- (16.7084,13.2317) -- (16.7087,13.2286) -- (16.709,13.2277) -- (16.7092,13.2248) -- (16.7095,13.2155) -- (16.7098,13.1865) -- (16.71,13.1801) -- (16.7103,13.1746) --
 (16.7105,13.1745) -- (16.7108,13.181) -- (16.7111,13.1952) -- (16.7113,13.217) -- (16.7116,13.2452) -- (16.7119,13.2782) -- (16.7121,13.4398) -- (16.7139,13.3182) -- (16.7157,13.3123) -- (16.7175,13.5695) -- (16.7193,13.5084) -- (16.7211,13.3726) --
 (16.7229,13.3699) -- (16.7247,13.3306) -- (16.7265,13.3559) -- (16.7283,13.3856) -- (16.73,13.3575) -- (16.7318,13.3848) -- (16.7336,13.3172) -- (16.7353,13.231) -- (16.7371,13.1954) -- (16.7388,13.1207) -- (16.7406,13.127) -- (16.7423,13.2457) --
 (16.7441,13.2407) -- (16.7458,13.317) -- (16.7475,13.3552) -- (16.7493,13.3219) -- (16.751,13.3067) -- (16.7527,13.3082) -- (16.7544,13.2414) -- (16.7561,13.2535) -- (16.7578,13.3571) -- (16.7595,13.4477) -- (16.7612,13.3372) -- (16.7629,13.2645) --
 (16.7646,13.2992) -- (16.7663,13.3024) -- (16.768,13.2671) -- (16.7697,13.2933) -- (16.7713,13.2439) -- (16.773,13.2427) -- (16.7747,13.2734) -- (16.7763,13.1512) -- (16.778,13.128) -- (16.7796,13.1821) -- (16.7813,13.2856) -- (16.7829,13.2773) --
 (16.7846,13.2543) -- (16.7862,13.3239) -- (16.7879,13.3348) -- (16.7895,13.2152) -- (16.7911,13.3314) -- (16.7927,13.3143) -- (16.7944,13.2537) -- (16.796,13.2831) -- (16.7976,13.2771) -- (16.7992,13.3256) -- (16.8008,13.2681) -- (16.8024,13.2421)
 -- (16.804,13.2078) -- (16.8056,13.2393) -- (16.8072,13.2685) -- (16.8088,13.3181) -- (16.8103,13.3169) -- (16.8119,13.3061) -- (16.8135,13.3218) -- (16.8151,13.3176) -- (16.8166,13.3005) -- (16.8182,13.2474) -- (16.8198,13.2044) --
 (16.8213,13.1924) -- (16.8229,13.2342) -- (16.8244,13.2991) -- (16.826,13.3676) -- (16.8275,13.2907) -- (16.8291,13.3026) -- (16.8306,13.2838) -- (16.8321,13.261) -- (16.8337,13.3203) -- (16.8352,13.3287) -- (16.8367,13.2621) -- (16.8382,13.2869) --
 (16.8398,13.2593) -- (16.8413,13.2973) -- (16.8428,13.2436) -- (16.8443,13.235) -- (16.8458,13.2813) -- (16.8473,13.3299) -- (16.8488,13.299) -- (16.8503,13.2693) -- (16.8518,13.2956) -- (16.8533,13.3004) -- (16.8548,13.2542) -- (16.8562,13.2256) --
 (16.8577,13.3042) -- (16.8592,13.3606) -- (16.8607,13.3103) -- (16.8621,13.2517) -- (16.8636,13.2398) -- (16.8651,13.2663) -- (16.8665,13.2303) -- (16.868,13.2133) -- (16.8694,13.2586) -- (16.8709,13.2494) -- (16.8724,13.2847) -- (16.8738,13.2665)
 -- (16.8752,13.2593) -- (16.8767,13.2424) -- (16.8781,13.2684) -- (16.8796,13.3018) -- (16.881,13.3424) -- (16.8824,13.2676) -- (16.8838,13.3043) -- (16.8853,13.2643) -- (16.8867,13.2284) -- (16.8881,13.1885) -- (16.8895,13.157) -- (16.8909,13.1788)
 -- (16.8923,13.1965) -- (16.8937,13.2211) -- (16.8951,13.2073) -- (16.8965,13.2211) -- (16.8979,13.2546) -- (16.8993,13.1298) -- (16.9007,13.1687) -- (16.9021,13.3103) -- (16.9035,13.3282) -- (16.9049,13.2452) -- (16.9063,13.2911) --
 (16.9076,13.3467) -- (16.909,13.3334) -- (16.9104,13.293) -- (16.9118,13.234) -- (16.9131,13.3087) -- (16.9145,13.2924) -- (16.9159,13.2116) -- (16.9172,13.1919) -- (16.9186,13.2752) -- (16.9199,13.2002) -- (16.9213,13.1397) -- (16.9226,13.1614) --
 (16.924,13.2199) -- (16.9253,13.2202) -- (16.9267,13.1868) -- (16.928,13.1985) -- (16.9293,13.2366) -- (16.9307,13.3195) -- (16.932,13.3729) -- (16.9333,13.3605) -- (16.9347,13.2612) -- (16.936,13.2525) -- (16.9373,13.2166) -- (16.9386,13.2132) --
 (16.9399,13.2503) -- (16.9412,13.3375) -- (16.9426,13.283) -- (16.9439,13.2991) -- (16.9452,13.3687) -- (16.9465,13.2351) -- (16.9478,13.2569) -- (16.9491,13.2975) -- (16.9504,13.326) -- (16.9517,13.2774) -- (16.953,13.2283) -- (16.9543,13.3367) --
 (16.9555,13.2814) -- (16.9568,13.2866) -- (16.9581,13.3694) -- (16.9594,13.3312) -- (16.9607,13.3255) -- (16.9619,13.3824) -- (16.9632,13.3628) -- (16.9645,13.3596) -- (16.9658,13.2711) -- (16.967,13.2368) -- (16.9683,13.2385) -- (16.9695,13.263) --
 (16.9708,13.1911) -- (16.9721,13.1954) -- (16.9733,13.2478) -- (16.9746,13.2011) -- (16.9758,13.2108) -- (16.9771,13.2863) -- (16.9783,13.2085) -- (16.9796,13.2595) -- (16.9808,13.2711) -- (16.982,13.3107) -- (16.9833,13.3382) -- (16.9845,13.4335)
 -- (16.9858,13.4753) -- (16.987,13.4477) -- (16.9882,13.4159) -- (16.9894,13.3857) -- (16.9907,13.3234) -- (16.9919,13.2516) -- (16.9931,13.2035) -- (16.9943,13.2275) -- (16.9955,13.2048) -- (16.9968,13.2301) -- (16.998,13.253) -- (16.9992,13.2182)
 -- (17.0004,13.286) -- (17.0016,13.2404) -- (17.0028,13.2734) -- (17.004,13.3492) -- (17.0052,13.2691) -- (17.0064,13.186) -- (17.0076,13.1755) -- (17.0088,13.18) -- (17.01,13.2014) -- (17.0112,13.2426) -- (17.0123,13.2676) -- (17.0135,13.2217) --
 (17.0147,13.2186) -- (17.0159,13.2819) -- (17.0171,13.3493) -- (17.0183,13.2896) -- (17.0194,13.1905) -- (17.0206,13.1829) -- (17.0218,13.2289) -- (17.0229,13.2759) -- (17.0241,13.3759) -- (17.0253,13.332) -- (17.0264,13.2453) -- (17.0276,13.2198)
 -- (17.0288,13.2376) -- (17.0299,13.2892) -- (17.0311,13.2358) -- (17.0322,13.2665) -- (17.0334,13.3637) -- (17.0345,13.3119) -- (17.0357,13.2441) -- (17.0368,13.2457) -- (17.038,13.3026) -- (17.0391,13.354) -- (17.0403,13.2955) -- (17.0414,13.3109)
 -- (17.0425,13.345) -- (17.0437,13.4144) -- (17.0448,13.4375) -- (17.0459,13.526) -- (17.0471,13.5657) -- (17.0482,13.4542) -- (17.0493,13.3218) -- (17.0505,13.3575) -- (17.0516,13.3226) -- (17.0527,13.3939) -- (17.0538,13.2463) -- (17.0549,13.2292)
 -- (17.056,13.2445) -- (17.0572,13.2712) -- (17.0583,13.1899) -- (17.0594,13.1935) -- (17.0605,13.1936) -- (17.0616,13.2508) -- (17.0627,13.2612) -- (17.0638,13.1865) -- (17.0649,13.1512) -- (17.066,13.2191) -- (17.0671,13.2696) -- (17.0682,13.1895)
 -- (17.0693,13.2356) -- (17.0704,13.2624) -- (17.0715,13.2977) -- (17.0726,13.2768) -- (17.0737,13.2574) -- (17.0748,13.3163) -- (17.0758,13.281) -- (17.0769,13.3636) -- (17.078,13.4296) -- (17.0791,13.4169) -- (17.0802,13.4952) -- (17.0812,13.4354)
 -- (17.0823,13.3645) -- (17.0834,13.5054) -- (17.0845,13.3777) -- (17.0855,13.3428) -- (17.0866,13.3902) -- (17.0877,13.3721) -- (17.0887,13.415) -- (17.0898,13.3934) -- (17.0909,13.2838) -- (17.0919,13.313) -- (17.093,13.2791) -- (17.094,13.2867)
 -- (17.0951,13.3326) -- (17.0961,13.3902) -- (17.0972,13.3677) -- (17.0982,13.4663) -- (17.0993,13.3589) -- (17.1003,13.38) -- (17.1014,13.3697) -- (17.1024,13.3844) -- (17.1035,13.3615) -- (17.1045,13.4187) -- (17.1056,13.4605) -- (17.1066,13.4024)
 -- (17.1076,13.3148) -- (17.1087,13.3624) -- (17.1097,13.3717) -- (17.1107,13.3886) -- (17.1118,13.369) -- (17.1128,13.4581) -- (17.1138,13.3849) -- (17.1148,13.5005) -- (17.1159,13.4361) -- (17.1169,13.4531) -- (17.1179,13.4193) --
 (17.1189,13.4075) -- (17.12,13.4085) -- (17.121,13.4966) -- (17.122,13.4238) -- (17.123,13.434) -- (17.124,13.4208) -- (17.125,13.422) -- (17.126,13.3974) -- (17.127,13.4268) -- (17.1281,13.4062) -- (17.1291,13.3666) -- (17.1301,13.4517) --
 (17.1311,13.4166) -- (17.1321,13.3014) -- (17.1331,13.39) -- (17.1341,13.4125) -- (17.1351,13.3105) -- (17.1361,13.3435) -- (17.1371,13.4039) -- (17.138,13.4396) -- (17.139,13.3713) -- (17.14,13.4805) -- (17.141,13.4489) -- (17.142,13.4552) --
 (17.143,13.4623) -- (17.144,13.436) -- (17.145,13.3868) -- (17.1459,13.3824) -- (17.1469,13.3378) -- (17.1479,13.386) -- (17.1489,13.449) -- (17.1499,13.4677) -- (17.1508,13.4711) -- (17.1518,13.5211) -- (17.1528,13.5595) -- (17.1537,13.4282) --
 (17.1547,13.387) -- (17.1557,13.431) -- (17.1567,13.4076) -- (17.1576,13.507) -- (17.1586,13.3981) -- (17.1595,13.4344) -- (17.1605,13.4609) -- (17.1615,13.4592) -- (17.1624,13.3967) -- (17.1634,13.418) -- (17.1643,13.4495) -- (17.1653,13.4714) --
 (17.1663,13.4189) -- (17.1672,13.3797) -- (17.1682,13.4164) -- (17.1691,13.4256) -- (17.1701,13.4069) -- (17.171,13.4015) -- (17.1719,13.4333) -- (17.1729,13.4894) -- (17.1738,13.429) -- (17.1748,13.4405) -- (17.1757,13.5074) -- (17.1767,13.5115) --
 (17.1776,13.5535) -- (17.1785,13.5885) -- (17.1795,13.5628) -- (17.1804,13.6106) -- (17.1813,13.5308) -- (17.1823,13.5265) -- (17.1832,13.6039) -- (17.1841,13.5556) -- (17.1851,13.5104) -- (17.186,13.4015) -- (17.1869,13.4256) -- (17.1878,13.3359)
 -- (17.1888,13.4332) -- (17.1897,13.4037) -- (17.1906,13.478) -- (17.1915,13.3829) -- (17.1925,13.4142) -- (17.1934,13.4679) -- (17.1943,13.4942) -- (17.1952,13.4222) -- (17.1961,13.3862) -- (17.197,13.3771) -- (17.1979,13.3895) -- (17.1989,13.3519)
 -- (17.1998,13.4569) -- (17.2007,13.5292) -- (17.2016,13.4246) -- (17.2025,13.4139) -- (17.2034,13.398) -- (17.2043,13.3965) -- (17.2052,13.3897) -- (17.2061,13.3393) -- (17.207,13.3225) -- (17.2079,13.3847) -- (17.2088,13.3045) -- (17.2097,13.3597)
 -- (17.2106,13.2767) -- (17.2115,13.336) -- (17.2124,13.4021) -- (17.2133,13.4106) -- (17.2142,13.3814) -- (17.215,13.4584) -- (17.2159,13.4686) -- (17.2168,13.4398) -- (17.2177,13.395) -- (17.2186,13.4054) -- (17.2195,13.3419) -- (17.2204,13.386)
 -- (17.2212,13.4056) -- (17.2221,13.407) -- (17.223,13.3832) -- (17.2239,13.3977) -- (17.2248,13.3883) -- (17.2256,13.4604) -- (17.2265,13.4175) -- (17.2274,13.4542) -- (17.2283,13.414) -- (17.2291,13.471) -- (17.23,13.4233) -- (17.2309,13.3355) --
 (17.2317,13.4446) -- (17.2326,13.3868) -- (17.2335,13.412) -- (17.2343,13.454) -- (17.2352,13.3833) -- (17.2361,13.3457) -- (17.2369,13.4212) -- (17.2378,13.4316) -- (17.2387,13.3502) -- (17.2395,13.4422) -- (17.2404,13.4487) -- (17.2412,13.4242) --
 (17.2421,13.3815) -- (17.2429,13.407) -- (17.2438,13.3656) -- (17.2447,13.4029) -- (17.2455,13.4828) -- (17.2464,13.4448) -- (17.2472,13.3331) -- (17.2481,13.3634) -- (17.2489,13.4725) -- (17.2498,13.4594) -- (17.2506,13.5265) -- (17.2514,13.4556)
 -- (17.2523,13.5145) -- (17.2531,13.4014) -- (17.254,13.4443) -- (17.2548,13.4815) -- (17.2557,13.4845) -- (17.2565,13.4093) -- (17.2573,13.563) -- (17.2582,13.4769) -- (17.259,13.4175) -- (17.2598,13.4754) -- (17.2607,13.4112) -- (17.2615,13.4916)
 -- (17.2623,13.4843) -- (17.2632,13.3893) -- (17.264,13.4033) -- (17.2648,13.5072) -- (17.2657,13.4605) -- (17.2665,13.4674) -- (17.2673,13.5099) -- (17.2681,13.4802) -- (17.269,13.4682) -- (17.2698,13.47) -- (17.2706,13.4442) -- (17.2714,13.4927)
 -- (17.2722,13.4901) -- (17.2731,13.4427) -- (17.2739,13.528) -- (17.2747,13.4643) -- (17.2755,13.4657) -- (17.2763,13.4766) -- (17.2772,13.5266) -- (17.278,13.447) -- (17.2788,13.3854) -- (17.2796,13.4666) -- (17.2804,13.5182) -- (17.2812,13.4587)
 -- (17.282,13.3601) -- (17.2828,13.4237) -- (17.2836,13.4173) -- (17.2844,13.4013) -- (17.2852,13.3935) -- (17.2861,13.5051) -- (17.2869,13.4501) -- (17.2877,13.546) -- (17.2885,13.5094) -- (17.2893,13.4553) -- (17.2901,13.5676) -- (17.2909,13.5692)
 -- (17.2917,13.5602) -- (17.2925,13.5529) -- (17.2933,13.5347) -- (17.294,13.4525) -- (17.2948,13.505) -- (17.2956,13.4884) -- (17.2964,13.4725) -- (17.2972,13.44) -- (17.298,13.4894) -- (17.2988,13.5309) -- (17.2996,13.4895) -- (17.3004,13.3666) --
 (17.3012,13.4586) -- (17.302,13.435) -- (17.3027,13.4441) -- (17.3035,13.4569) -- (17.3043,13.4769) -- (17.3051,13.5594) -- (17.3059,13.587) -- (17.3067,13.6786) -- (17.3074,13.6508) -- (17.3082,13.6881) -- (17.309,13.4999) -- (17.3098,13.5549) --
 (17.3105,13.4327) -- (17.3113,13.4965) -- (17.3121,13.5084) -- (17.3129,13.4802) -- (17.3136,13.4432) -- (17.3144,13.532) -- (17.3152,13.5466) -- (17.316,13.5524) -- (17.3167,13.5762) -- (17.3175,13.4961) -- (17.3183,13.4599) -- (17.319,13.4878) --
 (17.3198,13.4921) -- (17.3206,13.4897) -- (17.3213,13.5246) -- (17.3221,13.4541) -- (17.3229,13.5166) -- (17.3236,13.4806) -- (17.3244,13.5109) -- (17.3251,13.4583) -- (17.3259,13.4315) -- (17.3267,13.4732) -- (17.3274,13.5848) -- (17.3282,13.5629)
 -- (17.3289,13.5355) -- (17.3297,13.5154) -- (17.3305,13.5382) -- (17.3312,13.5601) -- (17.332,13.5017) -- (17.3327,13.4959) -- (17.3335,13.3999) -- (17.3342,13.3772) -- (17.335,13.5331) -- (17.3357,13.6481) -- (17.3365,13.5715) -- (17.3372,13.519)
 -- (17.338,13.5479) -- (17.3387,13.4888) -- (17.3395,13.3847) -- (17.3402,13.5633) -- (17.3409,13.4727) -- (17.3417,13.4863) -- (17.3424,13.4406) -- (17.3432,13.4143) -- (17.3439,13.3708) -- (17.3447,13.3826) -- (17.3454,13.4661) --
 (17.3461,13.4203) -- (17.3469,13.4837) -- (17.3476,13.4486) -- (17.3483,13.4559) -- (17.3491,13.5178) -- (17.3498,13.4276) -- (17.3505,13.4566) -- (17.3513,13.5057) -- (17.352,13.5671) -- (17.3527,13.4875) -- (17.3535,13.4645) -- (17.3542,13.4791)
 -- (17.3549,13.4922) -- (17.3557,13.5183) -- (17.3564,13.4742) -- (17.3571,13.4125) -- (17.3578,13.5194) -- (17.3586,13.5307) -- (17.3593,13.479) -- (17.36,13.4173) -- (17.3607,13.452) -- (17.3615,13.4703) -- (17.3622,13.5193) -- (17.3629,13.4163)
 -- (17.3636,13.4222) -- (17.3643,13.5091) -- (17.3651,13.3717) -- (17.3658,13.4932) -- (17.3665,13.5343) -- (17.3672,13.4863) -- (17.3679,13.4986) -- (17.3687,13.4007) -- (17.3694,13.5209) -- (17.3701,13.4178) -- (17.3708,13.5625) --
 (17.3715,13.4862) -- (17.3722,13.4596) -- (17.3729,13.4738) -- (17.3736,13.4264) -- (17.3743,13.4) -- (17.3751,13.4516) -- (17.3758,13.4737) -- (17.3765,13.4525) -- (17.3772,13.525) -- (17.3779,13.4363) -- (17.3786,13.4507) -- (17.3793,13.5267) --
 (17.38,13.4874) -- (17.3807,13.5074) -- (17.3814,13.5713) -- (17.3821,13.5926) -- (17.3828,13.6285) -- (17.3835,13.5558) -- (17.3842,13.5892) -- (17.3849,13.6289) -- (17.3856,13.5605) -- (17.3863,13.5965) -- (17.387,13.5725) -- (17.3877,13.5923) --
 (17.3884,13.5839) -- (17.3891,13.5509) -- (17.3898,13.5052) -- (17.3905,13.5167) -- (17.3912,13.5055) -- (17.3919,13.5344) -- (17.3926,13.6117) -- (17.3932,13.5745) -- (17.3939,13.6342) -- (17.3946,13.5485) -- (17.3953,13.5755) -- (17.396,13.6327)
 -- (17.3967,13.5865) -- (17.3974,13.4956) -- (17.3981,13.6776) -- (17.3987,13.721) -- (17.3994,13.5707) -- (17.4001,13.5334) -- (17.4008,13.5804) -- (17.4015,13.5627) -- (17.4022,13.5205) -- (17.4028,13.6357) -- (17.4035,13.671) -- (17.4042,13.6921)
 -- (17.4049,13.6441) -- (17.4056,13.5639) -- (17.4062,13.5336) -- (17.4069,13.5483) -- (17.4076,13.5174) -- (17.4083,13.6455) -- (17.4089,13.6335) -- (17.4096,13.6922) -- (17.4103,13.6651) -- (17.411,13.684) -- (17.4116,13.6841) -- (17.4123,13.6594)
 -- (17.413,13.6214) -- (17.4137,13.4747) -- (17.4143,13.6115) -- (17.415,13.5313) -- (17.4157,13.5018) -- (17.4163,13.4781) -- (17.417,13.6488) -- (17.4177,13.58) -- (17.4183,13.633) -- (17.419,13.7882) -- (17.4197,13.5911) -- (17.4203,13.6484) --
 (17.421,13.5704) -- (17.4217,13.6456) -- (17.4223,13.5984) -- (17.423,13.6047) -- (17.4236,13.558) -- (17.4243,13.5762) -- (17.425,13.6949) -- (17.4256,13.7129) -- (17.4263,13.6533) -- (17.4269,13.594) -- (17.4276,13.5351) -- (17.4283,13.702) --
 (17.4289,13.6642) -- (17.4296,13.4631) -- (17.4302,13.6008) -- (17.4309,13.6736) -- (17.4315,13.5462) -- (17.4322,13.5228) -- (17.4328,13.6438) -- (17.4335,13.5796) -- (17.4341,13.6096) -- (17.4348,13.5602) -- (17.4354,13.5299) -- (17.4361,13.5276)
 -- (17.4367,13.5885) -- (17.4374,13.6123) -- (17.438,13.5549) -- (17.4387,13.6367) -- (17.4393,13.5767) -- (17.44,13.6362) -- (17.4406,13.5521) -- (17.4413,13.7086) -- (17.4419,13.6095) -- (17.4426,13.5375) -- (17.4432,13.5066) -- (17.4439,13.6586)
 -- (17.4445,13.7079) -- (17.4451,13.6874) -- (17.4458,13.5856) -- (17.4464,13.6129) -- (17.4471,13.7531) -- (17.4477,13.7054) -- (17.4483,13.6494) -- (17.449,13.6932) -- (17.4496,13.796) -- (17.4502,13.6674) -- (17.4509,13.6948) -- (17.4515,13.6143)
 -- (17.4522,13.5553) -- (17.4528,13.7071) -- (17.4534,13.6086) -- (17.4541,13.5798) -- (17.4547,13.6198) -- (17.4553,13.6292) -- (17.456,13.598) -- (17.4566,13.5247) -- (17.4572,13.5981) -- (17.4578,13.5772) -- (17.4585,13.5211) -- (17.4591,13.6157)
 -- (17.4597,13.6802) -- (17.4604,13.6432) -- (17.461,13.7211) -- (17.4616,13.638) -- (17.4622,13.6775) -- (17.4629,13.552) -- (17.4635,13.6397) -- (17.4641,13.6717) -- (17.4647,13.4965) -- (17.4654,13.5339) -- (17.466,13.6442) -- (17.4666,13.7013)
 -- (17.4672,13.6156) -- (17.4679,13.6535) -- (17.4685,13.7223) -- (17.4691,13.7803) -- (17.4697,13.5522) -- (17.4703,13.5264) -- (17.471,13.575) -- (17.4716,13.681) -- (17.4722,13.6022) -- (17.4728,13.6237) -- (17.4734,13.5462) -- (17.474,13.6688)
 -- (17.4746,13.7017) -- (17.4753,13.6492) -- (17.4759,13.6992) -- (17.4765,13.7094) -- (17.4771,13.7152) -- (17.4777,13.6056) -- (17.4783,13.6011) -- (17.4789,13.6302) -- (17.4796,13.6322) -- (17.4802,13.5559) -- (17.4808,13.5232) --
 (17.4814,13.6043) -- (17.482,13.6896) -- (17.4826,13.5795) -- (17.4832,13.6285) -- (17.4838,13.6966) -- (17.4844,13.6718) -- (17.485,13.6199) -- (17.4856,13.5267) -- (17.4862,13.6561) -- (17.4868,13.6153) -- (17.4874,13.5625) -- (17.4881,13.5799) --
 (17.4887,13.7043) -- (17.4893,13.709) -- (17.4899,13.6431) -- (17.4905,13.6877) -- (17.4911,13.9189) -- (17.4917,14.2396) -- (17.4923,14.3357) -- (17.4929,14.4368) -- (17.4935,14.4942) -- (17.4941,14.5308) -- (17.4947,14.5701) -- (17.4953,14.596) --
 (17.4959,14.6256) -- (17.4964,14.6554) -- (17.497,14.675) -- (17.4976,14.6928) -- (17.4982,14.715) -- (17.4988,14.7315) -- (17.4994,14.7507) -- (17.5,14.7657) -- (17.5006,14.7718) -- (17.5012,14.792) -- (17.5018,14.8043) -- (17.5024,14.814) --
 (17.503,14.8244) -- (17.5036,14.8458) -- (17.5042,14.8547) -- (17.5047,14.8599) -- (17.5053,14.8649) -- (17.5059,14.8751) -- (17.5065,14.8904) -- (17.5071,14.8999) -- (17.5077,14.911) -- (17.5083,14.9225) -- (17.5089,14.9303) -- (17.5094,14.93) --
 (17.51,14.9421) -- (17.5106,14.9437) -- (17.5112,14.9501) -- (17.5118,14.9703) -- (17.5124,14.9636) -- (17.5129,14.9766) -- (17.5135,14.9786) -- (17.5141,14.9832) -- (17.5147,14.9941) -- (17.5153,14.9783) -- (17.5159,15.0064) -- (17.5164,14.9967) --
 (17.517,15.0029) -- (17.5176,15.0329) -- (17.5182,15.0351) -- (17.5187,15.0233) -- (17.5193,15.0117) -- (17.5199,15.0314) -- (17.5205,15.0228) -- (17.5211,15.0463) -- (17.5216,15.0536) -- (17.5222,15.0665) -- (17.5228,15.0607) -- (17.5234,15.0713)
 -- (17.5239,15.0723) -- (17.5245,15.0722) -- (17.5251,15.0735) -- (17.5256,15.0743) -- (17.5262,15.0808) -- (17.5268,15.0752) -- (17.5274,15.0994) -- (17.5279,15.1009) -- (17.5285,15.0953) -- (17.5291,15.09) -- (17.5296,15.1036) -- (17.5302,15.099)
 -- (17.5308,15.1134) -- (17.5313,15.1201) -- (17.5319,15.097) -- (17.5325,15.1202) -- (17.533,15.1291) -- (17.5336,15.1142) -- (17.5342,15.136) -- (17.5347,15.1283) -- (17.5353,15.1334) -- (17.5359,15.1441) -- (17.5364,15.1479) -- (17.537,15.153) --
 (17.5704,15.4734) -- (17.8142,15.7063) -- (18.058,15.8515) -- (18.3019,16.1349) -- (18.5457,16.3086) -- (18.7895,16.5125) -- (19,16.6989);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,12.5119) -- (13.0077,12.5119);
\draw [c,line width=0.9] (13.0077,12.5119) -- (13.6523,12.5121) -- (13.983,12.5136) -- (14.14,12.5161) -- (14.297,12.5222) -- (14.4253,12.533) -- (14.5337,12.5504) -- (14.6277,12.5764) -- (14.9129,12.8407) -- (14.9583,12.9455) -- (15.001,13.0405) --
 (15.0412,13.0767) -- (15.0792,13.0518) -- (15.1153,13.0346) -- (15.1327,13.0365) -- (15.1497,13.0452) -- (15.1662,13.0598) -- (15.1824,13.0784) -- (15.1982,13.0987) -- (15.2137,13.1198) -- (15.2288,13.1418) -- (15.2436,13.1644) -- (15.2581,13.1845)
 -- (15.2723,13.1993) -- (15.2863,13.21) -- (15.2999,13.2179) -- (15.3133,13.222) -- (15.3265,13.2241) -- (15.3394,13.2295) -- (15.3521,13.2402) -- (15.3645,13.254) -- (15.3768,13.2692) -- (15.3851,13.2545) -- (15.3962,13.2363) -- (15.4071,13.2306)
 -- (15.4176,13.2371) -- (15.4278,13.2493) -- (15.4377,13.2564) -- (15.4473,13.2564) -- (15.4567,13.2537) -- (15.4658,13.235) -- (15.4747,13.2145) -- (15.4834,13.2062) -- (15.4919,13.2114) -- (15.5002,13.2279) -- (15.5083,13.2489) --
 (15.5162,13.2396) -- (15.5239,13.2588) -- (15.5315,13.2637) -- (15.5389,13.2125) -- (15.5461,13.201) -- (15.5532,13.2388) -- (15.5602,13.2377) -- (15.567,13.2395) -- (15.5737,13.2376) -- (15.5803,13.2283) -- (15.5868,13.2132) -- (15.5931,13.1962) --
 (15.5993,13.1839) -- (15.6054,13.1814) -- (15.6115,13.1906) -- (15.6174,13.2081) -- (15.6232,13.2279) -- (15.6289,13.2452) -- (15.6345,13.2564) -- (15.6401,13.2585) -- (15.6455,13.2532) -- (15.6509,13.2484) -- (15.6562,13.2506) -- (15.6614,13.2585)
 -- (15.6665,13.2636) -- (15.6716,13.2571) -- (15.6766,13.2375) -- (15.6815,13.2111) -- (15.6864,13.1865) -- (15.6911,13.171) -- (15.6959,13.169) -- (15.7005,13.181) -- (15.7051,13.2036) -- (15.7097,13.2294) -- (15.7141,13.2489) -- (15.7186,13.2561)
 -- (15.7229,13.2547) -- (15.7273,13.2531) -- (15.7315,13.2577) -- (15.7357,13.2696) -- (15.7399,13.2834) -- (15.744,13.2882) -- (15.7481,13.2754) -- (15.7521,13.2475) -- (15.7561,13.2165) -- (15.76,13.1939) -- (15.7639,13.1863) -- (15.7677,13.1955)
 -- (15.7715,13.2193) -- (15.7753,13.2508) -- (15.779,13.2801) -- (15.7827,13.2964) -- (15.7863,13.2949) -- (15.79,13.282) -- (15.7935,13.2707) -- (15.7971,13.2701) -- (15.8006,13.282) -- (15.804,13.3025) -- (15.8075,13.3211) -- (15.8109,13.3271) --
 (15.8142,13.3155) -- (15.8176,13.2919) -- (15.8209,13.268) -- (15.8241,13.2538) -- (15.8274,13.2534) -- (15.8306,13.2634) -- (15.8338,13.2751) -- (15.8369,13.2784) -- (15.8401,13.2688) -- (15.8432,13.2505) -- (15.8462,13.2321) -- (15.8493,13.2209)
 -- (15.8523,13.2208) -- (15.8553,13.2319) -- (15.8583,13.2492) -- (15.8612,13.2646) -- (15.8641,13.2704) -- (15.867,13.2633) -- (15.8699,13.2474) -- (15.8727,13.2328) -- (15.8756,13.2276) -- (15.8784,13.2332) -- (15.8811,13.2685) --
 (15.8839,13.2715) -- (15.8866,13.256) -- (15.8894,13.2262) -- (15.8921,13.2714) -- (15.8947,13.247) -- (15.8974,13.236) -- (15.9,13.2422) -- (15.9026,13.2637) -- (15.9052,13.2931) -- (15.9078,13.3191) -- (15.9104,13.2224) -- (15.9129,13.2211) --
 (15.9154,13.1893) -- (15.9179,13.1862) -- (15.9204,13.1889) -- (15.9229,13.199) -- (15.9253,13.2147) -- (15.9278,13.2326) -- (15.9302,13.2471) -- (15.9326,13.2512) -- (15.935,13.2451) -- (15.9373,13.2384) -- (15.9397,13.24) -- (15.942,13.252) --
 (15.9444,13.2695) -- (15.9467,13.2836) -- (15.949,13.2871) -- (15.9512,13.281) -- (15.9535,13.271) -- (15.9557,13.2632) -- (15.958,13.2617) -- (15.9602,13.2684) -- (15.9624,13.2808) -- (15.9646,13.2932) -- (15.9668,13.2987) -- (15.9689,13.2929) --
 (15.9711,13.2765) -- (15.9732,13.2564) -- (15.9753,13.2413) -- (15.9775,13.2361) -- (15.9796,13.2407) -- (15.9817,13.2495) -- (15.9837,13.254) -- (15.9858,13.2442) -- (15.9878,13.2211) -- (15.9899,13.1949) -- (15.9919,13.177) -- (15.9939,13.1747) --
 (15.9959,13.1899) -- (15.9979,13.2206) -- (15.9999,13.2548) -- (16.0019,13.3056) -- (16.0038,13.2756) -- (16.0058,13.2609) -- (16.0077,13.2459) -- (16.0096,13.2414) -- (16.0116,13.2506) -- (16.0135,13.2704) -- (16.0154,13.3222) -- (16.0173,13.3233)
 -- (16.0191,13.2807) -- (16.021,13.2542) -- (16.0229,13.2273) -- (16.0247,13.2132) -- (16.0265,13.2142) -- (16.0284,13.2323) -- (16.0302,13.263) -- (16.032,13.2943) -- (16.0338,13.3123) -- (16.0356,13.3153) -- (16.0374,13.2657) -- (16.0391,13.2907)
 -- (16.0409,13.2904) -- (16.0427,13.2638) -- (16.0444,13.3165) -- (16.0461,13.322) -- (16.0479,13.317) -- (16.0496,13.2985) -- (16.0513,13.2732) -- (16.053,13.2517) -- (16.0547,13.2416) -- (16.0564,13.2439) -- (16.0581,13.2553) -- (16.0597,13.2697)
 -- (16.0614,13.2801) -- (16.0631,13.2816) -- (16.0647,13.2752) -- (16.0663,13.2678) -- (16.068,13.2679) -- (16.0696,13.2806) -- (16.0712,13.3054) -- (16.0728,13.3339) -- (16.0744,13.3087) -- (16.076,13.307) -- (16.0776,13.2959) -- (16.0792,13.2818)
 -- (16.0808,13.2728) -- (16.0823,13.2704) -- (16.0839,13.2739) -- (16.0854,13.2779) -- (16.087,13.2741) -- (16.0885,13.264) -- (16.0901,13.2748) -- (16.0916,13.2635) -- (16.0931,13.2533) -- (16.0946,13.2516) -- (16.0961,13.287) -- (16.0976,13.3042)
 -- (16.0991,13.3268) -- (16.1006,13.3397) -- (16.1021,13.3574) -- (16.1036,13.362) -- (16.105,13.355) -- (16.1065,13.3472) -- (16.108,13.3468) -- (16.1094,13.3567) -- (16.1109,13.356) -- (16.1123,13.3637) -- (16.1137,13.3624) -- (16.1152,13.3496) --
 (16.1166,13.3311) -- (16.118,13.3152) -- (16.1194,13.3071) -- (16.1208,13.3078) -- (16.1222,13.3136) -- (16.1236,13.3188) -- (16.125,13.3457) -- (16.1264,13.3367) -- (16.1277,13.322) -- (16.1291,13.3074) -- (16.1305,13.2977) -- (16.1318,13.2955) --
 (16.1332,13.2998) -- (16.1345,13.3073) -- (16.1359,13.3124) -- (16.1372,13.3092) -- (16.1386,13.296) -- (16.1399,13.2784) -- (16.1412,13.2658) -- (16.1425,13.264) -- (16.1439,13.2739) -- (16.1452,13.2907) -- (16.1465,13.3046) -- (16.1478,13.3056) --
 (16.1491,13.2917) -- (16.1504,13.2707) -- (16.1516,13.2525) -- (16.1529,13.2448) -- (16.1542,13.2514) -- (16.1555,13.2726) -- (16.1567,13.3024) -- (16.158,13.3287) -- (16.1593,13.3405) -- (16.1605,13.3359) -- (16.1618,13.3236) -- (16.163,13.315) --
 (16.1643,13.3165) -- (16.1655,13.2946) -- (16.1667,13.3005) -- (16.1679,13.293) -- (16.1692,13.3088) -- (16.1704,13.2718) -- (16.1716,13.2359) -- (16.1728,13.2127) -- (16.174,13.2072) -- (16.1752,13.2201) -- (16.1764,13.2489) -- (16.1776,13.2866) --
 (16.1788,13.3207) -- (16.18,13.3025) -- (16.1812,13.3072) -- (16.1824,13.3075) -- (16.1835,13.3127) -- (16.1847,13.3256) -- (16.1859,13.3413) -- (16.187,13.3492) -- (16.1882,13.364) -- (16.1893,13.334) -- (16.1905,13.2936) -- (16.1916,13.2582) --
 (16.1928,13.2374) -- (16.1939,13.2326) -- (16.1951,13.2394) -- (16.1962,13.2499) -- (16.1973,13.2562) -- (16.1985,13.254) -- (16.1996,13.2445) -- (16.2007,13.2331) -- (16.2018,13.2257) -- (16.2029,13.226) -- (16.204,13.2329) -- (16.2051,13.2427) --
 (16.2062,13.2486) -- (16.2073,13.2453) -- (16.2084,13.2323) -- (16.2095,13.2167) -- (16.2106,13.2075) -- (16.2117,13.2115) -- (16.2128,13.2303) -- (16.2138,13.26) -- (16.2149,13.2912) -- (16.216,13.3127) -- (16.2171,13.3188) -- (16.2181,13.3126) --
 (16.2192,13.3) -- (16.2202,13.2846) -- (16.2213,13.2661) -- (16.2224,13.2431) -- (16.2234,13.2122) -- (16.2244,13.1758) -- (16.2255,13.1405) -- (16.2265,13.1112) -- (16.2276,13.0908) -- (16.2286,13.082) -- (16.2296,13.0858) -- (16.2307,13.1002) --
 (16.2317,13.1207) -- (16.2327,13.1418) -- (16.2337,13.1576) -- (16.2347,13.1634) -- (16.2357,13.1613) -- (16.2368,13.1557) -- (16.2378,13.1528) -- (16.2388,13.1544) -- (16.2398,13.1549) -- (16.2408,13.1479) -- (16.2418,13.1329) -- (16.2427,13.167)
 -- (16.2437,13.1629) -- (16.2447,13.1565) -- (16.2457,13.1541) -- (16.2467,13.1568) -- (16.2477,13.1554) -- (16.2486,13.1404) -- (16.2496,13.1199) -- (16.2506,13.0949) -- (16.2516,13.0691) -- (16.2525,13.0578) -- (16.2535,13.0693) --
 (16.2544,13.0958) -- (16.2554,13.1203) -- (16.2564,13.1325) -- (16.2573,13.1283) -- (16.2583,13.1097) -- (16.2592,13.084) -- (16.2601,13.0611) -- (16.2611,13.0485) -- (16.262,13.0471) -- (16.263,13.0572) -- (16.2639,13.0718) -- (16.2648,13.0837) --
 (16.2658,13.0848) -- (16.2667,13.0675) -- (16.2676,13.0305) -- (16.2685,12.9304) -- (16.2695,12.9366) -- (16.2704,12.9553) -- (16.2713,12.9846) -- (16.2722,13.0182) -- (16.2731,13.1124) -- (16.274,13.1514) -- (16.2749,13.1803) -- (16.2758,13.1978)
 -- (16.2767,13.2069) -- (16.2776,13.2147) -- (16.2785,13.2241) -- (16.2794,13.1993) -- (16.2803,13.2508) -- (16.2812,13.2547) -- (16.2821,13.2025) -- (16.283,13.1901) -- (16.2839,13.181) -- (16.2847,13.1811) -- (16.2856,13.1921) -- (16.2865,13.2124)
 -- (16.2874,13.2385) -- (16.2882,13.2623) -- (16.2891,13.235) -- (16.29,13.2334) -- (16.2908,13.1814) -- (16.2917,13.1808) -- (16.2926,13.1894) -- (16.2934,13.2477) -- (16.2943,13.249) -- (16.2951,13.2351) -- (16.296,13.2399) -- (16.2968,13.1965) --
 (16.2977,13.1626) -- (16.2985,13.1786) -- (16.2994,13.1818) -- (16.3002,13.1971) -- (16.3011,13.2165) -- (16.3019,13.2319) -- (16.3027,13.2381) -- (16.3036,13.2356) -- (16.3044,13.2315) -- (16.3052,13.2334) -- (16.3061,13.2456) -- (16.3069,13.2652)
 -- (16.3077,13.2848) -- (16.3085,13.2963) -- (16.3094,13.2949) -- (16.3102,13.2827) -- (16.311,13.2658) -- (16.3118,13.2544) -- (16.3126,13.2595) -- (16.3134,13.2804) -- (16.3142,13.3051) -- (16.315,13.3247) -- (16.3159,13.3346) -- (16.3167,13.3344)
 -- (16.3175,13.3268) -- (16.3183,13.3181) -- (16.3191,13.3144) -- (16.3199,13.3182) -- (16.3207,13.3261) -- (16.3214,13.3295) -- (16.3222,13.3194) -- (16.323,13.2908) -- (16.3238,13.2197) -- (16.3246,13.1899) -- (16.3254,13.1706) --
 (16.3262,13.1666) -- (16.3269,13.1742) -- (16.3277,13.1888) -- (16.3285,13.2031) -- (16.3293,13.2093) -- (16.3301,13.2044) -- (16.3308,13.1943) -- (16.3316,13.1876) -- (16.3324,13.1912) -- (16.3331,13.2063) -- (16.3339,13.2285) -- (16.3347,13.2504)
 -- (16.3354,13.2646) -- (16.3362,13.2687) -- (16.3369,13.267) -- (16.3377,13.2661) -- (16.3385,13.2707) -- (16.3392,13.2816) -- (16.34,13.295) -- (16.3407,13.3043) -- (16.3415,13.3066) -- (16.3422,13.3043) -- (16.343,13.3003) -- (16.3437,13.2957) --
 (16.3444,13.2903) -- (16.3452,13.2838) -- (16.3459,13.2721) -- (16.3467,13.2509) -- (16.3474,13.221) -- (16.3481,13.1884) -- (16.3489,13.1585) -- (16.3496,13.1357) -- (16.3503,13.1235) -- (16.3511,13.1233) -- (16.3518,13.1345) -- (16.3525,13.1532)
 -- (16.3532,13.1727) -- (16.354,13.1849) -- (16.3547,13.1861) -- (16.3554,13.1797) -- (16.3561,13.1743) -- (16.3568,13.1777) -- (16.3576,13.1936) -- (16.3583,13.2201) -- (16.359,13.2505) -- (16.3597,13.2741) -- (16.3604,13.2832) -- (16.3611,13.2791)
 -- (16.3618,13.2707) -- (16.3625,13.2673) -- (16.3632,13.2737) -- (16.3639,13.2904) -- (16.3646,13.3123) -- (16.3653,13.3301) -- (16.366,13.3354) -- (16.3667,13.327) -- (16.3674,13.2846) -- (16.3681,13.2673) -- (16.3688,13.2617) -- (16.3695,13.2654)
 -- (16.3702,13.2721) -- (16.3709,13.3074) -- (16.3716,13.2926) -- (16.3723,13.2635) -- (16.3729,13.2315) -- (16.3736,13.2086) -- (16.3743,13.1998) -- (16.375,13.205) -- (16.3757,13.2213) -- (16.3764,13.2422) -- (16.377,13.2592) -- (16.3777,13.2653)
 -- (16.3784,13.2609) -- (16.379,13.2528) -- (16.3797,13.2472) -- (16.3804,13.245) -- (16.3811,13.2416) -- (16.3817,13.2301) -- (16.3824,13.2077) -- (16.3831,13.1799) -- (16.3837,13.1553) -- (16.3844,13.1393) -- (16.3851,13.1334) -- (16.3857,13.1371)
 -- (16.3864,13.1488) -- (16.387,13.1654) -- (16.3877,13.1825) -- (16.3883,13.1948) -- (16.389,13.199) -- (16.3897,13.1966) -- (16.3903,13.1935) -- (16.391,13.1949) -- (16.3916,13.2023) -- (16.3923,13.2131) -- (16.3929,13.2241) -- (16.3935,13.2294)
 -- (16.3942,13.227) -- (16.3948,13.2206) -- (16.3955,13.2425) -- (16.3961,13.2505) -- (16.3968,13.2673) -- (16.3974,13.2917) -- (16.398,13.3195) -- (16.3987,13.3447) -- (16.3993,13.361) -- (16.3999,13.3662) -- (16.4006,13.3644) -- (16.4012,13.3623)
 -- (16.4018,13.3648) -- (16.4025,13.3713) -- (16.4031,13.3752) -- (16.4037,13.3674) -- (16.4044,13.3433) -- (16.405,13.3081) -- (16.4056,13.2728) -- (16.4062,13.246) -- (16.4068,13.2069) -- (16.4075,13.2076) -- (16.4081,13.2144) -- (16.4087,13.2209)
 -- (16.4093,13.2213) -- (16.4099,13.2154) -- (16.4106,13.2067) -- (16.4112,13.2023) -- (16.4118,13.2096) -- (16.4124,13.2319) -- (16.413,13.2685) -- (16.4136,13.3113) -- (16.4142,13.3485) -- (16.4148,13.3674) -- (16.4154,13.3414) -- (16.416,13.3344)
 -- (16.4167,13.3648) -- (16.4173,13.3795) -- (16.4179,13.374) -- (16.4185,13.3894) -- (16.4191,13.3975) -- (16.4197,13.3952) -- (16.4203,13.3854) -- (16.4209,13.3793) -- (16.4215,13.3582) -- (16.422,13.3495) -- (16.4226,13.3533) -- (16.4232,13.3643)
 -- (16.4238,13.3743) -- (16.4244,13.376) -- (16.425,13.3679) -- (16.4256,13.3549) -- (16.4262,13.3436) -- (16.4268,13.3192) -- (16.4274,13.3415) -- (16.428,13.3449) -- (16.4285,13.3424) -- (16.4291,13.3247) -- (16.4297,13.2921) -- (16.4303,13.2524)
 -- (16.4309,13.2197) -- (16.4314,13.2023) -- (16.432,13.2016) -- (16.4326,13.2159) -- (16.4332,13.2396) -- (16.4338,13.2633) -- (16.4343,13.2763) -- (16.4349,13.274) -- (16.4355,13.2629) -- (16.4361,13.2543) -- (16.4366,13.2565) -- (16.4372,13.2708)
 -- (16.4378,13.2924) -- (16.4383,13.3101) -- (16.4389,13.3119) -- (16.4395,13.2951) -- (16.44,13.2694) -- (16.4406,13.2462) -- (16.4412,13.2344) -- (16.4417,13.2331) -- (16.4423,13.2652) -- (16.4428,13.2769) -- (16.4434,13.2745) -- (16.444,13.3971)
 -- (16.4445,13.403) -- (16.4451,13.3983) -- (16.4456,13.3923) -- (16.4462,13.3892) -- (16.4468,13.3849) -- (16.4473,13.2572) -- (16.4479,13.2938) -- (16.4484,13.3258) -- (16.449,13.3178) -- (16.4495,13.3243) -- (16.4501,13.3247) -- (16.4506,13.3296)
 -- (16.4512,13.3398) -- (16.4517,13.3507) -- (16.4523,13.352) -- (16.4528,13.3328) -- (16.4534,13.2948) -- (16.4539,13.2548) -- (16.4544,13.2259) -- (16.455,13.2121) -- (16.4555,13.2121) -- (16.4561,13.2201) -- (16.4566,13.2302) -- (16.4571,13.236)
 -- (16.4577,13.235) -- (16.4582,13.2294) -- (16.4588,13.2236) -- (16.4593,13.2217) -- (16.4598,13.2261) -- (16.4604,13.235) -- (16.4609,13.2437) -- (16.4614,13.2463) -- (16.462,13.2386) -- (16.4625,13.222) -- (16.463,13.3379) -- (16.4635,13.3292) --
 (16.4641,13.3324) -- (16.4646,13.3482) -- (16.4651,13.3704) -- (16.4657,13.3427) -- (16.4662,13.3408) -- (16.4667,13.1961) -- (16.4672,13.1932) -- (16.4678,13.1908) -- (16.4683,13.192) -- (16.4688,13.1973) -- (16.4693,13.2046) -- (16.4698,13.4145)
 -- (16.4704,13.4547) -- (16.4709,13.4935) -- (16.4714,13.4573) -- (16.4719,13.4469) -- (16.4724,13.2417) -- (16.4729,13.2372) -- (16.4735,13.2357) -- (16.474,13.4021) -- (16.4745,13.2365) -- (16.475,13.2368) -- (16.4755,13.236) -- (16.476,13.2347)
 -- (16.4765,13.2363) -- (16.477,13.2442) -- (16.4775,13.261) -- (16.4781,13.285) -- (16.4786,13.3112) -- (16.4791,13.331) -- (16.4796,13.3386) -- (16.4801,13.3359) -- (16.4806,13.33) -- (16.4811,13.3269) -- (16.4816,13.3279) -- (16.4821,13.3291) --
 (16.4826,13.3232) -- (16.4831,13.304) -- (16.4836,13.2739) -- (16.4841,13.2423) -- (16.4846,13.2174) -- (16.4851,13.2024) -- (16.4856,13.1976) -- (16.4861,13.2011) -- (16.4866,13.2102) -- (16.4871,13.2211) -- (16.4876,13.2295) -- (16.4881,13.2328)
 -- (16.4886,13.2327) -- (16.4891,13.2343) -- (16.4895,13.2414) -- (16.49,13.2545) -- (16.4905,13.2691) -- (16.491,13.2778) -- (16.4915,13.2748) -- (16.492,13.2617) -- (16.4925,13.246) -- (16.493,13.2348) -- (16.4935,13.2319) -- (16.4939,13.2373) --
 (16.4944,13.2476) -- (16.4949,13.2572) -- (16.4954,13.2609) -- (16.4959,13.2575) -- (16.4964,13.2503) -- (16.4968,13.2445) -- (16.4973,13.2443) -- (16.4978,13.2519) -- (16.4983,13.2662) -- (16.4988,13.2834) -- (16.4992,13.2978) -- (16.4997,13.3043)
 -- (16.5002,13.3024) -- (16.5007,13.2965) -- (16.5011,13.293) -- (16.5016,13.2953) -- (16.5021,13.3039) -- (16.5026,13.3145) -- (16.503,13.3206) -- (16.5035,13.3175) -- (16.504,13.3058) -- (16.5045,13.2912) -- (16.5049,13.2806) -- (16.5054,13.2783)
 -- (16.5059,13.2854) -- (16.5063,13.2989) -- (16.5068,13.3129) -- (16.5073,13.3201) -- (16.5077,13.3161) -- (16.5082,13.3025) -- (16.5087,13.2866) -- (16.5091,13.2745) -- (16.5096,13.2674) -- (16.5101,13.2601) -- (16.5105,13.2434) --
 (16.511,13.2132) -- (16.5114,13.1759) -- (16.5119,13.1416) -- (16.5124,13.117) -- (16.5128,13.1048) -- (16.5133,13.1057) -- (16.5137,13.1188) -- (16.5142,13.1417) -- (16.5147,13.1705) -- (16.5151,13.1987) -- (16.5156,13.2189) -- (16.516,13.2277) --
 (16.5165,13.2301) -- (16.5169,13.2343) -- (16.5174,13.2457) -- (16.5179,13.2625) -- (16.5183,13.2771) -- (16.5188,13.28) -- (16.5192,13.2683) -- (16.5197,13.2484) -- (16.5201,13.2286) -- (16.5206,13.215) -- (16.521,13.2102) -- (16.5215,13.2147) --
 (16.5219,13.2267) -- (16.5224,13.2438) -- (16.5228,13.2618) -- (16.5233,13.2752) -- (16.5237,13.2808) -- (16.5241,13.2823) -- (16.5246,13.2861) -- (16.525,13.2953) -- (16.5255,13.3074) -- (16.5259,13.3158) -- (16.5264,13.3148) -- (16.5268,13.3051)
 -- (16.5272,13.2932) -- (16.5277,13.2857) -- (16.5281,13.2868) -- (16.5286,13.2986) -- (16.529,13.3195) -- (16.5294,13.3431) -- (16.5299,13.3614) -- (16.5303,13.3647) -- (16.5308,13.3559) -- (16.5312,13.3421) -- (16.5316,13.3361) --
 (16.5321,13.3404) -- (16.5325,13.3541) -- (16.5329,13.3714) -- (16.5334,13.3831) -- (16.5338,13.3864) -- (16.5342,13.3741) -- (16.5347,13.3534) -- (16.5351,13.3293) -- (16.5355,13.32) -- (16.536,13.3211) -- (16.5364,13.3289) -- (16.5368,13.3336) --
 (16.5373,13.2829) -- (16.5377,13.2612) -- (16.5381,13.2402) -- (16.5385,13.2261) -- (16.539,13.223) -- (16.5394,13.2322) -- (16.5398,13.253) -- (16.5402,13.3086) -- (16.5407,13.3368) -- (16.5411,13.3449) -- (16.5415,13.3589) -- (16.5419,13.3314) --
 (16.5424,13.3068) -- (16.5428,13.2911) -- (16.5432,13.285) -- (16.5436,13.2852) -- (16.5441,13.2857) -- (16.5445,13.2813) -- (16.5449,13.2698) -- (16.5453,13.2317) -- (16.5457,13.2298) -- (16.5461,13.233) -- (16.5466,13.2389) -- (16.547,13.2432) --
 (16.5474,13.2425) -- (16.5478,13.239) -- (16.5482,13.234) -- (16.5486,13.2295) -- (16.5491,13.2543) -- (16.5495,13.2633) -- (16.5499,13.2753) -- (16.5503,13.2882) -- (16.5507,13.2989) -- (16.5511,13.3039) -- (16.5515,13.2995) -- (16.552,13.2894) --
 (16.5524,13.2781) -- (16.5528,13.2713) -- (16.5532,13.2731) -- (16.5536,13.2836) -- (16.554,13.2981) -- (16.5544,13.3077) -- (16.5548,13.3082) -- (16.5552,13.2987) -- (16.5556,13.2843) -- (16.556,13.2718) -- (16.5565,13.2501) -- (16.5569,13.2642) --
 (16.5573,13.2869) -- (16.5577,13.2714) -- (16.5581,13.2822) -- (16.5585,13.2865) -- (16.5589,13.2871) -- (16.5593,13.2867) -- (16.5597,13.2865) -- (16.5601,13.285) -- (16.5605,13.2784) -- (16.5609,13.2983) -- (16.5613,13.2676) -- (16.5617,13.2278)
 -- (16.5621,13.283) -- (16.5625,13.2553) -- (16.5629,13.2405) -- (16.5633,13.2386) -- (16.5637,13.2474) -- (16.5641,13.186) -- (16.5645,13.2123) -- (16.5649,13.2364) -- (16.5653,13.253) -- (16.5657,13.2622) -- (16.5661,13.268) -- (16.5665,13.2744)
 -- (16.5669,13.2818) -- (16.5673,13.2871) -- (16.5676,13.2841) -- (16.568,13.2693) -- (16.5684,13.2463) -- (16.5688,13.2231) -- (16.5692,13.207) -- (16.5696,13.2025) -- (16.57,13.2113) -- (16.5704,13.2329) -- (16.5708,13.2646) -- (16.5712,13.3) --
 (16.5716,13.3291) -- (16.5719,13.3471) -- (16.5723,13.318) -- (16.5727,13.3134) -- (16.5731,13.3155) -- (16.5735,13.3217) -- (16.5739,13.3259) -- (16.5743,13.3218) -- (16.5747,13.3104) -- (16.575,13.2952) -- (16.5754,13.2814) -- (16.5758,13.2741) --
 (16.5762,13.2747) -- (16.5766,13.282) -- (16.577,13.3258) -- (16.5773,13.3309) -- (16.5777,13.3315) -- (16.5781,13.3266) -- (16.5785,13.3204) -- (16.5789,13.3132) -- (16.5793,13.3328) -- (16.5796,13.3352) -- (16.58,13.3397) -- (16.5804,13.3454) --
 (16.5808,13.3494) -- (16.5812,13.3485) -- (16.5815,13.3423) -- (16.5819,13.3359) -- (16.5823,13.335) -- (16.5827,13.3424) -- (16.583,13.3571) -- (16.5834,13.3725) -- (16.5838,13.3504) -- (16.5842,13.3377) -- (16.5845,13.3432) -- (16.5849,13.3159) --
 (16.5853,13.2826) -- (16.5857,13.2841) -- (16.586,13.2988) -- (16.5864,13.32) -- (16.5868,13.3393) -- (16.5872,13.347) -- (16.5875,13.3383) -- (16.5879,13.3196) -- (16.5883,13.3023) -- (16.5886,13.2941) -- (16.589,13.2957) -- (16.5894,13.3028) --
 (16.5898,13.3089) -- (16.5901,13.3052) -- (16.5905,13.2904) -- (16.5909,13.2718) -- (16.5912,13.2578) -- (16.5916,13.254) -- (16.592,13.261) -- (16.5923,13.2782) -- (16.5927,13.3033) -- (16.5931,13.3314) -- (16.5934,13.3566) -- (16.5938,13.3323) --
 (16.5942,13.3241) -- (16.5945,13.3197) -- (16.5949,13.3225) -- (16.5953,13.3304) -- (16.5956,13.3393) -- (16.596,13.3552) -- (16.5963,13.3289) -- (16.5967,13.2945) -- (16.5971,13.262) -- (16.5974,13.2374) -- (16.5978,13.2568) -- (16.5982,13.268) --
 (16.5985,13.2826) -- (16.5989,13.2921) -- (16.5992,13.2933) -- (16.5996,13.2853) -- (16.6,13.2719) -- (16.6003,13.2595) -- (16.6007,13.2534) -- (16.601,13.2564) -- (16.6014,13.2682) -- (16.6017,13.2855) -- (16.6021,13.3012) -- (16.6025,13.3091) --
 (16.6028,13.305) -- (16.6032,13.288) -- (16.6035,13.2684) -- (16.6039,13.222) -- (16.6042,13.2226) -- (16.6046,13.2275) -- (16.6049,13.2351) -- (16.6053,13.2461) -- (16.6057,13.2584) -- (16.606,13.2691) -- (16.6064,13.2792) -- (16.6067,13.2926) --
 (16.6071,13.2834) -- (16.6074,13.2955) -- (16.6078,13.3136) -- (16.6081,13.3333) -- (16.6085,13.3482) -- (16.6088,13.3548) -- (16.6092,13.3542) -- (16.6095,13.2981) -- (16.6099,13.2895) -- (16.6102,13.284) -- (16.6106,13.2742) -- (16.6109,13.3053)
 -- (16.6113,13.3296) -- (16.6116,13.2961) -- (16.612,13.2672) -- (16.6123,13.2474) -- (16.6126,13.2365) -- (16.613,13.2325) -- (16.6133,13.2322) -- (16.6137,13.2305) -- (16.614,13.2022) -- (16.6144,13.1915) -- (16.6147,13.1768) -- (16.6151,13.1639)
 -- (16.6154,13.158) -- (16.6157,13.1603) -- (16.6161,13.1716) -- (16.6164,13.1898) -- (16.6168,13.2108) -- (16.6171,13.2282) -- (16.6175,13.2384) -- (16.6178,13.2419) -- (16.6181,13.2413) -- (16.6185,13.2412) -- (16.6188,13.2441) --
 (16.6192,13.2497) -- (16.6195,13.2567) -- (16.6198,13.2634) -- (16.6202,13.2681) -- (16.6205,13.2703) -- (16.6209,13.2695) -- (16.6212,13.2677) -- (16.6215,13.2682) -- (16.6219,13.2722) -- (16.6222,13.278) -- (16.6225,13.2824) -- (16.6229,13.2797)
 -- (16.6232,13.3048) -- (16.6236,13.2982) -- (16.6239,13.2906) -- (16.6242,13.2869) -- (16.6246,13.2877) -- (16.6249,13.2896) -- (16.6252,13.2592) -- (16.6256,13.2578) -- (16.6259,13.2447) -- (16.6262,13.2264) -- (16.6266,13.2063) --
 (16.6269,13.1908) -- (16.6272,13.1836) -- (16.6276,13.1854) -- (16.6279,13.316) -- (16.6282,13.3329) -- (16.6286,13.3438) -- (16.6289,13.3462) -- (16.6292,13.3425) -- (16.6295,13.3416) -- (16.6299,13.3427) -- (16.6302,13.3779) -- (16.6305,13.3882)
 -- (16.6309,13.3952) -- (16.6312,13.3956) -- (16.6315,13.3871) -- (16.6318,13.2718) -- (16.6322,13.2621) -- (16.6325,13.255) -- (16.6328,13.2547) -- (16.6332,13.2629) -- (16.6335,13.2789) -- (16.6338,13.298) -- (16.6341,13.3144) -- (16.6345,13.3204)
 -- (16.6348,13.3155) -- (16.6351,13.2846) -- (16.6354,13.282) -- (16.6358,13.2816) -- (16.6361,13.2859) -- (16.6364,13.2895) -- (16.6367,13.2887) -- (16.6371,13.2798) -- (16.6374,13.2626) -- (16.6377,13.242) -- (16.638,13.2251) -- (16.6383,13.216)
 -- (16.6387,13.2154) -- (16.639,13.2224) -- (16.6393,13.2349) -- (16.6396,13.2474) -- (16.64,13.2569) -- (16.6403,13.2628) -- (16.6406,13.2673) -- (16.6409,13.2735) -- (16.6412,13.2834) -- (16.6415,13.2961) -- (16.6419,13.3078) -- (16.6422,13.2694)
 -- (16.6425,13.2644) -- (16.6428,13.2556) -- (16.6431,13.2476) -- (16.6435,13.244) -- (16.6438,13.2455) -- (16.6441,13.251) -- (16.6444,13.2971) -- (16.6447,13.2935) -- (16.645,13.2802) -- (16.6454,13.2586) -- (16.6457,13.2343) -- (16.646,13.2131)
 -- (16.6463,13.1988) -- (16.6466,13.1934) -- (16.6469,13.1967) -- (16.6472,13.2069) -- (16.6476,13.2205) -- (16.6479,13.2332) -- (16.6482,13.2414) -- (16.6485,13.2447) -- (16.6488,13.2459) -- (16.6491,13.2482) -- (16.6494,13.2541) --
 (16.6497,13.2637) -- (16.6501,13.2751) -- (16.6504,13.2856) -- (16.6507,13.2939) -- (16.651,13.3003) -- (16.6513,13.3068) -- (16.6516,13.3149) -- (16.6519,13.3247) -- (16.6522,13.3346) -- (16.6525,13.3407) -- (16.6528,13.3377) -- (16.6532,13.3227)
 -- (16.6535,13.3006) -- (16.6538,13.28) -- (16.6541,13.2672) -- (16.6544,13.2645) -- (16.6547,13.2714) -- (16.655,13.2843) -- (16.6553,13.2977) -- (16.6556,13.3042) -- (16.6559,13.3004) -- (16.6562,13.2895) -- (16.6565,13.2778) -- (16.6568,13.2709)
 -- (16.6571,13.2721) -- (16.6574,13.283) -- (16.6578,13.3026) -- (16.6581,13.3266) -- (16.6584,13.3472) -- (16.6587,13.3569) -- (16.659,13.3554) -- (16.6593,13.3485) -- (16.6596,13.3432) -- (16.6599,13.344) -- (16.6602,13.3514) -- (16.6605,13.3615)
 -- (16.6608,13.3675) -- (16.6611,13.3635) -- (16.6614,13.3499) -- (16.6617,13.3336) -- (16.662,13.3214) -- (16.6623,13.3162) -- (16.6626,13.3168) -- (16.6629,13.3187) -- (16.6632,13.3158) -- (16.6635,13.3051) -- (16.6638,13.2893) --
 (16.6641,13.2713) -- (16.6644,13.2578) -- (16.6647,13.2885) -- (16.665,13.2931) -- (16.6653,13.3004) -- (16.6656,13.307) -- (16.6659,13.3094) -- (16.6662,13.3048) -- (16.6665,13.2948) -- (16.6668,13.2844) -- (16.6671,13.2769) -- (16.6674,13.2748) --
 (16.6677,13.2792) -- (16.668,13.2871) -- (16.6683,13.2939) -- (16.6686,13.2926) -- (16.6688,13.279) -- (16.6691,13.2593) -- (16.6694,13.249) -- (16.6697,13.248) -- (16.67,13.2499) -- (16.6703,13.2545) -- (16.6706,13.2629) -- (16.6709,13.2714) --
 (16.6712,13.2743) -- (16.6715,13.268) -- (16.6718,13.2567) -- (16.6721,13.2464) -- (16.6724,13.2425) -- (16.6727,13.2474) -- (16.673,13.2609) -- (16.6732,13.2813) -- (16.6735,13.3013) -- (16.6738,13.314) -- (16.6741,13.3139) -- (16.6744,13.2854) --
 (16.6747,13.2776) -- (16.675,13.2724) -- (16.6753,13.2733) -- (16.6756,13.2749) -- (16.6759,13.2728) -- (16.6761,13.262) -- (16.6764,13.2427) -- (16.6767,13.2198) -- (16.677,13.3496) -- (16.6773,13.3427) -- (16.6776,13.3424) -- (16.6779,13.3479) --
 (16.6782,13.3566) -- (16.6785,13.3605) -- (16.6787,13.3567) -- (16.679,13.3467) -- (16.6793,13.3349) -- (16.6796,13.2846) -- (16.6799,13.298) -- (16.6802,13.3084) -- (16.6805,13.312) -- (16.6807,13.3057) -- (16.681,13.29) -- (16.6813,13.268) --
 (16.6816,13.2451) -- (16.6819,13.2258) -- (16.6822,13.2133) -- (16.6825,13.2087) -- (16.6827,13.2114) -- (16.683,13.2185) -- (16.6833,13.2246) -- (16.6836,13.2254) -- (16.6839,13.2199) -- (16.6842,13.2117) -- (16.6844,13.2053) -- (16.6847,13.2042)
 -- (16.685,13.2093) -- (16.6853,13.2184) -- (16.6856,13.2267) -- (16.6858,13.2287) -- (16.6861,13.222) -- (16.6864,13.2098) -- (16.6867,13.1992) -- (16.687,13.1941) -- (16.6872,13.1965) -- (16.6875,13.2073) -- (16.6878,13.2258) -- (16.6881,13.2494)
 -- (16.6884,13.2736) -- (16.6886,13.2918) -- (16.6889,13.3005) -- (16.6892,13.3035) -- (16.6895,13.3063) -- (16.6898,13.3111) -- (16.69,13.3404) -- (16.6903,13.3504) -- (16.6906,13.3526) -- (16.6909,13.3431) -- (16.6911,13.324) -- (16.6914,13.3031)
 -- (16.6917,13.288) -- (16.692,13.2831) -- (16.6923,13.289) -- (16.6925,13.3044) -- (16.6928,13.3241) -- (16.6931,13.3022) -- (16.6934,13.2973) -- (16.6936,13.2644) -- (16.6939,13.2616) -- (16.6942,13.262) -- (16.6945,13.2704) -- (16.6947,13.2827)
 -- (16.695,13.2953) -- (16.6953,13.303) -- (16.6955,13.3017) -- (16.6958,13.2926) -- (16.6961,13.2804) -- (16.6964,13.2698) -- (16.6966,13.2969) -- (16.6969,13.2929) -- (16.6972,13.2941) -- (16.6975,13.2973) -- (16.6977,13.2952) -- (16.698,13.3129)
 -- (16.6983,13.2968) -- (16.6985,13.2752) -- (16.6988,13.2567) -- (16.6991,13.2458) -- (16.6994,13.243) -- (16.6996,13.2229) -- (16.6999,13.2305) -- (16.7002,13.2322) -- (16.7004,13.2271) -- (16.7007,13.2171) -- (16.701,13.2071) -- (16.7012,13.2013)
 -- (16.7015,13.201) -- (16.7018,13.2304) -- (16.7021,13.2406) -- (16.7023,13.2477) -- (16.7026,13.2465) -- (16.7029,13.3542) -- (16.7031,13.3413) -- (16.7034,13.3315) -- (16.7037,13.3309) -- (16.7039,13.3405) -- (16.7042,13.3563) --
 (16.7045,13.2509) -- (16.7047,13.2709) -- (16.705,13.2842) -- (16.7053,13.2872) -- (16.7055,13.2612) -- (16.7058,13.262) -- (16.7061,13.2659) -- (16.7063,13.299) -- (16.7066,13.3109) -- (16.7069,13.3165) -- (16.7071,13.3118) -- (16.7074,13.2964) --
 (16.7076,13.2756) -- (16.7079,13.2553) -- (16.7082,13.2401) -- (16.7084,13.2317) -- (16.7087,13.2286) -- (16.709,13.2277) -- (16.7092,13.2248) -- (16.7095,13.2155) -- (16.7098,13.1865) -- (16.71,13.1801) -- (16.7103,13.1746) -- (16.7105,13.1745) --
 (16.7108,13.181) -- (16.7111,13.1952) -- (16.7113,13.217) -- (16.7116,13.2452) -- (16.7119,13.2782) -- (16.7121,13.4398) -- (16.7139,13.3182) -- (16.7157,13.3123) -- (16.7175,13.5695) -- (16.7193,13.5084) -- (16.7211,13.3726) -- (16.7229,13.3699) --
 (16.7247,13.3306) -- (16.7265,13.3559) -- (16.7283,13.3856) -- (16.73,13.3575) -- (16.7318,13.3848) -- (16.7336,13.3172) -- (16.7353,13.231) -- (16.7371,13.1954) -- (16.7388,13.1207) -- (16.7406,13.127) -- (16.7423,13.2457) -- (16.7441,13.2407) --
 (16.7458,13.317) -- (16.7475,13.3552) -- (16.7493,13.3219) -- (16.751,13.3067) -- (16.7527,13.3082) -- (16.7544,13.2414) -- (16.7561,13.2535) -- (16.7578,13.3571) -- (16.7595,13.4477) -- (16.7612,13.3372) -- (16.7629,13.2645) -- (16.7646,13.2992) --
 (16.7663,13.3024) -- (16.768,13.2671) -- (16.7697,13.2933) -- (16.7713,13.2439) -- (16.773,13.2427) -- (16.7747,13.2734) -- (16.7763,13.1512) -- (16.778,13.128) -- (16.7796,13.1821) -- (16.7813,13.2856) -- (16.7829,13.2773) -- (16.7846,13.2543) --
 (16.7862,13.3239) -- (16.7879,13.3348) -- (16.7895,13.2152) -- (16.7911,13.3314) -- (16.7927,13.3143) -- (16.7944,13.2537) -- (16.796,13.2831) -- (16.7976,13.2771) -- (16.7992,13.3256) -- (16.8008,13.2681) -- (16.8024,13.2421) -- (16.804,13.2078) --
 (16.8056,13.2393) -- (16.8072,13.2685) -- (16.8088,13.3181) -- (16.8103,13.3169) -- (16.8119,13.3061) -- (16.8135,13.3218) -- (16.8151,13.3176) -- (16.8166,13.3005) -- (16.8182,13.2474) -- (16.8198,13.2044) -- (16.8213,13.1924) -- (16.8229,13.2342)
 -- (16.8244,13.2991) -- (16.826,13.3676) -- (16.8275,13.2907) -- (16.8291,13.3026) -- (16.8306,13.2838) -- (16.8321,13.261) -- (16.8337,13.3203) -- (16.8352,13.3287) -- (16.8367,13.2621) -- (16.8382,13.2869) -- (16.8398,13.2593) -- (16.8413,13.2973)
 -- (16.8428,13.2436) -- (16.8443,13.235) -- (16.8458,13.2813) -- (16.8473,13.3299) -- (16.8488,13.299) -- (16.8503,13.2693) -- (16.8518,13.2956) -- (16.8533,13.3004) -- (16.8548,13.2542) -- (16.8562,13.2256) -- (16.8577,13.3042) -- (16.8592,13.3606)
 -- (16.8607,13.3103) -- (16.8621,13.2517) -- (16.8636,13.2398) -- (16.8651,13.2663) -- (16.8665,13.2303) -- (16.868,13.2133) -- (16.8694,13.2586) -- (16.8709,13.2494) -- (16.8724,13.2847) -- (16.8738,13.2665) -- (16.8752,13.2593) --
 (16.8767,13.2424) -- (16.8781,13.2684) -- (16.8796,13.3018) -- (16.881,13.3424) -- (16.8824,13.2676) -- (16.8838,13.3043) -- (16.8853,13.2643) -- (16.8867,13.2284) -- (16.8881,13.1885) -- (16.8895,13.157) -- (16.8909,13.1788) -- (16.8923,13.1965) --
 (16.8937,13.2211) -- (16.8951,13.2073) -- (16.8965,13.2211) -- (16.8979,13.2546) -- (16.8993,13.1298) -- (16.9007,13.1687) -- (16.9021,13.3103) -- (16.9035,13.3282) -- (16.9049,13.2452) -- (16.9063,13.2911) -- (16.9076,13.3467) -- (16.909,13.3334)
 -- (16.9104,13.293) -- (16.9118,13.234) -- (16.9131,13.3087) -- (16.9145,13.2924) -- (16.9159,13.2116) -- (16.9172,13.1919) -- (16.9186,13.2752) -- (16.9199,13.2002) -- (16.9213,13.1397) -- (16.9226,13.1614) -- (16.924,13.2199) -- (16.9253,13.2202)
 -- (16.9267,13.1868) -- (16.928,13.1985) -- (16.9293,13.2366) -- (16.9307,13.3195) -- (16.932,13.3729) -- (16.9333,13.3605) -- (16.9347,13.2612) -- (16.936,13.2525) -- (16.9373,13.2166) -- (16.9386,13.2132) -- (16.9399,13.2503) -- (16.9412,13.3375)
 -- (16.9426,13.283) -- (16.9439,13.2991) -- (16.9452,13.3687) -- (16.9465,13.2351) -- (16.9478,13.2569) -- (16.9491,13.2975) -- (16.9504,13.326) -- (16.9517,13.2774) -- (16.953,13.2283) -- (16.9543,13.3367) -- (16.9555,13.2814) -- (16.9568,13.2866)
 -- (16.9581,13.3694) -- (16.9594,13.3312) -- (16.9607,13.3255) -- (16.9619,13.3824) -- (16.9632,13.3628) -- (16.9645,13.3596) -- (16.9658,13.2711) -- (16.967,13.2368) -- (16.9683,13.2385) -- (16.9695,13.263) -- (16.9708,13.1911) -- (16.9721,13.1954)
 -- (16.9733,13.2478) -- (16.9746,13.2011) -- (16.9758,13.2108) -- (16.9771,13.2863) -- (16.9783,13.2085) -- (16.9796,13.2595) -- (16.9808,13.2711) -- (16.982,13.3107) -- (16.9833,13.3382) -- (16.9845,13.4335) -- (16.9858,13.4753) -- (16.987,13.4477)
 -- (16.9882,13.4159) -- (16.9894,13.3857) -- (16.9907,13.3234) -- (16.9919,13.2516) -- (16.9931,13.2035) -- (16.9943,13.2275) -- (16.9955,13.2048) -- (16.9968,13.2301) -- (16.998,13.253) -- (16.9992,13.2182) -- (17.0004,13.286) -- (17.0016,13.2404)
 -- (17.0028,13.2734) -- (17.004,13.3492) -- (17.0052,13.2691) -- (17.0064,13.186) -- (17.0076,13.1755) -- (17.0088,13.18) -- (17.01,13.2014) -- (17.0112,13.2426) -- (17.0123,13.2676) -- (17.0135,13.2217) -- (17.0147,13.2186) -- (17.0159,13.2819) --
 (17.0171,13.3493) -- (17.0183,13.2896) -- (17.0194,13.1905) -- (17.0206,13.1829) -- (17.0218,13.2289) -- (17.0229,13.2759) -- (17.0241,13.3759) -- (17.0253,13.332) -- (17.0264,13.2453) -- (17.0276,13.2198) -- (17.0288,13.2376) -- (17.0299,13.2892)
 -- (17.0311,13.2358) -- (17.0322,13.2665) -- (17.0334,13.3637) -- (17.0345,13.3119) -- (17.0357,13.2441) -- (17.0368,13.2457) -- (17.038,13.3026) -- (17.0391,13.354) -- (17.0403,13.2955) -- (17.0414,13.3109) -- (17.0425,13.345) -- (17.0437,13.4144)
 -- (17.0448,13.4375) -- (17.0459,13.526) -- (17.0471,13.5657) -- (17.0482,13.4542) -- (17.0493,13.3218) -- (17.0505,13.3575) -- (17.0516,13.3226) -- (17.0527,13.3939) -- (17.0538,13.2463) -- (17.0549,13.2292) -- (17.056,13.2445) -- (17.0572,13.2712)
 -- (17.0583,13.1899) -- (17.0594,13.1935) -- (17.0605,13.1936) -- (17.0616,13.2508) -- (17.0627,13.2612) -- (17.0638,13.1865) -- (17.0649,13.1512) -- (17.066,13.2191) -- (17.0671,13.2696) -- (17.0682,13.1895) -- (17.0693,13.2356) --
 (17.0704,13.2624) -- (17.0715,13.2977) -- (17.0726,13.2768) -- (17.0737,13.2574) -- (17.0748,13.3163) -- (17.0758,13.281) -- (17.0769,13.3636) -- (17.078,13.4296) -- (17.0791,13.4169) -- (17.0802,13.4952) -- (17.0812,13.4354) -- (17.0823,13.3645) --
 (17.0834,13.5054) -- (17.0845,13.3777) -- (17.0855,13.3428) -- (17.0866,13.3902) -- (17.0877,13.3721) -- (17.0887,13.415) -- (17.0898,13.3934) -- (17.0909,13.2838) -- (17.0919,13.313) -- (17.093,13.2791) -- (17.094,13.2867) -- (17.0951,13.3326) --
 (17.0961,13.3902) -- (17.0972,13.3677) -- (17.0982,13.4663) -- (17.0993,13.3589) -- (17.1003,13.38) -- (17.1014,13.3697) -- (17.1024,13.3844) -- (17.1035,13.3615) -- (17.1045,13.4187) -- (17.1056,13.4605) -- (17.1066,13.4024) -- (17.1076,13.3148) --
 (17.1087,13.3624) -- (17.1097,13.3717) -- (17.1107,13.3886) -- (17.1118,13.369) -- (17.1128,13.4581) -- (17.1138,13.3849) -- (17.1148,13.5005) -- (17.1159,13.4361) -- (17.1169,13.4531) -- (17.1179,13.4193) -- (17.1189,13.4075) -- (17.12,13.4085) --
 (17.121,13.4966) -- (17.122,13.4238) -- (17.123,13.434) -- (17.124,13.4208) -- (17.125,13.422) -- (17.126,13.3974) -- (17.127,13.4268) -- (17.1281,13.4062) -- (17.1291,13.3666) -- (17.1301,13.4517) -- (17.1311,13.4166) -- (17.1321,13.3014) --
 (17.1331,13.39) -- (17.1341,13.4125) -- (17.1351,13.3105) -- (17.1361,13.3435) -- (17.1371,13.4039) -- (17.138,13.4396) -- (17.139,13.3713) -- (17.14,13.4805) -- (17.141,13.4489) -- (17.142,13.4552) -- (17.143,13.4623) -- (17.144,13.436) --
 (17.145,13.3868) -- (17.1459,13.3824) -- (17.1469,13.3378) -- (17.1479,13.386) -- (17.1489,13.449) -- (17.1499,13.4677) -- (17.1508,13.4711) -- (17.1518,13.5211) -- (17.1528,13.5595) -- (17.1537,13.4282) -- (17.1547,13.387) -- (17.1557,13.431) --
 (17.1567,13.4076) -- (17.1576,13.507) -- (17.1586,13.3981) -- (17.1595,13.4344) -- (17.1605,13.4609) -- (17.1615,13.4592) -- (17.1624,13.3967) -- (17.1634,13.418) -- (17.1643,13.4495) -- (17.1653,13.4714) -- (17.1663,13.4189) -- (17.1672,13.3797) --
 (17.1682,13.4164) -- (17.1691,13.4256) -- (17.1701,13.4069) -- (17.171,13.4015) -- (17.1719,13.4333) -- (17.1729,13.4894) -- (17.1738,13.429) -- (17.1748,13.4405) -- (17.1757,13.5074) -- (17.1767,13.5115) -- (17.1776,13.5535) -- (17.1785,13.5885) --
 (17.1795,13.5628) -- (17.1804,13.6106) -- (17.1813,13.5308) -- (17.1823,13.5265) -- (17.1832,13.6039) -- (17.1841,13.5556) -- (17.1851,13.5104) -- (17.186,13.4015) -- (17.1869,13.4256) -- (17.1878,13.3359) -- (17.1888,13.4332) -- (17.1897,13.4037)
 -- (17.1906,13.478) -- (17.1915,13.3829) -- (17.1925,13.4142) -- (17.1934,13.4679) -- (17.1943,13.4942) -- (17.1952,13.4222) -- (17.1961,13.3862) -- (17.197,13.3771) -- (17.1979,13.3895) -- (17.1989,13.3519) -- (17.1998,13.4569) -- (17.2007,13.5292)
 -- (17.2016,13.4246) -- (17.2025,13.4139) -- (17.2034,13.398) -- (17.2043,13.3965) -- (17.2052,13.3897) -- (17.2061,13.3393) -- (17.207,13.3225) -- (17.2079,13.3847) -- (17.2088,13.3045) -- (17.2097,13.3597) -- (17.2106,13.2767) -- (17.2115,13.336)
 -- (17.2124,13.4021) -- (17.2133,13.4106) -- (17.2142,13.3814) -- (17.215,13.4584) -- (17.2159,13.4686) -- (17.2168,13.4398) -- (17.2177,13.395) -- (17.2186,13.4054) -- (17.2195,13.3419) -- (17.2204,13.386) -- (17.2212,13.4056) -- (17.2221,13.407)
 -- (17.223,13.3832) -- (17.2239,13.3977) -- (17.2248,13.3883) -- (17.2256,13.4604) -- (17.2265,13.4175) -- (17.2274,13.4542) -- (17.2283,13.414) -- (17.2291,13.471) -- (17.23,13.4233) -- (17.2309,13.3355) -- (17.2317,13.4446) -- (17.2326,13.3868) --
 (17.2335,13.412) -- (17.2343,13.454) -- (17.2352,13.3833) -- (17.2361,13.3457) -- (17.2369,13.4212) -- (17.2378,13.4316) -- (17.2387,13.3502) -- (17.2395,13.4422) -- (17.2404,13.4487) -- (17.2412,13.4242) -- (17.2421,13.3815) -- (17.2429,13.407) --
 (17.2438,13.3656) -- (17.2447,13.4029) -- (17.2455,13.4828) -- (17.2464,13.4448) -- (17.2472,13.3331) -- (17.2481,13.3634) -- (17.2489,13.4725) -- (17.2498,13.4594) -- (17.2506,13.5265) -- (17.2514,13.4556) -- (17.2523,13.5145) -- (17.2531,13.4014)
 -- (17.254,13.4443) -- (17.2548,13.4815) -- (17.2557,13.4845) -- (17.2565,13.4093) -- (17.2573,13.563) -- (17.2582,13.4769) -- (17.259,13.4175) -- (17.2598,13.4754) -- (17.2607,13.4112) -- (17.2615,13.4916) -- (17.2623,13.4843) -- (17.2632,13.3893)
 -- (17.264,13.4033) -- (17.2648,13.5072) -- (17.2657,13.4605) -- (17.2665,13.4674) -- (17.2673,13.5099) -- (17.2681,13.4802) -- (17.269,13.4682) -- (17.2698,13.47) -- (17.2706,13.4442) -- (17.2714,13.4927) -- (17.2722,13.4901) -- (17.2731,13.4427)
 -- (17.2739,13.528) -- (17.2747,13.4643) -- (17.2755,13.4657) -- (17.2763,13.4766) -- (17.2772,13.5266) -- (17.278,13.447) -- (17.2788,13.3854) -- (17.2796,13.4666) -- (17.2804,13.5182) -- (17.2812,13.4587) -- (17.282,13.3601) -- (17.2828,13.4237)
 -- (17.2836,13.4173) -- (17.2844,13.4013) -- (17.2852,13.3935) -- (17.2861,13.5051) -- (17.2869,13.4501) -- (17.2877,13.546) -- (17.2885,13.5094) -- (17.2893,13.4553) -- (17.2901,13.5676) -- (17.2909,13.5692) -- (17.2917,13.5602) --
 (17.2925,13.5529) -- (17.2933,13.5347) -- (17.294,13.4525) -- (17.2948,13.505) -- (17.2956,13.4884) -- (17.2964,13.4725) -- (17.2972,13.44) -- (17.298,13.4894) -- (17.2988,13.5309) -- (17.2996,13.4895) -- (17.3004,13.3666) -- (17.3012,13.4586) --
 (17.302,13.435) -- (17.3027,13.4441) -- (17.3035,13.4569) -- (17.3043,13.4769) -- (17.3051,13.5594) -- (17.3059,13.587) -- (17.3067,13.6786) -- (17.3074,13.6508) -- (17.3082,13.6881) -- (17.309,13.4999) -- (17.3098,13.5549) -- (17.3105,13.4327) --
 (17.3113,13.4965) -- (17.3121,13.5084) -- (17.3129,13.4802) -- (17.3136,13.4432) -- (17.3144,13.532) -- (17.3152,13.5466) -- (17.316,13.5524) -- (17.3167,13.5762) -- (17.3175,13.4961) -- (17.3183,13.4599) -- (17.319,13.4878) -- (17.3198,13.4921) --
 (17.3206,13.4897) -- (17.3213,13.5246) -- (17.3221,13.4541) -- (17.3229,13.5166) -- (17.3236,13.4806) -- (17.3244,13.5109) -- (17.3251,13.4583) -- (17.3259,13.4315) -- (17.3267,13.4732) -- (17.3274,13.5848) -- (17.3282,13.5629) -- (17.3289,13.5355)
 -- (17.3297,13.5154) -- (17.3305,13.5382) -- (17.3312,13.5601) -- (17.332,13.5017) -- (17.3327,13.4959) -- (17.3335,13.3999) -- (17.3342,13.3772) -- (17.335,13.5331) -- (17.3357,13.6481) -- (17.3365,13.5715) -- (17.3372,13.519) -- (17.338,13.5479)
 -- (17.3387,13.4888) -- (17.3395,13.3847) -- (17.3402,13.5633) -- (17.3409,13.4727) -- (17.3417,13.4863) -- (17.3424,13.4406) -- (17.3432,13.4143) -- (17.3439,13.3708) -- (17.3447,13.3826) -- (17.3454,13.4661) -- (17.3461,13.4203) --
 (17.3469,13.4837) -- (17.3476,13.4486) -- (17.3483,13.4559) -- (17.3491,13.5178) -- (17.3498,13.4276) -- (17.3505,13.4566) -- (17.3513,13.5057) -- (17.352,13.5671) -- (17.3527,13.4875) -- (17.3535,13.4645) -- (17.3542,13.4791) -- (17.3549,13.4922)
 -- (17.3557,13.5183) -- (17.3564,13.4742) -- (17.3571,13.4125) -- (17.3578,13.5194) -- (17.3586,13.5307) -- (17.3593,13.479) -- (17.36,13.4173) -- (17.3607,13.452) -- (17.3615,13.4703) -- (17.3622,13.5193) -- (17.3629,13.4163) -- (17.3636,13.4222)
 -- (17.3643,13.5091) -- (17.3651,13.3717) -- (17.3658,13.4932) -- (17.3665,13.5343) -- (17.3672,13.4863) -- (17.3679,13.4986) -- (17.3687,13.4007) -- (17.3694,13.5209) -- (17.3701,13.4178) -- (17.3708,13.5625) -- (17.3715,13.4862) --
 (17.3722,13.4596) -- (17.3729,13.4738) -- (17.3736,13.4264) -- (17.3743,13.4) -- (17.3751,13.4516) -- (17.3758,13.4737) -- (17.3765,13.4525) -- (17.3772,13.525) -- (17.3779,13.4363) -- (17.3786,13.4507) -- (17.3793,13.5267) -- (17.38,13.4874) --
 (17.3807,13.5074) -- (17.3814,13.5713) -- (17.3821,13.5926) -- (17.3828,13.6285) -- (17.3835,13.5558) -- (17.3842,13.5892) -- (17.3849,13.6289) -- (17.3856,13.5605) -- (17.3863,13.5965) -- (17.387,13.5725) -- (17.3877,13.5923) -- (17.3884,13.5839)
 -- (17.3891,13.5509) -- (17.3898,13.5052) -- (17.3905,13.5167) -- (17.3912,13.5055) -- (17.3919,13.5344) -- (17.3926,13.6117) -- (17.3932,13.5745) -- (17.3939,13.6342) -- (17.3946,13.5485) -- (17.3953,13.5755) -- (17.396,13.6327) --
 (17.3967,13.5865) -- (17.3974,13.4956) -- (17.3981,13.6776) -- (17.3987,13.721) -- (17.3994,13.5707) -- (17.4001,13.5334) -- (17.4008,13.5804) -- (17.4015,13.5627) -- (17.4022,13.5205) -- (17.4028,13.6357) -- (17.4035,13.671) -- (17.4042,13.6921) --
 (17.4049,13.6441) -- (17.4056,13.5639) -- (17.4062,13.5336) -- (17.4069,13.5483) -- (17.4076,13.5174) -- (17.4083,13.6455) -- (17.4089,13.6335) -- (17.4096,13.6922) -- (17.4103,13.6651) -- (17.411,13.684) -- (17.4116,13.6841) -- (17.4123,13.6594) --
 (17.413,13.6214) -- (17.4137,13.4747) -- (17.4143,13.6115) -- (17.415,13.5313) -- (17.4157,13.5018) -- (17.4163,13.4781) -- (17.417,13.6488) -- (17.4177,13.58) -- (17.4183,13.633) -- (17.419,13.7882) -- (17.4197,13.5911) -- (17.4203,13.6484) --
 (17.421,13.5704) -- (17.4217,13.6456) -- (17.4223,13.5984) -- (17.423,13.6047) -- (17.4236,13.558) -- (17.4243,13.5762) -- (17.425,13.6949) -- (17.4256,13.7129) -- (17.4263,13.6533) -- (17.4269,13.594) -- (17.4276,13.5351) -- (17.4283,13.702) --
 (17.4289,13.6642) -- (17.4296,13.4631) -- (17.4302,13.6008) -- (17.4309,13.6736) -- (17.4315,13.5462) -- (17.4322,13.5228) -- (17.4328,13.6438) -- (17.4335,13.5796) -- (17.4341,13.6096) -- (17.4348,13.5602) -- (17.4354,13.5299) -- (17.4361,13.5276)
 -- (17.4367,13.5885) -- (17.4374,13.6123) -- (17.438,13.5549) -- (17.4387,13.6367) -- (17.4393,13.5767) -- (17.44,13.6362) -- (17.4406,13.5521) -- (17.4413,13.7086) -- (17.4419,13.6095) -- (17.4426,13.5375) -- (17.4432,13.5066) -- (17.4439,13.6586)
 -- (17.4445,13.7079) -- (17.4451,13.6874) -- (17.4458,13.5856) -- (17.4464,13.6129) -- (17.4471,13.7531) -- (17.4477,13.7054) -- (17.4483,13.6494) -- (17.449,13.6932) -- (17.4496,13.796) -- (17.4502,13.6674) -- (17.4509,13.6948) -- (17.4515,13.6143)
 -- (17.4522,13.5553) -- (17.4528,13.7071) -- (17.4534,13.6086) -- (17.4541,13.5798) -- (17.4547,13.6198) -- (17.4553,13.6292) -- (17.456,13.598) -- (17.4566,13.5247) -- (17.4572,13.5981) -- (17.4578,13.5772) -- (17.4585,13.5211) -- (17.4591,13.6157)
 -- (17.4597,13.6802) -- (17.4604,13.6432) -- (17.461,13.7211) -- (17.4616,13.638) -- (17.4622,13.6775) -- (17.4629,13.552) -- (17.4635,13.6397) -- (17.4641,13.6717) -- (17.4647,13.4965) -- (17.4654,13.5339) -- (17.466,13.6442) -- (17.4666,13.7013)
 -- (17.4672,13.6156) -- (17.4679,13.6535) -- (17.4685,13.7223) -- (17.4691,13.7803) -- (17.4697,13.5522) -- (17.4703,13.5264) -- (17.471,13.575) -- (17.4716,13.681) -- (17.4722,13.6022) -- (17.4728,13.6237) -- (17.4734,13.5462) -- (17.474,13.6688)
 -- (17.4746,13.7017) -- (17.4753,13.6492) -- (17.4759,13.6992) -- (17.4765,13.7094) -- (17.4771,13.7152) -- (17.4777,13.6056) -- (17.4783,13.6011) -- (17.4789,13.6302) -- (17.4796,13.6322) -- (17.4802,13.5559) -- (17.4808,13.5232) --
 (17.4814,13.6043) -- (17.482,13.6896) -- (17.4826,13.5795) -- (17.4832,13.6285) -- (17.4838,13.6966) -- (17.4844,13.6718) -- (17.485,13.6199) -- (17.4856,13.5267) -- (17.4862,13.6561) -- (17.4868,13.6153) -- (17.4874,13.5625) -- (17.4881,13.5799) --
 (17.4887,13.7043) -- (17.4893,13.709) -- (17.4899,13.6431) -- (17.4905,13.6877) -- (17.4911,13.9189) -- (17.4917,14.2396) -- (17.4923,14.3357) -- (17.4929,14.4368) -- (17.4935,14.4942) -- (17.4941,14.5308) -- (17.4947,14.5701) -- (17.4953,14.596) --
 (17.4959,14.6256) -- (17.4964,14.6554) -- (17.497,14.675) -- (17.4976,14.6928) -- (17.4982,14.715) -- (17.4988,14.7315) -- (17.4994,14.7507) -- (17.5,14.7657) -- (17.5006,14.7718) -- (17.5012,14.792) -- (17.5018,14.8043) -- (17.5024,14.814) --
 (17.503,14.8244) -- (17.5036,14.8458) -- (17.5042,14.8547) -- (17.5047,14.8599) -- (17.5053,14.8649) -- (17.5059,14.8751) -- (17.5065,14.8904) -- (17.5071,14.8999) -- (17.5077,14.911) -- (17.5083,14.9225) -- (17.5089,14.9303) -- (17.5094,14.93) --
 (17.51,14.9421) -- (17.5106,14.9437) -- (17.5112,14.9501) -- (17.5118,14.9703) -- (17.5124,14.9636) -- (17.5129,14.9766) -- (17.5135,14.9786) -- (17.5141,14.9832) -- (17.5147,14.9941) -- (17.5153,14.9783) -- (17.5159,15.0064) -- (17.5164,14.9967) --
 (17.517,15.0029) -- (17.5176,15.0329) -- (17.5182,15.0351) -- (17.5187,15.0233) -- (17.5193,15.0117) -- (17.5199,15.0314) -- (17.5205,15.0228) -- (17.5211,15.0463) -- (17.5216,15.0536) -- (17.5222,15.0665) -- (17.5228,15.0607) -- (17.5234,15.0713)
 -- (17.5239,15.0723) -- (17.5245,15.0722) -- (17.5251,15.0735) -- (17.5256,15.0743) -- (17.5262,15.0808) -- (17.5268,15.0752) -- (17.5274,15.0994) -- (17.5279,15.1009) -- (17.5285,15.0953) -- (17.5291,15.09) -- (17.5296,15.1036) -- (17.5302,15.099)
 -- (17.5308,15.1134) -- (17.5313,15.1201) -- (17.5319,15.097) -- (17.5325,15.1202) -- (17.533,15.1291) -- (17.5336,15.1142) -- (17.5342,15.136) -- (17.5347,15.1283) -- (17.5353,15.1334) -- (17.5359,15.1441) -- (17.5364,15.1479) -- (17.537,15.153) --
 (17.5704,15.4734) -- (17.8142,15.7063) -- (18.058,15.8515) -- (18.3019,16.1349) -- (18.5457,16.3086) -- (18.7895,16.5125) -- (19,16.6989);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.5086) -- (2.8,11.8216) -- (9.89743,11.8216) -- (9.93161,11.8216) -- (9.96623,11.8216) -- (10.0004,11.8216) -- (10.0346,11.8216) -- (10.0692,11.8216) -- (10.1034,11.8216) -- (10.1376,11.8216) --
 (10.1722,11.8216) -- (10.2064,11.8216) -- (10.2406,11.8216) -- (10.2752,11.8216) -- (10.3094,11.8216) -- (10.3435,11.8216) -- (10.3782,11.8216) -- (10.4123,11.8216) -- (10.4465,11.8216) -- (10.4812,11.8216) -- (10.5153,11.8336) -- (10.5495,11.8336)
 -- (10.5841,11.8336) -- (10.6183,11.8456) -- (10.6525,11.8456) -- (10.7213,11.8576) -- (10.7555,11.8696) -- (10.7896,11.8816) -- (10.8243,11.8936) -- (10.8584,11.9056) -- (10.8926,11.9295) -- (10.9272,11.9535) -- (10.9614,11.9895) --
 (10.996,12.0374) -- (11.0301,12.0854) -- (11.0643,12.1453) -- (11.0989,12.2412) -- (11.1334,12.3491) -- (11.1675,12.493) -- (11.2021,12.7208) -- (11.2144,12.834) -- (11.2504,12.7741) -- (11.2864,12.7621) -- (11.3223,12.834) -- (11.3502,12.9539) --
 (11.3734,12.8167) -- (11.4076,12.7687) -- (11.4422,12.8407) -- (11.4767,13.1164) -- (11.4859,13.2296) -- (11.502,13.1337) -- (11.5299,13.0858) -- (11.5539,13.1577) -- (11.5618,13.2536) -- (11.5738,13.1817) -- (11.5859,13.1217) -- (11.6058,13.1097)
 -- (11.6218,13.1937) -- (11.6257,13.2656) -- (11.6416,13.4574) -- (11.6537,13.3495) -- (11.6657,13.2896) -- (11.6856,13.3495) -- (11.6936,13.4454) -- (11.7056,13.3375) -- (11.7176,13.3016) -- (11.7296,13.3495) -- (11.7375,13.4334) --
 (11.7494,13.5653) -- (11.7575,13.4814) -- (11.7695,13.4214) -- (11.7815,13.4574) -- (11.7894,13.5653) -- (11.8014,13.4574) -- (11.8174,13.4694) -- (11.8254,13.5413) -- (11.8293,13.6972) -- (11.8373,13.5653) -- (11.8453,13.5174) -- (11.8573,13.5533)
 -- (11.8653,13.6612) -- (11.8853,13.5293) -- (11.8932,13.6732) -- (11.9132,13.6013) -- (11.9252,13.7092) -- (11.9412,13.6013) -- (11.9531,13.7331) -- (11.9731,13.6852) -- (12.033,13.7451) -- (12.1049,13.8171) -- (12.2686,14.0209) --
 (12.4243,14.2007) -- (12.564,14.4405) -- (12.7397,14.6563) -- (12.8475,14.8001) -- (13.0032,14.968) -- (13.151,15.1958) -- (13.3067,15.4355) -- (13.4584,15.6274) -- (13.5781,15.7952) -- (13.65,15.9031) -- (15.4252,18.5086);
\draw [c,dotted,line width=1.8] (2.8,11.8216) -- (9.89743,11.8216);
\draw [c,dotted,line width=1.8] (9.89743,11.8216) -- (9.93161,11.8216) -- (9.96623,11.8216) -- (10.0004,11.8216) -- (10.0346,11.8216) -- (10.0692,11.8216) -- (10.1034,11.8216) -- (10.1376,11.8216) -- (10.1722,11.8216) -- (10.2064,11.8216) --
 (10.2406,11.8216) -- (10.2752,11.8216) -- (10.3094,11.8216) -- (10.3435,11.8216) -- (10.3782,11.8216) -- (10.4123,11.8216) -- (10.4465,11.8216) -- (10.4812,11.8216) -- (10.5153,11.8336) -- (10.5495,11.8336) -- (10.5841,11.8336) -- (10.6183,11.8456)
 -- (10.6525,11.8456) -- (10.7213,11.8576) -- (10.7555,11.8696) -- (10.7896,11.8816) -- (10.8243,11.8936) -- (10.8584,11.9056) -- (10.8926,11.9295) -- (10.9272,11.9535) -- (10.9614,11.9895) -- (10.996,12.0374) -- (11.0301,12.0854) --
 (11.0643,12.1453) -- (11.0989,12.2412) -- (11.1334,12.3491) -- (11.1675,12.493) -- (11.2021,12.7208) -- (11.2144,12.834) -- (11.2504,12.7741) -- (11.2864,12.7621) -- (11.3223,12.834) -- (11.3502,12.9539) -- (11.3734,12.8167) -- (11.4076,12.7687) --
 (11.4422,12.8407) -- (11.4767,13.1164) -- (11.4859,13.2296) -- (11.502,13.1337) -- (11.5299,13.0858) -- (11.5539,13.1577) -- (11.5618,13.2536) -- (11.5738,13.1817) -- (11.5859,13.1217) -- (11.6058,13.1097) -- (11.6218,13.1937) -- (11.6257,13.2656)
 -- (11.6416,13.4574) -- (11.6537,13.3495) -- (11.6657,13.2896) -- (11.6856,13.3495) -- (11.6936,13.4454) -- (11.7056,13.3375) -- (11.7176,13.3016) -- (11.7296,13.3495) -- (11.7375,13.4334) -- (11.7494,13.5653) -- (11.7575,13.4814) --
 (11.7695,13.4214) -- (11.7815,13.4574) -- (11.7894,13.5653) -- (11.8014,13.4574) -- (11.8174,13.4694) -- (11.8254,13.5413) -- (11.8293,13.6972) -- (11.8373,13.5653) -- (11.8453,13.5174) -- (11.8573,13.5533) -- (11.8653,13.6612) -- (11.8853,13.5293)
 -- (11.8932,13.6732) -- (11.9132,13.6013) -- (11.9252,13.7092) -- (11.9412,13.6013) -- (11.9531,13.7331) -- (11.9731,13.6852) -- (12.033,13.7451) -- (12.1049,13.8171) -- (12.2686,14.0209) -- (12.4243,14.2007) -- (12.564,14.4405) -- (12.7397,14.6563)
 -- (12.8475,14.8001) -- (13.0032,14.968) -- (13.151,15.1958) -- (13.3067,15.4355) -- (13.4584,15.6274) -- (13.5781,15.7952) -- (13.65,15.9031) -- (15.4252,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (2.8,18.5086) -- (2.8,16.4305) -- (10.9,16.4305) -- (11.1661,16.4305) -- (11.3942,16.4354) -- (11.593,16.4603) -- (11.7509,16.5101) -- (11.8796,16.5996) -- (11.9673,16.724) -- (12.0609,16.9778) -- (12.1077,17.2216) --
 (12.1428,17.4953) -- (12.1662,17.7838) -- (12.1866,18.3958) -- (12.1877,18.5086) -- (12.2154,18.5086) -- (12.2159,18.4605) -- (12.2334,17.963) -- (12.251,17.7142) -- (12.2773,17.5052) -- (12.3095,17.3957) -- (12.3329,17.3758) -- (12.3562,17.4206) --
 (12.3767,17.5201) -- (12.3943,17.6694) -- (12.4118,17.8634) -- (12.4323,18.3312) -- (12.4339,18.5086) -- (12.4671,18.5086) -- (12.4732,18.0774) -- (12.4791,17.9132) -- (12.4966,17.7789) -- (12.5229,17.7092) -- (12.5463,17.8286) -- (12.5609,18.0077)
 -- (12.571,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,16.4305) -- (10.9,16.4305);
\draw [c,line width=0.9] (10.9,16.4305) -- (11.1661,16.4305) -- (11.3942,16.4354) -- (11.593,16.4603) -- (11.7509,16.5101) -- (11.8796,16.5996) -- (11.9673,16.724) -- (12.0609,16.9778) -- (12.1077,17.2216) -- (12.1428,17.4953) -- (12.1662,17.7838) --
 (12.1866,18.3958) -- (12.1877,18.5086);
\draw [c,line width=0.9] (12.2154,18.5086) -- (12.2159,18.4605);
\draw [c,line width=0.9] (12.2159,18.4605) -- (12.2334,17.963) -- (12.251,17.7142) -- (12.2773,17.5052) -- (12.3095,17.3957) -- (12.3329,17.3758) -- (12.3562,17.4206) -- (12.3767,17.5201) -- (12.3943,17.6694) -- (12.4118,17.8634) -- (12.4323,18.3312)
 -- (12.4339,18.5086);
\draw [c,line width=0.9] (12.4671,18.5086) -- (12.4732,18.0774);
\draw [c,line width=0.9] (12.4732,18.0774) -- (12.4791,17.9132) -- (12.4966,17.7789) -- (12.5229,17.7092) -- (12.5463,17.8286) -- (12.5609,18.0077) -- (12.571,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (2.8,18.5086) -- (2.8,16.8733) -- (10.9,16.8733) -- (11.1924,16.8733) -- (11.4702,16.8733) -- (11.7422,16.8783) -- (11.9176,16.8832) -- (12.0521,16.8982) -- (12.1691,16.9181) -- (12.2597,16.9529) -- (12.365,17.0126) --
 (12.4293,17.0823) -- (12.4878,17.1768) -- (12.5142,17.2365) -- (12.558,17.2067) -- (12.6077,17.1768) -- (12.6545,17.1669) -- (12.7042,17.1569) -- (12.7393,17.1569) -- (12.7773,17.1619) -- (12.8124,17.1818) -- (12.8417,17.2017) -- (12.8651,17.2266)
 -- (12.8884,17.2514) -- (12.9118,17.2863) -- (12.9411,17.336) -- (12.9791,17.4007) -- (13.0083,17.4505) -- (13.0347,17.4803) -- (13.0668,17.4953) -- (13.099,17.5002) -- (13.137,17.5052) -- (13.1662,17.5251) -- (13.1926,17.5599) -- (13.2306,17.6346)
 -- (13.2686,17.6594) -- (13.3125,17.6644) -- (13.3446,17.7042) -- (13.3709,17.749) -- (13.4119,17.7639) -- (13.444,17.7938) -- (13.4674,17.8336) -- (13.5025,17.8435) -- (13.5259,17.8784) -- (13.5493,17.9033) -- (13.5815,17.9033) -- (13.5932,17.9281)
 -- (13.6166,17.958) -- (13.6458,17.9729) -- (13.6663,17.9978) -- (13.6926,18.0077) -- (13.7072,18.0326) -- (13.7335,18.0525) -- (13.7745,18.0923) -- (13.8388,18.152) -- (13.9265,18.2217) -- (14.023,18.3162) -- (14.1429,18.4157) -- (14.2478,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,16.8733) -- (10.9,16.8733);
\draw [c,line width=0.9] (10.9,16.8733) -- (11.1924,16.8733) -- (11.4702,16.8733) -- (11.7422,16.8783) -- (11.9176,16.8832) -- (12.0521,16.8982) -- (12.1691,16.9181) -- (12.2597,16.9529) -- (12.365,17.0126) -- (12.4293,17.0823) -- (12.4878,17.1768)
 -- (12.5142,17.2365) -- (12.558,17.2067) -- (12.6077,17.1768) -- (12.6545,17.1669) -- (12.7042,17.1569) -- (12.7393,17.1569) -- (12.7773,17.1619) -- (12.8124,17.1818) -- (12.8417,17.2017) -- (12.8651,17.2266) -- (12.8884,17.2514) --
 (12.9118,17.2863) -- (12.9411,17.336) -- (12.9791,17.4007) -- (13.0083,17.4505) -- (13.0347,17.4803) -- (13.0668,17.4953) -- (13.099,17.5002) -- (13.137,17.5052) -- (13.1662,17.5251) -- (13.1926,17.5599) -- (13.2306,17.6346) -- (13.2686,17.6594) --
 (13.3125,17.6644) -- (13.3446,17.7042) -- (13.3709,17.749) -- (13.4119,17.7639) -- (13.444,17.7938) -- (13.4674,17.8336) -- (13.5025,17.8435) -- (13.5259,17.8784) -- (13.5493,17.9033) -- (13.5815,17.9033) -- (13.5932,17.9281) -- (13.6166,17.958) --
 (13.6458,17.9729) -- (13.6663,17.9978) -- (13.6926,18.0077) -- (13.7072,18.0326) -- (13.7335,18.0525) -- (13.7745,18.0923) -- (13.8388,18.152) -- (13.9265,18.2217) -- (14.023,18.3162) -- (14.1429,18.4157) -- (14.2478,18.5086);
\draw (12.52,8.46614) node[scale=1.10091, color=c, rotate=41.5275]{Axion models};
\definecolor{c}{rgb}{1,1,1};
\draw [anchor=base west] (6.52767,12.0199) node[scale=1.10091, color=c, rotate=0]{ALPS-II};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.0323,12.7701) node[scale=1.29237, color=c, rotate=0]{Helioscopes};
\draw [anchor=base west] (12.0323,10.9036) node[scale=1.10091, color=c, rotate=0]{IAXO};
\definecolor{c}{rgb}{1,1,1};
\draw (9.28,17.5059) node[scale=1.29237, color=c, rotate=0]{Laboratory};
\definecolor{c}{rgb}{0.2,0,0};
\draw (8.79233,7.03151) node[scale=1.29237, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{0,0.2,0};
\draw (12.52,9.58251) node[scale=0.861583, color=c, rotate=41.5275]{KSVZ};
\draw (18.2614,12.4518) node[scale=0.861583, color=c, rotate=90]{Telescopes};
\draw (17.6653,12.7044) node[scale=0.861583, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (2.8,3.20102) -- (2.8,2.72759);
\draw [c,line width=0.9] (3.28767,2.9643) -- (3.28767,2.72759);
\draw [c,line width=0.9] (3.57294,2.9643) -- (3.57294,2.72759);
\draw [c,line width=0.9] (3.77534,2.9643) -- (3.77534,2.72759);
\draw [c,line width=0.9] (3.93233,2.9643) -- (3.93233,2.72759);
\draw [c,line width=0.9] (4.06061,2.9643) -- (4.06061,2.72759);
\draw [c,line width=0.9] (4.16906,2.9643) -- (4.16906,2.72759);
\draw [c,line width=0.9] (4.26301,2.9643) -- (4.26301,2.72759);
\draw [c,line width=0.9] (4.34587,2.9643) -- (4.34587,2.72759);
\draw [c,line width=0.9] (4.42,3.20102) -- (4.42,2.72759);
\draw [c,line width=0.9] (4.90767,2.9643) -- (4.90767,2.72759);
\draw [c,line width=0.9] (5.19294,2.9643) -- (5.19294,2.72759);
\draw [c,line width=0.9] (5.39534,2.9643) -- (5.39534,2.72759);
\draw [c,line width=0.9] (5.55233,2.9643) -- (5.55233,2.72759);
\draw [c,line width=0.9] (5.68061,2.9643) -- (5.68061,2.72759);
\draw [c,line width=0.9] (5.78906,2.9643) -- (5.78906,2.72759);
\draw [c,line width=0.9] (5.88301,2.9643) -- (5.88301,2.72759);
\draw [c,line width=0.9] (5.96587,2.9643) -- (5.96587,2.72759);
\draw [c,line width=0.9] (6.04,3.20102) -- (6.04,2.72759);
\draw [c,line width=0.9] (6.52767,2.9643) -- (6.52767,2.72759);
\draw [c,line width=0.9] (6.81294,2.9643) -- (6.81294,2.72759);
\draw [c,line width=0.9] (7.01534,2.9643) -- (7.01534,2.72759);
\draw [c,line width=0.9] (7.17233,2.9643) -- (7.17233,2.72759);
\draw [c,line width=0.9] (7.30061,2.9643) -- (7.30061,2.72759);
\draw [c,line width=0.9] (7.40906,2.9643) -- (7.40906,2.72759);
\draw [c,line width=0.9] (7.50301,2.9643) -- (7.50301,2.72759);
\draw [c,line width=0.9] (7.58587,2.9643) -- (7.58587,2.72759);
\draw [c,line width=0.9] (7.66,3.20102) -- (7.66,2.72759);
\draw [c,line width=0.9] (8.14767,2.9643) -- (8.14767,2.72759);
\draw [c,line width=0.9] (8.43294,2.9643) -- (8.43294,2.72759);
\draw [c,line width=0.9] (8.63534,2.9643) -- (8.63534,2.72759);
\draw [c,line width=0.9] (8.79233,2.9643) -- (8.79233,2.72759);
\draw [c,line width=0.9] (8.92061,2.9643) -- (8.92061,2.72759);
\draw [c,line width=0.9] (9.02906,2.9643) -- (9.02906,2.72759);
\draw [c,line width=0.9] (9.12301,2.9643) -- (9.12301,2.72759);
\draw [c,line width=0.9] (9.20587,2.9643) -- (9.20587,2.72759);
\draw [c,line width=0.9] (9.28,3.20102) -- (9.28,2.72759);
\draw [c,line width=0.9] (9.76767,2.9643) -- (9.76767,2.72759);
\draw [c,line width=0.9] (10.0529,2.9643) -- (10.0529,2.72759);
\draw [c,line width=0.9] (10.2553,2.9643) -- (10.2553,2.72759);
\draw [c,line width=0.9] (10.4123,2.9643) -- (10.4123,2.72759);
\draw [c,line width=0.9] (10.5406,2.9643) -- (10.5406,2.72759);
\draw [c,line width=0.9] (10.6491,2.9643) -- (10.6491,2.72759);
\draw [c,line width=0.9] (10.743,2.9643) -- (10.743,2.72759);
\draw [c,line width=0.9] (10.8259,2.9643) -- (10.8259,2.72759);
\draw [c,line width=0.9] (10.9,3.20102) -- (10.9,2.72759);
\draw [c,line width=0.9] (11.3877,2.9643) -- (11.3877,2.72759);
\draw [c,line width=0.9] (11.6729,2.9643) -- (11.6729,2.72759);
\draw [c,line width=0.9] (11.8753,2.9643) -- (11.8753,2.72759);
\draw [c,line width=0.9] (12.0323,2.9643) -- (12.0323,2.72759);
\draw [c,line width=0.9] (12.1606,2.9643) -- (12.1606,2.72759);
\draw [c,line width=0.9] (12.2691,2.9643) -- (12.2691,2.72759);
\draw [c,line width=0.9] (12.363,2.9643) -- (12.363,2.72759);
\draw [c,line width=0.9] (12.4459,2.9643) -- (12.4459,2.72759);
\draw [c,line width=0.9] (12.52,3.20102) -- (12.52,2.72759);
\draw [c,line width=0.9] (13.0077,2.9643) -- (13.0077,2.72759);
\draw [c,line width=0.9] (13.2929,2.9643) -- (13.2929,2.72759);
\draw [c,line width=0.9] (13.4953,2.9643) -- (13.4953,2.72759);
\draw [c,line width=0.9] (13.6523,2.9643) -- (13.6523,2.72759);
\draw [c,line width=0.9] (13.7806,2.9643) -- (13.7806,2.72759);
\draw [c,line width=0.9] (13.8891,2.9643) -- (13.8891,2.72759);
\draw [c,line width=0.9] (13.983,2.9643) -- (13.983,2.72759);
\draw [c,line width=0.9] (14.0659,2.9643) -- (14.0659,2.72759);
\draw [c,line width=0.9] (14.14,3.20102) -- (14.14,2.72759);
\draw [c,line width=0.9] (14.6277,2.9643) -- (14.6277,2.72759);
\draw [c,line width=0.9] (14.9129,2.9643) -- (14.9129,2.72759);
\draw [c,line width=0.9] (15.1153,2.9643) -- (15.1153,2.72759);
\draw [c,line width=0.9] (15.2723,2.9643) -- (15.2723,2.72759);
\draw [c,line width=0.9] (15.4006,2.9643) -- (15.4006,2.72759);
\draw [c,line width=0.9] (15.5091,2.9643) -- (15.5091,2.72759);
\draw [c,line width=0.9] (15.603,2.9643) -- (15.603,2.72759);
\draw [c,line width=0.9] (15.6859,2.9643) -- (15.6859,2.72759);
\draw [c,line width=0.9] (15.76,3.20102) -- (15.76,2.72759);
\draw [c,line width=0.9] (16.2477,2.9643) -- (16.2477,2.72759);
\draw [c,line width=0.9] (16.5329,2.9643) -- (16.5329,2.72759);
\draw [c,line width=0.9] (16.7353,2.9643) -- (16.7353,2.72759);
\draw [c,line width=0.9] (16.8923,2.9643) -- (16.8923,2.72759);
\draw [c,line width=0.9] (17.0206,2.9643) -- (17.0206,2.72759);
\draw [c,line width=0.9] (17.1291,2.9643) -- (17.1291,2.72759);
\draw [c,line width=0.9] (17.223,2.9643) -- (17.223,2.72759);
\draw [c,line width=0.9] (17.3059,2.9643) -- (17.3059,2.72759);
\draw [c,line width=0.9] (17.38,3.20102) -- (17.38,2.72759);
\draw [c,line width=0.9] (17.8677,2.9643) -- (17.8677,2.72759);
\draw [c,line width=0.9] (18.1529,2.9643) -- (18.1529,2.72759);
\draw [c,line width=0.9] (18.3553,2.9643) -- (18.3553,2.72759);
\draw [c,line width=0.9] (18.5123,2.9643) -- (18.5123,2.72759);
\draw [c,line width=0.9] (18.6406,2.9643) -- (18.6406,2.72759);
\draw [c,line width=0.9] (18.7491,2.9643) -- (18.7491,2.72759);
\draw [c,line width=0.9] (18.843,2.9643) -- (18.843,2.72759);
\draw [c,line width=0.9] (18.9259,2.9643) -- (18.9259,2.72759);
\draw [c,line width=0.9] (19,3.20102) -- (19,2.72759);
\draw [c,line width=0.9] (2.8,18.5086) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,18.0352) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.28767,18.2719) -- (3.28767,18.5086);
\draw [c,line width=0.9] (3.57294,18.2719) -- (3.57294,18.5086);
\draw [c,line width=0.9] (3.77534,18.2719) -- (3.77534,18.5086);
\draw [c,line width=0.9] (3.93233,18.2719) -- (3.93233,18.5086);
\draw [c,line width=0.9] (4.06061,18.2719) -- (4.06061,18.5086);
\draw [c,line width=0.9] (4.16906,18.2719) -- (4.16906,18.5086);
\draw [c,line width=0.9] (4.26301,18.2719) -- (4.26301,18.5086);
\draw [c,line width=0.9] (4.34587,18.2719) -- (4.34587,18.5086);
\draw [c,line width=0.9] (4.42,18.0352) -- (4.42,18.5086);
\draw [c,line width=0.9] (4.90767,18.2719) -- (4.90767,18.5086);
\draw [c,line width=0.9] (5.19294,18.2719) -- (5.19294,18.5086);
\draw [c,line width=0.9] (5.39534,18.2719) -- (5.39534,18.5086);
\draw [c,line width=0.9] (5.55233,18.2719) -- (5.55233,18.5086);
\draw [c,line width=0.9] (5.68061,18.2719) -- (5.68061,18.5086);
\draw [c,line width=0.9] (5.78906,18.2719) -- (5.78906,18.5086);
\draw [c,line width=0.9] (5.88301,18.2719) -- (5.88301,18.5086);
\draw [c,line width=0.9] (5.96587,18.2719) -- (5.96587,18.5086);
\draw [c,line width=0.9] (6.04,18.0352) -- (6.04,18.5086);
\draw [c,line width=0.9] (6.52767,18.2719) -- (6.52767,18.5086);
\draw [c,line width=0.9] (6.81294,18.2719) -- (6.81294,18.5086);
\draw [c,line width=0.9] (7.01534,18.2719) -- (7.01534,18.5086);
\draw [c,line width=0.9] (7.17233,18.2719) -- (7.17233,18.5086);
\draw [c,line width=0.9] (7.30061,18.2719) -- (7.30061,18.5086);
\draw [c,line width=0.9] (7.40906,18.2719) -- (7.40906,18.5086);
\draw [c,line width=0.9] (7.50301,18.2719) -- (7.50301,18.5086);
\draw [c,line width=0.9] (7.58587,18.2719) -- (7.58587,18.5086);
\draw [c,line width=0.9] (7.66,18.0352) -- (7.66,18.5086);
\draw [c,line width=0.9] (8.14767,18.2719) -- (8.14767,18.5086);
\draw [c,line width=0.9] (8.43294,18.2719) -- (8.43294,18.5086);
\draw [c,line width=0.9] (8.63534,18.2719) -- (8.63534,18.5086);
\draw [c,line width=0.9] (8.79233,18.2719) -- (8.79233,18.5086);
\draw [c,line width=0.9] (8.92061,18.2719) -- (8.92061,18.5086);
\draw [c,line width=0.9] (9.02906,18.2719) -- (9.02906,18.5086);
\draw [c,line width=0.9] (9.12301,18.2719) -- (9.12301,18.5086);
\draw [c,line width=0.9] (9.20587,18.2719) -- (9.20587,18.5086);
\draw [c,line width=0.9] (9.28,18.0352) -- (9.28,18.5086);
\draw [c,line width=0.9] (9.76767,18.2719) -- (9.76767,18.5086);
\draw [c,line width=0.9] (10.0529,18.2719) -- (10.0529,18.5086);
\draw [c,line width=0.9] (10.2553,18.2719) -- (10.2553,18.5086);
\draw [c,line width=0.9] (10.4123,18.2719) -- (10.4123,18.5086);
\draw [c,line width=0.9] (10.5406,18.2719) -- (10.5406,18.5086);
\draw [c,line width=0.9] (10.6491,18.2719) -- (10.6491,18.5086);
\draw [c,line width=0.9] (10.743,18.2719) -- (10.743,18.5086);
\draw [c,line width=0.9] (10.8259,18.2719) -- (10.8259,18.5086);
\draw [c,line width=0.9] (10.9,18.0352) -- (10.9,18.5086);
\draw [c,line width=0.9] (11.3877,18.2719) -- (11.3877,18.5086);
\draw [c,line width=0.9] (11.6729,18.2719) -- (11.6729,18.5086);
\draw [c,line width=0.9] (11.8753,18.2719) -- (11.8753,18.5086);
\draw [c,line width=0.9] (12.0323,18.2719) -- (12.0323,18.5086);
\draw [c,line width=0.9] (12.1606,18.2719) -- (12.1606,18.5086);
\draw [c,line width=0.9] (12.2691,18.2719) -- (12.2691,18.5086);
\draw [c,line width=0.9] (12.363,18.2719) -- (12.363,18.5086);
\draw [c,line width=0.9] (12.4459,18.2719) -- (12.4459,18.5086);
\draw [c,line width=0.9] (12.52,18.0352) -- (12.52,18.5086);
\draw [c,line width=0.9] (13.0077,18.2719) -- (13.0077,18.5086);
\draw [c,line width=0.9] (13.2929,18.2719) -- (13.2929,18.5086);
\draw [c,line width=0.9] (13.4953,18.2719) -- (13.4953,18.5086);
\draw [c,line width=0.9] (13.6523,18.2719) -- (13.6523,18.5086);
\draw [c,line width=0.9] (13.7806,18.2719) -- (13.7806,18.5086);
\draw [c,line width=0.9] (13.8891,18.2719) -- (13.8891,18.5086);
\draw [c,line width=0.9] (13.983,18.2719) -- (13.983,18.5086);
\draw [c,line width=0.9] (14.0659,18.2719) -- (14.0659,18.5086);
\draw [c,line width=0.9] (14.14,18.0352) -- (14.14,18.5086);
\draw [c,line width=0.9] (14.6277,18.2719) -- (14.6277,18.5086);
\draw [c,line width=0.9] (14.9129,18.2719) -- (14.9129,18.5086);
\draw [c,line width=0.9] (15.1153,18.2719) -- (15.1153,18.5086);
\draw [c,line width=0.9] (15.2723,18.2719) -- (15.2723,18.5086);
\draw [c,line width=0.9] (15.4006,18.2719) -- (15.4006,18.5086);
\draw [c,line width=0.9] (15.5091,18.2719) -- (15.5091,18.5086);
\draw [c,line width=0.9] (15.603,18.2719) -- (15.603,18.5086);
\draw [c,line width=0.9] (15.6859,18.2719) -- (15.6859,18.5086);
\draw [c,line width=0.9] (15.76,18.0352) -- (15.76,18.5086);
\draw [c,line width=0.9] (16.2477,18.2719) -- (16.2477,18.5086);
\draw [c,line width=0.9] (16.5329,18.2719) -- (16.5329,18.5086);
\draw [c,line width=0.9] (16.7353,18.2719) -- (16.7353,18.5086);
\draw [c,line width=0.9] (16.8923,18.2719) -- (16.8923,18.5086);
\draw [c,line width=0.9] (17.0206,18.2719) -- (17.0206,18.5086);
\draw [c,line width=0.9] (17.1291,18.2719) -- (17.1291,18.5086);
\draw [c,line width=0.9] (17.223,18.2719) -- (17.223,18.5086);
\draw [c,line width=0.9] (17.3059,18.2719) -- (17.3059,18.5086);
\draw [c,line width=0.9] (17.38,18.0352) -- (17.38,18.5086);
\draw [c,line width=0.9] (17.8677,18.2719) -- (17.8677,18.5086);
\draw [c,line width=0.9] (18.1529,18.2719) -- (18.1529,18.5086);
\draw [c,line width=0.9] (18.3553,18.2719) -- (18.3553,18.5086);
\draw [c,line width=0.9] (18.5123,18.2719) -- (18.5123,18.5086);
\draw [c,line width=0.9] (18.6406,18.2719) -- (18.6406,18.5086);
\draw [c,line width=0.9] (18.7491,18.2719) -- (18.7491,18.5086);
\draw [c,line width=0.9] (18.843,18.2719) -- (18.843,18.5086);
\draw [c,line width=0.9] (18.9259,18.2719) -- (18.9259,18.5086);
\draw [c,line width=0.9] (19,18.0352) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.286,2.72759) -- (2.8,2.72759);
\draw [c,line width=0.9] (3.043,3.15946) -- (2.8,3.15946);
\draw [c,line width=0.9] (3.043,3.41208) -- (2.8,3.41208);
\draw [c,line width=0.9] (3.043,3.59133) -- (2.8,3.59133);
\draw [c,line width=0.9] (3.043,3.73036) -- (2.8,3.73036);
\draw [c,line width=0.9] (3.043,3.84395) -- (2.8,3.84395);
\draw [c,line width=0.9] (3.043,3.94) -- (2.8,3.94);
\draw [c,line width=0.9] (3.043,4.0232) -- (2.8,4.0232);
\draw [c,line width=0.9] (3.043,4.09658) -- (2.8,4.09658);
\draw [c,line width=0.9] (3.286,4.16223) -- (2.8,4.16223);
\draw [c,line width=0.9] (3.043,4.5941) -- (2.8,4.5941);
\draw [c,line width=0.9] (3.043,4.84672) -- (2.8,4.84672);
\draw [c,line width=0.9] (3.043,5.02597) -- (2.8,5.02597);
\draw [c,line width=0.9] (3.043,5.165) -- (2.8,5.165);
\draw [c,line width=0.9] (3.043,5.27859) -- (2.8,5.27859);
\draw [c,line width=0.9] (3.043,5.37464) -- (2.8,5.37464);
\draw [c,line width=0.9] (3.043,5.45784) -- (2.8,5.45784);
\draw [c,line width=0.9] (3.043,5.53122) -- (2.8,5.53122);
\draw [c,line width=0.9] (3.286,5.59687) -- (2.8,5.59687);
\draw [c,line width=0.9] (3.043,6.02874) -- (2.8,6.02874);
\draw [c,line width=0.9] (3.043,6.28136) -- (2.8,6.28136);
\draw [c,line width=0.9] (3.043,6.46061) -- (2.8,6.46061);
\draw [c,line width=0.9] (3.043,6.59964) -- (2.8,6.59964);
\draw [c,line width=0.9] (3.043,6.71323) -- (2.8,6.71323);
\draw [c,line width=0.9] (3.043,6.80928) -- (2.8,6.80928);
\draw [c,line width=0.9] (3.043,6.89248) -- (2.8,6.89248);
\draw [c,line width=0.9] (3.043,6.96586) -- (2.8,6.96586);
\draw [c,line width=0.9] (3.286,7.03151) -- (2.8,7.03151);
\draw [c,line width=0.9] (3.043,7.46338) -- (2.8,7.46338);
\draw [c,line width=0.9] (3.043,7.716) -- (2.8,7.716);
\draw [c,line width=0.9] (3.043,7.89525) -- (2.8,7.89525);
\draw [c,line width=0.9] (3.043,8.03428) -- (2.8,8.03428);
\draw [c,line width=0.9] (3.043,8.14787) -- (2.8,8.14787);
\draw [c,line width=0.9] (3.043,8.24392) -- (2.8,8.24392);
\draw [c,line width=0.9] (3.043,8.32711) -- (2.8,8.32711);
\draw [c,line width=0.9] (3.043,8.4005) -- (2.8,8.4005);
\draw [c,line width=0.9] (3.286,8.46615) -- (2.8,8.46615);
\draw [c,line width=0.9] (3.043,8.89802) -- (2.8,8.89802);
\draw [c,line width=0.9] (3.043,9.15064) -- (2.8,9.15064);
\draw [c,line width=0.9] (3.043,9.32988) -- (2.8,9.32988);
\draw [c,line width=0.9] (3.043,9.46891) -- (2.8,9.46891);
\draw [c,line width=0.9] (3.043,9.58251) -- (2.8,9.58251);
\draw [c,line width=0.9] (3.043,9.67856) -- (2.8,9.67856);
\draw [c,line width=0.9] (3.043,9.76175) -- (2.8,9.76175);
\draw [c,line width=0.9] (3.043,9.83514) -- (2.8,9.83514);
\draw [c,line width=0.9] (3.286,9.90078) -- (2.8,9.90078);
\draw [c,line width=0.9] (3.043,10.3327) -- (2.8,10.3327);
\draw [c,line width=0.9] (3.043,10.5853) -- (2.8,10.5853);
\draw [c,line width=0.9] (3.043,10.7645) -- (2.8,10.7645);
\draw [c,line width=0.9] (3.043,10.9036) -- (2.8,10.9036);
\draw [c,line width=0.9] (3.043,11.0172) -- (2.8,11.0172);
\draw [c,line width=0.9] (3.043,11.1132) -- (2.8,11.1132);
\draw [c,line width=0.9] (3.043,11.1964) -- (2.8,11.1964);
\draw [c,line width=0.9] (3.043,11.2698) -- (2.8,11.2698);
\draw [c,line width=0.9] (3.286,11.3354) -- (2.8,11.3354);
\draw [c,line width=0.9] (3.043,11.7673) -- (2.8,11.7673);
\draw [c,line width=0.9] (3.043,12.0199) -- (2.8,12.0199);
\draw [c,line width=0.9] (3.043,12.1992) -- (2.8,12.1992);
\draw [c,line width=0.9] (3.043,12.3382) -- (2.8,12.3382);
\draw [c,line width=0.9] (3.043,12.4518) -- (2.8,12.4518);
\draw [c,line width=0.9] (3.043,12.5478) -- (2.8,12.5478);
\draw [c,line width=0.9] (3.043,12.631) -- (2.8,12.631);
\draw [c,line width=0.9] (3.043,12.7044) -- (2.8,12.7044);
\draw [c,line width=0.9] (3.286,12.7701) -- (2.8,12.7701);
\draw [c,line width=0.9] (3.043,13.2019) -- (2.8,13.2019);
\draw [c,line width=0.9] (3.043,13.4546) -- (2.8,13.4546);
\draw [c,line width=0.9] (3.043,13.6338) -- (2.8,13.6338);
\draw [c,line width=0.9] (3.043,13.7728) -- (2.8,13.7728);
\draw [c,line width=0.9] (3.043,13.8864) -- (2.8,13.8864);
\draw [c,line width=0.9] (3.043,13.9825) -- (2.8,13.9825);
\draw [c,line width=0.9] (3.043,14.0657) -- (2.8,14.0657);
\draw [c,line width=0.9] (3.043,14.1391) -- (2.8,14.1391);
\draw [c,line width=0.9] (3.286,14.2047) -- (2.8,14.2047);
\draw [c,line width=0.9] (3.043,14.6366) -- (2.8,14.6366);
\draw [c,line width=0.9] (3.043,14.8892) -- (2.8,14.8892);
\draw [c,line width=0.9] (3.043,15.0684) -- (2.8,15.0684);
\draw [c,line width=0.9] (3.043,15.2075) -- (2.8,15.2075);
\draw [c,line width=0.9] (3.043,15.3211) -- (2.8,15.3211);
\draw [c,line width=0.9] (3.043,15.4171) -- (2.8,15.4171);
\draw [c,line width=0.9] (3.043,15.5003) -- (2.8,15.5003);
\draw [c,line width=0.9] (3.043,15.5737) -- (2.8,15.5737);
\draw [c,line width=0.9] (3.286,15.6393) -- (2.8,15.6393);
\draw [c,line width=0.9] (3.043,16.0712) -- (2.8,16.0712);
\draw [c,line width=0.9] (3.043,16.3238) -- (2.8,16.3238);
\draw [c,line width=0.9] (3.043,16.5031) -- (2.8,16.5031);
\draw [c,line width=0.9] (3.043,16.6421) -- (2.8,16.6421);
\draw [c,line width=0.9] (3.043,16.7557) -- (2.8,16.7557);
\draw [c,line width=0.9] (3.043,16.8518) -- (2.8,16.8518);
\draw [c,line width=0.9] (3.043,16.935) -- (2.8,16.935);
\draw [c,line width=0.9] (3.043,17.0083) -- (2.8,17.0083);
\draw [c,line width=0.9] (3.286,17.074) -- (2.8,17.074);
\draw [c,line width=0.9] (3.043,17.5059) -- (2.8,17.5059);
\draw [c,line width=0.9] (3.043,17.7585) -- (2.8,17.7585);
\draw [c,line width=0.9] (3.043,17.9377) -- (2.8,17.9377);
\draw [c,line width=0.9] (3.043,18.0768) -- (2.8,18.0768);
\draw [c,line width=0.9] (3.043,18.1903) -- (2.8,18.1903);
\draw [c,line width=0.9] (3.043,18.2864) -- (2.8,18.2864);
\draw [c,line width=0.9] (3.043,18.3696) -- (2.8,18.3696);
\draw [c,line width=0.9] (3.043,18.443) -- (2.8,18.443);
\draw [c,line width=0.9] (3.286,18.5086) -- (2.8,18.5086);
\draw [c,line width=0.9] (19,2.72759) -- (19,18.5086);
\draw [c,line width=0.9] (18.514,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (18.757,3.15946) -- (19,3.15946);
\draw [c,line width=0.9] (18.757,3.41208) -- (19,3.41208);
\draw [c,line width=0.9] (18.757,3.59133) -- (19,3.59133);
\draw [c,line width=0.9] (18.757,3.73036) -- (19,3.73036);
\draw [c,line width=0.9] (18.757,3.84395) -- (19,3.84395);
\draw [c,line width=0.9] (18.757,3.94) -- (19,3.94);
\draw [c,line width=0.9] (18.757,4.0232) -- (19,4.0232);
\draw [c,line width=0.9] (18.757,4.09658) -- (19,4.09658);
\draw [c,line width=0.9] (18.514,4.16223) -- (19,4.16223);
\draw [c,line width=0.9] (18.757,4.5941) -- (19,4.5941);
\draw [c,line width=0.9] (18.757,4.84672) -- (19,4.84672);
\draw [c,line width=0.9] (18.757,5.02597) -- (19,5.02597);
\draw [c,line width=0.9] (18.757,5.165) -- (19,5.165);
\draw [c,line width=0.9] (18.757,5.27859) -- (19,5.27859);
\draw [c,line width=0.9] (18.757,5.37464) -- (19,5.37464);
\draw [c,line width=0.9] (18.757,5.45784) -- (19,5.45784);
\draw [c,line width=0.9] (18.757,5.53122) -- (19,5.53122);
\draw [c,line width=0.9] (18.514,5.59687) -- (19,5.59687);
\draw [c,line width=0.9] (18.757,6.02874) -- (19,6.02874);
\draw [c,line width=0.9] (18.757,6.28136) -- (19,6.28136);
\draw [c,line width=0.9] (18.757,6.46061) -- (19,6.46061);
\draw [c,line width=0.9] (18.757,6.59964) -- (19,6.59964);
\draw [c,line width=0.9] (18.757,6.71323) -- (19,6.71323);
\draw [c,line width=0.9] (18.757,6.80928) -- (19,6.80928);
\draw [c,line width=0.9] (18.757,6.89248) -- (19,6.89248);
\draw [c,line width=0.9] (18.757,6.96586) -- (19,6.96586);
\draw [c,line width=0.9] (18.514,7.03151) -- (19,7.03151);
\draw [c,line width=0.9] (18.757,7.46338) -- (19,7.46338);
\draw [c,line width=0.9] (18.757,7.716) -- (19,7.716);
\draw [c,line width=0.9] (18.757,7.89525) -- (19,7.89525);
\draw [c,line width=0.9] (18.757,8.03428) -- (19,8.03428);
\draw [c,line width=0.9] (18.757,8.14787) -- (19,8.14787);
\draw [c,line width=0.9] (18.757,8.24392) -- (19,8.24392);
\draw [c,line width=0.9] (18.757,8.32711) -- (19,8.32711);
\draw [c,line width=0.9] (18.757,8.4005) -- (19,8.4005);
\draw [c,line width=0.9] (18.514,8.46615) -- (19,8.46615);
\draw [c,line width=0.9] (18.757,8.89802) -- (19,8.89802);
\draw [c,line width=0.9] (18.757,9.15064) -- (19,9.15064);
\draw [c,line width=0.9] (18.757,9.32988) -- (19,9.32988);
\draw [c,line width=0.9] (18.757,9.46891) -- (19,9.46891);
\draw [c,line width=0.9] (18.757,9.58251) -- (19,9.58251);
\draw [c,line width=0.9] (18.757,9.67856) -- (19,9.67856);
\draw [c,line width=0.9] (18.757,9.76175) -- (19,9.76175);
\draw [c,line width=0.9] (18.757,9.83514) -- (19,9.83514);
\draw [c,line width=0.9] (18.514,9.90078) -- (19,9.90078);
\draw [c,line width=0.9] (18.757,10.3327) -- (19,10.3327);
\draw [c,line width=0.9] (18.757,10.5853) -- (19,10.5853);
\draw [c,line width=0.9] (18.757,10.7645) -- (19,10.7645);
\draw [c,line width=0.9] (18.757,10.9036) -- (19,10.9036);
\draw [c,line width=0.9] (18.757,11.0172) -- (19,11.0172);
\draw [c,line width=0.9] (18.757,11.1132) -- (19,11.1132);
\draw [c,line width=0.9] (18.757,11.1964) -- (19,11.1964);
\draw [c,line width=0.9] (18.757,11.2698) -- (19,11.2698);
\draw [c,line width=0.9] (18.514,11.3354) -- (19,11.3354);
\draw [c,line width=0.9] (18.757,11.7673) -- (19,11.7673);
\draw [c,line width=0.9] (18.757,12.0199) -- (19,12.0199);
\draw [c,line width=0.9] (18.757,12.1992) -- (19,12.1992);
\draw [c,line width=0.9] (18.757,12.3382) -- (19,12.3382);
\draw [c,line width=0.9] (18.757,12.4518) -- (19,12.4518);
\draw [c,line width=0.9] (18.757,12.5478) -- (19,12.5478);
\draw [c,line width=0.9] (18.757,12.631) -- (19,12.631);
\draw [c,line width=0.9] (18.757,12.7044) -- (19,12.7044);
\draw [c,line width=0.9] (18.514,12.7701) -- (19,12.7701);
\draw [c,line width=0.9] (18.757,13.2019) -- (19,13.2019);
\draw [c,line width=0.9] (18.757,13.4546) -- (19,13.4546);
\draw [c,line width=0.9] (18.757,13.6338) -- (19,13.6338);
\draw [c,line width=0.9] (18.757,13.7728) -- (19,13.7728);
\draw [c,line width=0.9] (18.757,13.8864) -- (19,13.8864);
\draw [c,line width=0.9] (18.757,13.9825) -- (19,13.9825);
\draw [c,line width=0.9] (18.757,14.0657) -- (19,14.0657);
\draw [c,line width=0.9] (18.757,14.1391) -- (19,14.1391);
\draw [c,line width=0.9] (18.514,14.2047) -- (19,14.2047);
\draw [c,line width=0.9] (18.757,14.6366) -- (19,14.6366);
\draw [c,line width=0.9] (18.757,14.8892) -- (19,14.8892);
\draw [c,line width=0.9] (18.757,15.0684) -- (19,15.0684);
\draw [c,line width=0.9] (18.757,15.2075) -- (19,15.2075);
\draw [c,line width=0.9] (18.757,15.3211) -- (19,15.3211);
\draw [c,line width=0.9] (18.757,15.4171) -- (19,15.4171);
\draw [c,line width=0.9] (18.757,15.5003) -- (19,15.5003);
\draw [c,line width=0.9] (18.757,15.5737) -- (19,15.5737);
\draw [c,line width=0.9] (18.514,15.6393) -- (19,15.6393);
\draw [c,line width=0.9] (18.757,16.0712) -- (19,16.0712);
\draw [c,line width=0.9] (18.757,16.3238) -- (19,16.3238);
\draw [c,line width=0.9] (18.757,16.5031) -- (19,16.5031);
\draw [c,line width=0.9] (18.757,16.6421) -- (19,16.6421);
\draw [c,line width=0.9] (18.757,16.7557) -- (19,16.7557);
\draw [c,line width=0.9] (18.757,16.8518) -- (19,16.8518);
\draw [c,line width=0.9] (18.757,16.935) -- (19,16.935);
\draw [c,line width=0.9] (18.757,17.0083) -- (19,17.0083);
\draw [c,line width=0.9] (18.514,17.074) -- (19,17.074);
\draw [c,line width=0.9] (18.757,17.5059) -- (19,17.5059);
\draw [c,line width=0.9] (18.757,17.7585) -- (19,17.7585);
\draw [c,line width=0.9] (18.757,17.9377) -- (19,17.9377);
\draw [c,line width=0.9] (18.757,18.0768) -- (19,18.0768);
\draw [c,line width=0.9] (18.757,18.1903) -- (19,18.1903);
\draw [c,line width=0.9] (18.757,18.2864) -- (19,18.2864);
\draw [c,line width=0.9] (18.757,18.3696) -- (19,18.3696);
\draw [c,line width=0.9] (18.757,18.443) -- (19,18.443);
\draw [c,line width=0.9] (18.514,18.5086) -- (19,18.5086);
\end{tikzpicture}


==> pics/DM_models.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.8094);
\draw [color=c, fill=c] (2.79935,1.67313) rectangle (18.9968,1.8895);
\draw [c,line width=0.9] (2.79935,1.67313) -- (2.79935,1.8895) -- (18.9968,1.8895) -- (18.9968,1.67313) -- (2.79935,1.67313);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.79935,1.67313) -- (18.9968,1.67313);
\draw [c,line width=0.9] (2.79935,1.96005) -- (2.79935,1.67313);
\draw [anchor=base] (2.79935,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.34112,1.81659) -- (3.34112,1.67313);
\draw [c,line width=0.9] (3.65803,1.81659) -- (3.65803,1.67313);
\draw [c,line width=0.9] (3.88289,1.81659) -- (3.88289,1.67313);
\draw [c,line width=0.9] (4.0573,1.81659) -- (4.0573,1.67313);
\draw [c,line width=0.9] (4.1998,1.81659) -- (4.1998,1.67313);
\draw [c,line width=0.9] (4.32029,1.81659) -- (4.32029,1.67313);
\draw [c,line width=0.9] (4.42466,1.81659) -- (4.42466,1.67313);
\draw [c,line width=0.9] (4.51672,1.81659) -- (4.51672,1.67313);
\draw [c,line width=0.9] (4.59907,1.96005) -- (4.59907,1.67313);
\draw [anchor=base] (4.59907,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (5.14083,1.81659) -- (5.14083,1.67313);
\draw [c,line width=0.9] (5.45775,1.81659) -- (5.45775,1.67313);
\draw [c,line width=0.9] (5.6826,1.81659) -- (5.6826,1.67313);
\draw [c,line width=0.9] (5.85701,1.81659) -- (5.85701,1.67313);
\draw [c,line width=0.9] (5.99951,1.81659) -- (5.99951,1.67313);
\draw [c,line width=0.9] (6.12,1.81659) -- (6.12,1.67313);
\draw [c,line width=0.9] (6.22437,1.81659) -- (6.22437,1.67313);
\draw [c,line width=0.9] (6.31643,1.81659) -- (6.31643,1.67313);
\draw [c,line width=0.9] (6.39878,1.96005) -- (6.39878,1.67313);
\draw [anchor=base] (6.39878,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (6.94055,1.81659) -- (6.94055,1.67313);
\draw [c,line width=0.9] (7.25746,1.81659) -- (7.25746,1.67313);
\draw [c,line width=0.9] (7.48231,1.81659) -- (7.48231,1.67313);
\draw [c,line width=0.9] (7.65672,1.81659) -- (7.65672,1.67313);
\draw [c,line width=0.9] (7.79923,1.81659) -- (7.79923,1.67313);
\draw [c,line width=0.9] (7.91971,1.81659) -- (7.91971,1.67313);
\draw [c,line width=0.9] (8.02408,1.81659) -- (8.02408,1.67313);
\draw [c,line width=0.9] (8.11614,1.81659) -- (8.11614,1.67313);
\draw [c,line width=0.9] (8.19849,1.96005) -- (8.19849,1.67313);
\draw [anchor=base] (8.19849,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (8.74026,1.81659) -- (8.74026,1.67313);
\draw [c,line width=0.9] (9.05717,1.81659) -- (9.05717,1.67313);
\draw [c,line width=0.9] (9.28203,1.81659) -- (9.28203,1.67313);
\draw [c,line width=0.9] (9.45644,1.81659) -- (9.45644,1.67313);
\draw [c,line width=0.9] (9.59894,1.81659) -- (9.59894,1.67313);
\draw [c,line width=0.9] (9.71942,1.81659) -- (9.71942,1.67313);
\draw [c,line width=0.9] (9.82379,1.81659) -- (9.82379,1.67313);
\draw [c,line width=0.9] (9.91585,1.81659) -- (9.91585,1.67313);
\draw [c,line width=0.9] (9.9982,1.96005) -- (9.9982,1.67313);
\draw [anchor=base] (9.9982,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (10.54,1.81659) -- (10.54,1.67313);
\draw [c,line width=0.9] (10.8569,1.81659) -- (10.8569,1.67313);
\draw [c,line width=0.9] (11.0817,1.81659) -- (11.0817,1.67313);
\draw [c,line width=0.9] (11.2561,1.81659) -- (11.2561,1.67313);
\draw [c,line width=0.9] (11.3987,1.81659) -- (11.3987,1.67313);
\draw [c,line width=0.9] (11.5191,1.81659) -- (11.5191,1.67313);
\draw [c,line width=0.9] (11.6235,1.81659) -- (11.6235,1.67313);
\draw [c,line width=0.9] (11.7156,1.81659) -- (11.7156,1.67313);
\draw [c,line width=0.9] (11.7979,1.96005) -- (11.7979,1.67313);
\draw [anchor=base] (11.7979,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (12.3397,1.81659) -- (12.3397,1.67313);
\draw [c,line width=0.9] (12.6566,1.81659) -- (12.6566,1.67313);
\draw [c,line width=0.9] (12.8814,1.81659) -- (12.8814,1.67313);
\draw [c,line width=0.9] (13.0559,1.81659) -- (13.0559,1.67313);
\draw [c,line width=0.9] (13.1984,1.81659) -- (13.1984,1.67313);
\draw [c,line width=0.9] (13.3188,1.81659) -- (13.3188,1.67313);
\draw [c,line width=0.9] (13.4232,1.81659) -- (13.4232,1.67313);
\draw [c,line width=0.9] (13.5153,1.81659) -- (13.5153,1.67313);
\draw [c,line width=0.9] (13.5976,1.96005) -- (13.5976,1.67313);
\draw [anchor=base] (13.5976,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (14.1394,1.81659) -- (14.1394,1.67313);
\draw [c,line width=0.9] (14.4563,1.81659) -- (14.4563,1.67313);
\draw [c,line width=0.9] (14.6812,1.81659) -- (14.6812,1.67313);
\draw [c,line width=0.9] (14.8556,1.81659) -- (14.8556,1.67313);
\draw [c,line width=0.9] (14.9981,1.81659) -- (14.9981,1.67313);
\draw [c,line width=0.9] (15.1186,1.81659) -- (15.1186,1.67313);
\draw [c,line width=0.9] (15.2229,1.81659) -- (15.2229,1.67313);
\draw [c,line width=0.9] (15.315,1.81659) -- (15.315,1.67313);
\draw [c,line width=0.9] (15.3973,1.96005) -- (15.3973,1.67313);
\draw [anchor=base] (15.3973,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (15.9391,1.81659) -- (15.9391,1.67313);
\draw [c,line width=0.9] (16.256,1.81659) -- (16.256,1.67313);
\draw [c,line width=0.9] (16.4809,1.81659) -- (16.4809,1.67313);
\draw [c,line width=0.9] (16.6553,1.81659) -- (16.6553,1.67313);
\draw [c,line width=0.9] (16.7978,1.81659) -- (16.7978,1.67313);
\draw [c,line width=0.9] (16.9183,1.81659) -- (16.9183,1.67313);
\draw [c,line width=0.9] (17.0226,1.81659) -- (17.0226,1.67313);
\draw [c,line width=0.9] (17.1147,1.81659) -- (17.1147,1.67313);
\draw [c,line width=0.9] (17.1971,1.96005) -- (17.1971,1.67313);
\draw [anchor=base] (17.1971,1.13876) node[scale=0.932879, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.7388,1.81659) -- (17.7388,1.67313);
\draw [c,line width=0.9] (18.0557,1.81659) -- (18.0557,1.67313);
\draw [c,line width=0.9] (18.2806,1.81659) -- (18.2806,1.67313);
\draw [c,line width=0.9] (18.455,1.81659) -- (18.455,1.67313);
\draw [c,line width=0.9] (18.5975,1.81659) -- (18.5975,1.67313);
\draw [c,line width=0.9] (18.718,1.81659) -- (18.718,1.67313);
\draw [c,line width=0.9] (18.8224,1.81659) -- (18.8224,1.67313);
\draw [c,line width=0.9] (18.9144,1.81659) -- (18.9144,1.67313);
\draw [c,line width=0.9] (18.9968,1.96005) -- (18.9968,1.67313);
\draw [anchor=base] (18.9968,1.13876) node[scale=0.932879, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.79935,1.67313) -- (2.79935,1.8895);
\draw [c,line width=0.9] (2.79935,1.67313) -- (2.79935,1.67313);
\draw [c,line width=0.9] (2.79935,1.67746) -- (2.79935,1.67746);
\draw [c,line width=0.9] (2.79935,1.68178) -- (2.79935,1.68178);
\draw [c,line width=0.9] (2.79935,1.68611) -- (2.79935,1.68611);
\draw [c,line width=0.9] (2.79935,1.69044) -- (2.79935,1.69044);
\draw [c,line width=0.9] (2.79935,1.69477) -- (2.79935,1.69477);
\draw [c,line width=0.9] (2.79935,1.69909) -- (2.79935,1.69909);
\draw [c,line width=0.9] (2.79935,1.70342) -- (2.79935,1.70342);
\draw [c,line width=0.9] (2.79935,1.70775) -- (2.79935,1.70775);
\draw [c,line width=0.9] (2.79935,1.71208) -- (2.79935,1.71208);
\draw [c,line width=0.9] (2.79935,1.7164) -- (2.79935,1.7164);
\draw [c,line width=0.9] (2.79935,1.72073) -- (2.79935,1.72073);
\draw [c,line width=0.9] (2.79935,1.72506) -- (2.79935,1.72506);
\draw [c,line width=0.9] (2.79935,1.72939) -- (2.79935,1.72939);
\draw [c,line width=0.9] (2.79935,1.73371) -- (2.79935,1.73371);
\draw [c,line width=0.9] (2.79935,1.73804) -- (2.79935,1.73804);
\draw [c,line width=0.9] (2.79935,1.74237) -- (2.79935,1.74237);
\draw [c,line width=0.9] (2.79935,1.7467) -- (2.79935,1.7467);
\draw [c,line width=0.9] (2.79935,1.75102) -- (2.79935,1.75102);
\draw [c,line width=0.9] (2.79935,1.75535) -- (2.79935,1.75535);
\draw [c,line width=0.9] (2.79935,1.75968) -- (2.79935,1.75968);
\draw [c,line width=0.9] (2.79935,1.764) -- (2.79935,1.764);
\draw [c,line width=0.9] (2.79935,1.76833) -- (2.79935,1.76833);
\draw [c,line width=0.9] (2.79935,1.77266) -- (2.79935,1.77266);
\draw [c,line width=0.9] (2.79935,1.77699) -- (2.79935,1.77699);
\draw [c,line width=0.9] (2.79935,1.78131) -- (2.79935,1.78131);
\draw [c,line width=0.9] (2.79935,1.78564) -- (2.79935,1.78564);
\draw [c,line width=0.9] (2.79935,1.78997) -- (2.79935,1.78997);
\draw [c,line width=0.9] (2.79935,1.7943) -- (2.79935,1.7943);
\draw [c,line width=0.9] (2.79935,1.79862) -- (2.79935,1.79862);
\draw [c,line width=0.9] (2.79935,1.80295) -- (2.79935,1.80295);
\draw [c,line width=0.9] (2.79935,1.80728) -- (2.79935,1.80728);
\draw [c,line width=0.9] (2.79935,1.81161) -- (2.79935,1.81161);
\draw [c,line width=0.9] (2.79935,1.81593) -- (2.79935,1.81593);
\draw [c,line width=0.9] (2.79935,1.82026) -- (2.79935,1.82026);
\draw [c,line width=0.9] (2.79935,1.82459) -- (2.79935,1.82459);
\draw [c,line width=0.9] (2.79935,1.82892) -- (2.79935,1.82892);
\draw [c,line width=0.9] (2.79935,1.83324) -- (2.79935,1.83324);
\draw [c,line width=0.9] (2.79935,1.83757) -- (2.79935,1.83757);
\draw [c,line width=0.9] (2.79935,1.8419) -- (2.79935,1.8419);
\draw [c,line width=0.9] (2.79935,1.84623) -- (2.79935,1.84623);
\draw [c,line width=0.9] (2.79935,1.85055) -- (2.79935,1.85055);
\draw [c,line width=0.9] (2.79935,1.85488) -- (2.79935,1.85488);
\draw [c,line width=0.9] (2.79935,1.85921) -- (2.79935,1.85921);
\draw [c,line width=0.9] (2.79935,1.86354) -- (2.79935,1.86354);
\draw [c,line width=0.9] (2.79935,1.86786) -- (2.79935,1.86786);
\draw [c,line width=0.9] (2.79935,1.87219) -- (2.79935,1.87219);
\draw [c,line width=0.9] (2.79935,1.87652) -- (2.79935,1.87652);
\draw [c,line width=0.9] (2.79935,1.88084) -- (2.79935,1.88084);
\draw [c,line width=0.9] (2.79935,1.88517) -- (2.79935,1.88517);
\draw [c,line width=0.9] (2.79935,1.8895) -- (2.79935,1.8895);
\definecolor{c}{rgb}{1,1,1};
\draw [anchor= east] (2.69935,1.67313) node[scale=0.932879, color=c, rotate=0]{0.1};
\draw [anchor= east] (2.69935,1.69477) node[scale=0.932879, color=c, rotate=0]{0.11};
\draw [anchor= east] (2.69935,1.7164) node[scale=0.932879, color=c, rotate=0]{0.12};
\draw [anchor= east] (2.69935,1.73804) node[scale=0.932879, color=c, rotate=0]{0.13};
\draw [anchor= east] (2.69935,1.75968) node[scale=0.932879, color=c, rotate=0]{0.14};
\draw [anchor= east] (2.69935,1.78131) node[scale=0.932879, color=c, rotate=0]{0.15};
\draw [anchor= east] (2.69935,1.80295) node[scale=0.932879, color=c, rotate=0]{0.16};
\draw [anchor= east] (2.69935,1.82459) node[scale=0.932879, color=c, rotate=0]{0.17};
\draw [anchor= east] (2.69935,1.84623) node[scale=0.932879, color=c, rotate=0]{0.18};
\draw [anchor= east] (2.69935,1.86786) node[scale=0.932879, color=c, rotate=0]{0.19};
\draw [anchor= east] (2.69935,1.8895) node[scale=0.932879, color=c, rotate=0]{0.2};
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (13.144,2.53861) rectangle (17.4021,2.75498);
\definecolor{c}{rgb}{0.6,0,0};
\draw [c,line width=0.9] (13.144,2.53861) -- (13.144,2.75498) -- (17.4021,2.75498) -- (17.4021,2.53861) -- (13.144,2.53861);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (10.745,2.53861) rectangle (12.1222,2.75498);
\definecolor{c}{rgb}{0.6,0,0};
\draw [c,line width=0.9] (10.745,2.53861) -- (10.745,2.75498) -- (12.1222,2.75498) -- (12.1222,2.53861) -- (10.745,2.53861);
\definecolor{c}{rgb}{1,0.8,0};
\draw [color=c, fill=c] (15.3973,3.18772) rectangle (18.9968,3.40409);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=0.9] (15.3973,3.18772) -- (15.3973,3.40409) -- (18.9968,3.40409) -- (18.9968,3.18772) -- (15.3973,3.18772);
\definecolor{c}{rgb}{0,0,1};
\draw [color=c, fill=c] (8.02408,2.10587) rectangle (11.6235,2.32224);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (8.02408,2.10587) -- (8.02408,2.32224) -- (11.6235,2.32224) -- (11.6235,2.10587) -- (8.02408,2.10587);
\definecolor{c}{rgb}{0,1,1};
\draw [color=c, fill=c] (2.79935,2.10587) rectangle (8.02408,2.32224);
\definecolor{c}{rgb}{0,0.6,0.6};
\draw [c,line width=0.9] (2.79935,2.10587) -- (2.79935,2.32224) -- (8.02408,2.32224) -- (8.02408,2.10587) -- (2.79935,2.10587);
\definecolor{c}{rgb}{0,1,1};
\draw [color=c, fill=c] (11.6235,2.10587) rectangle (13.5976,2.32224);
\definecolor{c}{rgb}{0,0.6,0.6};
\draw [c,line width=0.9] (11.6235,2.10587) -- (11.6235,2.32224) -- (13.5976,2.32224) -- (13.5976,2.10587) -- (11.6235,2.10587);
\definecolor{c}{rgb}{0.6,0.2,0};
\draw (17.1971,3.94502) node[scale=0.789359, color=c, rotate=0]{\bf{ALP miracle}};
\definecolor{c}{rgb}{0.6,0,0};
\draw (12.6566,3.94502) node[scale=0.789359, color=c, rotate=0]{\bf{Postinflation models}};
\definecolor{c}{rgb}{0,0,0.6};
\draw (7.25746,3.94502) node[scale=0.789359, color=c, rotate=0]{\bf{Preinflation models}};
\definecolor{c}{rgb}{0,0,0};
\draw (5.45775,2.6468) node[scale=0.789359, color=c, rotate=0]{Anthropic window};
\definecolor{c}{rgb}{0.6,0,0};
\draw (11.3987,3.07954) node[scale=0.789359, color=c, rotate=0]{$N_{\rm{DW}}=1$};
\draw (14.1394,3.07954) node[scale=0.789359, color=c, rotate=0]{$N_{\rm{DW}}>1$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dotted,line width=0.9] (2.717,2.21406) -- (2.06832,2.21406);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (2.06832,2.13762) -- (1.85832,2.21406) -- (2.06832,2.29049);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dotted,line width=0.9] (2.06832,2.13762) -- (1.85832,2.21406) -- (2.06832,2.29049) -- (2.06832,2.13762);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.79935,1.67313) -- (18.9968,1.67313);
\draw [c,line width=0.9] (2.79935,1.96005) -- (2.79935,1.67313);
\draw [c,line width=0.9] (3.34112,1.81659) -- (3.34112,1.67313);
\draw [c,line width=0.9] (3.65803,1.81659) -- (3.65803,1.67313);
\draw [c,line width=0.9] (3.88289,1.81659) -- (3.88289,1.67313);
\draw [c,line width=0.9] (4.0573,1.81659) -- (4.0573,1.67313);
\draw [c,line width=0.9] (4.1998,1.81659) -- (4.1998,1.67313);
\draw [c,line width=0.9] (4.32029,1.81659) -- (4.32029,1.67313);
\draw [c,line width=0.9] (4.42466,1.81659) -- (4.42466,1.67313);
\draw [c,line width=0.9] (4.51672,1.81659) -- (4.51672,1.67313);
\draw [c,line width=0.9] (4.59907,1.96005) -- (4.59907,1.67313);
\draw [c,line width=0.9] (5.14083,1.81659) -- (5.14083,1.67313);
\draw [c,line width=0.9] (5.45775,1.81659) -- (5.45775,1.67313);
\draw [c,line width=0.9] (5.6826,1.81659) -- (5.6826,1.67313);
\draw [c,line width=0.9] (5.85701,1.81659) -- (5.85701,1.67313);
\draw [c,line width=0.9] (5.99951,1.81659) -- (5.99951,1.67313);
\draw [c,line width=0.9] (6.12,1.81659) -- (6.12,1.67313);
\draw [c,line width=0.9] (6.22437,1.81659) -- (6.22437,1.67313);
\draw [c,line width=0.9] (6.31643,1.81659) -- (6.31643,1.67313);
\draw [c,line width=0.9] (6.39878,1.96005) -- (6.39878,1.67313);
\draw [c,line width=0.9] (6.94055,1.81659) -- (6.94055,1.67313);
\draw [c,line width=0.9] (7.25746,1.81659) -- (7.25746,1.67313);
\draw [c,line width=0.9] (7.48231,1.81659) -- (7.48231,1.67313);
\draw [c,line width=0.9] (7.65672,1.81659) -- (7.65672,1.67313);
\draw [c,line width=0.9] (7.79923,1.81659) -- (7.79923,1.67313);
\draw [c,line width=0.9] (7.91971,1.81659) -- (7.91971,1.67313);
\draw [c,line width=0.9] (8.02408,1.81659) -- (8.02408,1.67313);
\draw [c,line width=0.9] (8.11614,1.81659) -- (8.11614,1.67313);
\draw [c,line width=0.9] (8.19849,1.96005) -- (8.19849,1.67313);
\draw [c,line width=0.9] (8.74026,1.81659) -- (8.74026,1.67313);
\draw [c,line width=0.9] (9.05717,1.81659) -- (9.05717,1.67313);
\draw [c,line width=0.9] (9.28203,1.81659) -- (9.28203,1.67313);
\draw [c,line width=0.9] (9.45644,1.81659) -- (9.45644,1.67313);
\draw [c,line width=0.9] (9.59894,1.81659) -- (9.59894,1.67313);
\draw [c,line width=0.9] (9.71942,1.81659) -- (9.71942,1.67313);
\draw [c,line width=0.9] (9.82379,1.81659) -- (9.82379,1.67313);
\draw [c,line width=0.9] (9.91585,1.81659) -- (9.91585,1.67313);
\draw [c,line width=0.9] (9.9982,1.96005) -- (9.9982,1.67313);
\draw [c,line width=0.9] (10.54,1.81659) -- (10.54,1.67313);
\draw [c,line width=0.9] (10.8569,1.81659) -- (10.8569,1.67313);
\draw [c,line width=0.9] (11.0817,1.81659) -- (11.0817,1.67313);
\draw [c,line width=0.9] (11.2561,1.81659) -- (11.2561,1.67313);
\draw [c,line width=0.9] (11.3987,1.81659) -- (11.3987,1.67313);
\draw [c,line width=0.9] (11.5191,1.81659) -- (11.5191,1.67313);
\draw [c,line width=0.9] (11.6235,1.81659) -- (11.6235,1.67313);
\draw [c,line width=0.9] (11.7156,1.81659) -- (11.7156,1.67313);
\draw [c,line width=0.9] (11.7979,1.96005) -- (11.7979,1.67313);
\draw [c,line width=0.9] (12.3397,1.81659) -- (12.3397,1.67313);
\draw [c,line width=0.9] (12.6566,1.81659) -- (12.6566,1.67313);
\draw [c,line width=0.9] (12.8814,1.81659) -- (12.8814,1.67313);
\draw [c,line width=0.9] (13.0559,1.81659) -- (13.0559,1.67313);
\draw [c,line width=0.9] (13.1984,1.81659) -- (13.1984,1.67313);
\draw [c,line width=0.9] (13.3188,1.81659) -- (13.3188,1.67313);
\draw [c,line width=0.9] (13.4232,1.81659) -- (13.4232,1.67313);
\draw [c,line width=0.9] (13.5153,1.81659) -- (13.5153,1.67313);
\draw [c,line width=0.9] (13.5976,1.96005) -- (13.5976,1.67313);
\draw [c,line width=0.9] (14.1394,1.81659) -- (14.1394,1.67313);
\draw [c,line width=0.9] (14.4563,1.81659) -- (14.4563,1.67313);
\draw [c,line width=0.9] (14.6812,1.81659) -- (14.6812,1.67313);
\draw [c,line width=0.9] (14.8556,1.81659) -- (14.8556,1.67313);
\draw [c,line width=0.9] (14.9981,1.81659) -- (14.9981,1.67313);
\draw [c,line width=0.9] (15.1186,1.81659) -- (15.1186,1.67313);
\draw [c,line width=0.9] (15.2229,1.81659) -- (15.2229,1.67313);
\draw [c,line width=0.9] (15.315,1.81659) -- (15.315,1.67313);
\draw [c,line width=0.9] (15.3973,1.96005) -- (15.3973,1.67313);
\draw [c,line width=0.9] (15.9391,1.81659) -- (15.9391,1.67313);
\draw [c,line width=0.9] (16.256,1.81659) -- (16.256,1.67313);
\draw [c,line width=0.9] (16.4809,1.81659) -- (16.4809,1.67313);
\draw [c,line width=0.9] (16.6553,1.81659) -- (16.6553,1.67313);
\draw [c,line width=0.9] (16.7978,1.81659) -- (16.7978,1.67313);
\draw [c,line width=0.9] (16.9183,1.81659) -- (16.9183,1.67313);
\draw [c,line width=0.9] (17.0226,1.81659) -- (17.0226,1.67313);
\draw [c,line width=0.9] (17.1147,1.81659) -- (17.1147,1.67313);
\draw [c,line width=0.9] (17.1971,1.96005) -- (17.1971,1.67313);
\draw [c,line width=0.9] (17.7388,1.81659) -- (17.7388,1.67313);
\draw [c,line width=0.9] (18.0557,1.81659) -- (18.0557,1.67313);
\draw [c,line width=0.9] (18.2806,1.81659) -- (18.2806,1.67313);
\draw [c,line width=0.9] (18.455,1.81659) -- (18.455,1.67313);
\draw [c,line width=0.9] (18.5975,1.81659) -- (18.5975,1.67313);
\draw [c,line width=0.9] (18.718,1.81659) -- (18.718,1.67313);
\draw [c,line width=0.9] (18.8224,1.81659) -- (18.8224,1.67313);
\draw [c,line width=0.9] (18.9144,1.81659) -- (18.9144,1.67313);
\draw [c,line width=0.9] (18.9968,1.96005) -- (18.9968,1.67313);
\draw [c,line width=0.9] (2.79935,1.67313) -- (2.79935,1.8895);
\draw [c,line width=0.9] (2.79935,1.67313) -- (2.79935,1.67313);
\draw [c,line width=0.9] (2.79935,1.67746) -- (2.79935,1.67746);
\draw [c,line width=0.9] (2.79935,1.68178) -- (2.79935,1.68178);
\draw [c,line width=0.9] (2.79935,1.68611) -- (2.79935,1.68611);
\draw [c,line width=0.9] (2.79935,1.69044) -- (2.79935,1.69044);
\draw [c,line width=0.9] (2.79935,1.69477) -- (2.79935,1.69477);
\draw [c,line width=0.9] (2.79935,1.69909) -- (2.79935,1.69909);
\draw [c,line width=0.9] (2.79935,1.70342) -- (2.79935,1.70342);
\draw [c,line width=0.9] (2.79935,1.70775) -- (2.79935,1.70775);
\draw [c,line width=0.9] (2.79935,1.71208) -- (2.79935,1.71208);
\draw [c,line width=0.9] (2.79935,1.7164) -- (2.79935,1.7164);
\draw [c,line width=0.9] (2.79935,1.72073) -- (2.79935,1.72073);
\draw [c,line width=0.9] (2.79935,1.72506) -- (2.79935,1.72506);
\draw [c,line width=0.9] (2.79935,1.72939) -- (2.79935,1.72939);
\draw [c,line width=0.9] (2.79935,1.73371) -- (2.79935,1.73371);
\draw [c,line width=0.9] (2.79935,1.73804) -- (2.79935,1.73804);
\draw [c,line width=0.9] (2.79935,1.74237) -- (2.79935,1.74237);
\draw [c,line width=0.9] (2.79935,1.7467) -- (2.79935,1.7467);
\draw [c,line width=0.9] (2.79935,1.75102) -- (2.79935,1.75102);
\draw [c,line width=0.9] (2.79935,1.75535) -- (2.79935,1.75535);
\draw [c,line width=0.9] (2.79935,1.75968) -- (2.79935,1.75968);
\draw [c,line width=0.9] (2.79935,1.764) -- (2.79935,1.764);
\draw [c,line width=0.9] (2.79935,1.76833) -- (2.79935,1.76833);
\draw [c,line width=0.9] (2.79935,1.77266) -- (2.79935,1.77266);
\draw [c,line width=0.9] (2.79935,1.77699) -- (2.79935,1.77699);
\draw [c,line width=0.9] (2.79935,1.78131) -- (2.79935,1.78131);
\draw [c,line width=0.9] (2.79935,1.78564) -- (2.79935,1.78564);
\draw [c,line width=0.9] (2.79935,1.78997) -- (2.79935,1.78997);
\draw [c,line width=0.9] (2.79935,1.7943) -- (2.79935,1.7943);
\draw [c,line width=0.9] (2.79935,1.79862) -- (2.79935,1.79862);
\draw [c,line width=0.9] (2.79935,1.80295) -- (2.79935,1.80295);
\draw [c,line width=0.9] (2.79935,1.80728) -- (2.79935,1.80728);
\draw [c,line width=0.9] (2.79935,1.81161) -- (2.79935,1.81161);
\draw [c,line width=0.9] (2.79935,1.81593) -- (2.79935,1.81593);
\draw [c,line width=0.9] (2.79935,1.82026) -- (2.79935,1.82026);
\draw [c,line width=0.9] (2.79935,1.82459) -- (2.79935,1.82459);
\draw [c,line width=0.9] (2.79935,1.82892) -- (2.79935,1.82892);
\draw [c,line width=0.9] (2.79935,1.83324) -- (2.79935,1.83324);
\draw [c,line width=0.9] (2.79935,1.83757) -- (2.79935,1.83757);
\draw [c,line width=0.9] (2.79935,1.8419) -- (2.79935,1.8419);
\draw [c,line width=0.9] (2.79935,1.84623) -- (2.79935,1.84623);
\draw [c,line width=0.9] (2.79935,1.85055) -- (2.79935,1.85055);
\draw [c,line width=0.9] (2.79935,1.85488) -- (2.79935,1.85488);
\draw [c,line width=0.9] (2.79935,1.85921) -- (2.79935,1.85921);
\draw [c,line width=0.9] (2.79935,1.86354) -- (2.79935,1.86354);
\draw [c,line width=0.9] (2.79935,1.86786) -- (2.79935,1.86786);
\draw [c,line width=0.9] (2.79935,1.87219) -- (2.79935,1.87219);
\draw [c,line width=0.9] (2.79935,1.87652) -- (2.79935,1.87652);
\draw [c,line width=0.9] (2.79935,1.88084) -- (2.79935,1.88084);
\draw [c,line width=0.9] (2.79935,1.88517) -- (2.79935,1.88517);
\draw [c,line width=0.9] (2.79935,1.8895) -- (2.79935,1.8895);
\pgfresetboundingbox
 \path[use as bounding box](0,1) rectangle (20,5);
\end{tikzpicture}


==> pics/Haloscopes_Cg.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6963);
\draw [color=c, fill=c] (2.8,1.63748) rectangle (19,11.1115);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.63748) -- (2.8,11.1115) -- (19,11.1115) -- (19,1.63748) -- (2.8,1.63748);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.63748) rectangle (19,11.1115);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.63748) -- (2.8,11.1115) -- (19,11.1115) -- (19,1.63748) -- (2.8,1.63748);
\draw [c,line width=0.9] (2.8,1.63748) -- (19,1.63748);
\draw [anchor= east] (19,0.78599) node[scale=0.896999, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,1.9217) -- (2.8,1.63748);
\draw [anchor=base] (2.8,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.34186,1.77959) -- (3.34186,1.63748);
\draw [c,line width=0.9] (3.65882,1.77959) -- (3.65882,1.63748);
\draw [c,line width=0.9] (3.88371,1.77959) -- (3.88371,1.63748);
\draw [c,line width=0.9] (4.05815,1.77959) -- (4.05815,1.63748);
\draw [c,line width=0.9] (4.20067,1.77959) -- (4.20067,1.63748);
\draw [c,line width=0.9] (4.32118,1.77959) -- (4.32118,1.63748);
\draw [c,line width=0.9] (4.42556,1.77959) -- (4.42556,1.63748);
\draw [c,line width=0.9] (4.51764,1.77959) -- (4.51764,1.63748);
\draw [c,line width=0.9] (4.6,1.9217) -- (4.6,1.63748);
\draw [anchor=base] (4.6,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (5.14186,1.77959) -- (5.14186,1.63748);
\draw [c,line width=0.9] (5.45882,1.77959) -- (5.45882,1.63748);
\draw [c,line width=0.9] (5.68371,1.77959) -- (5.68371,1.63748);
\draw [c,line width=0.9] (5.85815,1.77959) -- (5.85815,1.63748);
\draw [c,line width=0.9] (6.00067,1.77959) -- (6.00067,1.63748);
\draw [c,line width=0.9] (6.12118,1.77959) -- (6.12118,1.63748);
\draw [c,line width=0.9] (6.22556,1.77959) -- (6.22556,1.63748);
\draw [c,line width=0.9] (6.31764,1.77959) -- (6.31764,1.63748);
\draw [c,line width=0.9] (6.4,1.9217) -- (6.4,1.63748);
\draw [anchor=base] (6.4,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (6.94186,1.77959) -- (6.94186,1.63748);
\draw [c,line width=0.9] (7.25882,1.77959) -- (7.25882,1.63748);
\draw [c,line width=0.9] (7.48371,1.77959) -- (7.48371,1.63748);
\draw [c,line width=0.9] (7.65815,1.77959) -- (7.65815,1.63748);
\draw [c,line width=0.9] (7.80067,1.77959) -- (7.80067,1.63748);
\draw [c,line width=0.9] (7.92118,1.77959) -- (7.92118,1.63748);
\draw [c,line width=0.9] (8.02556,1.77959) -- (8.02556,1.63748);
\draw [c,line width=0.9] (8.11764,1.77959) -- (8.11764,1.63748);
\draw [c,line width=0.9] (8.2,1.9217) -- (8.2,1.63748);
\draw [anchor=base] (8.2,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (8.74185,1.77959) -- (8.74185,1.63748);
\draw [c,line width=0.9] (9.05882,1.77959) -- (9.05882,1.63748);
\draw [c,line width=0.9] (9.28371,1.77959) -- (9.28371,1.63748);
\draw [c,line width=0.9] (9.45815,1.77959) -- (9.45815,1.63748);
\draw [c,line width=0.9] (9.60067,1.77959) -- (9.60067,1.63748);
\draw [c,line width=0.9] (9.72118,1.77959) -- (9.72118,1.63748);
\draw [c,line width=0.9] (9.82556,1.77959) -- (9.82556,1.63748);
\draw [c,line width=0.9] (9.91764,1.77959) -- (9.91764,1.63748);
\draw [c,line width=0.9] (10,1.9217) -- (10,1.63748);
\draw [anchor=base] (10,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (10.5419,1.77959) -- (10.5419,1.63748);
\draw [c,line width=0.9] (10.8588,1.77959) -- (10.8588,1.63748);
\draw [c,line width=0.9] (11.0837,1.77959) -- (11.0837,1.63748);
\draw [c,line width=0.9] (11.2581,1.77959) -- (11.2581,1.63748);
\draw [c,line width=0.9] (11.4007,1.77959) -- (11.4007,1.63748);
\draw [c,line width=0.9] (11.5212,1.77959) -- (11.5212,1.63748);
\draw [c,line width=0.9] (11.6256,1.77959) -- (11.6256,1.63748);
\draw [c,line width=0.9] (11.7176,1.77959) -- (11.7176,1.63748);
\draw [c,line width=0.9] (11.8,1.9217) -- (11.8,1.63748);
\draw [anchor=base] (11.8,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (12.3419,1.77959) -- (12.3419,1.63748);
\draw [c,line width=0.9] (12.6588,1.77959) -- (12.6588,1.63748);
\draw [c,line width=0.9] (12.8837,1.77959) -- (12.8837,1.63748);
\draw [c,line width=0.9] (13.0581,1.77959) -- (13.0581,1.63748);
\draw [c,line width=0.9] (13.2007,1.77959) -- (13.2007,1.63748);
\draw [c,line width=0.9] (13.3212,1.77959) -- (13.3212,1.63748);
\draw [c,line width=0.9] (13.4256,1.77959) -- (13.4256,1.63748);
\draw [c,line width=0.9] (13.5176,1.77959) -- (13.5176,1.63748);
\draw [c,line width=0.9] (13.6,1.9217) -- (13.6,1.63748);
\draw [anchor=base] (13.6,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (14.1419,1.77959) -- (14.1419,1.63748);
\draw [c,line width=0.9] (14.4588,1.77959) -- (14.4588,1.63748);
\draw [c,line width=0.9] (14.6837,1.77959) -- (14.6837,1.63748);
\draw [c,line width=0.9] (14.8581,1.77959) -- (14.8581,1.63748);
\draw [c,line width=0.9] (15.0007,1.77959) -- (15.0007,1.63748);
\draw [c,line width=0.9] (15.1212,1.77959) -- (15.1212,1.63748);
\draw [c,line width=0.9] (15.2256,1.77959) -- (15.2256,1.63748);
\draw [c,line width=0.9] (15.3176,1.77959) -- (15.3176,1.63748);
\draw [c,line width=0.9] (15.4,1.9217) -- (15.4,1.63748);
\draw [anchor=base] (15.4,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (15.9419,1.77959) -- (15.9419,1.63748);
\draw [c,line width=0.9] (16.2588,1.77959) -- (16.2588,1.63748);
\draw [c,line width=0.9] (16.4837,1.77959) -- (16.4837,1.63748);
\draw [c,line width=0.9] (16.6581,1.77959) -- (16.6581,1.63748);
\draw [c,line width=0.9] (16.8007,1.77959) -- (16.8007,1.63748);
\draw [c,line width=0.9] (16.9212,1.77959) -- (16.9212,1.63748);
\draw [c,line width=0.9] (17.0256,1.77959) -- (17.0256,1.63748);
\draw [c,line width=0.9] (17.1176,1.77959) -- (17.1176,1.63748);
\draw [c,line width=0.9] (17.2,1.9217) -- (17.2,1.63748);
\draw [anchor=base] (17.2,1.10822) node[scale=0.896999, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.7419,1.77959) -- (17.7419,1.63748);
\draw [c,line width=0.9] (18.0588,1.77959) -- (18.0588,1.63748);
\draw [c,line width=0.9] (18.2837,1.77959) -- (18.2837,1.63748);
\draw [c,line width=0.9] (18.4581,1.77959) -- (18.4581,1.63748);
\draw [c,line width=0.9] (18.6007,1.77959) -- (18.6007,1.63748);
\draw [c,line width=0.9] (18.7212,1.77959) -- (18.7212,1.63748);
\draw [c,line width=0.9] (18.8256,1.77959) -- (18.8256,1.63748);
\draw [c,line width=0.9] (18.9176,1.77959) -- (18.9176,1.63748);
\draw [c,line width=0.9] (19,1.9217) -- (19,1.63748);
\draw [anchor=base] (19,1.10822) node[scale=0.896999, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,11.1115) -- (19,11.1115);
\draw [c,line width=0.9] (2.8,10.8273) -- (2.8,11.1115);
\draw [c,line width=0.9] (3.34186,10.9694) -- (3.34186,11.1115);
\draw [c,line width=0.9] (3.65882,10.9694) -- (3.65882,11.1115);
\draw [c,line width=0.9] (3.88371,10.9694) -- (3.88371,11.1115);
\draw [c,line width=0.9] (4.05815,10.9694) -- (4.05815,11.1115);
\draw [c,line width=0.9] (4.20067,10.9694) -- (4.20067,11.1115);
\draw [c,line width=0.9] (4.32118,10.9694) -- (4.32118,11.1115);
\draw [c,line width=0.9] (4.42556,10.9694) -- (4.42556,11.1115);
\draw [c,line width=0.9] (4.51764,10.9694) -- (4.51764,11.1115);
\draw [c,line width=0.9] (4.6,10.8273) -- (4.6,11.1115);
\draw [c,line width=0.9] (5.14186,10.9694) -- (5.14186,11.1115);
\draw [c,line width=0.9] (5.45882,10.9694) -- (5.45882,11.1115);
\draw [c,line width=0.9] (5.68371,10.9694) -- (5.68371,11.1115);
\draw [c,line width=0.9] (5.85815,10.9694) -- (5.85815,11.1115);
\draw [c,line width=0.9] (6.00067,10.9694) -- (6.00067,11.1115);
\draw [c,line width=0.9] (6.12118,10.9694) -- (6.12118,11.1115);
\draw [c,line width=0.9] (6.22556,10.9694) -- (6.22556,11.1115);
\draw [c,line width=0.9] (6.31764,10.9694) -- (6.31764,11.1115);
\draw [c,line width=0.9] (6.4,10.8273) -- (6.4,11.1115);
\draw [c,line width=0.9] (6.94186,10.9694) -- (6.94186,11.1115);
\draw [c,line width=0.9] (7.25882,10.9694) -- (7.25882,11.1115);
\draw [c,line width=0.9] (7.48371,10.9694) -- (7.48371,11.1115);
\draw [c,line width=0.9] (7.65815,10.9694) -- (7.65815,11.1115);
\draw [c,line width=0.9] (7.80067,10.9694) -- (7.80067,11.1115);
\draw [c,line width=0.9] (7.92118,10.9694) -- (7.92118,11.1115);
\draw [c,line width=0.9] (8.02556,10.9694) -- (8.02556,11.1115);
\draw [c,line width=0.9] (8.11764,10.9694) -- (8.11764,11.1115);
\draw [c,line width=0.9] (8.2,10.8273) -- (8.2,11.1115);
\draw [c,line width=0.9] (8.74185,10.9694) -- (8.74185,11.1115);
\draw [c,line width=0.9] (9.05882,10.9694) -- (9.05882,11.1115);
\draw [c,line width=0.9] (9.28371,10.9694) -- (9.28371,11.1115);
\draw [c,line width=0.9] (9.45815,10.9694) -- (9.45815,11.1115);
\draw [c,line width=0.9] (9.60067,10.9694) -- (9.60067,11.1115);
\draw [c,line width=0.9] (9.72118,10.9694) -- (9.72118,11.1115);
\draw [c,line width=0.9] (9.82556,10.9694) -- (9.82556,11.1115);
\draw [c,line width=0.9] (9.91764,10.9694) -- (9.91764,11.1115);
\draw [c,line width=0.9] (10,10.8273) -- (10,11.1115);
\draw [c,line width=0.9] (10.5419,10.9694) -- (10.5419,11.1115);
\draw [c,line width=0.9] (10.8588,10.9694) -- (10.8588,11.1115);
\draw [c,line width=0.9] (11.0837,10.9694) -- (11.0837,11.1115);
\draw [c,line width=0.9] (11.2581,10.9694) -- (11.2581,11.1115);
\draw [c,line width=0.9] (11.4007,10.9694) -- (11.4007,11.1115);
\draw [c,line width=0.9] (11.5212,10.9694) -- (11.5212,11.1115);
\draw [c,line width=0.9] (11.6256,10.9694) -- (11.6256,11.1115);
\draw [c,line width=0.9] (11.7176,10.9694) -- (11.7176,11.1115);
\draw [c,line width=0.9] (11.8,10.8273) -- (11.8,11.1115);
\draw [c,line width=0.9] (12.3419,10.9694) -- (12.3419,11.1115);
\draw [c,line width=0.9] (12.6588,10.9694) -- (12.6588,11.1115);
\draw [c,line width=0.9] (12.8837,10.9694) -- (12.8837,11.1115);
\draw [c,line width=0.9] (13.0581,10.9694) -- (13.0581,11.1115);
\draw [c,line width=0.9] (13.2007,10.9694) -- (13.2007,11.1115);
\draw [c,line width=0.9] (13.3212,10.9694) -- (13.3212,11.1115);
\draw [c,line width=0.9] (13.4256,10.9694) -- (13.4256,11.1115);
\draw [c,line width=0.9] (13.5176,10.9694) -- (13.5176,11.1115);
\draw [c,line width=0.9] (13.6,10.8273) -- (13.6,11.1115);
\draw [c,line width=0.9] (14.1419,10.9694) -- (14.1419,11.1115);
\draw [c,line width=0.9] (14.4588,10.9694) -- (14.4588,11.1115);
\draw [c,line width=0.9] (14.6837,10.9694) -- (14.6837,11.1115);
\draw [c,line width=0.9] (14.8581,10.9694) -- (14.8581,11.1115);
\draw [c,line width=0.9] (15.0007,10.9694) -- (15.0007,11.1115);
\draw [c,line width=0.9] (15.1212,10.9694) -- (15.1212,11.1115);
\draw [c,line width=0.9] (15.2256,10.9694) -- (15.2256,11.1115);
\draw [c,line width=0.9] (15.3176,10.9694) -- (15.3176,11.1115);
\draw [c,line width=0.9] (15.4,10.8273) -- (15.4,11.1115);
\draw [c,line width=0.9] (15.9419,10.9694) -- (15.9419,11.1115);
\draw [c,line width=0.9] (16.2588,10.9694) -- (16.2588,11.1115);
\draw [c,line width=0.9] (16.4837,10.9694) -- (16.4837,11.1115);
\draw [c,line width=0.9] (16.6581,10.9694) -- (16.6581,11.1115);
\draw [c,line width=0.9] (16.8007,10.9694) -- (16.8007,11.1115);
\draw [c,line width=0.9] (16.9212,10.9694) -- (16.9212,11.1115);
\draw [c,line width=0.9] (17.0256,10.9694) -- (17.0256,11.1115);
\draw [c,line width=0.9] (17.1176,10.9694) -- (17.1176,11.1115);
\draw [c,line width=0.9] (17.2,10.8273) -- (17.2,11.1115);
\draw [c,line width=0.9] (17.7419,10.9694) -- (17.7419,11.1115);
\draw [c,line width=0.9] (18.0588,10.9694) -- (18.0588,11.1115);
\draw [c,line width=0.9] (18.2837,10.9694) -- (18.2837,11.1115);
\draw [c,line width=0.9] (18.4581,10.9694) -- (18.4581,11.1115);
\draw [c,line width=0.9] (18.6007,10.9694) -- (18.6007,11.1115);
\draw [c,line width=0.9] (18.7212,10.9694) -- (18.7212,11.1115);
\draw [c,line width=0.9] (18.8256,10.9694) -- (18.8256,11.1115);
\draw [c,line width=0.9] (18.9176,10.9694) -- (18.9176,11.1115);
\draw [c,line width=0.9] (19,10.8273) -- (19,11.1115);
\draw [c,line width=0.9] (2.8,1.63748) -- (2.8,11.1115);
\draw [anchor= east] (1.12,11.1115) node[scale=0.896999, color=c, rotate=90]{$|C_{a\gamma}| \admfrac^{1/2}$};
\draw [c,line width=0.9] (3.286,1.63748) -- (2.8,1.63748);
\draw [anchor= east] (2.644,1.63748) node[scale=0.896999, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.043,2.35047) -- (2.8,2.35047);
\draw [c,line width=0.9] (3.043,2.76754) -- (2.8,2.76754);
\draw [c,line width=0.9] (3.043,3.06346) -- (2.8,3.06346);
\draw [c,line width=0.9] (3.043,3.29299) -- (2.8,3.29299);
\draw [c,line width=0.9] (3.043,3.48053) -- (2.8,3.48053);
\draw [c,line width=0.9] (3.043,3.63909) -- (2.8,3.63909);
\draw [c,line width=0.9] (3.043,3.77645) -- (2.8,3.77645);
\draw [c,line width=0.9] (3.043,3.8976) -- (2.8,3.8976);
\draw [c,line width=0.9] (3.286,4.00598) -- (2.8,4.00598);
\draw [anchor= east] (2.644,4.00598) node[scale=0.896999, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.043,4.71897) -- (2.8,4.71897);
\draw [c,line width=0.9] (3.043,5.13604) -- (2.8,5.13604);
\draw [c,line width=0.9] (3.043,5.43196) -- (2.8,5.43196);
\draw [c,line width=0.9] (3.043,5.66149) -- (2.8,5.66149);
\draw [c,line width=0.9] (3.043,5.84903) -- (2.8,5.84903);
\draw [c,line width=0.9] (3.043,6.00759) -- (2.8,6.00759);
\draw [c,line width=0.9] (3.043,6.14495) -- (2.8,6.14495);
\draw [c,line width=0.9] (3.043,6.2661) -- (2.8,6.2661);
\draw [c,line width=0.9] (3.286,6.37448) -- (2.8,6.37448);
\draw [anchor= east] (2.644,6.37448) node[scale=0.896999, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.043,7.08746) -- (2.8,7.08746);
\draw [c,line width=0.9] (3.043,7.50454) -- (2.8,7.50454);
\draw [c,line width=0.9] (3.043,7.80045) -- (2.8,7.80045);
\draw [c,line width=0.9] (3.043,8.02998) -- (2.8,8.02998);
\draw [c,line width=0.9] (3.043,8.21752) -- (2.8,8.21752);
\draw [c,line width=0.9] (3.043,8.37609) -- (2.8,8.37609);
\draw [c,line width=0.9] (3.043,8.51344) -- (2.8,8.51344);
\draw [c,line width=0.9] (3.043,8.6346) -- (2.8,8.6346);
\draw [c,line width=0.9] (3.286,8.74297) -- (2.8,8.74297);
\draw [anchor= east] (2.644,8.74297) node[scale=0.896999, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.043,9.45596) -- (2.8,9.45596);
\draw [c,line width=0.9] (3.043,9.87303) -- (2.8,9.87303);
\draw [c,line width=0.9] (3.043,10.169) -- (2.8,10.169);
\draw [c,line width=0.9] (3.043,10.3985) -- (2.8,10.3985);
\draw [c,line width=0.9] (3.043,10.586) -- (2.8,10.586);
\draw [c,line width=0.9] (3.043,10.7446) -- (2.8,10.7446);
\draw [c,line width=0.9] (3.043,10.8819) -- (2.8,10.8819);
\draw [c,line width=0.9] (3.043,11.0031) -- (2.8,11.0031);
\draw [c,line width=0.9] (3.286,11.1115) -- (2.8,11.1115);
\draw [anchor= east] (2.644,11.1115) node[scale=0.896999, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (19,1.63748) -- (19,11.1115);
\draw [c,line width=0.9] (18.514,1.63748) -- (19,1.63748);
\draw [c,line width=0.9] (18.757,2.35047) -- (19,2.35047);
\draw [c,line width=0.9] (18.757,2.76754) -- (19,2.76754);
\draw [c,line width=0.9] (18.757,3.06346) -- (19,3.06346);
\draw [c,line width=0.9] (18.757,3.29299) -- (19,3.29299);
\draw [c,line width=0.9] (18.757,3.48053) -- (19,3.48053);
\draw [c,line width=0.9] (18.757,3.63909) -- (19,3.63909);
\draw [c,line width=0.9] (18.757,3.77645) -- (19,3.77645);
\draw [c,line width=0.9] (18.757,3.8976) -- (19,3.8976);
\draw [c,line width=0.9] (18.514,4.00598) -- (19,4.00598);
\draw [c,line width=0.9] (18.757,4.71897) -- (19,4.71897);
\draw [c,line width=0.9] (18.757,5.13604) -- (19,5.13604);
\draw [c,line width=0.9] (18.757,5.43196) -- (19,5.43196);
\draw [c,line width=0.9] (18.757,5.66149) -- (19,5.66149);
\draw [c,line width=0.9] (18.757,5.84903) -- (19,5.84903);
\draw [c,line width=0.9] (18.757,6.00759) -- (19,6.00759);
\draw [c,line width=0.9] (18.757,6.14495) -- (19,6.14495);
\draw [c,line width=0.9] (18.757,6.2661) -- (19,6.2661);
\draw [c,line width=0.9] (18.514,6.37448) -- (19,6.37448);
\draw [c,line width=0.9] (18.757,7.08746) -- (19,7.08746);
\draw [c,line width=0.9] (18.757,7.50454) -- (19,7.50454);
\draw [c,line width=0.9] (18.757,7.80045) -- (19,7.80045);
\draw [c,line width=0.9] (18.757,8.02998) -- (19,8.02998);
\draw [c,line width=0.9] (18.757,8.21752) -- (19,8.21752);
\draw [c,line width=0.9] (18.757,8.37609) -- (19,8.37609);
\draw [c,line width=0.9] (18.757,8.51344) -- (19,8.51344);
\draw [c,line width=0.9] (18.757,8.6346) -- (19,8.6346);
\draw [c,line width=0.9] (18.514,8.74297) -- (19,8.74297);
\draw [c,line width=0.9] (18.757,9.45596) -- (19,9.45596);
\draw [c,line width=0.9] (18.757,9.87303) -- (19,9.87303);
\draw [c,line width=0.9] (18.757,10.169) -- (19,10.169);
\draw [c,line width=0.9] (18.757,10.3985) -- (19,10.3985);
\draw [c,line width=0.9] (18.757,10.586) -- (19,10.586);
\draw [c,line width=0.9] (18.757,10.7446) -- (19,10.7446);
\draw [c,line width=0.9] (18.757,10.8819) -- (19,10.8819);
\draw [c,line width=0.9] (18.757,11.0031) -- (19,11.0031);
\draw [c,line width=0.9] (18.514,11.1115) -- (19,11.1115);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (2.8,2.62695) -- (19,2.62695) -- (19,6.65742) -- (2.8,6.65742);
\draw [c,line width=0.9] (2.8,2.62695) -- (19,2.62695);
\draw [c,line width=0.9] (19,6.65742) -- (2.8,6.65742);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (19,4.68728) -- (18.6007,4.68728);
\draw [c,line width=1.8] (18.6007,4.68728) -- (16.8007,4.68728) -- (15.0007,4.68728) -- (13.2007,4.68728) -- (11.4007,4.68728) -- (9.60067,4.68728) -- (7.80067,4.68728) -- (6.00067,4.68728) -- (4.20067,4.68728) -- (2.8,4.68728);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (2.8,11.1115) -- (2.8,8.54065) -- (7.00363,1.63748) -- (7.48809,1.63748) -- (7.48809,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (2.8,8.54065) -- (7.00363,1.63748);
\draw [c,dotted,line width=0.9] (7.48809,1.63748) -- (7.48809,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (5.57998,11.1115) -- (2.8,11.1115) -- (2.8,7.08757) -- (6.11767,1.63748) -- (7.26157,1.63748) -- (7.26157,4.56113);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (2.8,7.08757) -- (6.11767,1.63748);
\draw [c,dotted,line width=0.9] (7.26157,1.63748) -- (7.26157,4.56113);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (4.55111,11.1115) -- (2.8,11.1115) -- (2.8,4.58795) -- (4.5891,1.63748) -- (6.38787,1.63748) -- (6.38787,3.34228);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (2.8,4.58795) -- (4.5891,1.63748);
\draw [c,dotted,line width=0.9] (6.38787,1.63748) -- (6.38787,3.34228);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (7.05111,11.1115) -- (7.05111,4.31261) -- (7.46392,3.76943) -- (7.46392,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (7.05111,11.1115) -- (7.05111,4.31261);
\draw [c,dotted,line width=0.9] (7.05111,4.31261) -- (7.46392,3.76943) -- (7.46392,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (7.79817,11.1115) -- (7.79817,3.26143) -- (8.72294,3.26143) -- (8.72294,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (7.79817,11.1115) -- (7.79817,3.26143);
\draw [c,dotted,line width=0.9] (7.79817,3.26143) -- (8.72294,3.26143) -- (8.72294,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (11.4365,11.1115) -- (11.4365,5.91155) -- (11.5047,5.87994) -- (11.5834,5.89264) -- (11.6411,5.87483) -- (11.6778,5.85557) -- (11.6778,6.059) -- (11.7408,6.03429) -- (11.809,6.03174) -- (11.8562,6.02774) --
 (11.8562,6.17304) -- (11.9244,6.17049) -- (11.9716,6.13743) -- (12.0136,6.14033) -- (12.0136,6.28563) -- (12.066,6.27473) -- (12.1342,6.24311) -- (12.1342,6.35936) -- (12.2444,6.33065) -- (12.2444,6.41783) -- (12.3336,6.38767) -- (12.3336,6.44579)
 -- (12.4227,6.47375) -- (12.4227,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (11.4365,11.1115) -- (11.4365,5.91155);
\draw [c,dotted,line width=0.9] (11.4365,5.91155) -- (11.5047,5.87994) -- (11.5834,5.89264) -- (11.6411,5.87483) -- (11.6778,5.85557) -- (11.6778,6.059) -- (11.7408,6.03429) -- (11.809,6.03174) -- (11.8562,6.02774) -- (11.8562,6.17304) --
 (11.9244,6.17049) -- (11.9716,6.13743) -- (12.0136,6.14033) -- (12.0136,6.28563) -- (12.066,6.27473) -- (12.1342,6.24311) -- (12.1342,6.35936) -- (12.2444,6.33065) -- (12.2444,6.41783) -- (12.3336,6.38767) -- (12.3336,6.44579) -- (12.4227,6.47375)
 -- (12.4227,11.1115);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c, fill opacity=0] (11.4441,11.1115) -- (11.4441,5.21702) -- (11.4592,5.19708) -- (11.4901,5.21455) -- (11.5368,5.20809) -- (11.5525,5.1777) -- (11.5834,5.22423) -- (11.6294,5.2153) -- (11.6452,5.18814) -- (11.6609,5.23201) --
 (11.6761,5.21852) -- (11.6918,5.35604) -- (11.707,5.35224) -- (11.7227,5.37997) -- (11.7379,5.35357) -- (11.7536,5.33609) -- (11.7845,5.35033) -- (11.8002,5.34254) -- (11.8311,5.3471) -- (11.862,5.48405) -- (11.8772,5.45442) -- (11.9081,5.48158) --
 (11.9238,5.45118) -- (11.9547,5.48157) -- (11.9704,5.45117) -- (12.0165,5.56495) -- (12.0631,5.56172) -- (12.1097,5.56171) -- (12.1406,5.63408) -- (12.1715,5.64186) -- (12.1867,5.64775) -- (12.2182,5.66769) -- (12.2333,5.63806) -- (12.2491,5.73037)
 -- (12.2642,5.69428) -- (12.2951,5.73113) -- (12.3417,5.78279) -- (12.3884,5.77955) -- (12.4035,5.74346) -- (12.4193,5.79702) -- (12.4193,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (11.4441,11.1115) -- (11.4441,5.21702);
\draw [c,dotted,line width=0.9] (11.4441,5.21702) -- (11.4592,5.19708) -- (11.4901,5.21455) -- (11.5368,5.20809) -- (11.5525,5.1777) -- (11.5834,5.22423) -- (11.6294,5.2153) -- (11.6452,5.18814) -- (11.6609,5.23201) -- (11.6761,5.21852) --
 (11.6918,5.35604) -- (11.707,5.35224) -- (11.7227,5.37997) -- (11.7379,5.35357) -- (11.7536,5.33609) -- (11.7845,5.35033) -- (11.8002,5.34254) -- (11.8311,5.3471) -- (11.862,5.48405) -- (11.8772,5.45442) -- (11.9081,5.48158) -- (11.9238,5.45118) --
 (11.9547,5.48157) -- (11.9704,5.45117) -- (12.0165,5.56495) -- (12.0631,5.56172) -- (12.1097,5.56171) -- (12.1406,5.63408) -- (12.1715,5.64186) -- (12.1867,5.64775) -- (12.2182,5.66769) -- (12.2333,5.63806) -- (12.2491,5.73037) -- (12.2642,5.69428)
 -- (12.2951,5.73113) -- (12.3417,5.78279) -- (12.3884,5.77955) -- (12.4035,5.74346) -- (12.4193,5.79702) -- (12.4193,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (10.5636,11.1115) -- (10.5636,6.08784) -- (10.7821,6.09813) -- (10.7821,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (10.5636,11.1115) -- (10.5636,6.08784);
\draw [c,dotted,line width=0.9] (10.5636,6.08784) -- (10.7821,6.09813) -- (10.7821,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (10.5521,11.1115) -- (10.5521,4.52871) -- (10.7821,4.48131) -- (10.7821,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (10.5521,11.1115) -- (10.5521,4.52871);
\draw [c,dotted,line width=0.9] (10.5521,4.52871) -- (10.7821,4.48131) -- (10.7821,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (9.84441,11.1115) -- (9.84308,8.48842) -- (11.1142,8.3098) -- (11.1156,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (9.84441,11.1115) -- (9.84308,8.48842);
\draw [c,dotted,line width=0.9] (9.84308,8.48842) -- (11.1142,8.3098) -- (11.1156,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (9.84441,11.1115) -- (9.84155,5.46605) -- (11.1128,5.4695) -- (11.1156,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (9.84441,11.1115) -- (9.84155,5.46605);
\draw [c,dotted,line width=0.9] (9.84155,5.46605) -- (11.1128,5.4695) -- (11.1156,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (9.84441,11.1115) -- (9.84083,4.0459) -- (11.1204,4.00186) -- (11.1191,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (9.84441,11.1115) -- (9.84083,4.0459);
\draw [c,dotted,line width=0.9] (9.84083,4.0459) -- (11.1204,4.00186) -- (11.1191,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0] (9.84441,11.1115) -- (9.84042,3.24479) -- (11.1201,3.27358) -- (11.1189,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (9.84441,11.1115) -- (9.84042,3.24479);
\draw [c,dotted,line width=0.9] (9.84042,3.24479) -- (11.1201,3.27358) -- (11.1189,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (11.0851,11.1115) -- (11.0851,3.36975) -- (12.8851,3.94376) -- (12.8851,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=0.9] (11.0851,11.1115) -- (11.0851,3.36975);
\draw [c,dotted,line width=0.9] (11.0851,3.36975) -- (12.8851,3.94376) -- (12.8851,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (8.62559,11.1115) -- (8.62559,4.57536) -- (9.10352,4.58118) -- (9.10352,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (8.62559,11.1115) -- (8.62559,4.57536);
\draw [c,line width=0.9] (8.62559,4.57536) -- (9.10352,4.58118) -- (9.10352,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (9.35965,11.1115) -- (9.35965,7.49589) -- (9.41069,7.42874) -- (9.41069,8.14324) -- (9.49607,8.0309) -- (9.56443,7.94094) -- (9.56443,7.42482) -- (9.63248,7.33529) -- (9.63248,7.53368) -- (9.66682,7.48848) -- (9.66682,8.20223) --
 (9.7522,8.08988) -- (9.7522,8.48666) -- (9.78622,8.44189) -- (9.78622,8.60076) -- (9.85459,8.5108) -- (9.85459,8.98663) -- (9.92264,8.89709) -- (9.92264,8.10354) -- (9.991,8.01357) -- (9.991,8.4894) -- (10.1274,8.3099) -- (10.1274,9.97606) --
 (10.1546,9.94034) -- (10.1546,9.62262) -- (10.3152,9.41127) -- (10.3152,9.21364) -- (10.3665,9.14606) -- (10.3665,11.1115);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (9.35965,11.1115) -- (9.35965,7.49589);
\draw [c,line width=0.9] (9.35965,7.49589) -- (9.41069,7.42874) -- (9.41069,8.14324) -- (9.49607,8.0309) -- (9.56443,7.94094) -- (9.56443,7.42482) -- (9.63248,7.33529) -- (9.63248,7.53368) -- (9.66682,7.48848) -- (9.66682,8.20223) -- (9.7522,8.08988)
 -- (9.7522,8.48666) -- (9.78622,8.44189) -- (9.78622,8.60076) -- (9.85459,8.5108) -- (9.85459,8.98663) -- (9.92264,8.89709) -- (9.92264,8.10354) -- (9.991,8.01357) -- (9.991,8.4894) -- (10.1274,8.3099) -- (10.1274,9.97606) -- (10.1546,9.94034) --
 (10.1546,9.62262) -- (10.3152,9.41127) -- (10.3152,9.21364) -- (10.3665,9.14606) -- (10.3665,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (10.6562,11.1115) -- (10.6562,5.77389) -- (10.6844,5.7368) -- (10.6844,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (10.6562,11.1115) -- (10.6562,5.77389);
\draw [c,line width=0.9] (10.6562,5.77389) -- (10.6844,5.7368) -- (10.6844,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (8.59234,11.1115) -- (8.59234,2.84195) -- (9.84695,2.83022) -- (9.84695,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (8.59234,11.1115) -- (8.59234,2.84195);
\draw [c,dotted,line width=1.8] (8.59234,2.84195) -- (9.84695,2.83022) -- (9.84695,11.1115);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.1] (9.84695,11.1115) -- (9.84695,3.22148) -- (10.3902,3.22907) -- (10.3902,3.31291) -- (10.7049,3.31554) -- (10.7049,3.48322) -- (11.1059,3.48351) -- (11.1059,11.1115);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (9.84695,11.1115) -- (9.84695,3.22148);
\draw [c,dotted,line width=1.8] (9.84695,3.22148) -- (10.3902,3.22907) -- (10.3902,3.31291) -- (10.7049,3.31554) -- (10.7049,3.48322) -- (11.1059,3.48351) -- (11.1059,11.1115);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,11.1115) -- (11.6164,11.1115) -- (14.1419,7.78672) -- (14.6837,7.08762) -- (15.0007,6.66429) -- (15.2256,6.37357) -- (15.4,6.15909) -- (15.5425,5.97571) -- (15.663,5.84894) -- (15.7674,5.71979) --
 (16.0844,5.56474) -- (16.4013,5.63844) -- (16.7183,5.63754) -- (17.0353,5.66047) -- (17.3522,5.65153) -- (17.6692,5.6513) -- (17.9862,5.6436) -- (18.3031,5.64332) -- (18.6201,5.64708) -- (18.9371,5.64558) -- (19,5.64498);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (11.6164,11.1115) -- (14.1419,7.78672);
\draw [c,dotted,line width=1.8] (14.1419,7.78672) -- (14.6837,7.08762) -- (15.0007,6.66429) -- (15.2256,6.37357) -- (15.4,6.15909) -- (15.5425,5.97571) -- (15.663,5.84894) -- (15.7674,5.71979) -- (16.0844,5.56474) -- (16.4013,5.63844) --
 (16.7183,5.63754) -- (17.0353,5.66047) -- (17.3522,5.65153) -- (17.6692,5.6513) -- (17.9862,5.6436) -- (18.3031,5.64332) -- (18.6201,5.64708) -- (18.9371,5.64558) -- (19,5.64498);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,11.1115) -- (10.6328,11.1115) -- (11.8,9.5756) -- (12.3419,8.86262) -- (12.6588,8.44554) -- (12.8837,8.14963) -- (13.0581,7.92009) -- (13.2007,7.73255) -- (13.3212,7.57395) -- (13.4256,7.4366) --
 (13.5176,7.31544) -- (13.6,7.20707) -- (14.1419,6.49404) -- (14.4588,6.07705) -- (14.6837,5.78162) -- (14.8581,5.55339) -- (15.0007,5.36847) -- (15.1212,5.21471) -- (15.2256,5.08596) -- (15.3176,4.97888) -- (15.4,4.89115) -- (15.4745,4.81976) --
 (15.5425,4.76163) -- (15.6051,4.71448) -- (15.663,4.6772) -- (15.717,4.64924) -- (15.7674,4.62886) -- (15.8148,4.613) -- (15.8595,4.59932) -- (15.9018,4.58808) -- (15.9419,4.58502) -- (15.98,4.59608) -- (16.0164,4.6105) -- (16.0511,4.61167) --
 (16.0844,4.59653) -- (16.1163,4.56977) -- (16.147,4.53156) -- (16.1765,4.47977) -- (16.2049,4.42236) -- (16.2323,4.37676) -- (16.2588,4.35785) -- (16.2845,4.35619) -- (16.3093,4.34011) -- (16.3333,4.3055) -- (16.3567,4.27343) -- (16.3793,4.32975) --
 (16.4013,4.33159) -- (16.4228,4.30806) -- (16.4436,4.2571) -- (16.4639,4.21565) -- (16.4837,4.2162) -- (16.503,4.15567) -- (16.5218,4.1609) -- (16.5402,4.15038) -- (16.5582,4.10497) -- (16.5758,4.0777) -- (16.593,4.06556) -- (16.6098,4.0274) --
 (16.6262,3.97413) -- (16.6424,3.88316) -- (16.6581,3.88423) -- (16.6736,3.88628) -- (16.6888,3.86251) -- (16.7037,3.81297) -- (16.7183,3.77876) -- (16.7327,3.77864) -- (16.7467,3.76529) -- (16.7606,3.73249) -- (16.7742,3.7023) -- (16.7875,3.69087)
 -- (16.8007,3.68591) -- (16.8136,3.66653) -- (16.8263,3.63844) -- (16.8388,3.62386) -- (16.8511,3.62464) -- (16.8632,3.60865) -- (16.8752,3.57427) -- (16.8869,3.58245) -- (16.8985,3.60719) -- (16.9099,3.59437) -- (16.9212,3.5866) --
 (16.9323,3.64891) -- (16.9432,3.64832) -- (16.954,3.64236) -- (16.9646,3.63605) -- (16.9751,3.62244) -- (16.9855,3.53078) -- (16.9957,3.58652) -- (17.0058,3.5804) -- (17.0157,3.53217) -- (17.0256,3.56388) -- (17.0353,3.55737) -- (17.0449,3.52726) --
 (17.0543,3.54723) -- (17.0637,3.54077) -- (17.073,3.52876) -- (17.0821,3.53981) -- (17.0911,3.53088) -- (17.1001,3.5303) -- (17.1089,3.53435) -- (17.1176,3.52844) -- (17.1263,3.52981) -- (17.1348,3.52953) -- (17.1433,3.52817) -- (17.1516,3.52877) --
 (17.1599,3.52836) -- (17.1681,3.52689) -- (17.1762,3.52793) -- (17.1842,3.52759) -- (17.1921,3.52662) -- (17.2,3.52807) -- (17.2078,3.52591) -- (17.2155,3.52805) -- (17.2231,3.52624) -- (17.2307,3.52737) -- (17.2381,3.52715) -- (17.2456,3.52668) --
 (17.2529,3.52728) -- (17.2602,3.52645) -- (17.2674,3.52749) -- (17.2745,3.52703) -- (17.2816,3.52749) -- (17.2886,3.52745) -- (17.2955,3.52697) -- (17.3024,3.52751) -- (17.3093,3.5271) -- (17.316,3.52828) -- (17.3227,3.52743) -- (17.3294,3.52862) --
 (17.336,3.5279) -- (17.3425,3.52866) -- (17.349,3.52742) -- (17.3554,3.52882) -- (17.3618,3.52882) -- (17.3682,3.52912) -- (17.3744,3.529) -- (17.3807,3.52944) -- (17.3868,3.52894) -- (17.393,3.52924) -- (17.3991,3.52989) -- (17.4051,3.53044) --
 (17.4111,3.52968) -- (17.417,3.53081) -- (17.4229,3.53018) -- (17.4288,3.53041) -- (17.4346,3.53098) -- (17.4404,3.5312) -- (17.4461,3.53129) -- (17.4518,3.53136) -- (17.4574,3.53203) -- (17.463,3.53207) -- (17.4686,3.53234) -- (17.4741,3.53211) --
 (17.4796,3.53271) -- (17.4851,3.53297) -- (17.4905,3.53307) -- (17.4958,3.53362) -- (17.5012,3.53342) -- (17.5065,3.53407) -- (17.5117,3.53427) -- (17.517,3.53394) -- (17.5222,3.53258) -- (17.5273,3.52989) -- (17.5324,3.53518) -- (17.5375,3.53578)
 -- (17.5426,3.53575) -- (17.5476,3.53638) -- (17.5526,3.53697) -- (17.5576,3.53782) -- (17.5625,3.53861) -- (17.5674,3.53825) -- (17.5723,3.53837) -- (17.5771,3.54017) -- (17.5819,3.54194) -- (17.5867,3.5443) -- (17.5915,3.54711) --
 (17.5962,3.56691) -- (17.6009,3.78805) -- (17.6056,4.19239) -- (17.6102,4.29737) -- (17.6148,4.36486) -- (17.6194,4.40965) -- (17.624,4.44149) -- (17.6285,4.45931) -- (17.633,4.47406) -- (17.6375,4.49469) -- (17.6419,4.51268) -- (17.6464,4.52949) --
 (17.6508,4.52505) -- (17.6551,4.52028) -- (17.6595,4.54124) -- (17.6638,4.5575) -- (17.6681,4.56318) -- (17.6724,4.55654) -- (17.6767,4.5518) -- (17.6809,4.56805) -- (17.6851,4.57389) -- (17.6893,4.58438) -- (17.6935,4.57866) -- (17.6976,4.57467) --
 (17.7018,4.57192) -- (17.7059,4.58554) -- (17.7099,4.60933) -- (17.714,4.59249) -- (17.718,4.58688) -- (17.7221,4.57579) -- (17.7261,4.59484) -- (17.73,4.61734) -- (17.734,4.62229) -- (17.7379,4.61505) -- (17.7419,4.59299) -- (17.7458,4.57306) --
 (17.7496,4.58049) -- (17.7535,4.60491) -- (17.7573,4.62376) -- (17.7612,4.62879) -- (17.765,4.64469) -- (17.7687,4.6127) -- (17.7725,4.6015) -- (17.7763,4.60421) -- (17.78,4.61156) -- (17.7837,4.65093) -- (17.7874,4.64302) -- (17.7911,4.62766) --
 (17.7947,4.61904) -- (17.7984,4.60915) -- (17.802,4.63684) -- (17.8056,4.63836) -- (17.8092,4.63468) -- (17.8128,4.62628) -- (17.8164,4.62686) -- (17.8199,4.64431) -- (17.8234,4.6472) -- (17.8269,4.64285) -- (17.8304,4.62239) -- (17.8339,4.6305) --
 (17.8374,4.63713) -- (17.8408,4.64877) -- (17.8443,4.64635) -- (17.8477,4.63048) -- (17.8511,4.63332) -- (17.8545,4.64981) -- (17.8579,4.65308) -- (17.8612,4.64744) -- (17.8646,4.62526) -- (17.8679,4.62079) -- (17.8712,4.64658) -- (17.8745,4.65054)
 -- (17.8778,4.65026) -- (17.8811,4.64567) -- (17.8844,4.63002) -- (17.8876,4.65155) -- (17.8909,4.6512) -- (17.8941,4.64494) -- (17.8973,4.64176) -- (17.9005,4.62505) -- (17.9037,4.65177) -- (17.9069,4.66347) -- (17.91,4.65094) -- (17.9132,4.6567)
 -- (17.9163,4.63913) -- (17.9194,4.64695) -- (17.9225,4.66374) -- (17.9256,4.64178) -- (17.9287,4.6441) -- (17.9318,4.64681) -- (17.9348,4.65705) -- (17.9379,4.68054) -- (17.9409,4.65866) -- (17.9439,4.63096) -- (17.947,4.63159) -- (17.95,4.65163)
 -- (17.9529,4.67303) -- (17.9559,4.67234) -- (17.9589,4.65466) -- (17.9618,4.63789) -- (17.9648,4.64807) -- (17.9677,4.66129) -- (17.9706,4.65787) -- (17.9736,4.64768) -- (17.9765,4.65126) -- (17.9793,4.65458) -- (17.9822,4.65712) --
 (17.9851,4.6471) -- (17.988,4.64052) -- (17.9908,4.65555) -- (17.9936,4.66367) -- (17.9965,4.67593) -- (17.9993,4.66641) -- (18.0021,4.63268) -- (18.0049,4.62806) -- (18.0077,4.65746) -- (18.0104,4.6823) -- (18.0132,4.6799) -- (18.016,4.64375) --
 (18.0187,4.63402) -- (18.0215,4.64685) -- (18.0242,4.67624) -- (18.0269,4.68909) -- (18.0296,4.65633) -- (18.0323,4.6289) -- (18.035,4.64139) -- (18.0377,4.66939) -- (18.0404,4.68819) -- (18.043,4.67685) -- (18.0457,4.63792) -- (18.0483,4.64114) --
 (18.051,4.66576) -- (18.0536,4.67306) -- (18.0562,4.67013) -- (18.0588,4.65906) -- (18.0614,4.65585) -- (18.064,4.67721) -- (18.0666,4.6828) -- (18.0692,4.66683) -- (18.0717,4.64396) -- (18.0743,4.64426) -- (18.0768,4.683) -- (18.0794,4.70517) --
 (18.0819,4.67517) -- (18.0845,4.65281) -- (18.087,4.64911) -- (18.0895,4.66708) -- (18.092,4.67858) -- (18.0945,4.66487) -- (18.097,4.68021) -- (18.0994,4.66255) -- (18.1019,4.67426) -- (18.1044,4.68009) -- (18.1068,4.65069) -- (18.1093,4.64841) --
 (18.1117,4.65552) -- (18.1141,4.67891) -- (18.1166,4.69491) -- (18.119,4.6621) -- (18.1214,4.67239) -- (18.1238,4.64921) -- (18.1262,4.6496) -- (18.1286,4.66902) -- (18.131,4.65775) -- (18.1333,4.69046) -- (18.1357,4.66781) -- (18.138,4.6708) --
 (18.1404,4.64137) -- (18.1427,4.63558) -- (18.1451,4.68722) -- (18.1474,4.64869) -- (18.1497,4.6923) -- (18.1521,4.66155) -- (18.1544,4.66214) -- (18.1567,4.67124) -- (18.159,4.64403) -- (18.1612,4.68329) -- (18.1635,4.65219) -- (18.1658,4.68273) --
 (18.1681,4.68024) -- (18.1703,4.67961) -- (18.1726,4.67301) -- (18.1748,4.65049) -- (18.1771,4.6761) -- (18.1793,4.6575) -- (18.3758,4.67214) -- (18.5327,4.68119) -- (18.6632,4.72222) -- (18.7751,4.71685) -- (18.873,4.69385) -- (18.9599,4.69615) --
 (19,4.70442);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (10.6328,11.1115) -- (11.8,9.5756);
\draw [c,dotted,line width=1.8] (11.8,9.5756) -- (12.3419,8.86262) -- (12.6588,8.44554) -- (12.8837,8.14963) -- (13.0581,7.92009) -- (13.2007,7.73255) -- (13.3212,7.57395) -- (13.4256,7.4366) -- (13.5176,7.31544) -- (13.6,7.20707) --
 (14.1419,6.49404) -- (14.4588,6.07705) -- (14.6837,5.78162) -- (14.8581,5.55339) -- (15.0007,5.36847) -- (15.1212,5.21471) -- (15.2256,5.08596) -- (15.3176,4.97888) -- (15.4,4.89115) -- (15.4745,4.81976) -- (15.5425,4.76163) -- (15.6051,4.71448) --
 (15.663,4.6772) -- (15.717,4.64924) -- (15.7674,4.62886) -- (15.8148,4.613) -- (15.8595,4.59932) -- (15.9018,4.58808) -- (15.9419,4.58502) -- (15.98,4.59608) -- (16.0164,4.6105) -- (16.0511,4.61167) -- (16.0844,4.59653) -- (16.1163,4.56977) --
 (16.147,4.53156) -- (16.1765,4.47977) -- (16.2049,4.42236) -- (16.2323,4.37676) -- (16.2588,4.35785) -- (16.2845,4.35619) -- (16.3093,4.34011) -- (16.3333,4.3055) -- (16.3567,4.27343) -- (16.3793,4.32975) -- (16.4013,4.33159) -- (16.4228,4.30806) --
 (16.4436,4.2571) -- (16.4639,4.21565) -- (16.4837,4.2162) -- (16.503,4.15567) -- (16.5218,4.1609) -- (16.5402,4.15038) -- (16.5582,4.10497) -- (16.5758,4.0777) -- (16.593,4.06556) -- (16.6098,4.0274) -- (16.6262,3.97413) -- (16.6424,3.88316) --
 (16.6581,3.88423) -- (16.6736,3.88628) -- (16.6888,3.86251) -- (16.7037,3.81297) -- (16.7183,3.77876) -- (16.7327,3.77864) -- (16.7467,3.76529) -- (16.7606,3.73249) -- (16.7742,3.7023) -- (16.7875,3.69087) -- (16.8007,3.68591) -- (16.8136,3.66653)
 -- (16.8263,3.63844) -- (16.8388,3.62386) -- (16.8511,3.62464) -- (16.8632,3.60865) -- (16.8752,3.57427) -- (16.8869,3.58245) -- (16.8985,3.60719) -- (16.9099,3.59437) -- (16.9212,3.5866) -- (16.9323,3.64891) -- (16.9432,3.64832) -- (16.954,3.64236)
 -- (16.9646,3.63605) -- (16.9751,3.62244) -- (16.9855,3.53078) -- (16.9957,3.58652) -- (17.0058,3.5804) -- (17.0157,3.53217) -- (17.0256,3.56388) -- (17.0353,3.55737) -- (17.0449,3.52726) -- (17.0543,3.54723) -- (17.0637,3.54077) -- (17.073,3.52876)
 -- (17.0821,3.53981) -- (17.0911,3.53088) -- (17.1001,3.5303) -- (17.1089,3.53435) -- (17.1176,3.52844) -- (17.1263,3.52981) -- (17.1348,3.52953) -- (17.1433,3.52817) -- (17.1516,3.52877) -- (17.1599,3.52836) -- (17.1681,3.52689) --
 (17.1762,3.52793) -- (17.1842,3.52759) -- (17.1921,3.52662) -- (17.2,3.52807) -- (17.2078,3.52591) -- (17.2155,3.52805) -- (17.2231,3.52624) -- (17.2307,3.52737) -- (17.2381,3.52715) -- (17.2456,3.52668) -- (17.2529,3.52728) -- (17.2602,3.52645) --
 (17.2674,3.52749) -- (17.2745,3.52703) -- (17.2816,3.52749) -- (17.2886,3.52745) -- (17.2955,3.52697) -- (17.3024,3.52751) -- (17.3093,3.5271) -- (17.316,3.52828) -- (17.3227,3.52743) -- (17.3294,3.52862) -- (17.336,3.5279) -- (17.3425,3.52866) --
 (17.349,3.52742) -- (17.3554,3.52882) -- (17.3618,3.52882) -- (17.3682,3.52912) -- (17.3744,3.529) -- (17.3807,3.52944) -- (17.3868,3.52894) -- (17.393,3.52924) -- (17.3991,3.52989) -- (17.4051,3.53044) -- (17.4111,3.52968) -- (17.417,3.53081) --
 (17.4229,3.53018) -- (17.4288,3.53041) -- (17.4346,3.53098) -- (17.4404,3.5312) -- (17.4461,3.53129) -- (17.4518,3.53136) -- (17.4574,3.53203) -- (17.463,3.53207) -- (17.4686,3.53234) -- (17.4741,3.53211) -- (17.4796,3.53271) -- (17.4851,3.53297) --
 (17.4905,3.53307) -- (17.4958,3.53362) -- (17.5012,3.53342) -- (17.5065,3.53407) -- (17.5117,3.53427) -- (17.517,3.53394) -- (17.5222,3.53258) -- (17.5273,3.52989) -- (17.5324,3.53518) -- (17.5375,3.53578) -- (17.5426,3.53575) -- (17.5476,3.53638)
 -- (17.5526,3.53697) -- (17.5576,3.53782) -- (17.5625,3.53861) -- (17.5674,3.53825) -- (17.5723,3.53837) -- (17.5771,3.54017) -- (17.5819,3.54194) -- (17.5867,3.5443) -- (17.5915,3.54711) -- (17.5962,3.56691) -- (17.6009,3.78805) --
 (17.6056,4.19239) -- (17.6102,4.29737) -- (17.6148,4.36486) -- (17.6194,4.40965) -- (17.624,4.44149) -- (17.6285,4.45931) -- (17.633,4.47406) -- (17.6375,4.49469) -- (17.6419,4.51268) -- (17.6464,4.52949) -- (17.6508,4.52505) -- (17.6551,4.52028) --
 (17.6595,4.54124) -- (17.6638,4.5575) -- (17.6681,4.56318) -- (17.6724,4.55654) -- (17.6767,4.5518) -- (17.6809,4.56805) -- (17.6851,4.57389) -- (17.6893,4.58438) -- (17.6935,4.57866) -- (17.6976,4.57467) -- (17.7018,4.57192) -- (17.7059,4.58554) --
 (17.7099,4.60933) -- (17.714,4.59249) -- (17.718,4.58688) -- (17.7221,4.57579) -- (17.7261,4.59484) -- (17.73,4.61734) -- (17.734,4.62229) -- (17.7379,4.61505) -- (17.7419,4.59299) -- (17.7458,4.57306) -- (17.7496,4.58049) -- (17.7535,4.60491) --
 (17.7573,4.62376) -- (17.7612,4.62879) -- (17.765,4.64469) -- (17.7687,4.6127) -- (17.7725,4.6015) -- (17.7763,4.60421) -- (17.78,4.61156) -- (17.7837,4.65093) -- (17.7874,4.64302) -- (17.7911,4.62766) -- (17.7947,4.61904) -- (17.7984,4.60915) --
 (17.802,4.63684) -- (17.8056,4.63836) -- (17.8092,4.63468) -- (17.8128,4.62628) -- (17.8164,4.62686) -- (17.8199,4.64431) -- (17.8234,4.6472) -- (17.8269,4.64285) -- (17.8304,4.62239) -- (17.8339,4.6305) -- (17.8374,4.63713) -- (17.8408,4.64877) --
 (17.8443,4.64635) -- (17.8477,4.63048) -- (17.8511,4.63332) -- (17.8545,4.64981) -- (17.8579,4.65308) -- (17.8612,4.64744) -- (17.8646,4.62526) -- (17.8679,4.62079) -- (17.8712,4.64658) -- (17.8745,4.65054) -- (17.8778,4.65026) -- (17.8811,4.64567)
 -- (17.8844,4.63002) -- (17.8876,4.65155) -- (17.8909,4.6512) -- (17.8941,4.64494) -- (17.8973,4.64176) -- (17.9005,4.62505) -- (17.9037,4.65177) -- (17.9069,4.66347) -- (17.91,4.65094) -- (17.9132,4.6567) -- (17.9163,4.63913) -- (17.9194,4.64695)
 -- (17.9225,4.66374) -- (17.9256,4.64178) -- (17.9287,4.6441) -- (17.9318,4.64681) -- (17.9348,4.65705) -- (17.9379,4.68054) -- (17.9409,4.65866) -- (17.9439,4.63096) -- (17.947,4.63159) -- (17.95,4.65163) -- (17.9529,4.67303) -- (17.9559,4.67234)
 -- (17.9589,4.65466) -- (17.9618,4.63789) -- (17.9648,4.64807) -- (17.9677,4.66129) -- (17.9706,4.65787) -- (17.9736,4.64768) -- (17.9765,4.65126) -- (17.9793,4.65458) -- (17.9822,4.65712) -- (17.9851,4.6471) -- (17.988,4.64052) -- (17.9908,4.65555)
 -- (17.9936,4.66367) -- (17.9965,4.67593) -- (17.9993,4.66641) -- (18.0021,4.63268) -- (18.0049,4.62806) -- (18.0077,4.65746) -- (18.0104,4.6823) -- (18.0132,4.6799) -- (18.016,4.64375) -- (18.0187,4.63402) -- (18.0215,4.64685) -- (18.0242,4.67624)
 -- (18.0269,4.68909) -- (18.0296,4.65633) -- (18.0323,4.6289) -- (18.035,4.64139) -- (18.0377,4.66939) -- (18.0404,4.68819) -- (18.043,4.67685) -- (18.0457,4.63792) -- (18.0483,4.64114) -- (18.051,4.66576) -- (18.0536,4.67306) -- (18.0562,4.67013)
 -- (18.0588,4.65906) -- (18.0614,4.65585) -- (18.064,4.67721) -- (18.0666,4.6828) -- (18.0692,4.66683) -- (18.0717,4.64396) -- (18.0743,4.64426) -- (18.0768,4.683) -- (18.0794,4.70517) -- (18.0819,4.67517) -- (18.0845,4.65281) -- (18.087,4.64911) --
 (18.0895,4.66708) -- (18.092,4.67858) -- (18.0945,4.66487) -- (18.097,4.68021) -- (18.0994,4.66255) -- (18.1019,4.67426) -- (18.1044,4.68009) -- (18.1068,4.65069) -- (18.1093,4.64841) -- (18.1117,4.65552) -- (18.1141,4.67891) -- (18.1166,4.69491) --
 (18.119,4.6621) -- (18.1214,4.67239) -- (18.1238,4.64921) -- (18.1262,4.6496) -- (18.1286,4.66902) -- (18.131,4.65775) -- (18.1333,4.69046) -- (18.1357,4.66781) -- (18.138,4.6708) -- (18.1404,4.64137) -- (18.1427,4.63558) -- (18.1451,4.68722) --
 (18.1474,4.64869) -- (18.1497,4.6923) -- (18.1521,4.66155) -- (18.1544,4.66214) -- (18.1567,4.67124) -- (18.159,4.64403) -- (18.1612,4.68329) -- (18.1635,4.65219) -- (18.1658,4.68273) -- (18.1681,4.68024) -- (18.1703,4.67961) -- (18.1726,4.67301) --
 (18.1748,4.65049) -- (18.1771,4.6761) -- (18.1793,4.6575) -- (18.3758,4.67214) -- (18.5327,4.68119) -- (18.6632,4.72222) -- (18.7751,4.71685) -- (18.873,4.69385) -- (18.9599,4.69615) -- (19,4.70442);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,11.1115) -- (10.2446,11.1115) -- (11.8,9.06478) -- (12.3419,8.35179) -- (12.6588,7.93472) -- (12.8837,7.6388) -- (13.0581,7.40927) -- (13.2007,7.22173) -- (13.3212,7.06317) -- (13.4256,6.92574) --
 (13.5176,6.80458) -- (13.6,6.69621) -- (14.1419,5.98314) -- (14.4588,5.56652) -- (14.6837,5.27238) -- (14.8581,5.04687) -- (15.0007,4.8665) -- (15.1212,4.71913) -- (15.2256,4.59726) -- (15.3176,4.49631) -- (15.4,4.41309) -- (15.4745,4.34515) --
 (15.5425,4.29063) -- (15.6051,4.24744) -- (15.663,4.21388) -- (15.717,4.18815) -- (15.7674,4.16768) -- (15.8148,4.14974) -- (15.8595,4.13198) -- (15.9018,4.11154) -- (15.9419,4.08669) -- (15.98,4.05686) -- (16.0164,4.02213) -- (16.0511,3.98348) --
 (16.0844,3.94277) -- (16.1163,3.90206) -- (16.147,3.86235) -- (16.1765,3.82417) -- (16.2049,3.78834) -- (16.2323,3.75476) -- (16.2588,3.72315) -- (16.2845,3.69279) -- (16.3093,3.66346) -- (16.3333,3.63465) -- (16.3567,3.60631) -- (16.3793,3.57854)
 -- (16.4013,3.55204) -- (16.4228,3.52773) -- (16.4436,3.50858) -- (16.4639,3.49856) -- (16.4837,3.50412) -- (16.503,3.52555) -- (16.5218,3.53399) -- (16.5402,3.53178) -- (16.5582,3.52718) -- (16.5758,3.52306) -- (16.593,3.52024) -- (16.6098,3.51888)
 -- (16.6262,3.51863) -- (16.6424,3.51897) -- (16.6581,3.51935) -- (16.6736,3.51955) -- (16.6888,3.51904) -- (16.7037,3.51839) -- (16.7183,3.51798) -- (16.7327,3.51797) -- (16.7467,3.51826) -- (16.7606,3.51864) -- (16.7742,3.51868) --
 (16.7875,3.51849) -- (16.8007,3.51827) -- (16.8136,3.51839) -- (16.8263,3.51885) -- (16.8388,3.51912) -- (16.8511,3.51897) -- (16.8632,3.51881) -- (16.8752,3.51879) -- (16.8869,3.51926) -- (16.8985,3.5197) -- (16.9099,3.51971) -- (16.9212,3.51951)
 -- (16.9323,3.51966) -- (16.9432,3.52019) -- (16.954,3.52049) -- (16.9646,3.52065) -- (16.9751,3.52068) -- (16.9855,3.52058) -- (16.9957,3.52111) -- (17.0058,3.52132) -- (17.0157,3.52126) -- (17.0256,3.52148) -- (17.0353,3.52163) --
 (17.0449,3.52219) -- (17.0543,3.52226) -- (17.0637,3.52242) -- (17.073,3.52257) -- (17.0821,3.5231) -- (17.0911,3.5231) -- (17.1001,3.52315) -- (17.1089,3.52336) -- (17.1176,3.52372) -- (17.1263,3.524) -- (17.1348,3.52402) -- (17.1433,3.52438) --
 (17.1516,3.52487) -- (17.1599,3.52493) -- (17.1681,3.52497) -- (17.1762,3.52531) -- (17.1842,3.52555) -- (17.1921,3.52555) -- (17.2,3.5258) -- (17.2078,3.52624) -- (17.2155,3.52663) -- (17.2231,3.52686) -- (17.2307,3.52723) -- (17.2381,3.52743) --
 (17.2456,3.52749) -- (17.2529,3.52781) -- (17.2602,3.52796) -- (17.2674,3.52797) -- (17.2745,3.52831) -- (17.2816,3.52872) -- (17.2886,3.52897) -- (17.2955,3.52928) -- (17.3024,3.52983) -- (17.3093,3.52992) -- (17.316,3.52997) -- (17.3227,3.53025)
 -- (17.3294,3.53028) -- (17.336,3.53044) -- (17.3425,3.53087) -- (17.349,3.53114) -- (17.3554,3.53157) -- (17.3618,3.53207) -- (17.3682,3.53219) -- (17.3744,3.5326) -- (17.3807,3.53272) -- (17.3868,3.53258) -- (17.393,3.53289) -- (17.3991,3.53318)
 -- (17.4051,3.53338) -- (17.4111,3.53386) -- (17.417,3.53429) -- (17.4229,3.53479) -- (17.4288,3.53509) -- (17.4346,3.53496) -- (17.4404,3.5354) -- (17.4461,3.53537) -- (17.4518,3.53532) -- (17.4574,3.53574) -- (17.463,3.53606) -- (17.4686,3.53672)
 -- (17.4741,3.53702) -- (17.4796,3.53763) -- (17.4851,3.53806) -- (17.4905,3.53788) -- (17.4958,3.538) -- (17.5012,3.53811) -- (17.5065,3.53835) -- (17.5117,3.5383) -- (17.517,3.53877) -- (17.5222,3.5382) -- (17.5273,3.53393) -- (17.5324,3.54011) --
 (17.5375,3.54068) -- (17.5426,3.54109) -- (17.5476,3.54092) -- (17.5526,3.54085) -- (17.5576,3.54118) -- (17.5625,3.54167) -- (17.5674,3.54193) -- (17.5723,3.54253) -- (17.5771,3.54327) -- (17.5819,3.54377) -- (17.5867,3.54368) -- (17.5915,3.54366)
 -- (17.5962,3.54404) -- (17.6009,3.54371) -- (17.6056,3.54394) -- (17.6102,3.54428) -- (17.6148,3.54527) -- (17.6194,3.54543) -- (17.624,3.54614) -- (17.6285,3.54671) -- (17.633,3.54695) -- (17.6375,3.5466) -- (17.6419,3.54651) -- (17.6464,3.5469)
 -- (17.6508,3.54686) -- (17.6551,3.54716) -- (17.6595,3.54789) -- (17.6638,3.54885) -- (17.6681,3.54928) -- (17.6724,3.54931) -- (17.6767,3.54991) -- (17.6809,3.5497) -- (17.6851,3.54956) -- (17.6893,3.54935) -- (17.6935,3.55016) --
 (17.6976,3.55036) -- (17.7018,3.55085) -- (17.7059,3.55171) -- (17.7099,3.55258) -- (17.714,3.55275) -- (17.718,3.55226) -- (17.7221,3.55292) -- (17.7261,3.55258) -- (17.73,3.55268) -- (17.734,3.55253) -- (17.7379,3.55373) -- (17.7419,3.5545) --
 (17.7458,3.55471) -- (17.7496,3.55557) -- (17.7535,3.55603) -- (17.7573,3.55598) -- (17.7612,3.55516) -- (17.765,3.5558) -- (17.7687,3.55594) -- (17.7725,3.55588) -- (17.7763,3.55639) -- (17.78,3.55757) -- (17.7837,3.55875) -- (17.7874,3.55849) --
 (17.7911,3.55888) -- (17.7947,3.55896) -- (17.7984,3.55897) -- (17.802,3.55814) -- (17.8056,3.5588) -- (17.8092,3.55948) -- (17.8128,3.55986) -- (17.8164,3.56058) -- (17.8199,3.5616) -- (17.8234,3.56263) -- (17.8269,3.56162) -- (17.8304,3.56191) --
 (17.8339,3.56214) -- (17.8374,3.5622) -- (17.8408,3.56158) -- (17.8443,3.56233) -- (17.8477,3.56378) -- (17.8511,3.56409) -- (17.8545,3.565) -- (17.8579,3.56534) -- (17.8612,3.566) -- (17.8646,3.56501) -- (17.8679,3.56516) -- (17.8712,3.56548) --
 (17.8745,3.56589) -- (17.8778,3.56593) -- (17.8811,3.56664) -- (17.8844,3.56889) -- (17.8876,3.569) -- (17.8909,3.56906) -- (17.8941,3.56939) -- (17.8973,3.57032) -- (17.9005,3.56994) -- (17.9037,3.57023) -- (17.9069,3.57243) -- (17.91,3.57588) --
 (17.9132,3.59092) -- (17.9163,4.00796) -- (17.9194,4.15148) -- (17.9225,4.17422) -- (17.9256,4.18081) -- (17.9287,4.18838) -- (17.9318,4.19592) -- (17.9348,4.19243) -- (17.9379,4.18579) -- (17.9409,4.20424) -- (17.9439,4.21269) -- (17.947,4.21745)
 -- (17.95,4.21605) -- (17.9529,4.2273) -- (17.9559,4.21801) -- (17.9589,4.2063) -- (17.9618,4.20858) -- (17.9648,4.21086) -- (17.9677,4.21138) -- (17.9706,4.20112) -- (17.9736,4.22533) -- (17.9765,4.23618) -- (17.9793,4.23011) -- (17.9822,4.22061)
 -- (17.9851,4.22175) -- (17.988,4.22407) -- (17.9908,4.20883) -- (17.9936,4.21294) -- (17.9965,4.21493) -- (17.9993,4.22218) -- (18.0021,4.21641) -- (18.0049,4.23926) -- (18.0077,4.24231) -- (18.0104,4.22407) -- (18.0132,4.21891) -- (18.016,4.21685)
 -- (18.0187,4.22998) -- (18.0215,4.20806) -- (18.0242,4.21591) -- (18.0269,4.22469) -- (18.0296,4.23688) -- (18.0323,4.23125) -- (18.035,4.23515) -- (18.0377,4.23899) -- (18.0404,4.22034) -- (18.043,4.22051) -- (18.0457,4.21574) -- (18.0483,4.23084)
 -- (18.051,4.20911) -- (18.0536,4.22168) -- (18.0562,4.2445) -- (18.0588,4.24916) -- (18.0614,4.23246) -- (18.064,4.22065) -- (18.0666,4.23378) -- (18.0692,4.22074) -- (18.0717,4.22134) -- (18.0743,4.21838) -- (18.0768,4.23493) -- (18.0794,4.22327)
 -- (18.0819,4.23039) -- (18.0845,4.24585) -- (18.087,4.23307) -- (18.0895,4.22625) -- (18.092,4.2174) -- (18.0945,4.24213) -- (18.097,4.22881) -- (18.0994,4.21823) -- (18.1019,4.21796) -- (18.1044,4.23056) -- (18.1068,4.23295) -- (18.1093,4.22411)
 -- (18.1117,4.23455) -- (18.1141,4.22774) -- (18.1166,4.2288) -- (18.119,4.22329) -- (18.1214,4.24386) -- (18.1238,4.22961) -- (18.1262,4.21103) -- (18.1286,4.22443) -- (18.131,4.23493) -- (18.1333,4.23239) -- (18.1357,4.211) -- (18.138,4.22598) --
 (18.1404,4.23225) -- (18.1427,4.22779) -- (18.1451,4.22107) -- (18.1474,4.2275) -- (18.1497,4.22659) -- (18.1521,4.21535) -- (18.1544,4.23759) -- (18.1567,4.2293) -- (18.159,4.23036) -- (18.1612,4.21091) -- (18.1635,4.22844) -- (18.1658,4.24222) --
 (18.1681,4.22485) -- (18.1703,4.22163) -- (18.1726,4.2203) -- (18.1748,4.23866) -- (18.1771,4.22441) -- (18.1793,4.23396) -- (18.3758,4.23575) -- (18.5327,4.2456) -- (18.6632,4.24923) -- (18.7751,4.22684) -- (18.873,4.23955) -- (18.9599,4.2328) --
 (19,4.23593);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (10.2446,11.1115) -- (11.8,9.06478);
\draw [c,dotted,line width=1.8] (11.8,9.06478) -- (12.3419,8.35179) -- (12.6588,7.93472) -- (12.8837,7.6388) -- (13.0581,7.40927) -- (13.2007,7.22173) -- (13.3212,7.06317) -- (13.4256,6.92574) -- (13.5176,6.80458) -- (13.6,6.69621) --
 (14.1419,5.98314) -- (14.4588,5.56652) -- (14.6837,5.27238) -- (14.8581,5.04687) -- (15.0007,4.8665) -- (15.1212,4.71913) -- (15.2256,4.59726) -- (15.3176,4.49631) -- (15.4,4.41309) -- (15.4745,4.34515) -- (15.5425,4.29063) -- (15.6051,4.24744) --
 (15.663,4.21388) -- (15.717,4.18815) -- (15.7674,4.16768) -- (15.8148,4.14974) -- (15.8595,4.13198) -- (15.9018,4.11154) -- (15.9419,4.08669) -- (15.98,4.05686) -- (16.0164,4.02213) -- (16.0511,3.98348) -- (16.0844,3.94277) -- (16.1163,3.90206) --
 (16.147,3.86235) -- (16.1765,3.82417) -- (16.2049,3.78834) -- (16.2323,3.75476) -- (16.2588,3.72315) -- (16.2845,3.69279) -- (16.3093,3.66346) -- (16.3333,3.63465) -- (16.3567,3.60631) -- (16.3793,3.57854) -- (16.4013,3.55204) -- (16.4228,3.52773)
 -- (16.4436,3.50858) -- (16.4639,3.49856) -- (16.4837,3.50412) -- (16.503,3.52555) -- (16.5218,3.53399) -- (16.5402,3.53178) -- (16.5582,3.52718) -- (16.5758,3.52306) -- (16.593,3.52024) -- (16.6098,3.51888) -- (16.6262,3.51863) -- (16.6424,3.51897)
 -- (16.6581,3.51935) -- (16.6736,3.51955) -- (16.6888,3.51904) -- (16.7037,3.51839) -- (16.7183,3.51798) -- (16.7327,3.51797) -- (16.7467,3.51826) -- (16.7606,3.51864) -- (16.7742,3.51868) -- (16.7875,3.51849) -- (16.8007,3.51827) --
 (16.8136,3.51839) -- (16.8263,3.51885) -- (16.8388,3.51912) -- (16.8511,3.51897) -- (16.8632,3.51881) -- (16.8752,3.51879) -- (16.8869,3.51926) -- (16.8985,3.5197) -- (16.9099,3.51971) -- (16.9212,3.51951) -- (16.9323,3.51966) -- (16.9432,3.52019)
 -- (16.954,3.52049) -- (16.9646,3.52065) -- (16.9751,3.52068) -- (16.9855,3.52058) -- (16.9957,3.52111) -- (17.0058,3.52132) -- (17.0157,3.52126) -- (17.0256,3.52148) -- (17.0353,3.52163) -- (17.0449,3.52219) -- (17.0543,3.52226) --
 (17.0637,3.52242) -- (17.073,3.52257) -- (17.0821,3.5231) -- (17.0911,3.5231) -- (17.1001,3.52315) -- (17.1089,3.52336) -- (17.1176,3.52372) -- (17.1263,3.524) -- (17.1348,3.52402) -- (17.1433,3.52438) -- (17.1516,3.52487) -- (17.1599,3.52493) --
 (17.1681,3.52497) -- (17.1762,3.52531) -- (17.1842,3.52555) -- (17.1921,3.52555) -- (17.2,3.5258) -- (17.2078,3.52624) -- (17.2155,3.52663) -- (17.2231,3.52686) -- (17.2307,3.52723) -- (17.2381,3.52743) -- (17.2456,3.52749) -- (17.2529,3.52781) --
 (17.2602,3.52796) -- (17.2674,3.52797) -- (17.2745,3.52831) -- (17.2816,3.52872) -- (17.2886,3.52897) -- (17.2955,3.52928) -- (17.3024,3.52983) -- (17.3093,3.52992) -- (17.316,3.52997) -- (17.3227,3.53025) -- (17.3294,3.53028) -- (17.336,3.53044) --
 (17.3425,3.53087) -- (17.349,3.53114) -- (17.3554,3.53157) -- (17.3618,3.53207) -- (17.3682,3.53219) -- (17.3744,3.5326) -- (17.3807,3.53272) -- (17.3868,3.53258) -- (17.393,3.53289) -- (17.3991,3.53318) -- (17.4051,3.53338) -- (17.4111,3.53386) --
 (17.417,3.53429) -- (17.4229,3.53479) -- (17.4288,3.53509) -- (17.4346,3.53496) -- (17.4404,3.5354) -- (17.4461,3.53537) -- (17.4518,3.53532) -- (17.4574,3.53574) -- (17.463,3.53606) -- (17.4686,3.53672) -- (17.4741,3.53702) -- (17.4796,3.53763) --
 (17.4851,3.53806) -- (17.4905,3.53788) -- (17.4958,3.538) -- (17.5012,3.53811) -- (17.5065,3.53835) -- (17.5117,3.5383) -- (17.517,3.53877) -- (17.5222,3.5382) -- (17.5273,3.53393) -- (17.5324,3.54011) -- (17.5375,3.54068) -- (17.5426,3.54109) --
 (17.5476,3.54092) -- (17.5526,3.54085) -- (17.5576,3.54118) -- (17.5625,3.54167) -- (17.5674,3.54193) -- (17.5723,3.54253) -- (17.5771,3.54327) -- (17.5819,3.54377) -- (17.5867,3.54368) -- (17.5915,3.54366) -- (17.5962,3.54404) -- (17.6009,3.54371)
 -- (17.6056,3.54394) -- (17.6102,3.54428) -- (17.6148,3.54527) -- (17.6194,3.54543) -- (17.624,3.54614) -- (17.6285,3.54671) -- (17.633,3.54695) -- (17.6375,3.5466) -- (17.6419,3.54651) -- (17.6464,3.5469) -- (17.6508,3.54686) -- (17.6551,3.54716)
 -- (17.6595,3.54789) -- (17.6638,3.54885) -- (17.6681,3.54928) -- (17.6724,3.54931) -- (17.6767,3.54991) -- (17.6809,3.5497) -- (17.6851,3.54956) -- (17.6893,3.54935) -- (17.6935,3.55016) -- (17.6976,3.55036) -- (17.7018,3.55085) --
 (17.7059,3.55171) -- (17.7099,3.55258) -- (17.714,3.55275) -- (17.718,3.55226) -- (17.7221,3.55292) -- (17.7261,3.55258) -- (17.73,3.55268) -- (17.734,3.55253) -- (17.7379,3.55373) -- (17.7419,3.5545) -- (17.7458,3.55471) -- (17.7496,3.55557) --
 (17.7535,3.55603) -- (17.7573,3.55598) -- (17.7612,3.55516) -- (17.765,3.5558) -- (17.7687,3.55594) -- (17.7725,3.55588) -- (17.7763,3.55639) -- (17.78,3.55757) -- (17.7837,3.55875) -- (17.7874,3.55849) -- (17.7911,3.55888) -- (17.7947,3.55896) --
 (17.7984,3.55897) -- (17.802,3.55814) -- (17.8056,3.5588) -- (17.8092,3.55948) -- (17.8128,3.55986) -- (17.8164,3.56058) -- (17.8199,3.5616) -- (17.8234,3.56263) -- (17.8269,3.56162) -- (17.8304,3.56191) -- (17.8339,3.56214) -- (17.8374,3.5622) --
 (17.8408,3.56158) -- (17.8443,3.56233) -- (17.8477,3.56378) -- (17.8511,3.56409) -- (17.8545,3.565) -- (17.8579,3.56534) -- (17.8612,3.566) -- (17.8646,3.56501) -- (17.8679,3.56516) -- (17.8712,3.56548) -- (17.8745,3.56589) -- (17.8778,3.56593) --
 (17.8811,3.56664) -- (17.8844,3.56889) -- (17.8876,3.569) -- (17.8909,3.56906) -- (17.8941,3.56939) -- (17.8973,3.57032) -- (17.9005,3.56994) -- (17.9037,3.57023) -- (17.9069,3.57243) -- (17.91,3.57588) -- (17.9132,3.59092) -- (17.9163,4.00796) --
 (17.9194,4.15148) -- (17.9225,4.17422) -- (17.9256,4.18081) -- (17.9287,4.18838) -- (17.9318,4.19592) -- (17.9348,4.19243) -- (17.9379,4.18579) -- (17.9409,4.20424) -- (17.9439,4.21269) -- (17.947,4.21745) -- (17.95,4.21605) -- (17.9529,4.2273) --
 (17.9559,4.21801) -- (17.9589,4.2063) -- (17.9618,4.20858) -- (17.9648,4.21086) -- (17.9677,4.21138) -- (17.9706,4.20112) -- (17.9736,4.22533) -- (17.9765,4.23618) -- (17.9793,4.23011) -- (17.9822,4.22061) -- (17.9851,4.22175) -- (17.988,4.22407) --
 (17.9908,4.20883) -- (17.9936,4.21294) -- (17.9965,4.21493) -- (17.9993,4.22218) -- (18.0021,4.21641) -- (18.0049,4.23926) -- (18.0077,4.24231) -- (18.0104,4.22407) -- (18.0132,4.21891) -- (18.016,4.21685) -- (18.0187,4.22998) -- (18.0215,4.20806)
 -- (18.0242,4.21591) -- (18.0269,4.22469) -- (18.0296,4.23688) -- (18.0323,4.23125) -- (18.035,4.23515) -- (18.0377,4.23899) -- (18.0404,4.22034) -- (18.043,4.22051) -- (18.0457,4.21574) -- (18.0483,4.23084) -- (18.051,4.20911) -- (18.0536,4.22168)
 -- (18.0562,4.2445) -- (18.0588,4.24916) -- (18.0614,4.23246) -- (18.064,4.22065) -- (18.0666,4.23378) -- (18.0692,4.22074) -- (18.0717,4.22134) -- (18.0743,4.21838) -- (18.0768,4.23493) -- (18.0794,4.22327) -- (18.0819,4.23039) -- (18.0845,4.24585)
 -- (18.087,4.23307) -- (18.0895,4.22625) -- (18.092,4.2174) -- (18.0945,4.24213) -- (18.097,4.22881) -- (18.0994,4.21823) -- (18.1019,4.21796) -- (18.1044,4.23056) -- (18.1068,4.23295) -- (18.1093,4.22411) -- (18.1117,4.23455) -- (18.1141,4.22774)
 -- (18.1166,4.2288) -- (18.119,4.22329) -- (18.1214,4.24386) -- (18.1238,4.22961) -- (18.1262,4.21103) -- (18.1286,4.22443) -- (18.131,4.23493) -- (18.1333,4.23239) -- (18.1357,4.211) -- (18.138,4.22598) -- (18.1404,4.23225) -- (18.1427,4.22779) --
 (18.1451,4.22107) -- (18.1474,4.2275) -- (18.1497,4.22659) -- (18.1521,4.21535) -- (18.1544,4.23759) -- (18.1567,4.2293) -- (18.159,4.23036) -- (18.1612,4.21091) -- (18.1635,4.22844) -- (18.1658,4.24222) -- (18.1681,4.22485) -- (18.1703,4.22163) --
 (18.1726,4.2203) -- (18.1748,4.23866) -- (18.1771,4.22441) -- (18.1793,4.23396) -- (18.3758,4.23575) -- (18.5327,4.2456) -- (18.6632,4.24923) -- (18.7751,4.22684) -- (18.873,4.23955) -- (18.9599,4.2328) -- (19,4.23593);
\draw [c,dashed,line width=0.9] (12.7586,11.1115) -- (19,2.8989);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,11.1115) -- (12.7595,11.1115) -- (14.1419,9.29254) -- (14.8581,8.35047) -- (15.2256,7.86946) -- (15.4,7.64402) -- (15.5744,7.42452) -- (15.717,7.25487) -- (15.8375,7.12509) -- (15.9419,7.03064) -- (16.2588,7.04992) --
 (16.3093,7.15657) -- (16.3567,7.25091) -- (16.4013,7.25199) -- (16.4436,7.15515) -- (16.4837,7.07405) -- (16.503,7.05178) -- (16.5218,7.04132) -- (16.5402,7.04132) -- (16.5582,7.0483) -- (16.5758,7.05873) -- (16.593,7.07091) -- (16.6098,7.08523) --
 (16.6262,7.10087) -- (16.6424,7.11273) -- (16.6581,7.1165) -- (16.6736,7.11379) -- (16.6888,7.10672) -- (16.7037,7.09393) -- (16.7183,7.07818) -- (16.7327,7.06819) -- (16.7467,7.0674) -- (16.7606,7.0719) -- (16.7742,7.07918) -- (16.7834,7.04277) --
 (16.7958,6.99637) -- (16.8078,6.97119) -- (16.8195,6.96648) -- (16.8308,6.97173) -- (16.8419,6.969) -- (16.8526,6.95491) -- (16.863,6.93675) -- (16.8731,6.89256) -- (16.883,6.84555) -- (16.8927,6.81918) -- (16.9021,6.81544) -- (16.9113,6.83058) --
 (16.9203,6.85344) -- (16.9291,6.82646) -- (16.9377,6.84682) -- (16.9461,6.84383) -- (16.9543,6.7485) -- (16.9624,6.71888) -- (16.9703,6.771) -- (16.978,6.75891) -- (16.9856,6.75197) -- (16.993,6.73899) -- (17.0003,6.71397) -- (17.0075,6.67968) --
 (17.0146,6.6424) -- (17.0215,6.61293) -- (17.0283,6.59989) -- (17.0349,6.60623) -- (17.0415,6.62658) -- (17.048,6.65067) -- (17.0543,6.67092) -- (17.0606,6.68119) -- (17.0667,6.67652) -- (17.0728,6.65979) -- (17.0788,6.64407) -- (17.0847,6.64) --
 (17.0904,6.64534) -- (17.0961,6.64624) -- (17.1018,6.62813) -- (17.1073,6.58854) -- (17.1128,6.53777) -- (17.1182,6.48997) -- (17.1235,6.45739) -- (17.1287,6.44718) -- (17.1339,6.46023) -- (17.139,6.49075) -- (17.1441,6.52681) -- (17.149,6.55237) --
 (17.154,6.55787) -- (17.1588,6.54915) -- (17.1636,6.54018) -- (17.1684,6.54153) -- (17.173,6.55494) -- (17.1777,6.57166) -- (17.1822,6.57362) -- (17.1867,6.54644) -- (17.1912,6.49456) -- (17.1956,6.43758) -- (17.2,6.39461) -- (17.2043,6.37626) --
 (17.2086,6.38591) -- (17.2128,6.41954) -- (17.217,6.46615) -- (17.2211,6.50901) -- (17.2252,6.53049) -- (17.2293,6.5227) -- (17.2333,6.49626) -- (17.2373,6.47235) -- (17.2412,6.46611) -- (17.2451,6.48075) -- (17.2489,6.5095) -- (17.2527,6.53514) --
 (17.2565,6.54007) -- (17.2603,6.51604) -- (17.264,6.47224) -- (17.2676,6.4278) -- (17.2713,6.39968) -- (17.2749,6.39432) -- (17.2784,6.40606) -- (17.282,6.4207) -- (17.2855,6.4216) -- (17.289,6.40121) -- (17.2924,6.36647) -- (17.2958,6.33154) --
 (17.2992,6.30857) -- (17.3026,6.304) -- (17.3059,6.31797) -- (17.3092,6.34221) -- (17.3124,6.3633) -- (17.3157,6.36858) -- (17.3189,6.35265) -- (17.3221,6.32221) -- (17.3253,6.29391) -- (17.3284,6.28127) -- (17.3315,6.28634) -- (17.3346,6.34051) --
 (17.3377,6.34151) -- (17.3407,6.31191) -- (17.3437,6.25877) -- (17.3467,6.3295) -- (17.3497,6.28518) -- (17.3526,6.26322) -- (17.3556,6.26962) -- (17.3585,6.30122) -- (17.3614,6.34595) -- (17.3642,6.38509) -- (17.3671,6.22179) -- (17.3699,6.21588)
 -- (17.3727,6.15964) -- (17.3755,6.15087) -- (17.3782,6.15173) -- (17.381,6.16483) -- (17.3837,6.18719) -- (17.3864,6.21318) -- (17.3891,6.23352) -- (17.3918,6.23683) -- (17.3944,6.22331) -- (17.397,6.20865) -- (17.3997,6.20799) -- (17.4023,6.2243)
 -- (17.4048,6.24982) -- (17.4074,6.26978) -- (17.4099,6.27217) -- (17.4125,6.25874) -- (17.415,6.239) -- (17.4175,6.22271) -- (17.42,6.2171) -- (17.4224,6.22483) -- (17.4249,6.24212) -- (17.4273,6.25938) -- (17.4297,6.26525) -- (17.4322,6.25254) --
 (17.4345,6.22229) -- (17.4369,6.186) -- (17.4393,6.15793) -- (17.4416,6.14627) -- (17.444,6.15077) -- (17.4463,6.16221) -- (17.4486,6.16659) -- (17.4509,6.14743) -- (17.4532,6.1064) -- (17.4554,6.06007) -- (17.4577,6.02756) -- (17.4599,6.02091) --
 (17.4621,6.04299) -- (17.4644,6.09074) -- (17.4666,6.14432) -- (17.4688,6.22529) -- (17.4709,6.17297) -- (17.4731,6.14577) -- (17.4752,6.11817) -- (17.4774,6.10797) -- (17.4795,6.12037) -- (17.4816,6.15022) -- (17.4837,6.23303) -- (17.4858,6.23213)
 -- (17.4879,6.15893) -- (17.49,6.11256) -- (17.4921,6.06544) -- (17.4941,6.03932) -- (17.4962,6.03835) -- (17.4982,6.06559) -- (17.5002,6.11365) -- (17.5022,6.16258) -- (17.5042,6.18966) -- (17.5062,6.19206) -- (17.5082,6.10757) -- (17.5101,6.14616)
 -- (17.5121,6.14317) -- (17.5141,6.09672) -- (17.516,6.18118) -- (17.5179,6.18775) -- (17.5199,6.17695) -- (17.5218,6.14392) -- (17.5237,6.09964) -- (17.5256,6.06154) -- (17.5274,6.04243) -- (17.5293,6.04373) -- (17.5312,6.06009) -- (17.533,6.0815)
 -- (17.5349,6.09617) -- (17.5367,6.09617) -- (17.5386,6.08333) -- (17.5404,6.0687) -- (17.5422,6.06642) -- (17.544,6.08505) -- (17.5458,6.12366) -- (17.5476,6.16827) -- (17.5494,6.12433) -- (17.5511,6.11915) -- (17.5529,6.09863) -- (17.5547,6.07305)
 -- (17.5564,6.0558) -- (17.5581,6.04965) -- (17.5599,6.053) -- (17.5616,6.05733) -- (17.5633,6.04893) -- (17.565,6.02986) -- (17.5667,6.04555) -- (17.5684,6.02469) -- (17.5701,6.00564) -- (17.5718,6.00064) -- (17.5735,6.05685) -- (17.5751,6.08305)
 -- (17.5768,6.11816) -- (17.5785,6.13728) -- (17.5801,6.16438) -- (17.5817,6.16969) -- (17.5834,6.1561) -- (17.585,6.14105) -- (17.5866,6.13819) -- (17.5882,6.15243) -- (17.5898,6.14925) -- (17.5914,6.15985) -- (17.593,6.15553) -- (17.5946,6.13229)
 -- (17.5962,6.09969) -- (17.5978,6.07135) -- (17.5993,6.05597) -- (17.6009,6.05506) -- (17.6024,6.06265) -- (17.604,6.06914) -- (17.6055,6.11158) -- (17.6071,6.09471) -- (17.6086,6.06845) -- (17.6101,6.04226) -- (17.6116,6.02422) --
 (17.6132,6.01864) -- (17.6147,6.02383) -- (17.6162,6.03407) -- (17.6177,6.04055) -- (17.6191,6.03344) -- (17.6206,6.00964) -- (17.6221,5.97866) -- (17.6236,5.95583) -- (17.625,5.95095) -- (17.6265,5.96539) -- (17.628,5.99123) -- (17.6294,6.01219) --
 (17.6309,6.01194) -- (17.6323,5.98721) -- (17.6337,5.95066) -- (17.6352,5.91867) -- (17.6366,5.90412) -- (17.638,5.91318) -- (17.6394,5.94631) -- (17.6408,5.99357) -- (17.6422,6.03519) -- (17.6436,6.05289) -- (17.645,6.04345) -- (17.6464,6.02129) --
 (17.6478,6.00528) -- (17.6492,6.00599) -- (17.6505,5.96798) -- (17.6519,5.97592) -- (17.6533,5.96175) -- (17.6546,5.98593) -- (17.656,5.92317) -- (17.6573,5.86205) -- (17.6587,5.82202) -- (17.66,5.81117) -- (17.6614,5.83079) -- (17.6627,5.87656) --
 (17.664,5.93697) -- (17.6653,5.9915) -- (17.6667,5.95978) -- (17.668,5.96581) -- (17.6693,5.96465) -- (17.6706,5.97137) -- (17.6719,5.99097) -- (17.6732,6.01527) -- (17.6745,6.02657) -- (17.6758,6.04937) -- (17.677,5.99812) -- (17.6783,5.92977) --
 (17.6796,5.86959) -- (17.6809,5.83358) -- (17.6821,5.82398) -- (17.6834,5.83356) -- (17.6847,5.84931) -- (17.6859,5.85801) -- (17.6872,5.85266) -- (17.6884,5.83542) -- (17.6897,5.81495) -- (17.6909,5.80113) -- (17.6921,5.79991) -- (17.6934,5.80981)
 -- (17.6946,5.82422) -- (17.6958,5.8325) -- (17.697,5.8253) -- (17.6983,5.80239) -- (17.6995,5.77495) -- (17.7007,5.75819) -- (17.7019,5.76315) -- (17.7031,5.79259) -- (17.7043,5.84008) -- (17.7055,5.89002) -- (17.7067,5.92391) -- (17.7078,5.93256)
 -- (17.709,5.92071) -- (17.7102,5.89827) -- (17.7114,5.87131) -- (17.7126,5.83934) -- (17.7137,5.79984) -- (17.7149,5.74724) -- (17.716,5.68569) -- (17.7172,5.62575) -- (17.7184,5.57589) -- (17.7195,5.54068) -- (17.7207,5.52475) -- (17.7218,5.52941)
 -- (17.7229,5.55176) -- (17.7241,5.584) -- (17.7252,5.61746) -- (17.7264,5.64198) -- (17.7275,5.65004) -- (17.7286,5.64514) -- (17.7297,5.63436) -- (17.7308,5.6282) -- (17.732,5.62942) -- (17.7331,5.62872) -- (17.7342,5.61564) -- (17.7353,5.58957)
 -- (17.7364,5.64427) -- (17.7375,5.63615) -- (17.7386,5.62406) -- (17.7397,5.61877) -- (17.7408,5.62167) -- (17.7419,5.61803) -- (17.7429,5.59177) -- (17.744,5.55648) -- (17.7451,5.51378) -- (17.7462,5.46984) -- (17.7472,5.44982) -- (17.7483,5.4674)
 -- (17.7494,5.50965) -- (17.7504,5.5487) -- (17.7515,5.56746) -- (17.7526,5.55917) -- (17.7536,5.52701) -- (17.7547,5.48331) -- (17.7557,5.44403) -- (17.7568,5.42188) -- (17.7578,5.41827) -- (17.7589,5.43345) -- (17.7599,5.45625) --
 (17.7609,5.47457) -- (17.762,5.47492) -- (17.763,5.44502) -- (17.764,5.38267) -- (17.765,5.21603) -- (17.7661,5.22492) -- (17.7671,5.25443) -- (17.7681,5.30144) -- (17.7691,5.35569) -- (17.7701,5.50987) -- (17.7711,5.57287) -- (17.7721,5.61929) --
 (17.7731,5.64684) -- (17.7741,5.66051) -- (17.7751,5.67206) -- (17.7761,5.68623) -- (17.7771,5.6441) -- (17.7781,5.72769) -- (17.7791,5.73294) -- (17.7801,5.64538) -- (17.7811,5.62363) -- (17.7821,5.60734) -- (17.783,5.60619) -- (17.784,5.62308) --
 (17.785,5.65538) -- (17.786,5.69723) -- (17.7869,5.73512) -- (17.7879,5.6889) -- (17.7889,5.68496) -- (17.7898,5.59782) -- (17.7908,5.59555) -- (17.7917,5.60843) -- (17.7927,5.70348) -- (17.7936,5.70432) -- (17.7946,5.68015) -- (17.7955,5.6869) --
 (17.7965,5.61402) -- (17.7974,5.55681) -- (17.7984,5.58194) -- (17.7993,5.58602) -- (17.8002,5.60998) -- (17.8012,5.64082) -- (17.8021,5.66501) -- (17.803,5.67399) -- (17.804,5.6686) -- (17.8049,5.66075) -- (17.8058,5.66258) -- (17.8067,5.6815) --
 (17.8076,5.7126) -- (17.8086,5.74391) -- (17.8095,5.76158) -- (17.8104,5.75809) -- (17.8113,5.73674) -- (17.8122,5.70773) -- (17.8131,5.68774) -- (17.814,5.69496) -- (17.8149,5.72816) -- (17.8158,5.76781) -- (17.8167,5.79898) -- (17.8176,5.81409) --
 (17.8185,5.81257) -- (17.8194,5.79894) -- (17.8203,5.78343) -- (17.8212,5.77613) -- (17.8221,5.78117) -- (17.8229,5.79304) -- (17.8238,5.79762) -- (17.8247,5.77978) -- (17.8256,5.73142) -- (17.8265,5.61284) -- (17.8273,5.56242) -- (17.8282,5.52947)
 -- (17.8291,5.52165) -- (17.8299,5.53315) -- (17.8308,5.55615) -- (17.8317,5.57862) -- (17.8325,5.58758) -- (17.8334,5.5785) -- (17.8343,5.56063) -- (17.8351,5.54847) -- (17.836,5.55326) -- (17.8368,5.57711) -- (17.8377,5.61266) -- (17.8385,5.6477)
 -- (17.8394,5.66992) -- (17.8402,5.67554) -- (17.841,5.67169) -- (17.8419,5.6691) -- (17.8427,5.67555) -- (17.8436,5.69251) -- (17.8444,5.71347) -- (17.8452,5.72782) -- (17.8461,5.73052) -- (17.8469,5.72558) -- (17.8477,5.71791) -- (17.8486,5.70928)
 -- (17.8494,5.69928) -- (17.8502,5.68736) -- (17.851,5.66694) -- (17.8518,5.63085) -- (17.8527,5.58043) -- (17.8535,5.52561) -- (17.8543,5.47522) -- (17.8551,5.43648) -- (17.8559,5.41515) -- (17.8567,5.41389) -- (17.8575,5.43131) --
 (17.8584,5.46103) -- (17.8592,5.49216) -- (17.86,5.51132) -- (17.8608,5.51215) -- (17.8616,5.50051) -- (17.8624,5.4906) -- (17.8632,5.49524) -- (17.864,5.52037) -- (17.8647,5.5631) -- (17.8655,5.61231) -- (17.8663,5.65012) -- (17.8671,5.66416) --
 (17.8679,5.65636) -- (17.8687,5.6415) -- (17.8695,5.63477) -- (17.8703,5.6444) -- (17.871,5.67093) -- (17.8718,5.70607) -- (17.8726,5.73441) -- (17.8734,5.74205) -- (17.8741,5.72716) -- (17.8749,5.65618) -- (17.8757,5.6267) -- (17.8765,5.61633) --
 (17.8772,5.62154) -- (17.878,5.63156) -- (17.8788,5.68874) -- (17.8795,5.66338) -- (17.8803,5.61428) -- (17.881,5.56041) -- (17.8818,5.52158) -- (17.8826,5.50609) -- (17.8833,5.51379) -- (17.8841,5.53959) -- (17.8848,5.57321) -- (17.8856,5.60029) --
 (17.8863,5.60934) -- (17.8871,5.60113) -- (17.8878,5.58671) -- (17.8886,5.5764) -- (17.8893,5.57185) -- (17.8901,5.56533) -- (17.8908,5.54535) -- (17.8916,5.50737) -- (17.8923,5.46054) -- (17.893,5.41895) -- (17.8938,5.39151) -- (17.8945,5.38075) --
 (17.8952,5.38595) -- (17.896,5.40429) -- (17.8967,5.43069) -- (17.8974,5.458) -- (17.8982,5.47742) -- (17.8989,5.48331) -- (17.8996,5.4784) -- (17.9003,5.47232) -- (17.9011,5.47373) -- (17.9018,5.48497) -- (17.9025,5.50187) -- (17.9032,5.51911) --
 (17.9039,5.52688) -- (17.9047,5.52192) -- (17.9054,5.51044) -- (17.9061,5.54562) -- (17.9068,5.55796) -- (17.9075,5.58472) -- (17.9082,5.62405) -- (17.9089,5.66907) -- (17.9096,5.7097) -- (17.9103,5.73572) -- (17.911,5.74341) -- (17.9117,5.73948) --
 (17.9125,5.73508) -- (17.9132,5.73825) -- (17.9139,5.74806) -- (17.9146,5.75365) -- (17.9152,5.73978) -- (17.9159,5.69914) -- (17.9166,5.64008) -- (17.9173,5.58087) -- (17.918,5.53573) -- (17.9187,5.47031) -- (17.9194,5.47057) -- (17.9201,5.48081)
 -- (17.9208,5.49066) -- (17.9215,5.49039) -- (17.9222,5.47973) -- (17.9228,5.4645) -- (17.9235,5.45645) -- (17.9242,5.46745) -- (17.9249,5.50352) -- (17.9256,5.56291) -- (17.9262,5.63279) -- (17.9269,5.69322) -- (17.9276,5.72362) --
 (17.9283,5.67976) -- (17.9289,5.66726) -- (17.9296,5.71668) -- (17.9303,5.73998) -- (17.931,5.73) -- (17.9316,5.75455) -- (17.9323,5.76707) -- (17.933,5.76237) -- (17.9336,5.74542) -- (17.9343,5.73441) -- (17.9349,5.69876) -- (17.9356,5.68356) --
 (17.9363,5.68884) -- (17.9369,5.7062) -- (17.9376,5.7219) -- (17.9382,5.72378) -- (17.9389,5.70954) -- (17.9396,5.68721) -- (17.9402,5.66772) -- (17.9409,5.62648) -- (17.9415,5.66255) -- (17.9422,5.66734) -- (17.9428,5.66228) -- (17.9435,5.6322) --
 (17.9441,5.57753) -- (17.9448,5.51117) -- (17.9454,5.45625) -- (17.9461,5.42668) -- (17.9467,5.42479) -- (17.9473,5.44747) -- (17.948,5.48574) -- (17.9486,5.52405) -- (17.9493,5.54462) -- (17.9499,5.54006) -- (17.9505,5.52093) -- (17.9512,5.50585)
 -- (17.9518,5.50866) -- (17.9524,5.5314) -- (17.9531,5.56624) -- (17.9537,5.5947) -- (17.9543,5.59678) -- (17.955,5.56821) -- (17.9556,5.52502) -- (17.9562,5.48583) -- (17.9568,5.46547) -- (17.9575,5.46249) -- (17.9581,5.51464) -- (17.9587,5.53321)
 -- (17.9593,5.52838) -- (17.96,5.73006) -- (17.9606,5.73892) -- (17.9612,5.73044) -- (17.9618,5.71964) -- (17.9624,5.71371) -- (17.9631,5.70579) -- (17.9637,5.49417) -- (17.9643,5.55376) -- (17.9649,5.60578) -- (17.9655,5.59187) -- (17.9661,5.6018)
 -- (17.9667,5.60161) -- (17.9674,5.6089) -- (17.968,5.62485) -- (17.9686,5.64211) -- (17.9692,5.64343) -- (17.9698,5.61089) -- (17.9704,5.54738) -- (17.971,5.48057) -- (17.9716,5.43212) -- (17.9722,5.40851) -- (17.9728,5.40764) -- (17.9734,5.4202)
 -- (17.974,5.43595) -- (17.9746,5.44477) -- (17.9752,5.44243) -- (17.9758,5.43238) -- (17.9764,5.42199) -- (17.977,5.41797) -- (17.9776,5.42459) -- (17.9782,5.43851) -- (17.9788,5.45208) -- (17.9794,5.45556) -- (17.98,5.44209) -- (17.9805,5.41387)
 -- (17.9811,5.60442) -- (17.9817,5.58936) -- (17.9823,5.59379) -- (17.9829,5.61905) -- (17.9835,5.655) -- (17.9841,5.60843) -- (17.9846,5.60458) -- (17.9852,5.36498) -- (17.9858,5.35942) -- (17.9864,5.35472) -- (17.987,5.35585) -- (17.9876,5.36384)
 -- (17.9881,5.37521) -- (17.9887,5.72096) -- (17.9893,5.78655) -- (17.9899,5.84986) -- (17.9904,5.78925) -- (17.991,5.77134) -- (17.9916,5.43193) -- (17.9922,5.42373) -- (17.9927,5.42047) -- (17.9933,5.69446) -- (17.9939,5.42031) --
 (17.9944,5.42008) -- (17.995,5.41792) -- (17.9956,5.41497) -- (17.9961,5.41688) -- (17.9967,5.42926) -- (17.9973,5.4562) -- (17.9978,5.49518) -- (17.9984,5.53756) -- (17.999,5.56959) -- (17.9995,5.58145) -- (18.0001,5.57616) -- (18.0007,5.56565) --
 (18.0012,5.55985) -- (18.0018,5.5608) -- (18.0023,5.56206) -- (18.0029,5.55152) -- (18.0034,5.51914) -- (18.004,5.46862) -- (18.0046,5.41574) -- (18.0051,5.37387) -- (18.0057,5.34848) -- (18.0062,5.33975) -- (18.0068,5.34486) -- (18.0073,5.3592) --
 (18.0079,5.3765) -- (18.0084,5.3896) -- (18.009,5.39428) -- (18.0095,5.39349) -- (18.0101,5.39533) -- (18.0106,5.40641) -- (18.0112,5.42727) -- (18.0117,5.45067) -- (18.0122,5.46423) -- (18.0128,5.45863) -- (18.0133,5.43635) -- (18.0139,5.40968) --
 (18.0144,5.39045) -- (18.0149,5.38495) -- (18.0155,5.39316) -- (18.016,5.40942) -- (18.0166,5.42464) -- (18.0171,5.43) -- (18.0176,5.42368) -- (18.0182,5.411) -- (18.0187,5.40075) -- (18.0192,5.39974) -- (18.0198,5.41164) -- (18.0203,5.43455) --
 (18.0208,5.46222) -- (18.0214,5.48525) -- (18.0219,5.49527) -- (18.0224,5.49143) -- (18.023,5.48111) -- (18.0235,5.47453) -- (18.024,5.47774) -- (18.0245,5.49126) -- (18.0251,5.50799) -- (18.0256,5.51732) -- (18.0261,5.51155) -- (18.0266,5.49152) --
 (18.0272,5.46675) -- (18.0277,5.44849) -- (18.0282,5.44414) -- (18.0287,5.45505) -- (18.0293,5.47678) -- (18.0298,5.49921) -- (18.0303,5.51039) -- (18.0308,5.50299) -- (18.0313,5.48001) -- (18.0319,5.45301) -- (18.0324,5.43235) -- (18.0329,5.4199)
 -- (18.0334,5.40718) -- (18.0339,5.3789) -- (18.0344,5.3285) -- (18.0349,5.26623) -- (18.0355,5.20883) -- (18.036,5.16752) -- (18.0365,5.14681) -- (18.037,5.14763) -- (18.0375,5.16847) -- (18.038,5.20565) -- (18.0385,5.25249) -- (18.039,5.29847) --
 (18.0395,5.33111) -- (18.04,5.34501) -- (18.0405,5.34833) -- (18.041,5.35462) -- (18.0416,5.37264) -- (18.0421,5.39979) -- (18.0426,5.42329) -- (18.0431,5.42734) -- (18.0436,5.40743) -- (18.0441,5.37378) -- (18.0446,5.34044) -- (18.0451,5.31733) --
 (18.0456,5.30886) -- (18.0461,5.31557) -- (18.0466,5.33471) -- (18.0471,5.36234) -- (18.0476,5.39146) -- (18.0481,5.41282) -- (18.0486,5.42143) -- (18.049,5.42329) -- (18.0495,5.42884) -- (18.05,5.44342) -- (18.0505,5.46284) -- (18.051,5.47606) --
 (18.0515,5.47363) -- (18.052,5.45695) -- (18.0525,5.43668) -- (18.053,5.42366) -- (18.0535,5.42488) -- (18.054,5.4438) -- (18.0545,5.47758) -- (18.0549,5.51586) -- (18.0554,5.54553) -- (18.0559,5.55032) -- (18.0564,5.53509) -- (18.0569,5.51167) --
 (18.0574,5.50117) -- (18.0579,5.5076) -- (18.0583,5.52959) -- (18.0588,5.55748) -- (18.0593,5.57621) -- (18.0598,5.581) -- (18.0603,5.56001) -- (18.0607,5.52521) -- (18.0612,5.48482) -- (18.0617,5.46884) -- (18.0622,5.47001) -- (18.0627,5.48232) --
 (18.0631,5.4894) -- (18.0636,5.40517) -- (18.0641,5.36866) -- (18.0646,5.33328) -- (18.065,5.30951) -- (18.0655,5.30374) -- (18.066,5.31832) -- (18.0665,5.35195) -- (18.0669,5.4432) -- (18.0674,5.48901) -- (18.0679,5.50183) -- (18.0684,5.52428) --
 (18.0688,5.47838) -- (18.0693,5.43705) -- (18.0698,5.41058) -- (18.0702,5.39993) -- (18.0707,5.39965) -- (18.0712,5.39978) -- (18.0716,5.39183) -- (18.0721,5.37228) -- (18.0726,5.3088) -- (18.073,5.30498) -- (18.0735,5.30969) -- (18.074,5.31883) --
 (18.0744,5.32535) -- (18.0749,5.32356) -- (18.0754,5.31713) -- (18.0758,5.30835) -- (18.0763,5.30031) -- (18.0767,5.34057) -- (18.0772,5.35486) -- (18.0777,5.37406) -- (18.0781,5.39482) -- (18.0786,5.41184) -- (18.079,5.41943) -- (18.0795,5.41163)
 -- (18.08,5.39425) -- (18.0804,5.37507) -- (18.0809,5.36329) -- (18.0813,5.36556) -- (18.0818,5.38232) -- (18.0822,5.40573) -- (18.0827,5.42102) -- (18.0831,5.42111) -- (18.0836,5.4049) -- (18.084,5.38052) -- (18.0845,5.35928) -- (18.0849,5.32284)
 -- (18.0854,5.34563) -- (18.0858,5.38242) -- (18.0863,5.35629) -- (18.0868,5.37344) -- (18.0872,5.38009) -- (18.0876,5.38033) -- (18.0881,5.3791) -- (18.0885,5.37823) -- (18.089,5.3752) -- (18.0894,5.36363) -- (18.0899,5.39593) -- (18.0903,5.34474)
 -- (18.0908,5.27846) -- (18.0912,5.36895) -- (18.0917,5.32265) -- (18.0921,5.29767) -- (18.0925,5.29387) -- (18.093,5.30792) -- (18.0934,5.20581) -- (18.0939,5.24878) -- (18.0943,5.28796) -- (18.0948,5.31479) -- (18.0952,5.32939) --
 (18.0956,5.33834) -- (18.0961,5.34842) -- (18.0965,5.36007) -- (18.0969,5.36819) -- (18.0974,5.36259) -- (18.0978,5.33755) -- (18.0983,5.29911) -- (18.0987,5.26022) -- (18.0991,5.23311) -- (18.0996,5.22508) -- (18.1,5.23906) -- (18.1004,5.27404) --
 (18.1009,5.32587) -- (18.1013,5.38366) -- (18.1017,5.43119) -- (18.1022,5.46044) -- (18.1026,5.41169) -- (18.103,5.40361) -- (18.1035,5.40656) -- (18.1039,5.41617) -- (18.1043,5.42251) -- (18.1047,5.41512) -- (18.1052,5.39578) -- (18.1056,5.37008)
 -- (18.106,5.34676) -- (18.1065,5.33415) -- (18.1069,5.3347) -- (18.1073,5.34604) -- (18.1077,5.41794) -- (18.1082,5.4258) -- (18.1086,5.42616) -- (18.109,5.41756) -- (18.1094,5.40674) -- (18.1099,5.39426) -- (18.1103,5.42608) -- (18.1107,5.42955)
 -- (18.1111,5.4363) -- (18.1116,5.4452) -- (18.112,5.45127) -- (18.1124,5.44916) -- (18.1128,5.43846) -- (18.1132,5.42732) -- (18.1137,5.4252) -- (18.1141,5.437) -- (18.1145,5.46067) -- (18.1149,5.48558) -- (18.1153,5.44847) -- (18.1157,5.42692) --
 (18.1162,5.43542) -- (18.1166,5.38991) -- (18.117,5.3344) -- (18.1174,5.33628) -- (18.1178,5.35994) -- (18.1182,5.39452) -- (18.1187,5.42586) -- (18.1191,5.43792) -- (18.1195,5.42311) -- (18.1199,5.39158) -- (18.1203,5.36247) -- (18.1207,5.34841) --
 (18.1211,5.35057) -- (18.1215,5.36173) -- (18.122,5.37126) -- (18.1224,5.36458) -- (18.1228,5.33964) -- (18.1232,5.30837) -- (18.1236,5.28476) -- (18.124,5.27797) -- (18.1244,5.28891) -- (18.1248,5.31678) -- (18.1252,5.35769) -- (18.1256,5.40351) --
 (18.126,5.44459) -- (18.1264,5.40398) -- (18.1269,5.38995) -- (18.1273,5.38205) -- (18.1277,5.38623) -- (18.1281,5.3987) -- (18.1285,5.41282) -- (18.1289,5.43859) -- (18.1293,5.39456) -- (18.1297,5.33739) -- (18.1301,5.28315) -- (18.1305,5.24198) --
 (18.1309,5.27348) -- (18.1313,5.29148) -- (18.1317,5.31498) -- (18.1321,5.33019) -- (18.1325,5.3316) -- (18.1329,5.31786) -- (18.1333,5.29518) -- (18.1337,5.27431) -- (18.1341,5.26367) -- (18.1345,5.26804) -- (18.1349,5.28712) -- (18.1353,5.31505)
 -- (18.1357,5.34052) -- (18.1361,5.35305) -- (18.1365,5.3457) -- (18.1369,5.31707) -- (18.1373,5.28421) -- (18.1376,5.20714) -- (18.138,5.20761) -- (18.1384,5.21512) -- (18.1388,5.22726) -- (18.1392,5.24485) -- (18.1396,5.26469) -- (18.14,5.28173)
 -- (18.1404,5.2979) -- (18.1408,5.31964) -- (18.1412,5.30392) -- (18.1416,5.32324) -- (18.142,5.35262) -- (18.1424,5.38465) -- (18.1427,5.40872) -- (18.1431,5.4191) -- (18.1435,5.41774) -- (18.1439,5.32458) -- (18.1443,5.30986) -- (18.1447,5.30016)
 -- (18.1451,5.2836) -- (18.1455,5.33444) -- (18.1458,5.37404) -- (18.1462,5.31825) -- (18.1466,5.27004) -- (18.147,5.2367) -- (18.1474,5.21829) -- (18.1478,5.21123) -- (18.1482,5.2101) -- (18.1485,5.20683) -- (18.1489,5.15966) -- (18.1493,5.14143)
 -- (18.1497,5.11671) -- (18.1501,5.09485) -- (18.1505,5.08457) -- (18.1508,5.08793) -- (18.1512,5.10615) -- (18.1516,5.13565) -- (18.152,5.16984) -- (18.1524,5.19804) -- (18.1527,5.21429) -- (18.1531,5.2197) -- (18.1535,5.21821) -- (18.1539,5.21752)
 -- (18.1543,5.22179) -- (18.1546,5.23045) -- (18.155,5.24157) -- (18.1554,5.25214) -- (18.1558,5.25949) -- (18.1561,5.26259) -- (18.1565,5.26074) -- (18.1569,5.25726) -- (18.1573,5.25761) -- (18.1576,5.2637) -- (18.158,5.27276) -- (18.1584,5.2796)
 -- (18.1588,5.27466) -- (18.1591,5.31549) -- (18.1595,5.30409) -- (18.1599,5.29118) -- (18.1603,5.28448) -- (18.1606,5.28543) -- (18.161,5.28807) -- (18.1614,5.23729) -- (18.1617,5.23457) -- (18.1621,5.21243) -- (18.1625,5.18171) --
 (18.1628,5.14814) -- (18.1632,5.12205) -- (18.1636,5.10964) -- (18.164,5.11203) -- (18.1643,5.32716) -- (18.1647,5.35463) -- (18.1651,5.37222) -- (18.1654,5.37564) -- (18.1658,5.36898) -- (18.1662,5.36712) -- (18.1665,5.3684) -- (18.1669,5.42611) --
 (18.1673,5.44255) -- (18.1676,5.45367) -- (18.168,5.45379) -- (18.1684,5.43935) -- (18.1687,5.2484) -- (18.1691,5.23204) -- (18.1694,5.21973) -- (18.1698,5.21873) -- (18.1702,5.23192) -- (18.1705,5.2578) -- (18.1709,5.28884) -- (18.1713,5.31551) --
 (18.1716,5.32495) -- (18.172,5.31638) -- (18.1723,5.2649) -- (18.1727,5.26) -- (18.1731,5.25899) -- (18.1734,5.26555) -- (18.1738,5.27105) -- (18.1741,5.2692) -- (18.1745,5.25414) -- (18.1749,5.22526) -- (18.1752,5.19073) -- (18.1756,5.1624) --
 (18.1759,5.14681) -- (18.1763,5.14546) -- (18.1767,5.15652) -- (18.177,5.17663) -- (18.1774,5.19689) -- (18.1777,5.21201) -- (18.1781,5.2213) -- (18.1784,5.22833) -- (18.1788,5.23806) -- (18.1791,5.25387) -- (18.1795,5.27443) -- (18.1799,5.29328) --
 (18.1802,5.22936) -- (18.1806,5.22068) -- (18.1809,5.2056) -- (18.1813,5.19206) -- (18.1816,5.18559) -- (18.182,5.18763) -- (18.1823,5.19618) -- (18.1827,5.27191) -- (18.183,5.26545) -- (18.1834,5.243) -- (18.1837,5.20692) -- (18.1841,5.16634) --
 (18.1844,5.13083) -- (18.1848,5.10679) -- (18.1851,5.09741) -- (18.1855,5.10241) -- (18.1858,5.11876) -- (18.1862,5.1408) -- (18.1865,5.16136) -- (18.1869,5.17441) -- (18.1872,5.17939) -- (18.1876,5.18087) -- (18.1879,5.18433) -- (18.1883,5.1936) --
 (18.1886,5.20891) -- (18.189,5.22722) -- (18.1893,5.24424) -- (18.1896,5.25741) -- (18.19,5.26752) -- (18.1903,5.27774) -- (18.1907,5.29067) -- (18.191,5.3065) -- (18.1914,5.32229) -- (18.1917,5.33199) -- (18.1921,5.32655) -- (18.1924,5.30141) --
 (18.1927,5.26445) -- (18.1931,5.22989) -- (18.1934,5.20829) -- (18.1938,5.20353) -- (18.1941,5.21433) -- (18.1944,5.2353) -- (18.1948,5.25684) -- (18.1951,5.26729) -- (18.1955,5.26056) -- (18.1958,5.24198) -- (18.1961,5.22228) -- (18.1965,5.21037)
 -- (18.1968,5.21198) -- (18.1972,5.22953) -- (18.1975,5.26144) -- (18.1978,5.30061) -- (18.1982,5.33426) -- (18.1985,5.34981) -- (18.1989,5.3468) -- (18.1992,5.33507) -- (18.1995,5.32582) -- (18.1999,5.32661) -- (18.2002,5.33852) --
 (18.2005,5.35465) -- (18.2009,5.36411) -- (18.2012,5.35709) -- (18.2015,5.33428) -- (18.2019,5.30684) -- (18.2022,5.2863) -- (18.2025,5.27729) -- (18.2029,5.27785) -- (18.2032,5.28051) -- (18.2036,5.2752) -- (18.2039,5.25719) -- (18.2042,5.2306) --
 (18.2045,5.20044) -- (18.2049,5.1778) -- (18.2052,5.22795) -- (18.2055,5.23511) -- (18.2059,5.24674) -- (18.2062,5.25722) -- (18.2065,5.2608) -- (18.2069,5.25272) -- (18.2072,5.23578) -- (18.2075,5.21818) -- (18.2079,5.20544) -- (18.2082,5.2015) --
 (18.2085,5.20827) -- (18.2088,5.22086) -- (18.2092,5.2318) -- (18.2095,5.22918) -- (18.2098,5.20634) -- (18.2102,5.17332) -- (18.2105,5.15588) -- (18.2108,5.15378) -- (18.2111,5.15644) -- (18.2115,5.16363) -- (18.2118,5.1771) -- (18.2121,5.19063) --
 (18.2124,5.19514) -- (18.2128,5.18431) -- (18.2131,5.16507) -- (18.2134,5.14767) -- (18.2137,5.14079) -- (18.2141,5.14853) -- (18.2144,5.1704) -- (18.2147,5.20365) -- (18.215,5.23617) -- (18.2154,5.25681) -- (18.2157,5.25619) -- (18.216,5.20863) --
 (18.2163,5.19537) -- (18.2167,5.18646) -- (18.217,5.18746) -- (18.2173,5.18967) -- (18.2176,5.18579) -- (18.2179,5.16759) -- (18.2183,5.13516) -- (18.2186,5.09709) -- (18.2189,5.31094) -- (18.2192,5.29906) -- (18.2195,5.29819) -- (18.2199,5.30673)
 -- (18.2202,5.32076) -- (18.2205,5.3267) -- (18.2208,5.32005) -- (18.2211,5.30323) -- (18.2215,5.28331) -- (18.2218,5.19981) -- (18.2221,5.22152) -- (18.2224,5.2383) -- (18.2227,5.24373) -- (18.223,5.233) -- (18.2234,5.20669) -- (18.2237,5.1699) --
 (18.224,5.1316) -- (18.2243,5.09945) -- (18.2246,5.07837) -- (18.2249,5.07038) -- (18.2253,5.07439) -- (18.2256,5.08558) -- (18.2259,5.09537) -- (18.2262,5.09627) -- (18.2265,5.08679) -- (18.2268,5.07285) -- (18.2271,5.06188) -- (18.2275,5.05958) --
 (18.2278,5.06758) -- (18.2281,5.08213) -- (18.2284,5.09545) -- (18.2287,5.09844) -- (18.229,5.08698) -- (18.2293,5.06637) -- (18.2297,5.04837) -- (18.23,5.03956) -- (18.2303,5.04322) -- (18.2306,5.06065) -- (18.2309,5.09072) -- (18.2312,5.12927) --
 (18.2315,5.16873) -- (18.2318,5.19846) -- (18.2321,5.21235) -- (18.2324,5.21702) -- (18.2328,5.22118) -- (18.2331,5.22863) -- (18.2334,5.27671) -- (18.2337,5.2928) -- (18.234,5.29594) -- (18.2343,5.27985) -- (18.2346,5.24794) -- (18.2349,5.2131) --
 (18.2352,5.18778) -- (18.2355,5.17925) -- (18.2358,5.18854) -- (18.2361,5.21358) -- (18.2364,5.24563) -- (18.2368,5.20917) -- (18.2371,5.20062) -- (18.2374,5.14594) -- (18.2377,5.14092) -- (18.238,5.14123) -- (18.2383,5.15466) -- (18.2386,5.17446)
 -- (18.2389,5.19496) -- (18.2392,5.20726) -- (18.2395,5.20467) -- (18.2398,5.18936) -- (18.2401,5.1688) -- (18.2404,5.15087) -- (18.2407,5.19511) -- (18.241,5.18821) -- (18.2413,5.18982) -- (18.2416,5.19466) -- (18.2419,5.19071) -- (18.2422,5.21955)
 -- (18.2425,5.19259) -- (18.2428,5.15662) -- (18.2431,5.12556) -- (18.2434,5.10731) -- (18.2437,5.1022) -- (18.244,5.06857) -- (18.2443,5.08079) -- (18.2446,5.08325) -- (18.2449,5.07431) -- (18.2452,5.05754) -- (18.2455,5.04059) -- (18.2458,5.03062)
 -- (18.2461,5.02966) -- (18.2464,5.07783) -- (18.2467,5.09434) -- (18.247,5.10559) -- (18.2473,5.10333) -- (18.2476,5.28077) -- (18.2479,5.25899) -- (18.2482,5.24243) -- (18.2485,5.24106) -- (18.2488,5.25647) -- (18.2491,5.28224) --
 (18.2494,5.10774) -- (18.2497,5.14041) -- (18.25,5.16207) -- (18.2503,5.16651) -- (18.2506,5.12322) -- (18.2509,5.12425) -- (18.2512,5.13018) -- (18.2515,5.18452) -- (18.2518,5.20378) -- (18.2521,5.21253) -- (18.2524,5.20444) -- (18.2526,5.17866) --
 (18.2529,5.14387) -- (18.2532,5.11004) -- (18.2535,5.08457) -- (18.2538,5.07023) -- (18.2541,5.06481) -- (18.2544,5.06293) -- (18.2547,5.05774) -- (18.255,5.04199) -- (18.2553,4.99382) -- (18.2556,4.98279) -- (18.2559,4.97338) -- (18.2562,4.9728) --
 (18.2565,4.98312) -- (18.2567,5.00622) -- (18.257,5.04187) -- (18.2573,5.08794) -- (18.2576,5.1421) -- (18.2579,5.40846) -- (18.2599,5.20517) -- (18.2619,5.19267) -- (18.2639,5.61463) -- (18.2659,5.51126) -- (18.2679,5.28444) -- (18.2699,5.27722) --
 (18.2719,5.20976) -- (18.2739,5.24899) -- (18.2759,5.29537) -- (18.2778,5.24641) -- (18.2798,5.28896) -- (18.2818,5.17466) -- (18.2837,5.02988) -- (18.2857,4.96841) -- (18.2876,4.84253) -- (18.2895,4.85048) -- (18.2915,5.04384) -- (18.2934,5.03306)
 -- (18.2953,5.1564) -- (18.2973,5.21695) -- (18.2992,5.15957) -- (18.3011,5.13188) -- (18.303,5.13186) -- (18.3049,5.01913) -- (18.3068,5.03653) -- (18.3087,5.20514) -- (18.3106,5.3522) -- (18.3125,5.16719) -- (18.3144,5.04476) -- (18.3162,5.09961)
 -- (18.3181,5.10235) -- (18.32,5.04164) -- (18.3218,5.08245) -- (18.3237,4.99853) -- (18.3256,4.99398) -- (18.3274,5.04225) -- (18.3293,4.83816) -- (18.3311,4.79735) -- (18.3329,4.88427) -- (18.3348,5.05269) -- (18.3366,5.03658) -- (18.3384,4.99626)
 -- (18.3402,5.10872) -- (18.3421,5.12446) -- (18.3439,4.92458) -- (18.3457,5.11395) -- (18.3475,5.08337) -- (18.3493,4.98099) -- (18.3511,5.02717) -- (18.3529,5.01488) -- (18.3547,5.09261) -- (18.3564,4.99529) -- (18.3582,4.95006) -- (18.36,4.89111)
 -- (18.3618,4.94086) -- (18.3635,4.98666) -- (18.3653,5.0662) -- (18.367,5.06199) -- (18.3688,5.04186) -- (18.3706,5.06545) -- (18.3723,5.05624) -- (18.374,5.02569) -- (18.3758,4.9358) -- (18.3775,4.86238) -- (18.3792,4.8403) -- (18.381,4.90711) --
 (18.3827,5.01193) -- (18.3844,5.12281) -- (18.3861,4.99356) -- (18.3878,5.011) -- (18.3896,4.97772) -- (18.3913,4.93788) -- (18.393,5.03347) -- (18.3947,5.04512) -- (18.3964,4.93285) -- (18.398,4.97166) -- (18.3997,4.92378) -- (18.4014,4.98432) --
 (18.4031,4.89349) -- (18.4048,4.87705) -- (18.4064,4.95139) -- (18.4081,5.02945) -- (18.4098,4.97621) -- (18.4114,4.92501) -- (18.4131,4.96628) -- (18.4147,4.97188) -- (18.4164,4.89344) -- (18.418,4.84412) -- (18.4197,4.97165) -- (18.4213,5.06261)
 -- (18.423,4.97755) -- (18.4246,4.87866) -- (18.4262,4.85674) -- (18.4279,4.89838) -- (18.4295,4.83685) -- (18.4311,4.80668) -- (18.4327,4.87931) -- (18.4343,4.86193) -- (18.4359,4.91812) -- (18.4376,4.88604) -- (18.4392,4.87201) --
 (18.4408,4.84204) -- (18.4424,4.88274) -- (18.4439,4.9359) -- (18.4455,5.00079) -- (18.4471,4.87526) -- (18.4487,4.93363) -- (18.4503,4.8656) -- (18.4519,4.80432) -- (18.4534,4.73637) -- (18.455,4.68222) -- (18.4566,4.71612) -- (18.4581,4.74329) --
 (18.4597,4.78196) -- (18.4613,4.75711) -- (18.4628,4.77786) -- (18.4644,4.83108) -- (18.4659,4.623) -- (18.4675,4.68508) -- (18.469,4.91681) -- (18.4706,4.94444) -- (18.4721,4.80538) -- (18.4736,4.87913) -- (18.4752,4.96893) -- (18.4767,4.94501) --
 (18.4782,4.8762) -- (18.4797,4.77679) -- (18.4813,4.89817) -- (18.4828,4.86926) -- (18.4843,4.73391) -- (18.4858,4.69933) -- (18.4873,4.83495) -- (18.4888,4.70906) -- (18.4903,4.60725) -- (18.4918,4.64107) -- (18.4933,4.73571) -- (18.4948,4.73415)
 -- (18.4963,4.67718) -- (18.4978,4.69453) -- (18.4993,4.75543) -- (18.5007,4.89028) -- (18.5022,4.97655) -- (18.5037,4.95406) -- (18.5052,4.78821) -- (18.5066,4.77194) -- (18.5081,4.71071) -- (18.5096,4.70328) -- (18.511,4.76259) --
 (18.5125,4.90459) -- (18.514,4.81267) -- (18.5154,4.8373) -- (18.5169,4.95034) -- (18.5183,4.7279) -- (18.5198,4.76189) -- (18.5212,4.82704) -- (18.5226,4.8722) -- (18.5241,4.79007) -- (18.5255,4.70715) -- (18.5269,4.88422) -- (18.5284,4.79113) --
 (18.5298,4.79784) -- (18.5312,4.93263) -- (18.5327,4.86759) -- (18.5341,4.85632) -- (18.5355,4.94854) -- (18.5369,4.91427) -- (18.5383,4.90718) -- (18.5397,4.75917) -- (18.5411,4.7007) -- (18.5425,4.70165) -- (18.5439,4.74021) -- (18.5453,4.61971)
 -- (18.5467,4.62496) -- (18.5481,4.70958) -- (18.5495,4.63063) -- (18.5509,4.64486) -- (18.5523,4.76771) -- (18.5537,4.63745) -- (18.5551,4.7198) -- (18.5564,4.73707) -- (18.5578,4.80071) -- (18.5592,4.84422) -- (18.5606,4.99984) --
 (18.5619,5.06704) -- (18.5633,5.01967) -- (18.5647,4.96529) -- (18.566,4.91362) -- (18.5674,4.80911) -- (18.5688,4.68876) -- (18.5701,4.60759) -- (18.5715,4.64538) -- (18.5728,4.60615) -- (18.5742,4.64609) -- (18.5755,4.68208) -- (18.5769,4.62302)
 -- (18.5782,4.73318) -- (18.5795,4.65609) -- (18.5809,4.70883) -- (18.5822,4.8322) -- (18.5835,4.69815) -- (18.5849,4.55917) -- (18.5862,4.54017) -- (18.5875,4.54585) -- (18.5889,4.57942) -- (18.5902,4.64567) -- (18.5915,4.68518) --
 (18.5928,4.60776) -- (18.5941,4.60085) -- (18.5954,4.70371) -- (18.5968,4.81325) -- (18.5981,4.71296) -- (18.5994,4.54755) -- (18.6007,4.53333) -- (18.602,4.60757) -- (18.6033,4.6834) -- (18.6046,4.84688) -- (18.6059,4.77258) -- (18.6072,4.62788) --
 (18.6084,4.58406) -- (18.6097,4.61165) -- (18.611,4.69512) -- (18.6123,4.60532) -- (18.6136,4.65439) -- (18.6149,4.81314) -- (18.6162,4.72587) -- (18.6174,4.61227) -- (18.6187,4.61328) -- (18.62,4.70548) -- (18.6212,4.7887) -- (18.6225,4.69047) --
 (18.6238,4.71424) -- (18.625,4.76884) -- (18.6263,4.88178) -- (18.6276,4.91826) -- (18.6288,5.06272) -- (18.6301,5.12666) -- (18.6313,4.94095) -- (18.6326,4.72066) -- (18.6338,4.7779) -- (18.6351,4.71872) -- (18.6363,4.83472) -- (18.6376,4.58937) --
 (18.6388,4.55962) -- (18.6401,4.58321) -- (18.6413,4.62573) -- (18.6425,4.48989) -- (18.6438,4.49408) -- (18.645,4.4927) -- (18.6462,4.58549) -- (18.6475,4.60109) -- (18.6487,4.47607) -- (18.6499,4.41614) -- (18.6511,4.52668) -- (18.6523,4.60842) --
 (18.6536,4.4747) -- (18.6548,4.54919) -- (18.656,4.59173) -- (18.6572,4.64849) -- (18.6584,4.61236) -- (18.6596,4.5787) -- (18.6608,4.67445) -- (18.662,4.61451) -- (18.6632,4.74928) -- (18.6644,4.8567) -- (18.6656,4.8341) -- (18.6668,4.96181) --
 (18.668,4.86146) -- (18.6692,4.74291) -- (18.6704,4.97389) -- (18.6716,4.76165) -- (18.6728,4.70242) -- (18.674,4.7791) -- (18.6752,4.74758) -- (18.6764,4.81697) -- (18.6775,4.77968) -- (18.6787,4.59713) -- (18.6799,4.64379) -- (18.6811,4.5863) --
 (18.6823,4.59742) -- (18.6834,4.67159) -- (18.6846,4.76505) -- (18.6858,4.72645) -- (18.6869,4.88763) -- (18.6881,4.70891) -- (18.6893,4.74207) -- (18.6904,4.72368) -- (18.6916,4.74639) -- (18.6927,4.70707) -- (18.6939,4.79987) -- (18.6951,4.86744)
 -- (18.6962,4.77005) -- (18.6974,4.6238) -- (18.6985,4.70096) -- (18.6997,4.71479) -- (18.7008,4.74109) -- (18.702,4.70725) -- (18.7031,4.85287) -- (18.7042,4.73055) -- (18.7054,4.9199) -- (18.7065,4.81209) -- (18.7077,4.83857) -- (18.7088,4.7813)
 -- (18.7099,4.76029) -- (18.7111,4.76056) -- (18.7122,4.90455) -- (18.7133,4.78276) -- (18.7144,4.7982) -- (18.7156,4.77484) -- (18.7167,4.77538) -- (18.7178,4.73337) -- (18.7189,4.78037) -- (18.7201,4.74482) -- (18.7212,4.67811) -- (18.7223,4.8171)
 -- (18.7234,4.75771) -- (18.7245,4.56598) -- (18.7256,4.71088) -- (18.7267,4.74651) -- (18.7278,4.57661) -- (18.729,4.62965) -- (18.7301,4.72788) -- (18.7312,4.78543) -- (18.7323,4.67122) -- (18.7334,4.85003) -- (18.7345,4.79648) --
 (18.7356,4.80537) -- (18.7367,4.8156) -- (18.7378,4.77086) -- (18.7388,4.68812) -- (18.7399,4.67943) -- (18.741,4.6044) -- (18.7421,4.68251) -- (18.7432,4.78511) -- (18.7443,4.81451) -- (18.7454,4.81871) -- (18.7464,4.89986) -- (18.7475,4.96177) --
 (18.7486,4.74367) -- (18.7497,4.67418) -- (18.7508,4.74539) -- (18.7518,4.70535) -- (18.7529,4.86805) -- (18.754,4.68692) -- (18.7551,4.74546) -- (18.7561,4.78779) -- (18.7572,4.78346) -- (18.7583,4.67898) -- (18.7593,4.71277) -- (18.7604,4.76325)
 -- (18.7614,4.7981) -- (18.7625,4.71006) -- (18.7636,4.64383) -- (18.7646,4.70302) -- (18.7657,4.71684) -- (18.7667,4.68465) -- (18.7678,4.6744) -- (18.7688,4.72539) -- (18.7699,4.81672) -- (18.7709,4.71559) -- (18.772,4.73319) -- (18.773,4.84219)
 -- (18.7741,4.84771) -- (18.7751,4.91559) -- (18.7762,4.97203) -- (18.7772,4.92817) -- (18.7782,5.00583) -- (18.7793,4.87268) -- (18.7803,4.86423) -- (18.7813,4.99061) -- (18.7824,4.90961) -- (18.7834,4.83357) -- (18.7844,4.65236) --
 (18.7855,4.69084) -- (18.7865,4.54135) -- (18.7875,4.70066) -- (18.7885,4.65059) -- (18.7896,4.77194) -- (18.7906,4.61364) -- (18.7916,4.66396) -- (18.7926,4.75123) -- (18.7936,4.79336) -- (18.7947,4.67312) -- (18.7957,4.61235) -- (18.7967,4.59592)
 -- (18.7977,4.61521) -- (18.7987,4.55168) -- (18.7997,4.72369) -- (18.8007,4.84181) -- (18.8018,4.6678) -- (18.8028,4.64885) -- (18.8038,4.62128) -- (18.8048,4.61747) -- (18.8058,4.60492) -- (18.8068,4.52037) -- (18.8078,4.49128) --
 (18.8088,4.59272) -- (18.8098,4.45901) -- (18.8108,4.54884) -- (18.8118,4.41049) -- (18.8128,4.50698) -- (18.8137,4.61485) -- (18.8147,4.62749) -- (18.8157,4.57806) -- (18.8167,4.70384) -- (18.8177,4.71946) -- (18.8187,4.67052) -- (18.8197,4.59533)
 -- (18.8207,4.61112) -- (18.8216,4.50502) -- (18.8226,4.57662) -- (18.8236,4.60766) -- (18.8246,4.60873) -- (18.8256,4.56805) -- (18.8265,4.59071) -- (18.8275,4.57387) -- (18.8285,4.69175) -- (18.8295,4.61962) -- (18.8304,4.67884) --
 (18.8314,4.61132) -- (18.8324,4.70411) -- (18.8333,4.62413) -- (18.8343,4.47778) -- (18.8353,4.6567) -- (18.8362,4.55992) -- (18.8372,4.60037) -- (18.8382,4.66843) -- (18.8391,4.55035) -- (18.8401,4.48711) -- (18.841,4.61049) -- (18.842,4.62632) --
 (18.843,4.49077) -- (18.8439,4.6413) -- (18.8449,4.65083) -- (18.8458,4.60911) -- (18.8468,4.53745) -- (18.8477,4.57829) -- (18.8487,4.50869) -- (18.8496,4.56892) -- (18.8506,4.69958) -- (18.8515,4.63572) -- (18.8525,4.45004) -- (18.8534,4.49885) --
 (18.8543,4.6777) -- (18.8553,4.65474) -- (18.8562,4.76434) -- (18.8572,4.64597) -- (18.8581,4.74205) -- (18.859,4.55403) -- (18.86,4.62368) -- (18.8609,4.68384) -- (18.8618,4.68766) -- (18.8628,4.56219) -- (18.8637,4.81476) -- (18.8646,4.67139) --
 (18.8656,4.57212) -- (18.8665,4.66642) -- (18.8674,4.55926) -- (18.8683,4.69073) -- (18.8693,4.67748) -- (18.8702,4.51947) -- (18.8711,4.54135) -- (18.872,4.71165) -- (18.873,4.63336) -- (18.8739,4.64355) -- (18.8748,4.71248) -- (18.8757,4.66222) --
 (18.8766,4.64127) -- (18.8775,4.64293) -- (18.8785,4.59924) -- (18.8794,4.67812) -- (18.8803,4.67252) -- (18.8812,4.59317) -- (18.8821,4.7328) -- (18.883,4.62635) -- (18.8839,4.62754) -- (18.8848,4.64431) -- (18.8857,4.7256) -- (18.8866,4.5931) --
 (18.8875,4.49017) -- (18.8884,4.62305) -- (18.8893,4.70697) -- (18.8902,4.60769) -- (18.8911,4.4437) -- (18.892,4.54742) -- (18.8929,4.53573) -- (18.8938,4.5082) -- (18.8947,4.49405) -- (18.8956,4.67723) -- (18.8965,4.58526) -- (18.8974,4.74239) --
 (18.8983,4.68079) -- (18.8992,4.59032) -- (18.9001,4.77447) -- (18.901,4.77604) -- (18.9018,4.76001) -- (18.9027,4.74664) -- (18.9036,4.71551) -- (18.9045,4.5787) -- (18.9054,4.66412) -- (18.9063,4.63552) -- (18.9071,4.60822) -- (18.908,4.55337) --
 (18.9089,4.6337) -- (18.9098,4.70117) -- (18.9107,4.63159) -- (18.9115,4.42752) -- (18.9124,4.57828) -- (18.9133,4.53821) -- (18.9142,4.55213) -- (18.915,4.57199) -- (18.9159,4.60393) -- (18.9168,4.73896) -- (18.9176,4.78333) -- (18.9185,4.93351) --
 (18.9194,4.88649) -- (18.9202,4.94683) -- (18.9211,4.63506) -- (18.922,4.72472) -- (18.9228,4.52178) -- (18.9237,4.62607) -- (18.9246,4.64461) -- (18.9254,4.59681) -- (18.9263,4.53463) -- (18.9271,4.68018) -- (18.928,4.70308) -- (18.9288,4.71156) --
 (18.9297,4.74973) -- (18.9306,4.61638) -- (18.9314,4.55539) -- (18.9323,4.60043) -- (18.9331,4.60635) -- (18.934,4.6012) -- (18.9348,4.65785) -- (18.9357,4.54025) -- (18.9365,4.64239) -- (18.9374,4.58181) -- (18.9382,4.63063) -- (18.9391,4.54275) --
 (18.9399,4.49736) -- (18.9407,4.56519) -- (18.9416,4.74817) -- (18.9424,4.71106) -- (18.9433,4.6647) -- (18.9441,4.63044) -- (18.9449,4.66685) -- (18.9458,4.70194) -- (18.9466,4.60436) -- (18.9475,4.59368) -- (18.9483,4.43421) -- (18.9491,4.39555)
 -- (18.95,4.6519) -- (18.9508,4.8406) -- (18.9516,4.7131) -- (18.9525,4.62536) -- (18.9533,4.67199) -- (18.9541,4.57333) -- (18.955,4.40033) -- (18.9558,4.69415) -- (18.9566,4.54346) -- (18.9574,4.56476) -- (18.9583,4.48821) -- (18.9591,4.44375) --
 (18.9599,4.37086) -- (18.9607,4.38919) -- (18.9615,4.52594) -- (18.9624,4.44931) -- (18.9632,4.5529) -- (18.964,4.49381) -- (18.9648,4.5049) -- (18.9656,4.60601) -- (18.9665,4.45601) -- (18.9673,4.50276) -- (18.9681,4.58283) -- (18.9689,4.68301) --
 (18.9697,4.55056) -- (18.9705,4.51164) -- (18.9713,4.53463) -- (18.9721,4.55518) -- (18.973,4.59718) -- (18.9738,4.52334) -- (18.9746,4.42041) -- (18.9754,4.59576) -- (18.9762,4.61341) -- (18.977,4.52698) -- (18.9778,4.42413) -- (18.9786,4.48033) --
 (18.9794,4.50944) -- (18.9802,4.58933) -- (18.981,4.4182) -- (18.9818,4.42688) -- (18.9826,4.56932) -- (18.9834,4.34133) -- (18.9842,4.54093) -- (18.985,4.60776) -- (18.9858,4.52743) -- (18.9866,4.54679) -- (18.9874,4.38402) -- (18.9882,4.58138) --
 (18.989,4.41019) -- (18.9898,4.64803) -- (18.9906,4.52106) -- (18.9914,4.47605) -- (18.9921,4.49842) -- (18.9929,4.41915) -- (18.9937,4.37453) -- (18.9945,4.45879) -- (18.9953,4.49416) -- (18.9961,4.45807) -- (18.9969,4.57675) -- (18.9977,4.42925)
 -- (18.9984,4.45214) -- (18.9992,4.57656) -- (19,4.51062) -- (19,4.51062);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (12.7595,11.1115) -- (14.1419,9.29254);
\draw [c,line width=0.9] (14.1419,9.29254) -- (14.8581,8.35047) -- (15.2256,7.86946) -- (15.4,7.64402) -- (15.5744,7.42452) -- (15.717,7.25487) -- (15.8375,7.12509) -- (15.9419,7.03064) -- (16.2588,7.04992) -- (16.3093,7.15657) -- (16.3567,7.25091)
 -- (16.4013,7.25199) -- (16.4436,7.15515) -- (16.4837,7.07405) -- (16.503,7.05178) -- (16.5218,7.04132) -- (16.5402,7.04132) -- (16.5582,7.0483) -- (16.5758,7.05873) -- (16.593,7.07091) -- (16.6098,7.08523) -- (16.6262,7.10087) -- (16.6424,7.11273)
 -- (16.6581,7.1165) -- (16.6736,7.11379) -- (16.6888,7.10672) -- (16.7037,7.09393) -- (16.7183,7.07818) -- (16.7327,7.06819) -- (16.7467,7.0674) -- (16.7606,7.0719) -- (16.7742,7.07918) -- (16.7834,7.04277) -- (16.7958,6.99637) -- (16.8078,6.97119)
 -- (16.8195,6.96648) -- (16.8308,6.97173) -- (16.8419,6.969) -- (16.8526,6.95491) -- (16.863,6.93675) -- (16.8731,6.89256) -- (16.883,6.84555) -- (16.8927,6.81918) -- (16.9021,6.81544) -- (16.9113,6.83058) -- (16.9203,6.85344) -- (16.9291,6.82646)
 -- (16.9377,6.84682) -- (16.9461,6.84383) -- (16.9543,6.7485) -- (16.9624,6.71888) -- (16.9703,6.771) -- (16.978,6.75891) -- (16.9856,6.75197) -- (16.993,6.73899) -- (17.0003,6.71397) -- (17.0075,6.67968) -- (17.0146,6.6424) -- (17.0215,6.61293) --
 (17.0283,6.59989) -- (17.0349,6.60623) -- (17.0415,6.62658) -- (17.048,6.65067) -- (17.0543,6.67092) -- (17.0606,6.68119) -- (17.0667,6.67652) -- (17.0728,6.65979) -- (17.0788,6.64407) -- (17.0847,6.64) -- (17.0904,6.64534) -- (17.0961,6.64624) --
 (17.1018,6.62813) -- (17.1073,6.58854) -- (17.1128,6.53777) -- (17.1182,6.48997) -- (17.1235,6.45739) -- (17.1287,6.44718) -- (17.1339,6.46023) -- (17.139,6.49075) -- (17.1441,6.52681) -- (17.149,6.55237) -- (17.154,6.55787) -- (17.1588,6.54915) --
 (17.1636,6.54018) -- (17.1684,6.54153) -- (17.173,6.55494) -- (17.1777,6.57166) -- (17.1822,6.57362) -- (17.1867,6.54644) -- (17.1912,6.49456) -- (17.1956,6.43758) -- (17.2,6.39461) -- (17.2043,6.37626) -- (17.2086,6.38591) -- (17.2128,6.41954) --
 (17.217,6.46615) -- (17.2211,6.50901) -- (17.2252,6.53049) -- (17.2293,6.5227) -- (17.2333,6.49626) -- (17.2373,6.47235) -- (17.2412,6.46611) -- (17.2451,6.48075) -- (17.2489,6.5095) -- (17.2527,6.53514) -- (17.2565,6.54007) -- (17.2603,6.51604) --
 (17.264,6.47224) -- (17.2676,6.4278) -- (17.2713,6.39968) -- (17.2749,6.39432) -- (17.2784,6.40606) -- (17.282,6.4207) -- (17.2855,6.4216) -- (17.289,6.40121) -- (17.2924,6.36647) -- (17.2958,6.33154) -- (17.2992,6.30857) -- (17.3026,6.304) --
 (17.3059,6.31797) -- (17.3092,6.34221) -- (17.3124,6.3633) -- (17.3157,6.36858) -- (17.3189,6.35265) -- (17.3221,6.32221) -- (17.3253,6.29391) -- (17.3284,6.28127) -- (17.3315,6.28634) -- (17.3346,6.34051) -- (17.3377,6.34151) -- (17.3407,6.31191)
 -- (17.3437,6.25877) -- (17.3467,6.3295) -- (17.3497,6.28518) -- (17.3526,6.26322) -- (17.3556,6.26962) -- (17.3585,6.30122) -- (17.3614,6.34595) -- (17.3642,6.38509) -- (17.3671,6.22179) -- (17.3699,6.21588) -- (17.3727,6.15964) --
 (17.3755,6.15087) -- (17.3782,6.15173) -- (17.381,6.16483) -- (17.3837,6.18719) -- (17.3864,6.21318) -- (17.3891,6.23352) -- (17.3918,6.23683) -- (17.3944,6.22331) -- (17.397,6.20865) -- (17.3997,6.20799) -- (17.4023,6.2243) -- (17.4048,6.24982) --
 (17.4074,6.26978) -- (17.4099,6.27217) -- (17.4125,6.25874) -- (17.415,6.239) -- (17.4175,6.22271) -- (17.42,6.2171) -- (17.4224,6.22483) -- (17.4249,6.24212) -- (17.4273,6.25938) -- (17.4297,6.26525) -- (17.4322,6.25254) -- (17.4345,6.22229) --
 (17.4369,6.186) -- (17.4393,6.15793) -- (17.4416,6.14627) -- (17.444,6.15077) -- (17.4463,6.16221) -- (17.4486,6.16659) -- (17.4509,6.14743) -- (17.4532,6.1064) -- (17.4554,6.06007) -- (17.4577,6.02756) -- (17.4599,6.02091) -- (17.4621,6.04299) --
 (17.4644,6.09074) -- (17.4666,6.14432) -- (17.4688,6.22529) -- (17.4709,6.17297) -- (17.4731,6.14577) -- (17.4752,6.11817) -- (17.4774,6.10797) -- (17.4795,6.12037) -- (17.4816,6.15022) -- (17.4837,6.23303) -- (17.4858,6.23213) -- (17.4879,6.15893)
 -- (17.49,6.11256) -- (17.4921,6.06544) -- (17.4941,6.03932) -- (17.4962,6.03835) -- (17.4982,6.06559) -- (17.5002,6.11365) -- (17.5022,6.16258) -- (17.5042,6.18966) -- (17.5062,6.19206) -- (17.5082,6.10757) -- (17.5101,6.14616) -- (17.5121,6.14317)
 -- (17.5141,6.09672) -- (17.516,6.18118) -- (17.5179,6.18775) -- (17.5199,6.17695) -- (17.5218,6.14392) -- (17.5237,6.09964) -- (17.5256,6.06154) -- (17.5274,6.04243) -- (17.5293,6.04373) -- (17.5312,6.06009) -- (17.533,6.0815) -- (17.5349,6.09617)
 -- (17.5367,6.09617) -- (17.5386,6.08333) -- (17.5404,6.0687) -- (17.5422,6.06642) -- (17.544,6.08505) -- (17.5458,6.12366) -- (17.5476,6.16827) -- (17.5494,6.12433) -- (17.5511,6.11915) -- (17.5529,6.09863) -- (17.5547,6.07305) -- (17.5564,6.0558)
 -- (17.5581,6.04965) -- (17.5599,6.053) -- (17.5616,6.05733) -- (17.5633,6.04893) -- (17.565,6.02986) -- (17.5667,6.04555) -- (17.5684,6.02469) -- (17.5701,6.00564) -- (17.5718,6.00064) -- (17.5735,6.05685) -- (17.5751,6.08305) -- (17.5768,6.11816)
 -- (17.5785,6.13728) -- (17.5801,6.16438) -- (17.5817,6.16969) -- (17.5834,6.1561) -- (17.585,6.14105) -- (17.5866,6.13819) -- (17.5882,6.15243) -- (17.5898,6.14925) -- (17.5914,6.15985) -- (17.593,6.15553) -- (17.5946,6.13229) -- (17.5962,6.09969)
 -- (17.5978,6.07135) -- (17.5993,6.05597) -- (17.6009,6.05506) -- (17.6024,6.06265) -- (17.604,6.06914) -- (17.6055,6.11158) -- (17.6071,6.09471) -- (17.6086,6.06845) -- (17.6101,6.04226) -- (17.6116,6.02422) -- (17.6132,6.01864) --
 (17.6147,6.02383) -- (17.6162,6.03407) -- (17.6177,6.04055) -- (17.6191,6.03344) -- (17.6206,6.00964) -- (17.6221,5.97866) -- (17.6236,5.95583) -- (17.625,5.95095) -- (17.6265,5.96539) -- (17.628,5.99123) -- (17.6294,6.01219) -- (17.6309,6.01194) --
 (17.6323,5.98721) -- (17.6337,5.95066) -- (17.6352,5.91867) -- (17.6366,5.90412) -- (17.638,5.91318) -- (17.6394,5.94631) -- (17.6408,5.99357) -- (17.6422,6.03519) -- (17.6436,6.05289) -- (17.645,6.04345) -- (17.6464,6.02129) -- (17.6478,6.00528) --
 (17.6492,6.00599) -- (17.6505,5.96798) -- (17.6519,5.97592) -- (17.6533,5.96175) -- (17.6546,5.98593) -- (17.656,5.92317) -- (17.6573,5.86205) -- (17.6587,5.82202) -- (17.66,5.81117) -- (17.6614,5.83079) -- (17.6627,5.87656) -- (17.664,5.93697) --
 (17.6653,5.9915) -- (17.6667,5.95978) -- (17.668,5.96581) -- (17.6693,5.96465) -- (17.6706,5.97137) -- (17.6719,5.99097) -- (17.6732,6.01527) -- (17.6745,6.02657) -- (17.6758,6.04937) -- (17.677,5.99812) -- (17.6783,5.92977) -- (17.6796,5.86959) --
 (17.6809,5.83358) -- (17.6821,5.82398) -- (17.6834,5.83356) -- (17.6847,5.84931) -- (17.6859,5.85801) -- (17.6872,5.85266) -- (17.6884,5.83542) -- (17.6897,5.81495) -- (17.6909,5.80113) -- (17.6921,5.79991) -- (17.6934,5.80981) -- (17.6946,5.82422)
 -- (17.6958,5.8325) -- (17.697,5.8253) -- (17.6983,5.80239) -- (17.6995,5.77495) -- (17.7007,5.75819) -- (17.7019,5.76315) -- (17.7031,5.79259) -- (17.7043,5.84008) -- (17.7055,5.89002) -- (17.7067,5.92391) -- (17.7078,5.93256) -- (17.709,5.92071)
 -- (17.7102,5.89827) -- (17.7114,5.87131) -- (17.7126,5.83934) -- (17.7137,5.79984) -- (17.7149,5.74724) -- (17.716,5.68569) -- (17.7172,5.62575) -- (17.7184,5.57589) -- (17.7195,5.54068) -- (17.7207,5.52475) -- (17.7218,5.52941) --
 (17.7229,5.55176) -- (17.7241,5.584) -- (17.7252,5.61746) -- (17.7264,5.64198) -- (17.7275,5.65004) -- (17.7286,5.64514) -- (17.7297,5.63436) -- (17.7308,5.6282) -- (17.732,5.62942) -- (17.7331,5.62872) -- (17.7342,5.61564) -- (17.7353,5.58957) --
 (17.7364,5.64427) -- (17.7375,5.63615) -- (17.7386,5.62406) -- (17.7397,5.61877) -- (17.7408,5.62167) -- (17.7419,5.61803) -- (17.7429,5.59177) -- (17.744,5.55648) -- (17.7451,5.51378) -- (17.7462,5.46984) -- (17.7472,5.44982) -- (17.7483,5.4674) --
 (17.7494,5.50965) -- (17.7504,5.5487) -- (17.7515,5.56746) -- (17.7526,5.55917) -- (17.7536,5.52701) -- (17.7547,5.48331) -- (17.7557,5.44403) -- (17.7568,5.42188) -- (17.7578,5.41827) -- (17.7589,5.43345) -- (17.7599,5.45625) -- (17.7609,5.47457)
 -- (17.762,5.47492) -- (17.763,5.44502) -- (17.764,5.38267) -- (17.765,5.21603) -- (17.7661,5.22492) -- (17.7671,5.25443) -- (17.7681,5.30144) -- (17.7691,5.35569) -- (17.7701,5.50987) -- (17.7711,5.57287) -- (17.7721,5.61929) -- (17.7731,5.64684)
 -- (17.7741,5.66051) -- (17.7751,5.67206) -- (17.7761,5.68623) -- (17.7771,5.6441) -- (17.7781,5.72769) -- (17.7791,5.73294) -- (17.7801,5.64538) -- (17.7811,5.62363) -- (17.7821,5.60734) -- (17.783,5.60619) -- (17.784,5.62308) -- (17.785,5.65538)
 -- (17.786,5.69723) -- (17.7869,5.73512) -- (17.7879,5.6889) -- (17.7889,5.68496) -- (17.7898,5.59782) -- (17.7908,5.59555) -- (17.7917,5.60843) -- (17.7927,5.70348) -- (17.7936,5.70432) -- (17.7946,5.68015) -- (17.7955,5.6869) -- (17.7965,5.61402)
 -- (17.7974,5.55681) -- (17.7984,5.58194) -- (17.7993,5.58602) -- (17.8002,5.60998) -- (17.8012,5.64082) -- (17.8021,5.66501) -- (17.803,5.67399) -- (17.804,5.6686) -- (17.8049,5.66075) -- (17.8058,5.66258) -- (17.8067,5.6815) -- (17.8076,5.7126) --
 (17.8086,5.74391) -- (17.8095,5.76158) -- (17.8104,5.75809) -- (17.8113,5.73674) -- (17.8122,5.70773) -- (17.8131,5.68774) -- (17.814,5.69496) -- (17.8149,5.72816) -- (17.8158,5.76781) -- (17.8167,5.79898) -- (17.8176,5.81409) -- (17.8185,5.81257)
 -- (17.8194,5.79894) -- (17.8203,5.78343) -- (17.8212,5.77613) -- (17.8221,5.78117) -- (17.8229,5.79304) -- (17.8238,5.79762) -- (17.8247,5.77978) -- (17.8256,5.73142) -- (17.8265,5.61284) -- (17.8273,5.56242) -- (17.8282,5.52947) --
 (17.8291,5.52165) -- (17.8299,5.53315) -- (17.8308,5.55615) -- (17.8317,5.57862) -- (17.8325,5.58758) -- (17.8334,5.5785) -- (17.8343,5.56063) -- (17.8351,5.54847) -- (17.836,5.55326) -- (17.8368,5.57711) -- (17.8377,5.61266) -- (17.8385,5.6477) --
 (17.8394,5.66992) -- (17.8402,5.67554) -- (17.841,5.67169) -- (17.8419,5.6691) -- (17.8427,5.67555) -- (17.8436,5.69251) -- (17.8444,5.71347) -- (17.8452,5.72782) -- (17.8461,5.73052) -- (17.8469,5.72558) -- (17.8477,5.71791) -- (17.8486,5.70928) --
 (17.8494,5.69928) -- (17.8502,5.68736) -- (17.851,5.66694) -- (17.8518,5.63085) -- (17.8527,5.58043) -- (17.8535,5.52561) -- (17.8543,5.47522) -- (17.8551,5.43648) -- (17.8559,5.41515) -- (17.8567,5.41389) -- (17.8575,5.43131) -- (17.8584,5.46103)
 -- (17.8592,5.49216) -- (17.86,5.51132) -- (17.8608,5.51215) -- (17.8616,5.50051) -- (17.8624,5.4906) -- (17.8632,5.49524) -- (17.864,5.52037) -- (17.8647,5.5631) -- (17.8655,5.61231) -- (17.8663,5.65012) -- (17.8671,5.66416) -- (17.8679,5.65636) --
 (17.8687,5.6415) -- (17.8695,5.63477) -- (17.8703,5.6444) -- (17.871,5.67093) -- (17.8718,5.70607) -- (17.8726,5.73441) -- (17.8734,5.74205) -- (17.8741,5.72716) -- (17.8749,5.65618) -- (17.8757,5.6267) -- (17.8765,5.61633) -- (17.8772,5.62154) --
 (17.878,5.63156) -- (17.8788,5.68874) -- (17.8795,5.66338) -- (17.8803,5.61428) -- (17.881,5.56041) -- (17.8818,5.52158) -- (17.8826,5.50609) -- (17.8833,5.51379) -- (17.8841,5.53959) -- (17.8848,5.57321) -- (17.8856,5.60029) -- (17.8863,5.60934) --
 (17.8871,5.60113) -- (17.8878,5.58671) -- (17.8886,5.5764) -- (17.8893,5.57185) -- (17.8901,5.56533) -- (17.8908,5.54535) -- (17.8916,5.50737) -- (17.8923,5.46054) -- (17.893,5.41895) -- (17.8938,5.39151) -- (17.8945,5.38075) -- (17.8952,5.38595) --
 (17.896,5.40429) -- (17.8967,5.43069) -- (17.8974,5.458) -- (17.8982,5.47742) -- (17.8989,5.48331) -- (17.8996,5.4784) -- (17.9003,5.47232) -- (17.9011,5.47373) -- (17.9018,5.48497) -- (17.9025,5.50187) -- (17.9032,5.51911) -- (17.9039,5.52688) --
 (17.9047,5.52192) -- (17.9054,5.51044) -- (17.9061,5.54562) -- (17.9068,5.55796) -- (17.9075,5.58472) -- (17.9082,5.62405) -- (17.9089,5.66907) -- (17.9096,5.7097) -- (17.9103,5.73572) -- (17.911,5.74341) -- (17.9117,5.73948) -- (17.9125,5.73508) --
 (17.9132,5.73825) -- (17.9139,5.74806) -- (17.9146,5.75365) -- (17.9152,5.73978) -- (17.9159,5.69914) -- (17.9166,5.64008) -- (17.9173,5.58087) -- (17.918,5.53573) -- (17.9187,5.47031) -- (17.9194,5.47057) -- (17.9201,5.48081) -- (17.9208,5.49066)
 -- (17.9215,5.49039) -- (17.9222,5.47973) -- (17.9228,5.4645) -- (17.9235,5.45645) -- (17.9242,5.46745) -- (17.9249,5.50352) -- (17.9256,5.56291) -- (17.9262,5.63279) -- (17.9269,5.69322) -- (17.9276,5.72362) -- (17.9283,5.67976) --
 (17.9289,5.66726) -- (17.9296,5.71668) -- (17.9303,5.73998) -- (17.931,5.73) -- (17.9316,5.75455) -- (17.9323,5.76707) -- (17.933,5.76237) -- (17.9336,5.74542) -- (17.9343,5.73441) -- (17.9349,5.69876) -- (17.9356,5.68356) -- (17.9363,5.68884) --
 (17.9369,5.7062) -- (17.9376,5.7219) -- (17.9382,5.72378) -- (17.9389,5.70954) -- (17.9396,5.68721) -- (17.9402,5.66772) -- (17.9409,5.62648) -- (17.9415,5.66255) -- (17.9422,5.66734) -- (17.9428,5.66228) -- (17.9435,5.6322) -- (17.9441,5.57753) --
 (17.9448,5.51117) -- (17.9454,5.45625) -- (17.9461,5.42668) -- (17.9467,5.42479) -- (17.9473,5.44747) -- (17.948,5.48574) -- (17.9486,5.52405) -- (17.9493,5.54462) -- (17.9499,5.54006) -- (17.9505,5.52093) -- (17.9512,5.50585) -- (17.9518,5.50866)
 -- (17.9524,5.5314) -- (17.9531,5.56624) -- (17.9537,5.5947) -- (17.9543,5.59678) -- (17.955,5.56821) -- (17.9556,5.52502) -- (17.9562,5.48583) -- (17.9568,5.46547) -- (17.9575,5.46249) -- (17.9581,5.51464) -- (17.9587,5.53321) -- (17.9593,5.52838)
 -- (17.96,5.73006) -- (17.9606,5.73892) -- (17.9612,5.73044) -- (17.9618,5.71964) -- (17.9624,5.71371) -- (17.9631,5.70579) -- (17.9637,5.49417) -- (17.9643,5.55376) -- (17.9649,5.60578) -- (17.9655,5.59187) -- (17.9661,5.6018) -- (17.9667,5.60161)
 -- (17.9674,5.6089) -- (17.968,5.62485) -- (17.9686,5.64211) -- (17.9692,5.64343) -- (17.9698,5.61089) -- (17.9704,5.54738) -- (17.971,5.48057) -- (17.9716,5.43212) -- (17.9722,5.40851) -- (17.9728,5.40764) -- (17.9734,5.4202) -- (17.974,5.43595) --
 (17.9746,5.44477) -- (17.9752,5.44243) -- (17.9758,5.43238) -- (17.9764,5.42199) -- (17.977,5.41797) -- (17.9776,5.42459) -- (17.9782,5.43851) -- (17.9788,5.45208) -- (17.9794,5.45556) -- (17.98,5.44209) -- (17.9805,5.41387) -- (17.9811,5.60442) --
 (17.9817,5.58936) -- (17.9823,5.59379) -- (17.9829,5.61905) -- (17.9835,5.655) -- (17.9841,5.60843) -- (17.9846,5.60458) -- (17.9852,5.36498) -- (17.9858,5.35942) -- (17.9864,5.35472) -- (17.987,5.35585) -- (17.9876,5.36384) -- (17.9881,5.37521) --
 (17.9887,5.72096) -- (17.9893,5.78655) -- (17.9899,5.84986) -- (17.9904,5.78925) -- (17.991,5.77134) -- (17.9916,5.43193) -- (17.9922,5.42373) -- (17.9927,5.42047) -- (17.9933,5.69446) -- (17.9939,5.42031) -- (17.9944,5.42008) -- (17.995,5.41792) --
 (17.9956,5.41497) -- (17.9961,5.41688) -- (17.9967,5.42926) -- (17.9973,5.4562) -- (17.9978,5.49518) -- (17.9984,5.53756) -- (17.999,5.56959) -- (17.9995,5.58145) -- (18.0001,5.57616) -- (18.0007,5.56565) -- (18.0012,5.55985) -- (18.0018,5.5608) --
 (18.0023,5.56206) -- (18.0029,5.55152) -- (18.0034,5.51914) -- (18.004,5.46862) -- (18.0046,5.41574) -- (18.0051,5.37387) -- (18.0057,5.34848) -- (18.0062,5.33975) -- (18.0068,5.34486) -- (18.0073,5.3592) -- (18.0079,5.3765) -- (18.0084,5.3896) --
 (18.009,5.39428) -- (18.0095,5.39349) -- (18.0101,5.39533) -- (18.0106,5.40641) -- (18.0112,5.42727) -- (18.0117,5.45067) -- (18.0122,5.46423) -- (18.0128,5.45863) -- (18.0133,5.43635) -- (18.0139,5.40968) -- (18.0144,5.39045) -- (18.0149,5.38495)
 -- (18.0155,5.39316) -- (18.016,5.40942) -- (18.0166,5.42464) -- (18.0171,5.43) -- (18.0176,5.42368) -- (18.0182,5.411) -- (18.0187,5.40075) -- (18.0192,5.39974) -- (18.0198,5.41164) -- (18.0203,5.43455) -- (18.0208,5.46222) -- (18.0214,5.48525) --
 (18.0219,5.49527) -- (18.0224,5.49143) -- (18.023,5.48111) -- (18.0235,5.47453) -- (18.024,5.47774) -- (18.0245,5.49126) -- (18.0251,5.50799) -- (18.0256,5.51732) -- (18.0261,5.51155) -- (18.0266,5.49152) -- (18.0272,5.46675) -- (18.0277,5.44849) --
 (18.0282,5.44414) -- (18.0287,5.45505) -- (18.0293,5.47678) -- (18.0298,5.49921) -- (18.0303,5.51039) -- (18.0308,5.50299) -- (18.0313,5.48001) -- (18.0319,5.45301) -- (18.0324,5.43235) -- (18.0329,5.4199) -- (18.0334,5.40718) -- (18.0339,5.3789) --
 (18.0344,5.3285) -- (18.0349,5.26623) -- (18.0355,5.20883) -- (18.036,5.16752) -- (18.0365,5.14681) -- (18.037,5.14763) -- (18.0375,5.16847) -- (18.038,5.20565) -- (18.0385,5.25249) -- (18.039,5.29847) -- (18.0395,5.33111) -- (18.04,5.34501) --
 (18.0405,5.34833) -- (18.041,5.35462) -- (18.0416,5.37264) -- (18.0421,5.39979) -- (18.0426,5.42329) -- (18.0431,5.42734) -- (18.0436,5.40743) -- (18.0441,5.37378) -- (18.0446,5.34044) -- (18.0451,5.31733) -- (18.0456,5.30886) -- (18.0461,5.31557)
 -- (18.0466,5.33471) -- (18.0471,5.36234) -- (18.0476,5.39146) -- (18.0481,5.41282) -- (18.0486,5.42143) -- (18.049,5.42329) -- (18.0495,5.42884) -- (18.05,5.44342) -- (18.0505,5.46284) -- (18.051,5.47606) -- (18.0515,5.47363) -- (18.052,5.45695) --
 (18.0525,5.43668) -- (18.053,5.42366) -- (18.0535,5.42488) -- (18.054,5.4438) -- (18.0545,5.47758) -- (18.0549,5.51586) -- (18.0554,5.54553) -- (18.0559,5.55032) -- (18.0564,5.53509) -- (18.0569,5.51167) -- (18.0574,5.50117) -- (18.0579,5.5076) --
 (18.0583,5.52959) -- (18.0588,5.55748) -- (18.0593,5.57621) -- (18.0598,5.581) -- (18.0603,5.56001) -- (18.0607,5.52521) -- (18.0612,5.48482) -- (18.0617,5.46884) -- (18.0622,5.47001) -- (18.0627,5.48232) -- (18.0631,5.4894) -- (18.0636,5.40517) --
 (18.0641,5.36866) -- (18.0646,5.33328) -- (18.065,5.30951) -- (18.0655,5.30374) -- (18.066,5.31832) -- (18.0665,5.35195) -- (18.0669,5.4432) -- (18.0674,5.48901) -- (18.0679,5.50183) -- (18.0684,5.52428) -- (18.0688,5.47838) -- (18.0693,5.43705) --
 (18.0698,5.41058) -- (18.0702,5.39993) -- (18.0707,5.39965) -- (18.0712,5.39978) -- (18.0716,5.39183) -- (18.0721,5.37228) -- (18.0726,5.3088) -- (18.073,5.30498) -- (18.0735,5.30969) -- (18.074,5.31883) -- (18.0744,5.32535) -- (18.0749,5.32356) --
 (18.0754,5.31713) -- (18.0758,5.30835) -- (18.0763,5.30031) -- (18.0767,5.34057) -- (18.0772,5.35486) -- (18.0777,5.37406) -- (18.0781,5.39482) -- (18.0786,5.41184) -- (18.079,5.41943) -- (18.0795,5.41163) -- (18.08,5.39425) -- (18.0804,5.37507) --
 (18.0809,5.36329) -- (18.0813,5.36556) -- (18.0818,5.38232) -- (18.0822,5.40573) -- (18.0827,5.42102) -- (18.0831,5.42111) -- (18.0836,5.4049) -- (18.084,5.38052) -- (18.0845,5.35928) -- (18.0849,5.32284) -- (18.0854,5.34563) -- (18.0858,5.38242) --
 (18.0863,5.35629) -- (18.0868,5.37344) -- (18.0872,5.38009) -- (18.0876,5.38033) -- (18.0881,5.3791) -- (18.0885,5.37823) -- (18.089,5.3752) -- (18.0894,5.36363) -- (18.0899,5.39593) -- (18.0903,5.34474) -- (18.0908,5.27846) -- (18.0912,5.36895) --
 (18.0917,5.32265) -- (18.0921,5.29767) -- (18.0925,5.29387) -- (18.093,5.30792) -- (18.0934,5.20581) -- (18.0939,5.24878) -- (18.0943,5.28796) -- (18.0948,5.31479) -- (18.0952,5.32939) -- (18.0956,5.33834) -- (18.0961,5.34842) -- (18.0965,5.36007)
 -- (18.0969,5.36819) -- (18.0974,5.36259) -- (18.0978,5.33755) -- (18.0983,5.29911) -- (18.0987,5.26022) -- (18.0991,5.23311) -- (18.0996,5.22508) -- (18.1,5.23906) -- (18.1004,5.27404) -- (18.1009,5.32587) -- (18.1013,5.38366) -- (18.1017,5.43119)
 -- (18.1022,5.46044) -- (18.1026,5.41169) -- (18.103,5.40361) -- (18.1035,5.40656) -- (18.1039,5.41617) -- (18.1043,5.42251) -- (18.1047,5.41512) -- (18.1052,5.39578) -- (18.1056,5.37008) -- (18.106,5.34676) -- (18.1065,5.33415) -- (18.1069,5.3347)
 -- (18.1073,5.34604) -- (18.1077,5.41794) -- (18.1082,5.4258) -- (18.1086,5.42616) -- (18.109,5.41756) -- (18.1094,5.40674) -- (18.1099,5.39426) -- (18.1103,5.42608) -- (18.1107,5.42955) -- (18.1111,5.4363) -- (18.1116,5.4452) -- (18.112,5.45127) --
 (18.1124,5.44916) -- (18.1128,5.43846) -- (18.1132,5.42732) -- (18.1137,5.4252) -- (18.1141,5.437) -- (18.1145,5.46067) -- (18.1149,5.48558) -- (18.1153,5.44847) -- (18.1157,5.42692) -- (18.1162,5.43542) -- (18.1166,5.38991) -- (18.117,5.3344) --
 (18.1174,5.33628) -- (18.1178,5.35994) -- (18.1182,5.39452) -- (18.1187,5.42586) -- (18.1191,5.43792) -- (18.1195,5.42311) -- (18.1199,5.39158) -- (18.1203,5.36247) -- (18.1207,5.34841) -- (18.1211,5.35057) -- (18.1215,5.36173) -- (18.122,5.37126)
 -- (18.1224,5.36458) -- (18.1228,5.33964) -- (18.1232,5.30837) -- (18.1236,5.28476) -- (18.124,5.27797) -- (18.1244,5.28891) -- (18.1248,5.31678) -- (18.1252,5.35769) -- (18.1256,5.40351) -- (18.126,5.44459) -- (18.1264,5.40398) -- (18.1269,5.38995)
 -- (18.1273,5.38205) -- (18.1277,5.38623) -- (18.1281,5.3987) -- (18.1285,5.41282) -- (18.1289,5.43859) -- (18.1293,5.39456) -- (18.1297,5.33739) -- (18.1301,5.28315) -- (18.1305,5.24198) -- (18.1309,5.27348) -- (18.1313,5.29148) --
 (18.1317,5.31498) -- (18.1321,5.33019) -- (18.1325,5.3316) -- (18.1329,5.31786) -- (18.1333,5.29518) -- (18.1337,5.27431) -- (18.1341,5.26367) -- (18.1345,5.26804) -- (18.1349,5.28712) -- (18.1353,5.31505) -- (18.1357,5.34052) -- (18.1361,5.35305)
 -- (18.1365,5.3457) -- (18.1369,5.31707) -- (18.1373,5.28421) -- (18.1376,5.20714) -- (18.138,5.20761) -- (18.1384,5.21512) -- (18.1388,5.22726) -- (18.1392,5.24485) -- (18.1396,5.26469) -- (18.14,5.28173) -- (18.1404,5.2979) -- (18.1408,5.31964) --
 (18.1412,5.30392) -- (18.1416,5.32324) -- (18.142,5.35262) -- (18.1424,5.38465) -- (18.1427,5.40872) -- (18.1431,5.4191) -- (18.1435,5.41774) -- (18.1439,5.32458) -- (18.1443,5.30986) -- (18.1447,5.30016) -- (18.1451,5.2836) -- (18.1455,5.33444) --
 (18.1458,5.37404) -- (18.1462,5.31825) -- (18.1466,5.27004) -- (18.147,5.2367) -- (18.1474,5.21829) -- (18.1478,5.21123) -- (18.1482,5.2101) -- (18.1485,5.20683) -- (18.1489,5.15966) -- (18.1493,5.14143) -- (18.1497,5.11671) -- (18.1501,5.09485) --
 (18.1505,5.08457) -- (18.1508,5.08793) -- (18.1512,5.10615) -- (18.1516,5.13565) -- (18.152,5.16984) -- (18.1524,5.19804) -- (18.1527,5.21429) -- (18.1531,5.2197) -- (18.1535,5.21821) -- (18.1539,5.21752) -- (18.1543,5.22179) -- (18.1546,5.23045) --
 (18.155,5.24157) -- (18.1554,5.25214) -- (18.1558,5.25949) -- (18.1561,5.26259) -- (18.1565,5.26074) -- (18.1569,5.25726) -- (18.1573,5.25761) -- (18.1576,5.2637) -- (18.158,5.27276) -- (18.1584,5.2796) -- (18.1588,5.27466) -- (18.1591,5.31549) --
 (18.1595,5.30409) -- (18.1599,5.29118) -- (18.1603,5.28448) -- (18.1606,5.28543) -- (18.161,5.28807) -- (18.1614,5.23729) -- (18.1617,5.23457) -- (18.1621,5.21243) -- (18.1625,5.18171) -- (18.1628,5.14814) -- (18.1632,5.12205) -- (18.1636,5.10964)
 -- (18.164,5.11203) -- (18.1643,5.32716) -- (18.1647,5.35463) -- (18.1651,5.37222) -- (18.1654,5.37564) -- (18.1658,5.36898) -- (18.1662,5.36712) -- (18.1665,5.3684) -- (18.1669,5.42611) -- (18.1673,5.44255) -- (18.1676,5.45367) -- (18.168,5.45379)
 -- (18.1684,5.43935) -- (18.1687,5.2484) -- (18.1691,5.23204) -- (18.1694,5.21973) -- (18.1698,5.21873) -- (18.1702,5.23192) -- (18.1705,5.2578) -- (18.1709,5.28884) -- (18.1713,5.31551) -- (18.1716,5.32495) -- (18.172,5.31638) -- (18.1723,5.2649)
 -- (18.1727,5.26) -- (18.1731,5.25899) -- (18.1734,5.26555) -- (18.1738,5.27105) -- (18.1741,5.2692) -- (18.1745,5.25414) -- (18.1749,5.22526) -- (18.1752,5.19073) -- (18.1756,5.1624) -- (18.1759,5.14681) -- (18.1763,5.14546) -- (18.1767,5.15652) --
 (18.177,5.17663) -- (18.1774,5.19689) -- (18.1777,5.21201) -- (18.1781,5.2213) -- (18.1784,5.22833) -- (18.1788,5.23806) -- (18.1791,5.25387) -- (18.1795,5.27443) -- (18.1799,5.29328) -- (18.1802,5.22936) -- (18.1806,5.22068) -- (18.1809,5.2056) --
 (18.1813,5.19206) -- (18.1816,5.18559) -- (18.182,5.18763) -- (18.1823,5.19618) -- (18.1827,5.27191) -- (18.183,5.26545) -- (18.1834,5.243) -- (18.1837,5.20692) -- (18.1841,5.16634) -- (18.1844,5.13083) -- (18.1848,5.10679) -- (18.1851,5.09741) --
 (18.1855,5.10241) -- (18.1858,5.11876) -- (18.1862,5.1408) -- (18.1865,5.16136) -- (18.1869,5.17441) -- (18.1872,5.17939) -- (18.1876,5.18087) -- (18.1879,5.18433) -- (18.1883,5.1936) -- (18.1886,5.20891) -- (18.189,5.22722) -- (18.1893,5.24424) --
 (18.1896,5.25741) -- (18.19,5.26752) -- (18.1903,5.27774) -- (18.1907,5.29067) -- (18.191,5.3065) -- (18.1914,5.32229) -- (18.1917,5.33199) -- (18.1921,5.32655) -- (18.1924,5.30141) -- (18.1927,5.26445) -- (18.1931,5.22989) -- (18.1934,5.20829) --
 (18.1938,5.20353) -- (18.1941,5.21433) -- (18.1944,5.2353) -- (18.1948,5.25684) -- (18.1951,5.26729) -- (18.1955,5.26056) -- (18.1958,5.24198) -- (18.1961,5.22228) -- (18.1965,5.21037) -- (18.1968,5.21198) -- (18.1972,5.22953) -- (18.1975,5.26144)
 -- (18.1978,5.30061) -- (18.1982,5.33426) -- (18.1985,5.34981) -- (18.1989,5.3468) -- (18.1992,5.33507) -- (18.1995,5.32582) -- (18.1999,5.32661) -- (18.2002,5.33852) -- (18.2005,5.35465) -- (18.2009,5.36411) -- (18.2012,5.35709) --
 (18.2015,5.33428) -- (18.2019,5.30684) -- (18.2022,5.2863) -- (18.2025,5.27729) -- (18.2029,5.27785) -- (18.2032,5.28051) -- (18.2036,5.2752) -- (18.2039,5.25719) -- (18.2042,5.2306) -- (18.2045,5.20044) -- (18.2049,5.1778) -- (18.2052,5.22795) --
 (18.2055,5.23511) -- (18.2059,5.24674) -- (18.2062,5.25722) -- (18.2065,5.2608) -- (18.2069,5.25272) -- (18.2072,5.23578) -- (18.2075,5.21818) -- (18.2079,5.20544) -- (18.2082,5.2015) -- (18.2085,5.20827) -- (18.2088,5.22086) -- (18.2092,5.2318) --
 (18.2095,5.22918) -- (18.2098,5.20634) -- (18.2102,5.17332) -- (18.2105,5.15588) -- (18.2108,5.15378) -- (18.2111,5.15644) -- (18.2115,5.16363) -- (18.2118,5.1771) -- (18.2121,5.19063) -- (18.2124,5.19514) -- (18.2128,5.18431) -- (18.2131,5.16507)
 -- (18.2134,5.14767) -- (18.2137,5.14079) -- (18.2141,5.14853) -- (18.2144,5.1704) -- (18.2147,5.20365) -- (18.215,5.23617) -- (18.2154,5.25681) -- (18.2157,5.25619) -- (18.216,5.20863) -- (18.2163,5.19537) -- (18.2167,5.18646) -- (18.217,5.18746)
 -- (18.2173,5.18967) -- (18.2176,5.18579) -- (18.2179,5.16759) -- (18.2183,5.13516) -- (18.2186,5.09709) -- (18.2189,5.31094) -- (18.2192,5.29906) -- (18.2195,5.29819) -- (18.2199,5.30673) -- (18.2202,5.32076) -- (18.2205,5.3267) --
 (18.2208,5.32005) -- (18.2211,5.30323) -- (18.2215,5.28331) -- (18.2218,5.19981) -- (18.2221,5.22152) -- (18.2224,5.2383) -- (18.2227,5.24373) -- (18.223,5.233) -- (18.2234,5.20669) -- (18.2237,5.1699) -- (18.224,5.1316) -- (18.2243,5.09945) --
 (18.2246,5.07837) -- (18.2249,5.07038) -- (18.2253,5.07439) -- (18.2256,5.08558) -- (18.2259,5.09537) -- (18.2262,5.09627) -- (18.2265,5.08679) -- (18.2268,5.07285) -- (18.2271,5.06188) -- (18.2275,5.05958) -- (18.2278,5.06758) -- (18.2281,5.08213)
 -- (18.2284,5.09545) -- (18.2287,5.09844) -- (18.229,5.08698) -- (18.2293,5.06637) -- (18.2297,5.04837) -- (18.23,5.03956) -- (18.2303,5.04322) -- (18.2306,5.06065) -- (18.2309,5.09072) -- (18.2312,5.12927) -- (18.2315,5.16873) -- (18.2318,5.19846)
 -- (18.2321,5.21235) -- (18.2324,5.21702) -- (18.2328,5.22118) -- (18.2331,5.22863) -- (18.2334,5.27671) -- (18.2337,5.2928) -- (18.234,5.29594) -- (18.2343,5.27985) -- (18.2346,5.24794) -- (18.2349,5.2131) -- (18.2352,5.18778) -- (18.2355,5.17925)
 -- (18.2358,5.18854) -- (18.2361,5.21358) -- (18.2364,5.24563) -- (18.2368,5.20917) -- (18.2371,5.20062) -- (18.2374,5.14594) -- (18.2377,5.14092) -- (18.238,5.14123) -- (18.2383,5.15466) -- (18.2386,5.17446) -- (18.2389,5.19496) --
 (18.2392,5.20726) -- (18.2395,5.20467) -- (18.2398,5.18936) -- (18.2401,5.1688) -- (18.2404,5.15087) -- (18.2407,5.19511) -- (18.241,5.18821) -- (18.2413,5.18982) -- (18.2416,5.19466) -- (18.2419,5.19071) -- (18.2422,5.21955) -- (18.2425,5.19259) --
 (18.2428,5.15662) -- (18.2431,5.12556) -- (18.2434,5.10731) -- (18.2437,5.1022) -- (18.244,5.06857) -- (18.2443,5.08079) -- (18.2446,5.08325) -- (18.2449,5.07431) -- (18.2452,5.05754) -- (18.2455,5.04059) -- (18.2458,5.03062) -- (18.2461,5.02966) --
 (18.2464,5.07783) -- (18.2467,5.09434) -- (18.247,5.10559) -- (18.2473,5.10333) -- (18.2476,5.28077) -- (18.2479,5.25899) -- (18.2482,5.24243) -- (18.2485,5.24106) -- (18.2488,5.25647) -- (18.2491,5.28224) -- (18.2494,5.10774) -- (18.2497,5.14041)
 -- (18.25,5.16207) -- (18.2503,5.16651) -- (18.2506,5.12322) -- (18.2509,5.12425) -- (18.2512,5.13018) -- (18.2515,5.18452) -- (18.2518,5.20378) -- (18.2521,5.21253) -- (18.2524,5.20444) -- (18.2526,5.17866) -- (18.2529,5.14387) -- (18.2532,5.11004)
 -- (18.2535,5.08457) -- (18.2538,5.07023) -- (18.2541,5.06481) -- (18.2544,5.06293) -- (18.2547,5.05774) -- (18.255,5.04199) -- (18.2553,4.99382) -- (18.2556,4.98279) -- (18.2559,4.97338) -- (18.2562,4.9728) -- (18.2565,4.98312) -- (18.2567,5.00622)
 -- (18.257,5.04187) -- (18.2573,5.08794) -- (18.2576,5.1421) -- (18.2579,5.40846) -- (18.2599,5.20517) -- (18.2619,5.19267) -- (18.2639,5.61463) -- (18.2659,5.51126) -- (18.2679,5.28444) -- (18.2699,5.27722) -- (18.2719,5.20976) -- (18.2739,5.24899)
 -- (18.2759,5.29537) -- (18.2778,5.24641) -- (18.2798,5.28896) -- (18.2818,5.17466) -- (18.2837,5.02988) -- (18.2857,4.96841) -- (18.2876,4.84253) -- (18.2895,4.85048) -- (18.2915,5.04384) -- (18.2934,5.03306) -- (18.2953,5.1564) --
 (18.2973,5.21695) -- (18.2992,5.15957) -- (18.3011,5.13188) -- (18.303,5.13186) -- (18.3049,5.01913) -- (18.3068,5.03653) -- (18.3087,5.20514) -- (18.3106,5.3522) -- (18.3125,5.16719) -- (18.3144,5.04476) -- (18.3162,5.09961) -- (18.3181,5.10235) --
 (18.32,5.04164) -- (18.3218,5.08245) -- (18.3237,4.99853) -- (18.3256,4.99398) -- (18.3274,5.04225) -- (18.3293,4.83816) -- (18.3311,4.79735) -- (18.3329,4.88427) -- (18.3348,5.05269) -- (18.3366,5.03658) -- (18.3384,4.99626) -- (18.3402,5.10872) --
 (18.3421,5.12446) -- (18.3439,4.92458) -- (18.3457,5.11395) -- (18.3475,5.08337) -- (18.3493,4.98099) -- (18.3511,5.02717) -- (18.3529,5.01488) -- (18.3547,5.09261) -- (18.3564,4.99529) -- (18.3582,4.95006) -- (18.36,4.89111) -- (18.3618,4.94086) --
 (18.3635,4.98666) -- (18.3653,5.0662) -- (18.367,5.06199) -- (18.3688,5.04186) -- (18.3706,5.06545) -- (18.3723,5.05624) -- (18.374,5.02569) -- (18.3758,4.9358) -- (18.3775,4.86238) -- (18.3792,4.8403) -- (18.381,4.90711) -- (18.3827,5.01193) --
 (18.3844,5.12281) -- (18.3861,4.99356) -- (18.3878,5.011) -- (18.3896,4.97772) -- (18.3913,4.93788) -- (18.393,5.03347) -- (18.3947,5.04512) -- (18.3964,4.93285) -- (18.398,4.97166) -- (18.3997,4.92378) -- (18.4014,4.98432) -- (18.4031,4.89349) --
 (18.4048,4.87705) -- (18.4064,4.95139) -- (18.4081,5.02945) -- (18.4098,4.97621) -- (18.4114,4.92501) -- (18.4131,4.96628) -- (18.4147,4.97188) -- (18.4164,4.89344) -- (18.418,4.84412) -- (18.4197,4.97165) -- (18.4213,5.06261) -- (18.423,4.97755) --
 (18.4246,4.87866) -- (18.4262,4.85674) -- (18.4279,4.89838) -- (18.4295,4.83685) -- (18.4311,4.80668) -- (18.4327,4.87931) -- (18.4343,4.86193) -- (18.4359,4.91812) -- (18.4376,4.88604) -- (18.4392,4.87201) -- (18.4408,4.84204) -- (18.4424,4.88274)
 -- (18.4439,4.9359) -- (18.4455,5.00079) -- (18.4471,4.87526) -- (18.4487,4.93363) -- (18.4503,4.8656) -- (18.4519,4.80432) -- (18.4534,4.73637) -- (18.455,4.68222) -- (18.4566,4.71612) -- (18.4581,4.74329) -- (18.4597,4.78196) -- (18.4613,4.75711)
 -- (18.4628,4.77786) -- (18.4644,4.83108) -- (18.4659,4.623) -- (18.4675,4.68508) -- (18.469,4.91681) -- (18.4706,4.94444) -- (18.4721,4.80538) -- (18.4736,4.87913) -- (18.4752,4.96893) -- (18.4767,4.94501) -- (18.4782,4.8762) -- (18.4797,4.77679)
 -- (18.4813,4.89817) -- (18.4828,4.86926) -- (18.4843,4.73391) -- (18.4858,4.69933) -- (18.4873,4.83495) -- (18.4888,4.70906) -- (18.4903,4.60725) -- (18.4918,4.64107) -- (18.4933,4.73571) -- (18.4948,4.73415) -- (18.4963,4.67718) --
 (18.4978,4.69453) -- (18.4993,4.75543) -- (18.5007,4.89028) -- (18.5022,4.97655) -- (18.5037,4.95406) -- (18.5052,4.78821) -- (18.5066,4.77194) -- (18.5081,4.71071) -- (18.5096,4.70328) -- (18.511,4.76259) -- (18.5125,4.90459) -- (18.514,4.81267) --
 (18.5154,4.8373) -- (18.5169,4.95034) -- (18.5183,4.7279) -- (18.5198,4.76189) -- (18.5212,4.82704) -- (18.5226,4.8722) -- (18.5241,4.79007) -- (18.5255,4.70715) -- (18.5269,4.88422) -- (18.5284,4.79113) -- (18.5298,4.79784) -- (18.5312,4.93263) --
 (18.5327,4.86759) -- (18.5341,4.85632) -- (18.5355,4.94854) -- (18.5369,4.91427) -- (18.5383,4.90718) -- (18.5397,4.75917) -- (18.5411,4.7007) -- (18.5425,4.70165) -- (18.5439,4.74021) -- (18.5453,4.61971) -- (18.5467,4.62496) -- (18.5481,4.70958)
 -- (18.5495,4.63063) -- (18.5509,4.64486) -- (18.5523,4.76771) -- (18.5537,4.63745) -- (18.5551,4.7198) -- (18.5564,4.73707) -- (18.5578,4.80071) -- (18.5592,4.84422) -- (18.5606,4.99984) -- (18.5619,5.06704) -- (18.5633,5.01967) --
 (18.5647,4.96529) -- (18.566,4.91362) -- (18.5674,4.80911) -- (18.5688,4.68876) -- (18.5701,4.60759) -- (18.5715,4.64538) -- (18.5728,4.60615) -- (18.5742,4.64609) -- (18.5755,4.68208) -- (18.5769,4.62302) -- (18.5782,4.73318) -- (18.5795,4.65609)
 -- (18.5809,4.70883) -- (18.5822,4.8322) -- (18.5835,4.69815) -- (18.5849,4.55917) -- (18.5862,4.54017) -- (18.5875,4.54585) -- (18.5889,4.57942) -- (18.5902,4.64567) -- (18.5915,4.68518) -- (18.5928,4.60776) -- (18.5941,4.60085) --
 (18.5954,4.70371) -- (18.5968,4.81325) -- (18.5981,4.71296) -- (18.5994,4.54755) -- (18.6007,4.53333) -- (18.602,4.60757) -- (18.6033,4.6834) -- (18.6046,4.84688) -- (18.6059,4.77258) -- (18.6072,4.62788) -- (18.6084,4.58406) -- (18.6097,4.61165) --
 (18.611,4.69512) -- (18.6123,4.60532) -- (18.6136,4.65439) -- (18.6149,4.81314) -- (18.6162,4.72587) -- (18.6174,4.61227) -- (18.6187,4.61328) -- (18.62,4.70548) -- (18.6212,4.7887) -- (18.6225,4.69047) -- (18.6238,4.71424) -- (18.625,4.76884) --
 (18.6263,4.88178) -- (18.6276,4.91826) -- (18.6288,5.06272) -- (18.6301,5.12666) -- (18.6313,4.94095) -- (18.6326,4.72066) -- (18.6338,4.7779) -- (18.6351,4.71872) -- (18.6363,4.83472) -- (18.6376,4.58937) -- (18.6388,4.55962) -- (18.6401,4.58321)
 -- (18.6413,4.62573) -- (18.6425,4.48989) -- (18.6438,4.49408) -- (18.645,4.4927) -- (18.6462,4.58549) -- (18.6475,4.60109) -- (18.6487,4.47607) -- (18.6499,4.41614) -- (18.6511,4.52668) -- (18.6523,4.60842) -- (18.6536,4.4747) -- (18.6548,4.54919)
 -- (18.656,4.59173) -- (18.6572,4.64849) -- (18.6584,4.61236) -- (18.6596,4.5787) -- (18.6608,4.67445) -- (18.662,4.61451) -- (18.6632,4.74928) -- (18.6644,4.8567) -- (18.6656,4.8341) -- (18.6668,4.96181) -- (18.668,4.86146) -- (18.6692,4.74291) --
 (18.6704,4.97389) -- (18.6716,4.76165) -- (18.6728,4.70242) -- (18.674,4.7791) -- (18.6752,4.74758) -- (18.6764,4.81697) -- (18.6775,4.77968) -- (18.6787,4.59713) -- (18.6799,4.64379) -- (18.6811,4.5863) -- (18.6823,4.59742) -- (18.6834,4.67159) --
 (18.6846,4.76505) -- (18.6858,4.72645) -- (18.6869,4.88763) -- (18.6881,4.70891) -- (18.6893,4.74207) -- (18.6904,4.72368) -- (18.6916,4.74639) -- (18.6927,4.70707) -- (18.6939,4.79987) -- (18.6951,4.86744) -- (18.6962,4.77005) -- (18.6974,4.6238)
 -- (18.6985,4.70096) -- (18.6997,4.71479) -- (18.7008,4.74109) -- (18.702,4.70725) -- (18.7031,4.85287) -- (18.7042,4.73055) -- (18.7054,4.9199) -- (18.7065,4.81209) -- (18.7077,4.83857) -- (18.7088,4.7813) -- (18.7099,4.76029) -- (18.7111,4.76056)
 -- (18.7122,4.90455) -- (18.7133,4.78276) -- (18.7144,4.7982) -- (18.7156,4.77484) -- (18.7167,4.77538) -- (18.7178,4.73337) -- (18.7189,4.78037) -- (18.7201,4.74482) -- (18.7212,4.67811) -- (18.7223,4.8171) -- (18.7234,4.75771) -- (18.7245,4.56598)
 -- (18.7256,4.71088) -- (18.7267,4.74651) -- (18.7278,4.57661) -- (18.729,4.62965) -- (18.7301,4.72788) -- (18.7312,4.78543) -- (18.7323,4.67122) -- (18.7334,4.85003) -- (18.7345,4.79648) -- (18.7356,4.80537) -- (18.7367,4.8156) -- (18.7378,4.77086)
 -- (18.7388,4.68812) -- (18.7399,4.67943) -- (18.741,4.6044) -- (18.7421,4.68251) -- (18.7432,4.78511) -- (18.7443,4.81451) -- (18.7454,4.81871) -- (18.7464,4.89986) -- (18.7475,4.96177) -- (18.7486,4.74367) -- (18.7497,4.67418) -- (18.7508,4.74539)
 -- (18.7518,4.70535) -- (18.7529,4.86805) -- (18.754,4.68692) -- (18.7551,4.74546) -- (18.7561,4.78779) -- (18.7572,4.78346) -- (18.7583,4.67898) -- (18.7593,4.71277) -- (18.7604,4.76325) -- (18.7614,4.7981) -- (18.7625,4.71006) -- (18.7636,4.64383)
 -- (18.7646,4.70302) -- (18.7657,4.71684) -- (18.7667,4.68465) -- (18.7678,4.6744) -- (18.7688,4.72539) -- (18.7699,4.81672) -- (18.7709,4.71559) -- (18.772,4.73319) -- (18.773,4.84219) -- (18.7741,4.84771) -- (18.7751,4.91559) -- (18.7762,4.97203)
 -- (18.7772,4.92817) -- (18.7782,5.00583) -- (18.7793,4.87268) -- (18.7803,4.86423) -- (18.7813,4.99061) -- (18.7824,4.90961) -- (18.7834,4.83357) -- (18.7844,4.65236) -- (18.7855,4.69084) -- (18.7865,4.54135) -- (18.7875,4.70066) --
 (18.7885,4.65059) -- (18.7896,4.77194) -- (18.7906,4.61364) -- (18.7916,4.66396) -- (18.7926,4.75123) -- (18.7936,4.79336) -- (18.7947,4.67312) -- (18.7957,4.61235) -- (18.7967,4.59592) -- (18.7977,4.61521) -- (18.7987,4.55168) -- (18.7997,4.72369)
 -- (18.8007,4.84181) -- (18.8018,4.6678) -- (18.8028,4.64885) -- (18.8038,4.62128) -- (18.8048,4.61747) -- (18.8058,4.60492) -- (18.8068,4.52037) -- (18.8078,4.49128) -- (18.8088,4.59272) -- (18.8098,4.45901) -- (18.8108,4.54884) --
 (18.8118,4.41049) -- (18.8128,4.50698) -- (18.8137,4.61485) -- (18.8147,4.62749) -- (18.8157,4.57806) -- (18.8167,4.70384) -- (18.8177,4.71946) -- (18.8187,4.67052) -- (18.8197,4.59533) -- (18.8207,4.61112) -- (18.8216,4.50502) -- (18.8226,4.57662)
 -- (18.8236,4.60766) -- (18.8246,4.60873) -- (18.8256,4.56805) -- (18.8265,4.59071) -- (18.8275,4.57387) -- (18.8285,4.69175) -- (18.8295,4.61962) -- (18.8304,4.67884) -- (18.8314,4.61132) -- (18.8324,4.70411) -- (18.8333,4.62413) --
 (18.8343,4.47778) -- (18.8353,4.6567) -- (18.8362,4.55992) -- (18.8372,4.60037) -- (18.8382,4.66843) -- (18.8391,4.55035) -- (18.8401,4.48711) -- (18.841,4.61049) -- (18.842,4.62632) -- (18.843,4.49077) -- (18.8439,4.6413) -- (18.8449,4.65083) --
 (18.8458,4.60911) -- (18.8468,4.53745) -- (18.8477,4.57829) -- (18.8487,4.50869) -- (18.8496,4.56892) -- (18.8506,4.69958) -- (18.8515,4.63572) -- (18.8525,4.45004) -- (18.8534,4.49885) -- (18.8543,4.6777) -- (18.8553,4.65474) -- (18.8562,4.76434)
 -- (18.8572,4.64597) -- (18.8581,4.74205) -- (18.859,4.55403) -- (18.86,4.62368) -- (18.8609,4.68384) -- (18.8618,4.68766) -- (18.8628,4.56219) -- (18.8637,4.81476) -- (18.8646,4.67139) -- (18.8656,4.57212) -- (18.8665,4.66642) -- (18.8674,4.55926)
 -- (18.8683,4.69073) -- (18.8693,4.67748) -- (18.8702,4.51947) -- (18.8711,4.54135) -- (18.872,4.71165) -- (18.873,4.63336) -- (18.8739,4.64355) -- (18.8748,4.71248) -- (18.8757,4.66222) -- (18.8766,4.64127) -- (18.8775,4.64293) -- (18.8785,4.59924)
 -- (18.8794,4.67812) -- (18.8803,4.67252) -- (18.8812,4.59317) -- (18.8821,4.7328) -- (18.883,4.62635) -- (18.8839,4.62754) -- (18.8848,4.64431) -- (18.8857,4.7256) -- (18.8866,4.5931) -- (18.8875,4.49017) -- (18.8884,4.62305) -- (18.8893,4.70697)
 -- (18.8902,4.60769) -- (18.8911,4.4437) -- (18.892,4.54742) -- (18.8929,4.53573) -- (18.8938,4.5082) -- (18.8947,4.49405) -- (18.8956,4.67723) -- (18.8965,4.58526) -- (18.8974,4.74239) -- (18.8983,4.68079) -- (18.8992,4.59032) -- (18.9001,4.77447)
 -- (18.901,4.77604) -- (18.9018,4.76001) -- (18.9027,4.74664) -- (18.9036,4.71551) -- (18.9045,4.5787) -- (18.9054,4.66412) -- (18.9063,4.63552) -- (18.9071,4.60822) -- (18.908,4.55337) -- (18.9089,4.6337) -- (18.9098,4.70117) -- (18.9107,4.63159)
 -- (18.9115,4.42752) -- (18.9124,4.57828) -- (18.9133,4.53821) -- (18.9142,4.55213) -- (18.915,4.57199) -- (18.9159,4.60393) -- (18.9168,4.73896) -- (18.9176,4.78333) -- (18.9185,4.93351) -- (18.9194,4.88649) -- (18.9202,4.94683) --
 (18.9211,4.63506) -- (18.922,4.72472) -- (18.9228,4.52178) -- (18.9237,4.62607) -- (18.9246,4.64461) -- (18.9254,4.59681) -- (18.9263,4.53463) -- (18.9271,4.68018) -- (18.928,4.70308) -- (18.9288,4.71156) -- (18.9297,4.74973) -- (18.9306,4.61638) --
 (18.9314,4.55539) -- (18.9323,4.60043) -- (18.9331,4.60635) -- (18.934,4.6012) -- (18.9348,4.65785) -- (18.9357,4.54025) -- (18.9365,4.64239) -- (18.9374,4.58181) -- (18.9382,4.63063) -- (18.9391,4.54275) -- (18.9399,4.49736) -- (18.9407,4.56519) --
 (18.9416,4.74817) -- (18.9424,4.71106) -- (18.9433,4.6647) -- (18.9441,4.63044) -- (18.9449,4.66685) -- (18.9458,4.70194) -- (18.9466,4.60436) -- (18.9475,4.59368) -- (18.9483,4.43421) -- (18.9491,4.39555) -- (18.95,4.6519) -- (18.9508,4.8406) --
 (18.9516,4.7131) -- (18.9525,4.62536) -- (18.9533,4.67199) -- (18.9541,4.57333) -- (18.955,4.40033) -- (18.9558,4.69415) -- (18.9566,4.54346) -- (18.9574,4.56476) -- (18.9583,4.48821) -- (18.9591,4.44375) -- (18.9599,4.37086) -- (18.9607,4.38919) --
 (18.9615,4.52594) -- (18.9624,4.44931) -- (18.9632,4.5529) -- (18.964,4.49381) -- (18.9648,4.5049) -- (18.9656,4.60601) -- (18.9665,4.45601) -- (18.9673,4.50276) -- (18.9681,4.58283) -- (18.9689,4.68301) -- (18.9697,4.55056) -- (18.9705,4.51164) --
 (18.9713,4.53463) -- (18.9721,4.55518) -- (18.973,4.59718) -- (18.9738,4.52334) -- (18.9746,4.42041) -- (18.9754,4.59576) -- (18.9762,4.61341) -- (18.977,4.52698) -- (18.9778,4.42413) -- (18.9786,4.48033) -- (18.9794,4.50944) -- (18.9802,4.58933) --
 (18.981,4.4182) -- (18.9818,4.42688) -- (18.9826,4.56932) -- (18.9834,4.34133) -- (18.9842,4.54093) -- (18.985,4.60776) -- (18.9858,4.52743) -- (18.9866,4.54679) -- (18.9874,4.38402) -- (18.9882,4.58138) -- (18.989,4.41019) -- (18.9898,4.64803) --
 (18.9906,4.52106) -- (18.9914,4.47605) -- (18.9921,4.49842) -- (18.9929,4.41915) -- (18.9937,4.37453) -- (18.9945,4.45879) -- (18.9953,4.49416) -- (18.9961,4.45807) -- (18.9969,4.57675) -- (18.9977,4.42925) -- (19,4.45214) -- (19,4.57656) --
 (19,4.51062) -- (19,4.5425) -- (19,4.64712) -- (19,4.64712);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.1419,9.87303) node[scale=0.789359, color=c, rotate=-52.7661]{CAST};
\draw [anchor=base west] (13.6,8.93051) node[scale=1.04052, color=c, rotate=-52.7661]{BabyIAXO};
\draw [anchor=base west] (13.2007,8.02998) node[scale=1.04052, color=c, rotate=-52.7661]{IAXO};
\draw (13.6,3.06346) node[scale=0.789359, color=c, rotate=0]{Axion models};
\definecolor{c}{rgb}{0,0.2,0};
\draw [anchor=base west] (13.6,4.817) node[scale=0.645839, color=c, rotate=0]{KSVZ};
\definecolor{c}{rgb}{0.2,0,0};
\draw (9.91764,10.3985) node[scale=0.645839, color=c, rotate=0]{BNL+UF};
\draw (7.25882,8.74297) node[scale=0.789359, color=c, rotate=90]{KLASH};
\draw (8.85111,7.50454) node[scale=1.04052, color=c, rotate=90]{ADMX};
\draw (10.317,7.50454) node[scale=0.789359, color=c, rotate=90]{HAYSTAC};
\draw (8.2,7.50454) node[scale=0.789359, color=c, rotate=90]{ACTION / IAXO-DM};
\draw (11.9425,7.50454) node[scale=0.789359, color=c, rotate=0]{ORGAN};
\draw (9.72118,3.77645) node[scale=1.04052, color=c, rotate=0]{ADMX};
\draw (10.5419,4.71897) node[scale=1.04052, color=c, rotate=0]{CAPP};
\draw (11.9425,4.00598) node[scale=0.789359, color=c, rotate=0]{MADMAX};
\draw (4.6,6.37448) node[scale=0.789359, color=c, rotate=-57.4745]{ABRACADABRA / DM-Radio};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.63748) -- (19,1.63748);
\draw [c,line width=0.9] (2.8,1.9217) -- (2.8,1.63748);
\draw [c,line width=0.9] (3.34186,1.77959) -- (3.34186,1.63748);
\draw [c,line width=0.9] (3.65882,1.77959) -- (3.65882,1.63748);
\draw [c,line width=0.9] (3.88371,1.77959) -- (3.88371,1.63748);
\draw [c,line width=0.9] (4.05815,1.77959) -- (4.05815,1.63748);
\draw [c,line width=0.9] (4.20067,1.77959) -- (4.20067,1.63748);
\draw [c,line width=0.9] (4.32118,1.77959) -- (4.32118,1.63748);
\draw [c,line width=0.9] (4.42556,1.77959) -- (4.42556,1.63748);
\draw [c,line width=0.9] (4.51764,1.77959) -- (4.51764,1.63748);
\draw [c,line width=0.9] (4.6,1.9217) -- (4.6,1.63748);
\draw [c,line width=0.9] (5.14186,1.77959) -- (5.14186,1.63748);
\draw [c,line width=0.9] (5.45882,1.77959) -- (5.45882,1.63748);
\draw [c,line width=0.9] (5.68371,1.77959) -- (5.68371,1.63748);
\draw [c,line width=0.9] (5.85815,1.77959) -- (5.85815,1.63748);
\draw [c,line width=0.9] (6.00067,1.77959) -- (6.00067,1.63748);
\draw [c,line width=0.9] (6.12118,1.77959) -- (6.12118,1.63748);
\draw [c,line width=0.9] (6.22556,1.77959) -- (6.22556,1.63748);
\draw [c,line width=0.9] (6.31764,1.77959) -- (6.31764,1.63748);
\draw [c,line width=0.9] (6.4,1.9217) -- (6.4,1.63748);
\draw [c,line width=0.9] (6.94186,1.77959) -- (6.94186,1.63748);
\draw [c,line width=0.9] (7.25882,1.77959) -- (7.25882,1.63748);
\draw [c,line width=0.9] (7.48371,1.77959) -- (7.48371,1.63748);
\draw [c,line width=0.9] (7.65815,1.77959) -- (7.65815,1.63748);
\draw [c,line width=0.9] (7.80067,1.77959) -- (7.80067,1.63748);
\draw [c,line width=0.9] (7.92118,1.77959) -- (7.92118,1.63748);
\draw [c,line width=0.9] (8.02556,1.77959) -- (8.02556,1.63748);
\draw [c,line width=0.9] (8.11764,1.77959) -- (8.11764,1.63748);
\draw [c,line width=0.9] (8.2,1.9217) -- (8.2,1.63748);
\draw [c,line width=0.9] (8.74185,1.77959) -- (8.74185,1.63748);
\draw [c,line width=0.9] (9.05882,1.77959) -- (9.05882,1.63748);
\draw [c,line width=0.9] (9.28371,1.77959) -- (9.28371,1.63748);
\draw [c,line width=0.9] (9.45815,1.77959) -- (9.45815,1.63748);
\draw [c,line width=0.9] (9.60067,1.77959) -- (9.60067,1.63748);
\draw [c,line width=0.9] (9.72118,1.77959) -- (9.72118,1.63748);
\draw [c,line width=0.9] (9.82556,1.77959) -- (9.82556,1.63748);
\draw [c,line width=0.9] (9.91764,1.77959) -- (9.91764,1.63748);
\draw [c,line width=0.9] (10,1.9217) -- (10,1.63748);
\draw [c,line width=0.9] (10.5419,1.77959) -- (10.5419,1.63748);
\draw [c,line width=0.9] (10.8588,1.77959) -- (10.8588,1.63748);
\draw [c,line width=0.9] (11.0837,1.77959) -- (11.0837,1.63748);
\draw [c,line width=0.9] (11.2581,1.77959) -- (11.2581,1.63748);
\draw [c,line width=0.9] (11.4007,1.77959) -- (11.4007,1.63748);
\draw [c,line width=0.9] (11.5212,1.77959) -- (11.5212,1.63748);
\draw [c,line width=0.9] (11.6256,1.77959) -- (11.6256,1.63748);
\draw [c,line width=0.9] (11.7176,1.77959) -- (11.7176,1.63748);
\draw [c,line width=0.9] (11.8,1.9217) -- (11.8,1.63748);
\draw [c,line width=0.9] (12.3419,1.77959) -- (12.3419,1.63748);
\draw [c,line width=0.9] (12.6588,1.77959) -- (12.6588,1.63748);
\draw [c,line width=0.9] (12.8837,1.77959) -- (12.8837,1.63748);
\draw [c,line width=0.9] (13.0581,1.77959) -- (13.0581,1.63748);
\draw [c,line width=0.9] (13.2007,1.77959) -- (13.2007,1.63748);
\draw [c,line width=0.9] (13.3212,1.77959) -- (13.3212,1.63748);
\draw [c,line width=0.9] (13.4256,1.77959) -- (13.4256,1.63748);
\draw [c,line width=0.9] (13.5176,1.77959) -- (13.5176,1.63748);
\draw [c,line width=0.9] (13.6,1.9217) -- (13.6,1.63748);
\draw [c,line width=0.9] (14.1419,1.77959) -- (14.1419,1.63748);
\draw [c,line width=0.9] (14.4588,1.77959) -- (14.4588,1.63748);
\draw [c,line width=0.9] (14.6837,1.77959) -- (14.6837,1.63748);
\draw [c,line width=0.9] (14.8581,1.77959) -- (14.8581,1.63748);
\draw [c,line width=0.9] (15.0007,1.77959) -- (15.0007,1.63748);
\draw [c,line width=0.9] (15.1212,1.77959) -- (15.1212,1.63748);
\draw [c,line width=0.9] (15.2256,1.77959) -- (15.2256,1.63748);
\draw [c,line width=0.9] (15.3176,1.77959) -- (15.3176,1.63748);
\draw [c,line width=0.9] (15.4,1.9217) -- (15.4,1.63748);
\draw [c,line width=0.9] (15.9419,1.77959) -- (15.9419,1.63748);
\draw [c,line width=0.9] (16.2588,1.77959) -- (16.2588,1.63748);
\draw [c,line width=0.9] (16.4837,1.77959) -- (16.4837,1.63748);
\draw [c,line width=0.9] (16.6581,1.77959) -- (16.6581,1.63748);
\draw [c,line width=0.9] (16.8007,1.77959) -- (16.8007,1.63748);
\draw [c,line width=0.9] (16.9212,1.77959) -- (16.9212,1.63748);
\draw [c,line width=0.9] (17.0256,1.77959) -- (17.0256,1.63748);
\draw [c,line width=0.9] (17.1176,1.77959) -- (17.1176,1.63748);
\draw [c,line width=0.9] (17.2,1.9217) -- (17.2,1.63748);
\draw [c,line width=0.9] (17.7419,1.77959) -- (17.7419,1.63748);
\draw [c,line width=0.9] (18.0588,1.77959) -- (18.0588,1.63748);
\draw [c,line width=0.9] (18.2837,1.77959) -- (18.2837,1.63748);
\draw [c,line width=0.9] (18.4581,1.77959) -- (18.4581,1.63748);
\draw [c,line width=0.9] (18.6007,1.77959) -- (18.6007,1.63748);
\draw [c,line width=0.9] (18.7212,1.77959) -- (18.7212,1.63748);
\draw [c,line width=0.9] (18.8256,1.77959) -- (18.8256,1.63748);
\draw [c,line width=0.9] (18.9176,1.77959) -- (18.9176,1.63748);
\draw [c,line width=0.9] (19,1.9217) -- (19,1.63748);
\draw [c,line width=0.9] (2.8,11.1115) -- (19,11.1115);
\draw [c,line width=0.9] (2.8,10.8273) -- (2.8,11.1115);
\draw [c,line width=0.9] (3.34186,10.9694) -- (3.34186,11.1115);
\draw [c,line width=0.9] (3.65882,10.9694) -- (3.65882,11.1115);
\draw [c,line width=0.9] (3.88371,10.9694) -- (3.88371,11.1115);
\draw [c,line width=0.9] (4.05815,10.9694) -- (4.05815,11.1115);
\draw [c,line width=0.9] (4.20067,10.9694) -- (4.20067,11.1115);
\draw [c,line width=0.9] (4.32118,10.9694) -- (4.32118,11.1115);
\draw [c,line width=0.9] (4.42556,10.9694) -- (4.42556,11.1115);
\draw [c,line width=0.9] (4.51764,10.9694) -- (4.51764,11.1115);
\draw [c,line width=0.9] (4.6,10.8273) -- (4.6,11.1115);
\draw [c,line width=0.9] (5.14186,10.9694) -- (5.14186,11.1115);
\draw [c,line width=0.9] (5.45882,10.9694) -- (5.45882,11.1115);
\draw [c,line width=0.9] (5.68371,10.9694) -- (5.68371,11.1115);
\draw [c,line width=0.9] (5.85815,10.9694) -- (5.85815,11.1115);
\draw [c,line width=0.9] (6.00067,10.9694) -- (6.00067,11.1115);
\draw [c,line width=0.9] (6.12118,10.9694) -- (6.12118,11.1115);
\draw [c,line width=0.9] (6.22556,10.9694) -- (6.22556,11.1115);
\draw [c,line width=0.9] (6.31764,10.9694) -- (6.31764,11.1115);
\draw [c,line width=0.9] (6.4,10.8273) -- (6.4,11.1115);
\draw [c,line width=0.9] (6.94186,10.9694) -- (6.94186,11.1115);
\draw [c,line width=0.9] (7.25882,10.9694) -- (7.25882,11.1115);
\draw [c,line width=0.9] (7.48371,10.9694) -- (7.48371,11.1115);
\draw [c,line width=0.9] (7.65815,10.9694) -- (7.65815,11.1115);
\draw [c,line width=0.9] (7.80067,10.9694) -- (7.80067,11.1115);
\draw [c,line width=0.9] (7.92118,10.9694) -- (7.92118,11.1115);
\draw [c,line width=0.9] (8.02556,10.9694) -- (8.02556,11.1115);
\draw [c,line width=0.9] (8.11764,10.9694) -- (8.11764,11.1115);
\draw [c,line width=0.9] (8.2,10.8273) -- (8.2,11.1115);
\draw [c,line width=0.9] (8.74185,10.9694) -- (8.74185,11.1115);
\draw [c,line width=0.9] (9.05882,10.9694) -- (9.05882,11.1115);
\draw [c,line width=0.9] (9.28371,10.9694) -- (9.28371,11.1115);
\draw [c,line width=0.9] (9.45815,10.9694) -- (9.45815,11.1115);
\draw [c,line width=0.9] (9.60067,10.9694) -- (9.60067,11.1115);
\draw [c,line width=0.9] (9.72118,10.9694) -- (9.72118,11.1115);
\draw [c,line width=0.9] (9.82556,10.9694) -- (9.82556,11.1115);
\draw [c,line width=0.9] (9.91764,10.9694) -- (9.91764,11.1115);
\draw [c,line width=0.9] (10,10.8273) -- (10,11.1115);
\draw [c,line width=0.9] (10.5419,10.9694) -- (10.5419,11.1115);
\draw [c,line width=0.9] (10.8588,10.9694) -- (10.8588,11.1115);
\draw [c,line width=0.9] (11.0837,10.9694) -- (11.0837,11.1115);
\draw [c,line width=0.9] (11.2581,10.9694) -- (11.2581,11.1115);
\draw [c,line width=0.9] (11.4007,10.9694) -- (11.4007,11.1115);
\draw [c,line width=0.9] (11.5212,10.9694) -- (11.5212,11.1115);
\draw [c,line width=0.9] (11.6256,10.9694) -- (11.6256,11.1115);
\draw [c,line width=0.9] (11.7176,10.9694) -- (11.7176,11.1115);
\draw [c,line width=0.9] (11.8,10.8273) -- (11.8,11.1115);
\draw [c,line width=0.9] (12.3419,10.9694) -- (12.3419,11.1115);
\draw [c,line width=0.9] (12.6588,10.9694) -- (12.6588,11.1115);
\draw [c,line width=0.9] (12.8837,10.9694) -- (12.8837,11.1115);
\draw [c,line width=0.9] (13.0581,10.9694) -- (13.0581,11.1115);
\draw [c,line width=0.9] (13.2007,10.9694) -- (13.2007,11.1115);
\draw [c,line width=0.9] (13.3212,10.9694) -- (13.3212,11.1115);
\draw [c,line width=0.9] (13.4256,10.9694) -- (13.4256,11.1115);
\draw [c,line width=0.9] (13.5176,10.9694) -- (13.5176,11.1115);
\draw [c,line width=0.9] (13.6,10.8273) -- (13.6,11.1115);
\draw [c,line width=0.9] (14.1419,10.9694) -- (14.1419,11.1115);
\draw [c,line width=0.9] (14.4588,10.9694) -- (14.4588,11.1115);
\draw [c,line width=0.9] (14.6837,10.9694) -- (14.6837,11.1115);
\draw [c,line width=0.9] (14.8581,10.9694) -- (14.8581,11.1115);
\draw [c,line width=0.9] (15.0007,10.9694) -- (15.0007,11.1115);
\draw [c,line width=0.9] (15.1212,10.9694) -- (15.1212,11.1115);
\draw [c,line width=0.9] (15.2256,10.9694) -- (15.2256,11.1115);
\draw [c,line width=0.9] (15.3176,10.9694) -- (15.3176,11.1115);
\draw [c,line width=0.9] (15.4,10.8273) -- (15.4,11.1115);
\draw [c,line width=0.9] (15.9419,10.9694) -- (15.9419,11.1115);
\draw [c,line width=0.9] (16.2588,10.9694) -- (16.2588,11.1115);
\draw [c,line width=0.9] (16.4837,10.9694) -- (16.4837,11.1115);
\draw [c,line width=0.9] (16.6581,10.9694) -- (16.6581,11.1115);
\draw [c,line width=0.9] (16.8007,10.9694) -- (16.8007,11.1115);
\draw [c,line width=0.9] (16.9212,10.9694) -- (16.9212,11.1115);
\draw [c,line width=0.9] (17.0256,10.9694) -- (17.0256,11.1115);
\draw [c,line width=0.9] (17.1176,10.9694) -- (17.1176,11.1115);
\draw [c,line width=0.9] (17.2,10.8273) -- (17.2,11.1115);
\draw [c,line width=0.9] (17.7419,10.9694) -- (17.7419,11.1115);
\draw [c,line width=0.9] (18.0588,10.9694) -- (18.0588,11.1115);
\draw [c,line width=0.9] (18.2837,10.9694) -- (18.2837,11.1115);
\draw [c,line width=0.9] (18.4581,10.9694) -- (18.4581,11.1115);
\draw [c,line width=0.9] (18.6007,10.9694) -- (18.6007,11.1115);
\draw [c,line width=0.9] (18.7212,10.9694) -- (18.7212,11.1115);
\draw [c,line width=0.9] (18.8256,10.9694) -- (18.8256,11.1115);
\draw [c,line width=0.9] (18.9176,10.9694) -- (18.9176,11.1115);
\draw [c,line width=0.9] (19,10.8273) -- (19,11.1115);
\draw [c,line width=0.9] (2.8,1.63748) -- (2.8,11.1115);
\draw [c,line width=0.9] (3.286,1.63748) -- (2.8,1.63748);
\draw [c,line width=0.9] (3.043,2.35047) -- (2.8,2.35047);
\draw [c,line width=0.9] (3.043,2.76754) -- (2.8,2.76754);
\draw [c,line width=0.9] (3.043,3.06346) -- (2.8,3.06346);
\draw [c,line width=0.9] (3.043,3.29299) -- (2.8,3.29299);
\draw [c,line width=0.9] (3.043,3.48053) -- (2.8,3.48053);
\draw [c,line width=0.9] (3.043,3.63909) -- (2.8,3.63909);
\draw [c,line width=0.9] (3.043,3.77645) -- (2.8,3.77645);
\draw [c,line width=0.9] (3.043,3.8976) -- (2.8,3.8976);
\draw [c,line width=0.9] (3.286,4.00598) -- (2.8,4.00598);
\draw [c,line width=0.9] (3.043,4.71897) -- (2.8,4.71897);
\draw [c,line width=0.9] (3.043,5.13604) -- (2.8,5.13604);
\draw [c,line width=0.9] (3.043,5.43196) -- (2.8,5.43196);
\draw [c,line width=0.9] (3.043,5.66149) -- (2.8,5.66149);
\draw [c,line width=0.9] (3.043,5.84903) -- (2.8,5.84903);
\draw [c,line width=0.9] (3.043,6.00759) -- (2.8,6.00759);
\draw [c,line width=0.9] (3.043,6.14495) -- (2.8,6.14495);
\draw [c,line width=0.9] (3.043,6.2661) -- (2.8,6.2661);
\draw [c,line width=0.9] (3.286,6.37448) -- (2.8,6.37448);
\draw [c,line width=0.9] (3.043,7.08746) -- (2.8,7.08746);
\draw [c,line width=0.9] (3.043,7.50454) -- (2.8,7.50454);
\draw [c,line width=0.9] (3.043,7.80045) -- (2.8,7.80045);
\draw [c,line width=0.9] (3.043,8.02998) -- (2.8,8.02998);
\draw [c,line width=0.9] (3.043,8.21752) -- (2.8,8.21752);
\draw [c,line width=0.9] (3.043,8.37609) -- (2.8,8.37609);
\draw [c,line width=0.9] (3.043,8.51344) -- (2.8,8.51344);
\draw [c,line width=0.9] (3.043,8.6346) -- (2.8,8.6346);
\draw [c,line width=0.9] (3.286,8.74297) -- (2.8,8.74297);
\draw [c,line width=0.9] (3.043,9.45596) -- (2.8,9.45596);
\draw [c,line width=0.9] (3.043,9.87303) -- (2.8,9.87303);
\draw [c,line width=0.9] (3.043,10.169) -- (2.8,10.169);
\draw [c,line width=0.9] (3.043,10.3985) -- (2.8,10.3985);
\draw [c,line width=0.9] (3.043,10.586) -- (2.8,10.586);
\draw [c,line width=0.9] (3.043,10.7446) -- (2.8,10.7446);
\draw [c,line width=0.9] (3.043,10.8819) -- (2.8,10.8819);
\draw [c,line width=0.9] (3.043,11.0031) -- (2.8,11.0031);
\draw [c,line width=0.9] (3.286,11.1115) -- (2.8,11.1115);
\draw [c,line width=0.9] (19,1.63748) -- (19,11.1115);
\draw [c,line width=0.9] (18.514,1.63748) -- (19,1.63748);
\draw [c,line width=0.9] (18.757,2.35047) -- (19,2.35047);
\draw [c,line width=0.9] (18.757,2.76754) -- (19,2.76754);
\draw [c,line width=0.9] (18.757,3.06346) -- (19,3.06346);
\draw [c,line width=0.9] (18.757,3.29299) -- (19,3.29299);
\draw [c,line width=0.9] (18.757,3.48053) -- (19,3.48053);
\draw [c,line width=0.9] (18.757,3.63909) -- (19,3.63909);
\draw [c,line width=0.9] (18.757,3.77645) -- (19,3.77645);
\draw [c,line width=0.9] (18.757,3.8976) -- (19,3.8976);
\draw [c,line width=0.9] (18.514,4.00598) -- (19,4.00598);
\draw [c,line width=0.9] (18.757,4.71897) -- (19,4.71897);
\draw [c,line width=0.9] (18.757,5.13604) -- (19,5.13604);
\draw [c,line width=0.9] (18.757,5.43196) -- (19,5.43196);
\draw [c,line width=0.9] (18.757,5.66149) -- (19,5.66149);
\draw [c,line width=0.9] (18.757,5.84903) -- (19,5.84903);
\draw [c,line width=0.9] (18.757,6.00759) -- (19,6.00759);
\draw [c,line width=0.9] (18.757,6.14495) -- (19,6.14495);
\draw [c,line width=0.9] (18.757,6.2661) -- (19,6.2661);
\draw [c,line width=0.9] (18.514,6.37448) -- (19,6.37448);
\draw [c,line width=0.9] (18.757,7.08746) -- (19,7.08746);
\draw [c,line width=0.9] (18.757,7.50454) -- (19,7.50454);
\draw [c,line width=0.9] (18.757,7.80045) -- (19,7.80045);
\draw [c,line width=0.9] (18.757,8.02998) -- (19,8.02998);
\draw [c,line width=0.9] (18.757,8.21752) -- (19,8.21752);
\draw [c,line width=0.9] (18.757,8.37609) -- (19,8.37609);
\draw [c,line width=0.9] (18.757,8.51344) -- (19,8.51344);
\draw [c,line width=0.9] (18.757,8.6346) -- (19,8.6346);
\draw [c,line width=0.9] (18.514,8.74297) -- (19,8.74297);
\draw [c,line width=0.9] (18.757,9.45596) -- (19,9.45596);
\draw [c,line width=0.9] (18.757,9.87303) -- (19,9.87303);
\draw [c,line width=0.9] (18.757,10.169) -- (19,10.169);
\draw [c,line width=0.9] (18.757,10.3985) -- (19,10.3985);
\draw [c,line width=0.9] (18.757,10.586) -- (19,10.586);
\draw [c,line width=0.9] (18.757,10.7446) -- (19,10.7446);
\draw [c,line width=0.9] (18.757,10.8819) -- (19,10.8819);
\draw [c,line width=0.9] (18.757,11.0031) -- (19,11.0031);
\draw [c,line width=0.9] (18.514,11.1115) -- (19,11.1115);
\end{tikzpicture}


==> pics/Helioscopes.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.28767,2.37406) -- (3.28767,2.18448);
\draw [c,line width=0.9] (3.57294,2.37406) -- (3.57294,2.18448);
\draw [c,line width=0.9] (3.77534,2.37406) -- (3.77534,2.18448);
\draw [c,line width=0.9] (3.93233,2.37406) -- (3.93233,2.18448);
\draw [c,line width=0.9] (4.06061,2.37406) -- (4.06061,2.18448);
\draw [c,line width=0.9] (4.16906,2.37406) -- (4.16906,2.18448);
\draw [c,line width=0.9] (4.26301,2.37406) -- (4.26301,2.18448);
\draw [c,line width=0.9] (4.34587,2.37406) -- (4.34587,2.18448);
\draw [c,line width=0.9] (4.42,2.56365) -- (4.42,2.18448);
\draw [anchor=base] (4.42,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (4.90767,2.37406) -- (4.90767,2.18448);
\draw [c,line width=0.9] (5.19294,2.37406) -- (5.19294,2.18448);
\draw [c,line width=0.9] (5.39534,2.37406) -- (5.39534,2.18448);
\draw [c,line width=0.9] (5.55233,2.37406) -- (5.55233,2.18448);
\draw [c,line width=0.9] (5.68061,2.37406) -- (5.68061,2.18448);
\draw [c,line width=0.9] (5.78906,2.37406) -- (5.78906,2.18448);
\draw [c,line width=0.9] (5.88301,2.37406) -- (5.88301,2.18448);
\draw [c,line width=0.9] (5.96587,2.37406) -- (5.96587,2.18448);
\draw [c,line width=0.9] (6.04,2.56365) -- (6.04,2.18448);
\draw [anchor=base] (6.04,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (6.52767,2.37406) -- (6.52767,2.18448);
\draw [c,line width=0.9] (6.81294,2.37406) -- (6.81294,2.18448);
\draw [c,line width=0.9] (7.01534,2.37406) -- (7.01534,2.18448);
\draw [c,line width=0.9] (7.17233,2.37406) -- (7.17233,2.18448);
\draw [c,line width=0.9] (7.30061,2.37406) -- (7.30061,2.18448);
\draw [c,line width=0.9] (7.40906,2.37406) -- (7.40906,2.18448);
\draw [c,line width=0.9] (7.50301,2.37406) -- (7.50301,2.18448);
\draw [c,line width=0.9] (7.58587,2.37406) -- (7.58587,2.18448);
\draw [c,line width=0.9] (7.66,2.56365) -- (7.66,2.18448);
\draw [anchor=base] (7.66,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (8.14767,2.37406) -- (8.14767,2.18448);
\draw [c,line width=0.9] (8.43294,2.37406) -- (8.43294,2.18448);
\draw [c,line width=0.9] (8.63534,2.37406) -- (8.63534,2.18448);
\draw [c,line width=0.9] (8.79233,2.37406) -- (8.79233,2.18448);
\draw [c,line width=0.9] (8.92061,2.37406) -- (8.92061,2.18448);
\draw [c,line width=0.9] (9.02906,2.37406) -- (9.02906,2.18448);
\draw [c,line width=0.9] (9.12301,2.37406) -- (9.12301,2.18448);
\draw [c,line width=0.9] (9.20587,2.37406) -- (9.20587,2.18448);
\draw [c,line width=0.9] (9.28,2.56365) -- (9.28,2.18448);
\draw [anchor=base] (9.28,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (9.76767,2.37406) -- (9.76767,2.18448);
\draw [c,line width=0.9] (10.0529,2.37406) -- (10.0529,2.18448);
\draw [c,line width=0.9] (10.2553,2.37406) -- (10.2553,2.18448);
\draw [c,line width=0.9] (10.4123,2.37406) -- (10.4123,2.18448);
\draw [c,line width=0.9] (10.5406,2.37406) -- (10.5406,2.18448);
\draw [c,line width=0.9] (10.6491,2.37406) -- (10.6491,2.18448);
\draw [c,line width=0.9] (10.743,2.37406) -- (10.743,2.18448);
\draw [c,line width=0.9] (10.8259,2.37406) -- (10.8259,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (11.3877,2.37406) -- (11.3877,2.18448);
\draw [c,line width=0.9] (11.6729,2.37406) -- (11.6729,2.18448);
\draw [c,line width=0.9] (11.8753,2.37406) -- (11.8753,2.18448);
\draw [c,line width=0.9] (12.0323,2.37406) -- (12.0323,2.18448);
\draw [c,line width=0.9] (12.1606,2.37406) -- (12.1606,2.18448);
\draw [c,line width=0.9] (12.2691,2.37406) -- (12.2691,2.18448);
\draw [c,line width=0.9] (12.363,2.37406) -- (12.363,2.18448);
\draw [c,line width=0.9] (12.4459,2.37406) -- (12.4459,2.18448);
\draw [c,line width=0.9] (12.52,2.56365) -- (12.52,2.18448);
\draw [anchor=base] (12.52,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (13.0077,2.37406) -- (13.0077,2.18448);
\draw [c,line width=0.9] (13.2929,2.37406) -- (13.2929,2.18448);
\draw [c,line width=0.9] (13.4953,2.37406) -- (13.4953,2.18448);
\draw [c,line width=0.9] (13.6523,2.37406) -- (13.6523,2.18448);
\draw [c,line width=0.9] (13.7806,2.37406) -- (13.7806,2.18448);
\draw [c,line width=0.9] (13.8891,2.37406) -- (13.8891,2.18448);
\draw [c,line width=0.9] (13.983,2.37406) -- (13.983,2.18448);
\draw [c,line width=0.9] (14.0659,2.37406) -- (14.0659,2.18448);
\draw [c,line width=0.9] (14.14,2.56365) -- (14.14,2.18448);
\draw [anchor=base] (14.14,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (14.6277,2.37406) -- (14.6277,2.18448);
\draw [c,line width=0.9] (14.9129,2.37406) -- (14.9129,2.18448);
\draw [c,line width=0.9] (15.1153,2.37406) -- (15.1153,2.18448);
\draw [c,line width=0.9] (15.2723,2.37406) -- (15.2723,2.18448);
\draw [c,line width=0.9] (15.4006,2.37406) -- (15.4006,2.18448);
\draw [c,line width=0.9] (15.5091,2.37406) -- (15.5091,2.18448);
\draw [c,line width=0.9] (15.603,2.37406) -- (15.603,2.18448);
\draw [c,line width=0.9] (15.6859,2.37406) -- (15.6859,2.18448);
\draw [c,line width=0.9] (15.76,2.56365) -- (15.76,2.18448);
\draw [anchor=base] (15.76,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (16.2477,2.37406) -- (16.2477,2.18448);
\draw [c,line width=0.9] (16.5329,2.37406) -- (16.5329,2.18448);
\draw [c,line width=0.9] (16.7353,2.37406) -- (16.7353,2.18448);
\draw [c,line width=0.9] (16.8923,2.37406) -- (16.8923,2.18448);
\draw [c,line width=0.9] (17.0206,2.37406) -- (17.0206,2.18448);
\draw [c,line width=0.9] (17.1291,2.37406) -- (17.1291,2.18448);
\draw [c,line width=0.9] (17.223,2.37406) -- (17.223,2.18448);
\draw [c,line width=0.9] (17.3059,2.37406) -- (17.3059,2.18448);
\draw [c,line width=0.9] (17.38,2.56365) -- (17.38,2.18448);
\draw [anchor=base] (17.38,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.8677,2.37406) -- (17.8677,2.18448);
\draw [c,line width=0.9] (18.1529,2.37406) -- (18.1529,2.18448);
\draw [c,line width=0.9] (18.3553,2.37406) -- (18.3553,2.18448);
\draw [c,line width=0.9] (18.5123,2.37406) -- (18.5123,2.18448);
\draw [c,line width=0.9] (18.6406,2.37406) -- (18.6406,2.18448);
\draw [c,line width=0.9] (18.7491,2.37406) -- (18.7491,2.18448);
\draw [c,line width=0.9] (18.843,2.37406) -- (18.843,2.18448);
\draw [c,line width=0.9] (18.9259,2.37406) -- (18.9259,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.28767,14.6337) -- (3.28767,14.8233);
\draw [c,line width=0.9] (3.57294,14.6337) -- (3.57294,14.8233);
\draw [c,line width=0.9] (3.77534,14.6337) -- (3.77534,14.8233);
\draw [c,line width=0.9] (3.93233,14.6337) -- (3.93233,14.8233);
\draw [c,line width=0.9] (4.06061,14.6337) -- (4.06061,14.8233);
\draw [c,line width=0.9] (4.16906,14.6337) -- (4.16906,14.8233);
\draw [c,line width=0.9] (4.26301,14.6337) -- (4.26301,14.8233);
\draw [c,line width=0.9] (4.34587,14.6337) -- (4.34587,14.8233);
\draw [c,line width=0.9] (4.42,14.4441) -- (4.42,14.8233);
\draw [c,line width=0.9] (4.90767,14.6337) -- (4.90767,14.8233);
\draw [c,line width=0.9] (5.19294,14.6337) -- (5.19294,14.8233);
\draw [c,line width=0.9] (5.39534,14.6337) -- (5.39534,14.8233);
\draw [c,line width=0.9] (5.55233,14.6337) -- (5.55233,14.8233);
\draw [c,line width=0.9] (5.68061,14.6337) -- (5.68061,14.8233);
\draw [c,line width=0.9] (5.78906,14.6337) -- (5.78906,14.8233);
\draw [c,line width=0.9] (5.88301,14.6337) -- (5.88301,14.8233);
\draw [c,line width=0.9] (5.96587,14.6337) -- (5.96587,14.8233);
\draw [c,line width=0.9] (6.04,14.4441) -- (6.04,14.8233);
\draw [c,line width=0.9] (6.52767,14.6337) -- (6.52767,14.8233);
\draw [c,line width=0.9] (6.81294,14.6337) -- (6.81294,14.8233);
\draw [c,line width=0.9] (7.01534,14.6337) -- (7.01534,14.8233);
\draw [c,line width=0.9] (7.17233,14.6337) -- (7.17233,14.8233);
\draw [c,line width=0.9] (7.30061,14.6337) -- (7.30061,14.8233);
\draw [c,line width=0.9] (7.40906,14.6337) -- (7.40906,14.8233);
\draw [c,line width=0.9] (7.50301,14.6337) -- (7.50301,14.8233);
\draw [c,line width=0.9] (7.58587,14.6337) -- (7.58587,14.8233);
\draw [c,line width=0.9] (7.66,14.4441) -- (7.66,14.8233);
\draw [c,line width=0.9] (8.14767,14.6337) -- (8.14767,14.8233);
\draw [c,line width=0.9] (8.43294,14.6337) -- (8.43294,14.8233);
\draw [c,line width=0.9] (8.63534,14.6337) -- (8.63534,14.8233);
\draw [c,line width=0.9] (8.79233,14.6337) -- (8.79233,14.8233);
\draw [c,line width=0.9] (8.92061,14.6337) -- (8.92061,14.8233);
\draw [c,line width=0.9] (9.02906,14.6337) -- (9.02906,14.8233);
\draw [c,line width=0.9] (9.12301,14.6337) -- (9.12301,14.8233);
\draw [c,line width=0.9] (9.20587,14.6337) -- (9.20587,14.8233);
\draw [c,line width=0.9] (9.28,14.4441) -- (9.28,14.8233);
\draw [c,line width=0.9] (9.76767,14.6337) -- (9.76767,14.8233);
\draw [c,line width=0.9] (10.0529,14.6337) -- (10.0529,14.8233);
\draw [c,line width=0.9] (10.2553,14.6337) -- (10.2553,14.8233);
\draw [c,line width=0.9] (10.4123,14.6337) -- (10.4123,14.8233);
\draw [c,line width=0.9] (10.5406,14.6337) -- (10.5406,14.8233);
\draw [c,line width=0.9] (10.6491,14.6337) -- (10.6491,14.8233);
\draw [c,line width=0.9] (10.743,14.6337) -- (10.743,14.8233);
\draw [c,line width=0.9] (10.8259,14.6337) -- (10.8259,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.3877,14.6337) -- (11.3877,14.8233);
\draw [c,line width=0.9] (11.6729,14.6337) -- (11.6729,14.8233);
\draw [c,line width=0.9] (11.8753,14.6337) -- (11.8753,14.8233);
\draw [c,line width=0.9] (12.0323,14.6337) -- (12.0323,14.8233);
\draw [c,line width=0.9] (12.1606,14.6337) -- (12.1606,14.8233);
\draw [c,line width=0.9] (12.2691,14.6337) -- (12.2691,14.8233);
\draw [c,line width=0.9] (12.363,14.6337) -- (12.363,14.8233);
\draw [c,line width=0.9] (12.4459,14.6337) -- (12.4459,14.8233);
\draw [c,line width=0.9] (12.52,14.4441) -- (12.52,14.8233);
\draw [c,line width=0.9] (13.0077,14.6337) -- (13.0077,14.8233);
\draw [c,line width=0.9] (13.2929,14.6337) -- (13.2929,14.8233);
\draw [c,line width=0.9] (13.4953,14.6337) -- (13.4953,14.8233);
\draw [c,line width=0.9] (13.6523,14.6337) -- (13.6523,14.8233);
\draw [c,line width=0.9] (13.7806,14.6337) -- (13.7806,14.8233);
\draw [c,line width=0.9] (13.8891,14.6337) -- (13.8891,14.8233);
\draw [c,line width=0.9] (13.983,14.6337) -- (13.983,14.8233);
\draw [c,line width=0.9] (14.0659,14.6337) -- (14.0659,14.8233);
\draw [c,line width=0.9] (14.14,14.4441) -- (14.14,14.8233);
\draw [c,line width=0.9] (14.6277,14.6337) -- (14.6277,14.8233);
\draw [c,line width=0.9] (14.9129,14.6337) -- (14.9129,14.8233);
\draw [c,line width=0.9] (15.1153,14.6337) -- (15.1153,14.8233);
\draw [c,line width=0.9] (15.2723,14.6337) -- (15.2723,14.8233);
\draw [c,line width=0.9] (15.4006,14.6337) -- (15.4006,14.8233);
\draw [c,line width=0.9] (15.5091,14.6337) -- (15.5091,14.8233);
\draw [c,line width=0.9] (15.603,14.6337) -- (15.603,14.8233);
\draw [c,line width=0.9] (15.6859,14.6337) -- (15.6859,14.8233);
\draw [c,line width=0.9] (15.76,14.4441) -- (15.76,14.8233);
\draw [c,line width=0.9] (16.2477,14.6337) -- (16.2477,14.8233);
\draw [c,line width=0.9] (16.5329,14.6337) -- (16.5329,14.8233);
\draw [c,line width=0.9] (16.7353,14.6337) -- (16.7353,14.8233);
\draw [c,line width=0.9] (16.8923,14.6337) -- (16.8923,14.8233);
\draw [c,line width=0.9] (17.0206,14.6337) -- (17.0206,14.8233);
\draw [c,line width=0.9] (17.1291,14.6337) -- (17.1291,14.8233);
\draw [c,line width=0.9] (17.223,14.6337) -- (17.223,14.8233);
\draw [c,line width=0.9] (17.3059,14.6337) -- (17.3059,14.8233);
\draw [c,line width=0.9] (17.38,14.4441) -- (17.38,14.8233);
\draw [c,line width=0.9] (17.8677,14.6337) -- (17.8677,14.8233);
\draw [c,line width=0.9] (18.1529,14.6337) -- (18.1529,14.8233);
\draw [c,line width=0.9] (18.3553,14.6337) -- (18.3553,14.8233);
\draw [c,line width=0.9] (18.5123,14.6337) -- (18.5123,14.8233);
\draw [c,line width=0.9] (18.6406,14.6337) -- (18.6406,14.8233);
\draw [c,line width=0.9] (18.7491,14.6337) -- (18.7491,14.8233);
\draw [c,line width=0.9] (18.843,14.6337) -- (18.843,14.8233);
\draw [c,line width=0.9] (18.9259,14.6337) -- (18.9259,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.12,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [anchor= east] (2.644,2.18449) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [anchor= east] (2.644,5.34418) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [anchor= east] (2.644,8.50388) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [anchor= east] (2.644,11.6636) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (14.6183,2.18448) -- (19,10.7306) -- (19,14.8233) -- (18.3416,14.8233) -- (11.8616,2.18448);
\draw [c,line width=0.9] (14.6183,2.18448) -- (19,10.7306);
\draw [c,line width=0.9] (18.3416,14.8233) -- (11.8616,2.18448);
\draw [c, fill=c] (4.43551,14.8233) -- (4.43551,9.41664) -- (4.47816,9.43735) -- (4.537,9.45287) -- (4.55759,9.471) -- (4.62526,9.54355) -- (4.65763,9.58761) -- (4.69441,9.63426) -- (4.72089,9.65498) -- (4.78561,9.69382) -- (4.82974,9.70935) --
 (4.86357,9.72747) -- (4.9268,9.69889) -- (4.98562,9.67033) -- (5.02827,9.64955) -- (5.06943,9.58728) -- (5.09295,9.54318) -- (5.14441,9.45757) -- (5.17822,9.3953) -- (5.20324,9.45752) -- (5.23561,9.54825) -- (5.25475,9.60528) -- (5.29595,9.67785) --
 (5.32096,9.71414) -- (5.34156,9.75302) -- (5.39303,9.75557) -- (5.45481,9.76071) -- (5.48863,9.7555) -- (5.52097,9.7062) -- (5.56802,9.62059) -- (5.59152,9.52463) -- (5.61062,9.44682) -- (5.62382,9.30678) -- (5.62231,9.12785) -- (5.61492,9.0008) --
 (5.60901,8.8893) -- (5.60604,8.77521) -- (5.60895,8.65074) -- (5.61333,8.52367) -- (5.61771,8.40698) -- (5.62797,8.27731) -- (5.64118,8.16321) -- (5.66763,8.08798) -- (5.70731,7.98682) -- (5.74995,7.92196) -- (5.7867,7.86229) -- (5.83375,7.8078) --
 (5.87639,7.77405) -- (5.95579,7.70916) -- (6.02787,7.73244) -- (6.06317,7.75316) -- (6.10729,7.77127) -- (6.14554,7.81273) -- (6.18085,7.86197) -- (6.20734,7.89307) -- (6.25147,7.96045) -- (6.28973,8.01229) -- (6.32651,8.09264) -- (6.35889,8.16523)
 -- (6.39421,8.24299) -- (6.44424,8.34927) -- (6.48838,8.43221) -- (6.5237,8.50478) -- (6.55607,8.5644) -- (6.57814,8.60588) -- (6.60904,8.67068) -- (6.65761,8.7977) -- (6.68851,8.83657) -- (6.74588,8.89877) -- (6.77237,8.95579) -- (6.81209,9.02836)
 -- (6.85035,9.08798) -- (6.90626,9.18128) -- (6.97099,9.23569) -- (7.02542,9.28751) -- (7.05484,9.31082) -- (7.06512,9.27192) -- (7.07539,9.15003) -- (7.0783,9.0489) -- (7.08856,8.92961) -- (7.1282,8.63137) -- (7.13848,8.57691) -- (7.16346,8.50428)
 -- (7.19138,8.41609) -- (7.2149,8.35384) -- (7.24875,8.46272) -- (7.2944,8.67531) -- (7.33563,8.86458) -- (7.35477,8.93977) -- (7.37538,9.01754) -- (7.39749,9.2146) -- (7.40781,9.30016) -- (7.4196,9.3987) -- (7.44023,9.57242) -- (7.44907,9.63983) --
 (7.46528,9.74354) -- (7.4859,9.85762) -- (7.50357,9.93799) -- (7.51535,10.0002) -- (7.53301,10.065) -- (7.5889,10.0624) -- (7.65067,10.0546) -- (7.68155,10.0519) -- (7.74036,9.96114) -- (7.78593,9.88072) -- (7.8168,9.81587) -- (7.84179,9.76917) --
 (7.8874,9.82878) -- (7.94625,9.93504) -- (7.98598,9.99984) -- (8.03749,10.132) -- (8.05368,10.1813) -- (8.0684,10.228) -- (8.10518,10.2772) -- (8.17875,10.412) -- (8.20524,10.4612) -- (8.28175,10.5986) -- (8.30676,10.6505) -- (8.33327,10.7905) --
 (8.36126,10.9408) -- (8.39954,11.1327) -- (8.43932,11.3816) -- (8.45257,11.462) -- (8.45552,11.4879) -- (8.45552,14.8233);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (4.43551,14.8233) -- (4.43551,9.41664);
\draw [c,line width=1.8] (4.43551,9.41664) -- (4.47816,9.43735) -- (4.537,9.45287) -- (4.55759,9.471) -- (4.62526,9.54355) -- (4.65763,9.58761) -- (4.69441,9.63426) -- (4.72089,9.65498) -- (4.78561,9.69382) -- (4.82974,9.70935) -- (4.86357,9.72747)
 -- (4.9268,9.69889) -- (4.98562,9.67033) -- (5.02827,9.64955) -- (5.06943,9.58728) -- (5.09295,9.54318) -- (5.14441,9.45757) -- (5.17822,9.3953) -- (5.20324,9.45752) -- (5.23561,9.54825) -- (5.25475,9.60528) -- (5.29595,9.67785) -- (5.32096,9.71414)
 -- (5.34156,9.75302) -- (5.39303,9.75557) -- (5.45481,9.76071) -- (5.48863,9.7555) -- (5.52097,9.7062) -- (5.56802,9.62059) -- (5.59152,9.52463) -- (5.61062,9.44682) -- (5.62382,9.30678) -- (5.62231,9.12785) -- (5.61492,9.0008) -- (5.60901,8.8893)
 -- (5.60604,8.77521) -- (5.60895,8.65074) -- (5.61333,8.52367) -- (5.61771,8.40698) -- (5.62797,8.27731) -- (5.64118,8.16321) -- (5.66763,8.08798) -- (5.70731,7.98682) -- (5.74995,7.92196) -- (5.7867,7.86229) -- (5.83375,7.8078) -- (5.87639,7.77405)
 -- (5.95579,7.70916) -- (6.02787,7.73244) -- (6.06317,7.75316) -- (6.10729,7.77127) -- (6.14554,7.81273) -- (6.18085,7.86197) -- (6.20734,7.89307) -- (6.25147,7.96045) -- (6.28973,8.01229) -- (6.32651,8.09264) -- (6.35889,8.16523) --
 (6.39421,8.24299) -- (6.44424,8.34927) -- (6.48838,8.43221) -- (6.5237,8.50478) -- (6.55607,8.5644) -- (6.57814,8.60588) -- (6.60904,8.67068) -- (6.65761,8.7977) -- (6.68851,8.83657) -- (6.74588,8.89877) -- (6.77237,8.95579) -- (6.81209,9.02836) --
 (6.85035,9.08798) -- (6.90626,9.18128) -- (6.97099,9.23569) -- (7.02542,9.28751) -- (7.05484,9.31082) -- (7.06512,9.27192) -- (7.07539,9.15003) -- (7.0783,9.0489) -- (7.08856,8.92961) -- (7.1282,8.63137) -- (7.13848,8.57691) -- (7.16346,8.50428) --
 (7.19138,8.41609) -- (7.2149,8.35384) -- (7.24875,8.46272) -- (7.2944,8.67531) -- (7.33563,8.86458) -- (7.35477,8.93977) -- (7.37538,9.01754) -- (7.39749,9.2146) -- (7.40781,9.30016) -- (7.4196,9.3987) -- (7.44023,9.57242) -- (7.44907,9.63983) --
 (7.46528,9.74354) -- (7.4859,9.85762) -- (7.50357,9.93799) -- (7.51535,10.0002) -- (7.53301,10.065) -- (7.5889,10.0624) -- (7.65067,10.0546) -- (7.68155,10.0519) -- (7.74036,9.96114) -- (7.78593,9.88072) -- (7.8168,9.81587) -- (7.84179,9.76917) --
 (7.8874,9.82878) -- (7.94625,9.93504) -- (7.98598,9.99984) -- (8.03749,10.132) -- (8.05368,10.1813) -- (8.0684,10.228) -- (8.10518,10.2772) -- (8.17875,10.412) -- (8.20524,10.4612) -- (8.28175,10.5986) -- (8.30676,10.6505) -- (8.33327,10.7905) --
 (8.36126,10.9408) -- (8.39954,11.1327) -- (8.43932,11.3816) -- (8.45257,11.462) -- (8.45552,11.4879) -- (8.45552,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (5.93555,14.8133) -- (5.74058,14.1838) -- (5.5456,13.5447) -- (5.3835,13.0827) -- (5.23575,12.6207) -- (5.08408,12.4509) -- (4.90579,12.2834) -- (4.80329,12.1279) -- (4.71922,11.9747) -- (4.64123,11.7114) -- (4.59809,11.5127) --
 (4.55692,11.1871) -- (4.55261,10.8663) -- (4.48884,10.4282) -- (4.48851,9.9278) -- (4.51298,9.76257) -- (4.56819,9.62365) -- (4.61521,9.50389) -- (4.68682,9.39369) -- (4.74822,9.32659) -- (4.84442,9.23792) -- (4.95498,9.18036) -- (5.04916,9.13717)
 -- (5.17612,9.10593) -- (5.2867,9.08189) -- (5.40958,9.0794) -- (5.56933,9.08164) -- (5.78847,9.08385) -- (7.79759,9.07967) -- (8.05364,9.13691) -- (8.24419,9.278) -- (8.32213,9.44793) -- (8.32222,9.59159) -- (8.27316,9.72811) -- (8.18317,9.91973)
 -- (8.12388,10.073) -- (8.02977,10.2263) -- (7.95,10.3868) -- (7.8621,10.6479) -- (7.86623,10.7006) -- (7.91747,10.7556) -- (7.98711,10.7747) -- (8.09159,10.8201) -- (8.21451,10.875) -- (8.20228,10.9636) -- (8.14907,11.0211) -- (8.07333,11.0763) --
 (7.86449,11.1746) -- (7.66587,11.2371) -- (7.47953,11.2755) -- (7.34436,11.29) -- (7.22967,11.2901) -- (7.06583,11.2975) -- (6.88561,11.3072) -- (6.75659,11.3121) -- (6.62757,11.3218) -- (6.46783,11.3411) -- (6.33473,11.358) -- (6.24054,11.4035) --
 (6.14637,11.4539) -- (6.08497,11.5138) -- (6.00106,11.6192) -- (5.97042,11.7414) -- (5.96638,11.8276) -- (6.02996,11.9712) -- (6.23281,12.117) -- (6.44995,12.1863) -- (6.59333,12.2125) -- (6.7531,12.2411) -- (6.95995,12.2481) -- (7.14019,12.2599) --
 (7.34295,12.2693) -- (7.57643,12.2739) -- (7.76895,12.2809) -- (7.98606,12.2975) -- (8.20521,12.3212) -- (8.37112,12.3474) -- (8.58209,12.3855) -- (8.75416,12.4428) -- (9.05532,12.5958) -- (9.46572,13.8141) -- (9.77563,14.8123);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (5.93555,14.8133) -- (5.74058,14.1838) -- (5.5456,13.5447) -- (5.3835,13.0827) -- (5.23575,12.6207) -- (5.08408,12.4509) -- (4.90579,12.2834) -- (4.80329,12.1279) -- (4.71922,11.9747) -- (4.64123,11.7114) -- (4.59809,11.5127)
 -- (4.55692,11.1871) -- (4.55261,10.8663) -- (4.48884,10.4282) -- (4.48851,9.9278) -- (4.51298,9.76257) -- (4.56819,9.62365) -- (4.61521,9.50389) -- (4.68682,9.39369) -- (4.74822,9.32659) -- (4.84442,9.23792) -- (4.95498,9.18036) --
 (5.04916,9.13717) -- (5.17612,9.10593) -- (5.2867,9.08189) -- (5.40958,9.0794) -- (5.56933,9.08164) -- (5.78847,9.08385) -- (7.79759,9.07967) -- (8.05364,9.13691) -- (8.24419,9.278) -- (8.32213,9.44793) -- (8.32222,9.59159) -- (8.27316,9.72811) --
 (8.18317,9.91973) -- (8.12388,10.073) -- (8.02977,10.2263) -- (7.95,10.3868) -- (7.8621,10.6479) -- (7.86623,10.7006) -- (7.91747,10.7556) -- (7.98711,10.7747) -- (8.09159,10.8201) -- (8.21451,10.875) -- (8.20228,10.9636) -- (8.14907,11.0211) --
 (8.07333,11.0763) -- (7.86449,11.1746) -- (7.66587,11.2371) -- (7.47953,11.2755) -- (7.34436,11.29) -- (7.22967,11.2901) -- (7.06583,11.2975) -- (6.88561,11.3072) -- (6.75659,11.3121) -- (6.62757,11.3218) -- (6.46783,11.3411) -- (6.33473,11.358) --
 (6.24054,11.4035) -- (6.14637,11.4539) -- (6.08497,11.5138) -- (6.00106,11.6192) -- (5.97042,11.7414) -- (5.96638,11.8276) -- (6.02996,11.9712) -- (6.23281,12.117) -- (6.44995,12.1863) -- (6.59333,12.2125) -- (6.7531,12.2411) -- (6.95995,12.2481) --
 (7.14019,12.2599) -- (7.34295,12.2693) -- (7.57643,12.2739) -- (7.76895,12.2809) -- (7.98606,12.2975) -- (8.20521,12.3212) -- (8.37112,12.3474) -- (8.58209,12.3855) -- (8.75416,12.4428) -- (9.05532,12.5958) -- (9.46572,13.8141) -- (9.77563,14.8123);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (2.8,10.6275) -- (19,10.6275) -- (19,8.63467) -- (2.8,8.63467) -- (2.8,10.6275);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=0.9] (2.8,9.57471) -- (11.5174,9.57471);
\draw [c,dotted,line width=0.9] (11.5174,9.57471) -- (11.5516,9.57471) -- (11.5862,9.57471) -- (11.6204,9.57471) -- (11.6546,9.57471) -- (11.6892,9.57471) -- (11.7234,9.57471) -- (11.7576,9.57471) -- (11.7922,9.57471) -- (11.8264,9.57471) --
 (11.8606,9.57471) -- (11.8952,9.57471) -- (11.9294,9.57471) -- (11.9635,9.57471) -- (11.9982,9.57471) -- (12.0323,9.57471) -- (12.0665,9.57471) -- (12.1012,9.57471) -- (12.1353,9.60112) -- (12.1695,9.60112) -- (12.2041,9.60112) -- (12.2383,9.62752)
 -- (12.2725,9.62752) -- (12.3413,9.65393) -- (12.3755,9.68033) -- (12.4096,9.70674) -- (12.4443,9.73314) -- (12.4784,9.75954) -- (12.5126,9.81235) -- (12.5472,9.86516) -- (12.5814,9.94437) -- (12.616,10.05) -- (12.6501,10.1556) -- (12.6843,10.2876)
 -- (12.7189,10.4989) -- (12.7534,10.7365) -- (12.7875,11.0533) -- (12.8221,11.555) -- (12.8344,11.8044) -- (12.8704,11.6724) -- (12.9064,11.646) -- (12.9423,11.8044) -- (12.9702,12.0684) -- (12.9934,11.7663) -- (13.0276,11.6606) -- (13.0622,11.8191)
 -- (13.0967,12.4264) -- (13.1059,12.6757) -- (13.122,12.4645) -- (13.1499,12.3589) -- (13.1739,12.5173) -- (13.1818,12.7285) -- (13.1938,12.5701) -- (13.2059,12.4381) -- (13.2258,12.4117) -- (13.2418,12.5965) -- (13.2457,12.7549) --
 (13.2616,13.1774) -- (13.2737,12.9398) -- (13.2857,12.8078) -- (13.3056,12.9398) -- (13.3136,13.151) -- (13.3256,12.9134) -- (13.3376,12.8342) -- (13.3496,12.9398) -- (13.3575,13.1246) -- (13.3694,13.4151) -- (13.3775,13.2302) -- (13.3895,13.0982)
 -- (13.4015,13.1774) -- (13.4094,13.4151) -- (13.4214,13.1774) -- (13.4374,13.2038) -- (13.4454,13.3622) -- (13.4493,13.7055) -- (13.4573,13.4151) -- (13.4653,13.3094) -- (13.4773,13.3886) -- (13.4853,13.6263) -- (13.5053,13.3358) --
 (13.5132,13.6527) -- (13.5332,13.4943) -- (13.5452,13.7319) -- (13.5612,13.4943) -- (13.5731,13.7847) -- (13.5931,13.6791) -- (13.653,13.8111) -- (13.7249,13.9695) -- (13.8886,14.4184) -- (14.0443,14.8145) -- (14.0466,14.8233);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,9.09753) -- (14.6277,9.08606) -- (15.1153,9.10459) -- (15.4006,9.09625) -- (15.603,9.10317) -- (15.76,9.12326) -- (15.8883,9.1288) -- (15.9967,9.17122) -- (16.0907,9.18217) --
 (16.3759,9.53172) -- (16.6612,10.1864) -- (16.9465,10.7416) -- (17.2317,11.3286) -- (17.517,11.8731) -- (17.8023,12.4292) -- (18.0875,12.9753) -- (18.3728,13.5313) -- (18.6581,14.0927) -- (18.9434,14.6471) -- (19,14.7568);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (2.8,14.8233) -- (2.8,9.09753);
\draw [c,dotted,line width=1.8] (2.8,9.09753) -- (14.6277,9.08606) -- (15.1153,9.10459) -- (15.4006,9.09625) -- (15.603,9.10317) -- (15.76,9.12326) -- (15.8883,9.1288) -- (15.9967,9.17122) -- (16.0907,9.18217) -- (16.3759,9.53172) --
 (16.6612,10.1864) -- (16.9465,10.7416) -- (17.2317,11.3286) -- (17.517,11.8731) -- (17.8023,12.4292) -- (18.0875,12.9753) -- (18.3728,13.5313) -- (18.6581,14.0927) -- (18.9434,14.6471) -- (19,14.7568);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,7.36166) -- (12.52,7.36166) -- (13.0077,7.36166) -- (13.2929,7.36166) -- (13.4953,7.36166) -- (13.6523,7.36166) -- (13.7806,7.36166) -- (13.8891,7.36161) -- (13.983,7.36161) --
 (14.0659,7.36161) -- (14.14,7.36161) -- (14.6277,7.36156) -- (14.9129,7.36166) -- (15.1153,7.36232) -- (15.2723,7.36405) -- (15.4006,7.36755) -- (15.5091,7.37397) -- (15.603,7.38544) -- (15.6859,7.40422) -- (15.76,7.43175) -- (15.8271,7.46731) --
 (15.8883,7.50915) -- (15.9446,7.5561) -- (15.9967,7.60806) -- (16.0453,7.66543) -- (16.0907,7.72681) -- (16.1333,7.78884) -- (16.1735,7.84902) -- (16.2116,7.90822) -- (16.2477,7.97453) -- (16.282,8.05624) -- (16.3147,8.13931) -- (16.346,8.20187) --
 (16.3759,8.24007) -- (16.4047,8.26039) -- (16.4323,8.26323) -- (16.4588,8.24594) -- (16.4844,8.21925) -- (16.5091,8.20658) -- (16.5329,8.22787) -- (16.556,8.27064) -- (16.5783,8.29276) -- (16.6,8.28881) -- (16.621,8.28699) -- (16.6414,8.40191) --
 (16.6612,8.44303) -- (16.6805,8.44923) -- (16.6992,8.41783) -- (16.7175,8.3982) -- (16.7353,8.43366) -- (16.7527,8.3868) -- (16.7697,8.42686) -- (16.7862,8.44511) -- (16.8024,8.41606) -- (16.8182,8.41054) -- (16.8337,8.4245) -- (16.8488,8.40309) --
 (16.8636,8.36092) -- (16.8781,8.26786) -- (16.8923,8.297) -- (16.9063,8.32691) -- (16.9199,8.32186) -- (16.9333,8.28191) -- (16.9465,8.26191) -- (16.9594,8.28694) -- (16.9721,8.29385) -- (16.9845,8.27438) -- (16.9968,8.25797) -- (17.0088,8.26618) --
 (17.0206,8.28262) -- (17.0322,8.27946) -- (17.0437,8.2643) -- (17.0549,8.2668) -- (17.066,8.28945) -- (17.0769,8.28939) -- (17.0877,8.26449) -- (17.0982,8.29603) -- (17.1087,8.34937) -- (17.1189,8.35229) -- (17.1291,8.36167) -- (17.139,8.46426) --
 (17.1489,8.48267) -- (17.1586,8.49365) -- (17.1682,8.50391) -- (17.1776,8.50416) -- (17.1869,8.40006) -- (17.1961,8.49236) -- (17.2052,8.5019) -- (17.2142,8.45504) -- (17.223,8.5146) -- (17.2317,8.52296) -- (17.2404,8.49964) -- (17.2489,8.54291) --
 (17.2573,8.55073) -- (17.2657,8.55095) -- (17.2739,8.58173) -- (17.282,8.58568) -- (17.2901,8.6006) -- (17.298,8.6215) -- (17.3059,8.62895) -- (17.3136,8.64595) -- (17.3213,8.66056) -- (17.3289,8.67359) -- (17.3365,8.68906) -- (17.3439,8.70303) --
 (17.3513,8.71545) -- (17.3586,8.73105) -- (17.3658,8.74468) -- (17.3729,8.75731) -- (17.38,8.77304) -- (17.387,8.78381) -- (17.3939,8.80019) -- (17.4008,8.81116) -- (17.4076,8.82592) -- (17.4143,8.83876) -- (17.421,8.85114) -- (17.4276,8.86483) --
 (17.4341,8.87648) -- (17.4406,8.89052) -- (17.4471,8.90244) -- (17.4534,8.91547) -- (17.4597,8.92773) -- (17.466,8.93929) -- (17.4722,8.95209) -- (17.4783,8.96352) -- (17.4844,8.97698) -- (17.4905,8.98763) -- (17.4964,9.0009) -- (17.5024,9.01152) --
 (17.5083,9.02402) -- (17.5141,9.03374) -- (17.5199,9.04691) -- (17.5256,9.05811) -- (17.5313,9.06962) -- (17.537,9.08048) -- (17.5426,9.092) -- (17.5482,9.10219) -- (17.5537,9.11335) -- (17.5592,9.12489) -- (17.5646,9.13622) -- (17.57,9.14573) --
 (17.5753,9.15767) -- (17.5806,9.16718) -- (17.5859,9.17778) -- (17.5911,9.18873) -- (17.5963,9.19915) -- (17.6015,9.20933) -- (17.6066,9.21939) -- (17.6117,9.2302) -- (17.6167,9.24009) -- (17.6217,9.25022) -- (17.6267,9.25961) -- (17.6316,9.27004)
 -- (17.6365,9.27995) -- (17.6414,9.28959) -- (17.6463,9.29975) -- (17.6511,9.30885) -- (17.6558,9.31902) -- (17.6606,9.32853) -- (17.6653,9.33726) -- (17.6699,9.34457) -- (17.6746,9.35004) -- (17.6792,9.3661) -- (17.6838,9.37583) --
 (17.6883,9.38467) -- (17.6929,9.39434) -- (17.6974,9.40389) -- (17.7018,9.41374) -- (17.7063,9.42346) -- (17.7107,9.43157) -- (17.7151,9.44028) -- (17.7194,9.45118) -- (17.7237,9.46199) -- (17.728,9.47353) -- (17.7323,9.48562) -- (17.7366,9.52033)
 -- (17.7408,9.82358) -- (17.745,10.3712) -- (17.7492,10.5194) -- (17.7533,10.6175) -- (17.7575,10.6853) -- (17.7616,10.7358) -- (17.7656,10.7675) -- (17.7697,10.7951) -- (17.7737,10.8305) -- (17.7777,10.8623) -- (17.7817,10.8925) --
 (17.7857,10.8943) -- (17.7896,10.8956) -- (17.7935,10.9312) -- (17.7974,10.9605) -- (17.8013,10.9757) -- (17.8052,10.9743) -- (17.809,10.9755) -- (17.8128,11.0046) -- (17.8166,11.0198) -- (17.8204,11.0411) -- (17.8241,11.0408) -- (17.8279,11.0428)
 -- (17.8316,11.0464) -- (17.8353,11.0717) -- (17.8389,11.1106) -- (17.8426,11.0953) -- (17.8462,11.0949) -- (17.8499,11.0872) -- (17.8535,11.1196) -- (17.857,11.1566) -- (17.8606,11.1702) -- (17.8641,11.1674) -- (17.8677,11.1449) --
 (17.8712,11.1251) -- (17.8747,11.1418) -- (17.8781,11.1812) -- (17.8816,11.2131) -- (17.885,11.2265) -- (17.8885,11.2544) -- (17.8919,11.2184) -- (17.8953,11.21) -- (17.8986,11.2202) -- (17.902,11.2366) -- (17.9053,11.2956) -- (17.9087,11.2916) --
 (17.912,11.2775) -- (17.9153,11.2724) -- (17.9186,11.2657) -- (17.9218,11.309) -- (17.9251,11.3173) -- (17.9283,11.3187) -- (17.9315,11.3138) -- (17.9347,11.3208) -- (17.9379,11.3503) -- (17.9411,11.3604) -- (17.9443,11.3608) -- (17.9474,11.3396) --
 (17.9505,11.3565) -- (17.9537,11.3715) -- (17.9568,11.393) -- (17.9599,11.3958) -- (17.9629,11.3807) -- (17.966,11.3904) -- (17.9691,11.4184) -- (17.9721,11.4287) -- (17.9751,11.4271) -- (17.9781,11.4033) -- (17.9811,11.4032) -- (17.9841,11.4435) --
 (17.9871,11.4546) -- (17.9901,11.46) -- (17.993,11.4596) -- (17.9959,11.4444) -- (17.9989,11.4789) -- (18.0018,11.4841) -- (18.0047,11.4814) -- (18.0076,11.4828) -- (18.0104,11.4661) -- (18.0133,11.5073) -- (18.0162,11.5285) -- (18.019,11.5174) --
 (18.0218,11.5306) -- (18.0247,11.5126) -- (18.0275,11.5285) -- (18.0303,11.5564) -- (18.0331,11.5325) -- (18.0358,11.541) -- (18.0386,11.55) -- (18.0413,11.5691) -- (18.0441,11.6058) -- (18.0468,11.5819) -- (18.0495,11.5503) -- (18.0523,11.5564) --
 (18.055,11.5884) -- (18.0576,11.6222) -- (18.0603,11.6265) -- (18.063,11.6081) -- (18.0657,11.5909) -- (18.0683,11.6097) -- (18.0709,11.6325) -- (18.0736,11.633) -- (18.0762,11.6245) -- (18.0788,11.6344) -- (18.0814,11.6439) -- (18.084,11.6524) --
 (18.0866,11.644) -- (18.0892,11.6403) -- (18.0917,11.6653) -- (18.0943,11.6811) -- (18.0968,11.7024) -- (18.0994,11.6947) -- (18.1019,11.6546) -- (18.1044,11.6534) -- (18.1069,11.6975) -- (18.1094,11.7355) -- (18.1119,11.7371) -- (18.1144,11.6938)
 -- (18.1168,11.6856) -- (18.1193,11.7075) -- (18.1218,11.7515) -- (18.1242,11.7734) -- (18.1267,11.7345) -- (18.1291,11.7026) -- (18.1315,11.724) -- (18.1339,11.7661) -- (18.1363,11.7958) -- (18.1387,11.7854) -- (18.1411,11.7381) --
 (18.1435,11.7471) -- (18.1459,11.7845) -- (18.1482,11.7989) -- (18.1506,11.7996) -- (18.1529,11.7894) -- (18.1553,11.7897) -- (18.1576,11.8227) -- (18.1599,11.8347) -- (18.1623,11.8179) -- (18.1646,11.7919) -- (18.1669,11.7968) -- (18.1692,11.853)
 -- (18.1715,11.887) -- (18.1737,11.8514) -- (18.176,11.826) -- (18.1783,11.8255) -- (18.1805,11.8539) -- (18.1828,11.8737) -- (18.185,11.8597) -- (18.1873,11.8846) -- (18.1895,11.8653) -- (18.1917,11.8853) -- (18.1939,11.8974) -- (18.1961,11.8625)
 -- (18.1983,11.8638) -- (18.2005,11.8775) -- (18.2027,11.913) -- (18.2049,11.9386) -- (18.2071,11.8991) -- (18.2093,11.917) -- (18.2114,11.8903) -- (18.2136,11.895) -- (18.2157,11.9251) -- (18.2179,11.9143) -- (18.22,11.9621) -- (18.2221,11.936) --
 (18.2242,11.9441) -- (18.2264,11.909) -- (18.2285,11.9054) -- (18.2306,11.9784) -- (18.2327,11.9311) -- (18.2348,11.9933) -- (18.2368,11.9564) -- (18.2389,11.9612) -- (18.241,11.9774) -- (18.2431,11.9451) -- (18.2451,12.0015) -- (18.2472,11.964) --
 (18.2492,12.0088) -- (18.2513,12.0094) -- (18.2533,12.0126) -- (18.2553,12.0077) -- (18.2574,11.9816) -- (18.2594,12.0197) -- (18.2614,11.9988) -- (18.4382,12.3632) -- (18.5794,12.6507) -- (18.6969,12.9347) -- (18.7976,13.1239) -- (18.8857,13.2649)
 -- (18.9639,13.4206) -- (19,13.502);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (2.8,14.8233) -- (2.8,7.36166);
\draw [c,dotted,line width=1.8] (2.8,7.36166) -- (12.52,7.36166) -- (13.0077,7.36166) -- (13.2929,7.36166) -- (13.4953,7.36166) -- (13.6523,7.36166) -- (13.7806,7.36166) -- (13.8891,7.36161) -- (13.983,7.36161) -- (14.0659,7.36161) -- (14.14,7.36161)
 -- (14.6277,7.36156) -- (14.9129,7.36166) -- (15.1153,7.36232) -- (15.2723,7.36405) -- (15.4006,7.36755) -- (15.5091,7.37397) -- (15.603,7.38544) -- (15.6859,7.40422) -- (15.76,7.43175) -- (15.8271,7.46731) -- (15.8883,7.50915) -- (15.9446,7.5561)
 -- (15.9967,7.60806) -- (16.0453,7.66543) -- (16.0907,7.72681) -- (16.1333,7.78884) -- (16.1735,7.84902) -- (16.2116,7.90822) -- (16.2477,7.97453) -- (16.282,8.05624) -- (16.3147,8.13931) -- (16.346,8.20187) -- (16.3759,8.24007) -- (16.4047,8.26039)
 -- (16.4323,8.26323) -- (16.4588,8.24594) -- (16.4844,8.21925) -- (16.5091,8.20658) -- (16.5329,8.22787) -- (16.556,8.27064) -- (16.5783,8.29276) -- (16.6,8.28881) -- (16.621,8.28699) -- (16.6414,8.40191) -- (16.6612,8.44303) -- (16.6805,8.44923) --
 (16.6992,8.41783) -- (16.7175,8.3982) -- (16.7353,8.43366) -- (16.7527,8.3868) -- (16.7697,8.42686) -- (16.7862,8.44511) -- (16.8024,8.41606) -- (16.8182,8.41054) -- (16.8337,8.4245) -- (16.8488,8.40309) -- (16.8636,8.36092) -- (16.8781,8.26786) --
 (16.8923,8.297) -- (16.9063,8.32691) -- (16.9199,8.32186) -- (16.9333,8.28191) -- (16.9465,8.26191) -- (16.9594,8.28694) -- (16.9721,8.29385) -- (16.9845,8.27438) -- (16.9968,8.25797) -- (17.0088,8.26618) -- (17.0206,8.28262) -- (17.0322,8.27946) --
 (17.0437,8.2643) -- (17.0549,8.2668) -- (17.066,8.28945) -- (17.0769,8.28939) -- (17.0877,8.26449) -- (17.0982,8.29603) -- (17.1087,8.34937) -- (17.1189,8.35229) -- (17.1291,8.36167) -- (17.139,8.46426) -- (17.1489,8.48267) -- (17.1586,8.49365) --
 (17.1682,8.50391) -- (17.1776,8.50416) -- (17.1869,8.40006) -- (17.1961,8.49236) -- (17.2052,8.5019) -- (17.2142,8.45504) -- (17.223,8.5146) -- (17.2317,8.52296) -- (17.2404,8.49964) -- (17.2489,8.54291) -- (17.2573,8.55073) -- (17.2657,8.55095) --
 (17.2739,8.58173) -- (17.282,8.58568) -- (17.2901,8.6006) -- (17.298,8.6215) -- (17.3059,8.62895) -- (17.3136,8.64595) -- (17.3213,8.66056) -- (17.3289,8.67359) -- (17.3365,8.68906) -- (17.3439,8.70303) -- (17.3513,8.71545) -- (17.3586,8.73105) --
 (17.3658,8.74468) -- (17.3729,8.75731) -- (17.38,8.77304) -- (17.387,8.78381) -- (17.3939,8.80019) -- (17.4008,8.81116) -- (17.4076,8.82592) -- (17.4143,8.83876) -- (17.421,8.85114) -- (17.4276,8.86483) -- (17.4341,8.87648) -- (17.4406,8.89052) --
 (17.4471,8.90244) -- (17.4534,8.91547) -- (17.4597,8.92773) -- (17.466,8.93929) -- (17.4722,8.95209) -- (17.4783,8.96352) -- (17.4844,8.97698) -- (17.4905,8.98763) -- (17.4964,9.0009) -- (17.5024,9.01152) -- (17.5083,9.02402) -- (17.5141,9.03374) --
 (17.5199,9.04691) -- (17.5256,9.05811) -- (17.5313,9.06962) -- (17.537,9.08048) -- (17.5426,9.092) -- (17.5482,9.10219) -- (17.5537,9.11335) -- (17.5592,9.12489) -- (17.5646,9.13622) -- (17.57,9.14573) -- (17.5753,9.15767) -- (17.5806,9.16718) --
 (17.5859,9.17778) -- (17.5911,9.18873) -- (17.5963,9.19915) -- (17.6015,9.20933) -- (17.6066,9.21939) -- (17.6117,9.2302) -- (17.6167,9.24009) -- (17.6217,9.25022) -- (17.6267,9.25961) -- (17.6316,9.27004) -- (17.6365,9.27995) -- (17.6414,9.28959)
 -- (17.6463,9.29975) -- (17.6511,9.30885) -- (17.6558,9.31902) -- (17.6606,9.32853) -- (17.6653,9.33726) -- (17.6699,9.34457) -- (17.6746,9.35004) -- (17.6792,9.3661) -- (17.6838,9.37583) -- (17.6883,9.38467) -- (17.6929,9.39434) --
 (17.6974,9.40389) -- (17.7018,9.41374) -- (17.7063,9.42346) -- (17.7107,9.43157) -- (17.7151,9.44028) -- (17.7194,9.45118) -- (17.7237,9.46199) -- (17.728,9.47353) -- (17.7323,9.48562) -- (17.7366,9.52033) -- (17.7408,9.82358) -- (17.745,10.3712) --
 (17.7492,10.5194) -- (17.7533,10.6175) -- (17.7575,10.6853) -- (17.7616,10.7358) -- (17.7656,10.7675) -- (17.7697,10.7951) -- (17.7737,10.8305) -- (17.7777,10.8623) -- (17.7817,10.8925) -- (17.7857,10.8943) -- (17.7896,10.8956) -- (17.7935,10.9312)
 -- (17.7974,10.9605) -- (17.8013,10.9757) -- (17.8052,10.9743) -- (17.809,10.9755) -- (17.8128,11.0046) -- (17.8166,11.0198) -- (17.8204,11.0411) -- (17.8241,11.0408) -- (17.8279,11.0428) -- (17.8316,11.0464) -- (17.8353,11.0717) --
 (17.8389,11.1106) -- (17.8426,11.0953) -- (17.8462,11.0949) -- (17.8499,11.0872) -- (17.8535,11.1196) -- (17.857,11.1566) -- (17.8606,11.1702) -- (17.8641,11.1674) -- (17.8677,11.1449) -- (17.8712,11.1251) -- (17.8747,11.1418) -- (17.8781,11.1812)
 -- (17.8816,11.2131) -- (17.885,11.2265) -- (17.8885,11.2544) -- (17.8919,11.2184) -- (17.8953,11.21) -- (17.8986,11.2202) -- (17.902,11.2366) -- (17.9053,11.2956) -- (17.9087,11.2916) -- (17.912,11.2775) -- (17.9153,11.2724) -- (17.9186,11.2657) --
 (17.9218,11.309) -- (17.9251,11.3173) -- (17.9283,11.3187) -- (17.9315,11.3138) -- (17.9347,11.3208) -- (17.9379,11.3503) -- (17.9411,11.3604) -- (17.9443,11.3608) -- (17.9474,11.3396) -- (17.9505,11.3565) -- (17.9537,11.3715) -- (17.9568,11.393) --
 (17.9599,11.3958) -- (17.9629,11.3807) -- (17.966,11.3904) -- (17.9691,11.4184) -- (17.9721,11.4287) -- (17.9751,11.4271) -- (17.9781,11.4033) -- (17.9811,11.4032) -- (17.9841,11.4435) -- (17.9871,11.4546) -- (17.9901,11.46) -- (17.993,11.4596) --
 (17.9959,11.4444) -- (17.9989,11.4789) -- (18.0018,11.4841) -- (18.0047,11.4814) -- (18.0076,11.4828) -- (18.0104,11.4661) -- (18.0133,11.5073) -- (18.0162,11.5285) -- (18.019,11.5174) -- (18.0218,11.5306) -- (18.0247,11.5126) -- (18.0275,11.5285)
 -- (18.0303,11.5564) -- (18.0331,11.5325) -- (18.0358,11.541) -- (18.0386,11.55) -- (18.0413,11.5691) -- (18.0441,11.6058) -- (18.0468,11.5819) -- (18.0495,11.5503) -- (18.0523,11.5564) -- (18.055,11.5884) -- (18.0576,11.6222) -- (18.0603,11.6265)
 -- (18.063,11.6081) -- (18.0657,11.5909) -- (18.0683,11.6097) -- (18.0709,11.6325) -- (18.0736,11.633) -- (18.0762,11.6245) -- (18.0788,11.6344) -- (18.0814,11.6439) -- (18.084,11.6524) -- (18.0866,11.644) -- (18.0892,11.6403) -- (18.0917,11.6653)
 -- (18.0943,11.6811) -- (18.0968,11.7024) -- (18.0994,11.6947) -- (18.1019,11.6546) -- (18.1044,11.6534) -- (18.1069,11.6975) -- (18.1094,11.7355) -- (18.1119,11.7371) -- (18.1144,11.6938) -- (18.1168,11.6856) -- (18.1193,11.7075) --
 (18.1218,11.7515) -- (18.1242,11.7734) -- (18.1267,11.7345) -- (18.1291,11.7026) -- (18.1315,11.724) -- (18.1339,11.7661) -- (18.1363,11.7958) -- (18.1387,11.7854) -- (18.1411,11.7381) -- (18.1435,11.7471) -- (18.1459,11.7845) -- (18.1482,11.7989)
 -- (18.1506,11.7996) -- (18.1529,11.7894) -- (18.1553,11.7897) -- (18.1576,11.8227) -- (18.1599,11.8347) -- (18.1623,11.8179) -- (18.1646,11.7919) -- (18.1669,11.7968) -- (18.1692,11.853) -- (18.1715,11.887) -- (18.1737,11.8514) -- (18.176,11.826)
 -- (18.1783,11.8255) -- (18.1805,11.8539) -- (18.1828,11.8737) -- (18.185,11.8597) -- (18.1873,11.8846) -- (18.1895,11.8653) -- (18.1917,11.8853) -- (18.1939,11.8974) -- (18.1961,11.8625) -- (18.1983,11.8638) -- (18.2005,11.8775) -- (18.2027,11.913)
 -- (18.2049,11.9386) -- (18.2071,11.8991) -- (18.2093,11.917) -- (18.2114,11.8903) -- (18.2136,11.895) -- (18.2157,11.9251) -- (18.2179,11.9143) -- (18.22,11.9621) -- (18.2221,11.936) -- (18.2242,11.9441) -- (18.2264,11.909) -- (18.2285,11.9054) --
 (18.2306,11.9784) -- (18.2327,11.9311) -- (18.2348,11.9933) -- (18.2368,11.9564) -- (18.2389,11.9612) -- (18.241,11.9774) -- (18.2431,11.9451) -- (18.2451,12.0015) -- (18.2472,11.964) -- (18.2492,12.0088) -- (18.2513,12.0094) -- (18.2533,12.0126) --
 (18.2553,12.0077) -- (18.2574,11.9816) -- (18.2594,12.0197) -- (18.2614,11.9988) -- (18.4382,12.3632) -- (18.5794,12.6507) -- (18.6969,12.9347) -- (18.7976,13.1239) -- (18.8857,13.2649) -- (18.9639,13.4206) -- (19,13.502);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,6.6802) -- (12.52,6.6802) -- (13.0077,6.6802) -- (13.2929,6.6802) -- (13.4953,6.6802) -- (13.6523,6.6802) -- (13.7806,6.6802) -- (13.8891,6.6802) -- (13.983,6.6801) --
 (14.0659,6.6801) -- (14.14,6.6801) -- (14.6277,6.68) -- (14.9129,6.68059) -- (15.1153,6.68296) -- (15.2723,6.68833) -- (15.4006,6.69789) -- (15.5091,6.71283) -- (15.603,6.73349) -- (15.6859,6.76044) -- (15.76,6.79401) -- (15.8271,6.83415) --
 (15.8883,6.88082) -- (15.9446,6.93303) -- (15.9967,6.98996) -- (16.0453,7.0503) -- (16.0907,7.11157) -- (16.1333,7.17082) -- (16.1735,7.22557) -- (16.2116,7.2725) -- (16.2477,7.30973) -- (16.282,7.33689) -- (16.3147,7.3544) -- (16.346,7.36384) --
 (16.3759,7.36792) -- (16.4047,7.36963) -- (16.4323,7.37048) -- (16.4588,7.37133) -- (16.4844,7.37344) -- (16.5091,7.37679) -- (16.5329,7.38114) -- (16.556,7.38564) -- (16.5783,7.39008) -- (16.6,7.39387) -- (16.621,7.39702) -- (16.6414,7.39976) --
 (16.6612,7.40306) -- (16.6805,7.40824) -- (16.6992,7.41928) -- (16.7175,7.44155) -- (16.7353,7.48372) -- (16.7527,7.54619) -- (16.7697,7.59052) -- (16.7862,7.61986) -- (16.8024,7.64526) -- (16.8182,7.67061) -- (16.8337,7.697) -- (16.8488,7.7247) --
 (16.8636,7.75326) -- (16.8781,7.782) -- (16.8923,7.81024) -- (16.9063,7.83768) -- (16.9199,7.86365) -- (16.9333,7.88891) -- (16.9465,7.91402) -- (16.9594,7.93919) -- (16.9721,7.9643) -- (16.9845,7.9891) -- (16.9968,8.01301) -- (17.0088,8.03622) --
 (17.0206,8.05898) -- (17.0322,8.08183) -- (17.0437,8.10475) -- (17.0549,8.12708) -- (17.066,8.14848) -- (17.0769,8.16954) -- (17.0877,8.19047) -- (17.0982,8.21173) -- (17.1087,8.23265) -- (17.1189,8.25269) -- (17.1291,8.27218) -- (17.139,8.29183) --
 (17.1489,8.31174) -- (17.1586,8.33107) -- (17.1682,8.34995) -- (17.1776,8.36841) -- (17.1869,8.38645) -- (17.1961,8.40509) -- (17.2052,8.42309) -- (17.2142,8.44049) -- (17.223,8.45804) -- (17.2317,8.47529) -- (17.2404,8.49287) -- (17.2489,8.5096) --
 (17.2573,8.52625) -- (17.2657,8.54269) -- (17.2739,8.55944) -- (17.282,8.5753) -- (17.2901,8.59105) -- (17.298,8.60685) -- (17.3059,8.62265) -- (17.3136,8.63819) -- (17.3213,8.65321) -- (17.3289,8.66853) -- (17.3365,8.68386) -- (17.3439,8.69846) --
 (17.3513,8.71288) -- (17.3586,8.72756) -- (17.3658,8.74195) -- (17.3729,8.75588) -- (17.38,8.77001) -- (17.387,8.78425) -- (17.3939,8.79829) -- (17.4008,8.81198) -- (17.4076,8.82573) -- (17.4143,8.83914) -- (17.421,8.85223) -- (17.4276,8.86553) --
 (17.4341,8.8785) -- (17.4406,8.89116) -- (17.4471,8.90415) -- (17.4534,8.91712) -- (17.4597,8.92975) -- (17.466,8.94236) -- (17.4722,8.95519) -- (17.4783,8.96729) -- (17.4844,8.97924) -- (17.4905,8.99139) -- (17.4964,9.00312) -- (17.5024,9.01491) --
 (17.5083,9.02696) -- (17.5141,9.03871) -- (17.5199,9.05058) -- (17.5256,9.06244) -- (17.5313,9.07372) -- (17.537,9.08528) -- (17.5426,9.09638) -- (17.5482,9.10704) -- (17.5537,9.11821) -- (17.5592,9.12928) -- (17.5646,9.14015) -- (17.57,9.1513) --
 (17.5753,9.16231) -- (17.5806,9.17334) -- (17.5859,9.18402) -- (17.5911,9.19405) -- (17.5963,9.20476) -- (17.6015,9.21477) -- (17.6066,9.22469) -- (17.6117,9.23515) -- (17.6167,9.24542) -- (17.6217,9.25606) -- (17.6267,9.26616) -- (17.6316,9.27661)
 -- (17.6365,9.28675) -- (17.6414,9.296) -- (17.6463,9.30558) -- (17.6511,9.3151) -- (17.6558,9.32472) -- (17.6606,9.3339) -- (17.6653,9.34371) -- (17.6699,9.35207) -- (17.6746,9.35542) -- (17.6792,9.37267) -- (17.6838,9.38237) -- (17.6883,9.3918) --
 (17.6929,9.40039) -- (17.6974,9.40907) -- (17.7018,9.41822) -- (17.7063,9.42754) -- (17.7107,9.43648) -- (17.7151,9.44584) -- (17.7194,9.45532) -- (17.7237,9.46443) -- (17.728,9.4727) -- (17.7323,9.48102) -- (17.7366,9.48981) -- (17.7408,9.49762) --
 (17.745,9.50611) -- (17.7492,9.51471) -- (17.7533,9.52413) -- (17.7575,9.53239) -- (17.7616,9.54134) -- (17.7656,9.55006) -- (17.7697,9.55829) -- (17.7737,9.56569) -- (17.7777,9.57338) -- (17.7817,9.58167) -- (17.7857,9.58935) -- (17.7896,9.59744)
 -- (17.7935,9.60607) -- (17.7974,9.61495) -- (17.8013,9.62308) -- (17.8052,9.63064) -- (17.809,9.63892) -- (17.8128,9.64607) -- (17.8166,9.65329) -- (17.8204,9.66036) -- (17.8241,9.66876) -- (17.8279,9.67631) -- (17.8316,9.68421) --
 (17.8353,9.69255) -- (17.8389,9.70088) -- (17.8426,9.70824) -- (17.8462,9.71468) -- (17.8499,9.72261) -- (17.8535,9.72918) -- (17.857,9.73629) -- (17.8606,9.74304) -- (17.8641,9.75156) -- (17.8677,9.75946) -- (17.8712,9.76658) -- (17.8747,9.77454)
 -- (17.8781,9.78194) -- (17.8816,9.78861) -- (17.885,9.79423) -- (17.8885,9.80176) -- (17.8919,9.80859) -- (17.8953,9.81512) -- (17.8986,9.82238) -- (17.902,9.8305) -- (17.9053,9.83859) -- (17.9087,9.84474) -- (17.912,9.85172) -- (17.9153,9.85826)
 -- (17.9186,9.86467) -- (17.9218,9.86992) -- (17.9251,9.87714) -- (17.9283,9.88436) -- (17.9315,9.89115) -- (17.9347,9.89835) -- (17.9379,9.90595) -- (17.9411,9.91351) -- (17.9443,9.91833) -- (17.9474,9.92486) -- (17.9505,9.93128) --
 (17.9537,9.93745) -- (17.9568,9.94267) -- (17.9599,9.94971) -- (17.9629,9.95764) -- (17.966,9.96404) -- (17.9691,9.97121) -- (17.9721,9.97758) -- (17.9751,9.98437) -- (17.9781,9.98893) -- (17.9811,9.99498) -- (17.9841,10.0012) -- (17.9871,10.0076)
 -- (17.9901,10.0134) -- (17.993,10.0201) -- (17.9959,10.0288) -- (17.9989,10.0347) -- (18.0018,10.0405) -- (18.0047,10.0466) -- (18.0076,10.0534) -- (18.0104,10.0585) -- (18.0133,10.0645) -- (18.0162,10.073) -- (18.019,10.0832) -- (18.0218,10.1088)
 -- (18.0247,10.6706) -- (18.0275,10.8675) -- (18.0303,10.9033) -- (18.0331,10.9176) -- (18.0358,10.9331) -- (18.0386,10.9485) -- (18.0413,10.9492) -- (18.0441,10.9457) -- (18.0468,10.9757) -- (18.0495,10.9923) -- (18.0523,11.0039) --
 (18.055,11.0073) -- (18.0576,11.0275) -- (18.0603,11.0204) -- (18.063,11.01) -- (18.0657,11.0182) -- (18.0683,11.0264) -- (18.0709,11.0322) -- (18.0736,11.0237) -- (18.0762,11.0611) -- (18.0788,11.0807) -- (18.0814,11.0776) -- (18.084,11.07) --
 (18.0866,11.0766) -- (18.0892,11.0847) -- (18.0917,11.0694) -- (18.0943,11.0798) -- (18.0968,11.0874) -- (18.0994,11.1021) -- (18.1019,11.0993) -- (18.1044,11.1347) -- (18.1069,11.1436) -- (18.1094,11.1242) -- (18.1119,11.1222) -- (18.1144,11.1243)
 -- (18.1168,11.1466) -- (18.1193,11.1222) -- (18.1218,11.1374) -- (18.1242,11.1539) -- (18.1267,11.1749) -- (18.1291,11.1722) -- (18.1315,11.1821) -- (18.1339,11.1919) -- (18.1363,11.1717) -- (18.1387,11.1766) -- (18.1411,11.1749) --
 (18.1435,11.1997) -- (18.1459,11.1753) -- (18.1482,11.1967) -- (18.1506,11.2318) -- (18.1529,11.2426) -- (18.1553,11.2249) -- (18.1576,11.2137) -- (18.1599,11.2357) -- (18.1623,11.2228) -- (18.1646,11.2281) -- (18.1669,11.2287) -- (18.1692,11.2552)
 -- (18.1715,11.2441) -- (18.1737,11.2581) -- (18.176,11.2831) -- (18.1783,11.2705) -- (18.1805,11.2658) -- (18.1828,11.2584) -- (18.185,11.2958) -- (18.1873,11.2824) -- (18.1895,11.2726) -- (18.1917,11.2766) -- (18.1939,11.2977) -- (18.1961,11.3052)
 -- (18.1983,11.2977) -- (18.2005,11.3159) -- (18.2027,11.3111) -- (18.2049,11.3168) -- (18.2071,11.3137) -- (18.2093,11.3453) -- (18.2114,11.3305) -- (18.2136,11.31) -- (18.2157,11.332) -- (18.2179,11.3502) -- (18.22,11.351) -- (18.2221,11.3266) --
 (18.2242,11.3507) -- (18.2264,11.3632) -- (18.2285,11.3614) -- (18.2306,11.3565) -- (18.2327,11.3692) -- (18.2348,11.3721) -- (18.2368,11.3611) -- (18.2389,11.3948) -- (18.241,11.3878) -- (18.2431,11.3933) -- (18.2451,11.3713) -- (18.2472,11.3987)
 -- (18.2492,11.4211) -- (18.2513,11.4019) -- (18.2533,11.4016) -- (18.2553,11.4038) -- (18.2574,11.4322) -- (18.2594,11.4171) -- (18.2614,11.4338) -- (18.4382,11.7811) -- (18.5794,12.0696) -- (18.6969,12.3037) -- (18.7976,12.4702) --
 (18.8857,12.6589) -- (18.9639,12.8025) -- (19,12.8771);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=1.8] (2.8,14.8233) -- (2.8,6.6802);
\draw [c,dotted,line width=1.8] (2.8,6.6802) -- (12.52,6.6802) -- (13.0077,6.6802) -- (13.2929,6.6802) -- (13.4953,6.6802) -- (13.6523,6.6802) -- (13.7806,6.6802) -- (13.8891,6.6802) -- (13.983,6.6801) -- (14.0659,6.6801) -- (14.14,6.6801) --
 (14.6277,6.68) -- (14.9129,6.68059) -- (15.1153,6.68296) -- (15.2723,6.68833) -- (15.4006,6.69789) -- (15.5091,6.71283) -- (15.603,6.73349) -- (15.6859,6.76044) -- (15.76,6.79401) -- (15.8271,6.83415) -- (15.8883,6.88082) -- (15.9446,6.93303) --
 (15.9967,6.98996) -- (16.0453,7.0503) -- (16.0907,7.11157) -- (16.1333,7.17082) -- (16.1735,7.22557) -- (16.2116,7.2725) -- (16.2477,7.30973) -- (16.282,7.33689) -- (16.3147,7.3544) -- (16.346,7.36384) -- (16.3759,7.36792) -- (16.4047,7.36963) --
 (16.4323,7.37048) -- (16.4588,7.37133) -- (16.4844,7.37344) -- (16.5091,7.37679) -- (16.5329,7.38114) -- (16.556,7.38564) -- (16.5783,7.39008) -- (16.6,7.39387) -- (16.621,7.39702) -- (16.6414,7.39976) -- (16.6612,7.40306) -- (16.6805,7.40824) --
 (16.6992,7.41928) -- (16.7175,7.44155) -- (16.7353,7.48372) -- (16.7527,7.54619) -- (16.7697,7.59052) -- (16.7862,7.61986) -- (16.8024,7.64526) -- (16.8182,7.67061) -- (16.8337,7.697) -- (16.8488,7.7247) -- (16.8636,7.75326) -- (16.8781,7.782) --
 (16.8923,7.81024) -- (16.9063,7.83768) -- (16.9199,7.86365) -- (16.9333,7.88891) -- (16.9465,7.91402) -- (16.9594,7.93919) -- (16.9721,7.9643) -- (16.9845,7.9891) -- (16.9968,8.01301) -- (17.0088,8.03622) -- (17.0206,8.05898) -- (17.0322,8.08183) --
 (17.0437,8.10475) -- (17.0549,8.12708) -- (17.066,8.14848) -- (17.0769,8.16954) -- (17.0877,8.19047) -- (17.0982,8.21173) -- (17.1087,8.23265) -- (17.1189,8.25269) -- (17.1291,8.27218) -- (17.139,8.29183) -- (17.1489,8.31174) -- (17.1586,8.33107) --
 (17.1682,8.34995) -- (17.1776,8.36841) -- (17.1869,8.38645) -- (17.1961,8.40509) -- (17.2052,8.42309) -- (17.2142,8.44049) -- (17.223,8.45804) -- (17.2317,8.47529) -- (17.2404,8.49287) -- (17.2489,8.5096) -- (17.2573,8.52625) -- (17.2657,8.54269) --
 (17.2739,8.55944) -- (17.282,8.5753) -- (17.2901,8.59105) -- (17.298,8.60685) -- (17.3059,8.62265) -- (17.3136,8.63819) -- (17.3213,8.65321) -- (17.3289,8.66853) -- (17.3365,8.68386) -- (17.3439,8.69846) -- (17.3513,8.71288) -- (17.3586,8.72756) --
 (17.3658,8.74195) -- (17.3729,8.75588) -- (17.38,8.77001) -- (17.387,8.78425) -- (17.3939,8.79829) -- (17.4008,8.81198) -- (17.4076,8.82573) -- (17.4143,8.83914) -- (17.421,8.85223) -- (17.4276,8.86553) -- (17.4341,8.8785) -- (17.4406,8.89116) --
 (17.4471,8.90415) -- (17.4534,8.91712) -- (17.4597,8.92975) -- (17.466,8.94236) -- (17.4722,8.95519) -- (17.4783,8.96729) -- (17.4844,8.97924) -- (17.4905,8.99139) -- (17.4964,9.00312) -- (17.5024,9.01491) -- (17.5083,9.02696) -- (17.5141,9.03871)
 -- (17.5199,9.05058) -- (17.5256,9.06244) -- (17.5313,9.07372) -- (17.537,9.08528) -- (17.5426,9.09638) -- (17.5482,9.10704) -- (17.5537,9.11821) -- (17.5592,9.12928) -- (17.5646,9.14015) -- (17.57,9.1513) -- (17.5753,9.16231) -- (17.5806,9.17334)
 -- (17.5859,9.18402) -- (17.5911,9.19405) -- (17.5963,9.20476) -- (17.6015,9.21477) -- (17.6066,9.22469) -- (17.6117,9.23515) -- (17.6167,9.24542) -- (17.6217,9.25606) -- (17.6267,9.26616) -- (17.6316,9.27661) -- (17.6365,9.28675) -- (17.6414,9.296)
 -- (17.6463,9.30558) -- (17.6511,9.3151) -- (17.6558,9.32472) -- (17.6606,9.3339) -- (17.6653,9.34371) -- (17.6699,9.35207) -- (17.6746,9.35542) -- (17.6792,9.37267) -- (17.6838,9.38237) -- (17.6883,9.3918) -- (17.6929,9.40039) -- (17.6974,9.40907)
 -- (17.7018,9.41822) -- (17.7063,9.42754) -- (17.7107,9.43648) -- (17.7151,9.44584) -- (17.7194,9.45532) -- (17.7237,9.46443) -- (17.728,9.4727) -- (17.7323,9.48102) -- (17.7366,9.48981) -- (17.7408,9.49762) -- (17.745,9.50611) -- (17.7492,9.51471)
 -- (17.7533,9.52413) -- (17.7575,9.53239) -- (17.7616,9.54134) -- (17.7656,9.55006) -- (17.7697,9.55829) -- (17.7737,9.56569) -- (17.7777,9.57338) -- (17.7817,9.58167) -- (17.7857,9.58935) -- (17.7896,9.59744) -- (17.7935,9.60607) --
 (17.7974,9.61495) -- (17.8013,9.62308) -- (17.8052,9.63064) -- (17.809,9.63892) -- (17.8128,9.64607) -- (17.8166,9.65329) -- (17.8204,9.66036) -- (17.8241,9.66876) -- (17.8279,9.67631) -- (17.8316,9.68421) -- (17.8353,9.69255) -- (17.8389,9.70088)
 -- (17.8426,9.70824) -- (17.8462,9.71468) -- (17.8499,9.72261) -- (17.8535,9.72918) -- (17.857,9.73629) -- (17.8606,9.74304) -- (17.8641,9.75156) -- (17.8677,9.75946) -- (17.8712,9.76658) -- (17.8747,9.77454) -- (17.8781,9.78194) --
 (17.8816,9.78861) -- (17.885,9.79423) -- (17.8885,9.80176) -- (17.8919,9.80859) -- (17.8953,9.81512) -- (17.8986,9.82238) -- (17.902,9.8305) -- (17.9053,9.83859) -- (17.9087,9.84474) -- (17.912,9.85172) -- (17.9153,9.85826) -- (17.9186,9.86467) --
 (17.9218,9.86992) -- (17.9251,9.87714) -- (17.9283,9.88436) -- (17.9315,9.89115) -- (17.9347,9.89835) -- (17.9379,9.90595) -- (17.9411,9.91351) -- (17.9443,9.91833) -- (17.9474,9.92486) -- (17.9505,9.93128) -- (17.9537,9.93745) -- (17.9568,9.94267)
 -- (17.9599,9.94971) -- (17.9629,9.95764) -- (17.966,9.96404) -- (17.9691,9.97121) -- (17.9721,9.97758) -- (17.9751,9.98437) -- (17.9781,9.98893) -- (17.9811,9.99498) -- (17.9841,10.0012) -- (17.9871,10.0076) -- (17.9901,10.0134) -- (17.993,10.0201)
 -- (17.9959,10.0288) -- (17.9989,10.0347) -- (18.0018,10.0405) -- (18.0047,10.0466) -- (18.0076,10.0534) -- (18.0104,10.0585) -- (18.0133,10.0645) -- (18.0162,10.073) -- (18.019,10.0832) -- (18.0218,10.1088) -- (18.0247,10.6706) -- (18.0275,10.8675)
 -- (18.0303,10.9033) -- (18.0331,10.9176) -- (18.0358,10.9331) -- (18.0386,10.9485) -- (18.0413,10.9492) -- (18.0441,10.9457) -- (18.0468,10.9757) -- (18.0495,10.9923) -- (18.0523,11.0039) -- (18.055,11.0073) -- (18.0576,11.0275) --
 (18.0603,11.0204) -- (18.063,11.01) -- (18.0657,11.0182) -- (18.0683,11.0264) -- (18.0709,11.0322) -- (18.0736,11.0237) -- (18.0762,11.0611) -- (18.0788,11.0807) -- (18.0814,11.0776) -- (18.084,11.07) -- (18.0866,11.0766) -- (18.0892,11.0847) --
 (18.0917,11.0694) -- (18.0943,11.0798) -- (18.0968,11.0874) -- (18.0994,11.1021) -- (18.1019,11.0993) -- (18.1044,11.1347) -- (18.1069,11.1436) -- (18.1094,11.1242) -- (18.1119,11.1222) -- (18.1144,11.1243) -- (18.1168,11.1466) -- (18.1193,11.1222)
 -- (18.1218,11.1374) -- (18.1242,11.1539) -- (18.1267,11.1749) -- (18.1291,11.1722) -- (18.1315,11.1821) -- (18.1339,11.1919) -- (18.1363,11.1717) -- (18.1387,11.1766) -- (18.1411,11.1749) -- (18.1435,11.1997) -- (18.1459,11.1753) --
 (18.1482,11.1967) -- (18.1506,11.2318) -- (18.1529,11.2426) -- (18.1553,11.2249) -- (18.1576,11.2137) -- (18.1599,11.2357) -- (18.1623,11.2228) -- (18.1646,11.2281) -- (18.1669,11.2287) -- (18.1692,11.2552) -- (18.1715,11.2441) -- (18.1737,11.2581)
 -- (18.176,11.2831) -- (18.1783,11.2705) -- (18.1805,11.2658) -- (18.1828,11.2584) -- (18.185,11.2958) -- (18.1873,11.2824) -- (18.1895,11.2726) -- (18.1917,11.2766) -- (18.1939,11.2977) -- (18.1961,11.3052) -- (18.1983,11.2977) -- (18.2005,11.3159)
 -- (18.2027,11.3111) -- (18.2049,11.3168) -- (18.2071,11.3137) -- (18.2093,11.3453) -- (18.2114,11.3305) -- (18.2136,11.31) -- (18.2157,11.332) -- (18.2179,11.3502) -- (18.22,11.351) -- (18.2221,11.3266) -- (18.2242,11.3507) -- (18.2264,11.3632) --
 (18.2285,11.3614) -- (18.2306,11.3565) -- (18.2327,11.3692) -- (18.2348,11.3721) -- (18.2368,11.3611) -- (18.2389,11.3948) -- (18.241,11.3878) -- (18.2431,11.3933) -- (18.2451,11.3713) -- (18.2472,11.3987) -- (18.2492,11.4211) -- (18.2513,11.4019)
 -- (18.2533,11.4016) -- (18.2553,11.4038) -- (18.2574,11.4322) -- (18.2594,11.4171) -- (18.2614,11.4338) -- (18.4382,11.7811) -- (18.5794,12.0696) -- (18.6969,12.3037) -- (18.7976,12.4702) -- (18.8857,12.6589) -- (18.9639,12.8025) -- (19,12.8771);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (19,13.4792) -- (18.6406,12.7782);
\draw [c,line width=1.8] (18.6406,12.7782) -- (17.0206,9.61852) -- (15.4006,6.45882) -- (13.7806,3.29912) -- (13.2091,2.18448);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (7.66,14.8233) -- (7.66,11.0934);
\draw [c,line width=0.9] (7.66,11.0934) -- (19,11.0934);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,dashed,line width=0.9] (2.8,3.02123) -- (3.04671,3.02123);
\draw [c,dashed,line width=0.9] (3.04671,3.02123) -- (3.51427,3.02866) -- (3.81134,3.05802) -- (4.01206,3.12186) -- (4.20147,3.21561) -- (4.35596,3.33339) -- (4.53046,3.49567) -- (4.68625,3.65024) -- (4.81773,3.81449) -- (4.942,4.00555) --
 (5.05617,4.16677) -- (5.20916,4.5037) -- (5.33284,4.81294) -- (5.5058,5.13242) -- (6.16239,6.48115) -- (6.95667,7.99668) -- (7.47794,8.9656) -- (7.87633,9.72791) -- (8.52718,11.0274);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c] (6.20004,11.4334) -- (6.15973,11.1893) -- (6.14629,10.8405) -- (6.17317,10.4918) -- (6.2538,10.1081) -- (6.36131,9.82914) -- (6.46883,9.68964) -- (6.5629,9.55014) -- (6.69729,9.51526) -- (6.83167,9.51526) -- (6.95262,9.51526) --
 (7.07357,9.61989) -- (7.18109,9.72451) -- (7.2886,9.89889) -- (7.36923,10.143) -- (7.43643,10.3871) -- (7.49018,10.6661) -- (7.5305,11.0149) -- (7.59769,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (6.20004,11.4334) -- (6.15973,11.1893) -- (6.14629,10.8405) -- (6.17317,10.4918) -- (6.2538,10.1081) -- (6.36131,9.82914) -- (6.46883,9.68964) -- (6.5629,9.55014) -- (6.69729,9.51526) -- (6.83167,9.51526) -- (6.95262,9.51526)
 -- (7.07357,9.61989) -- (7.18109,9.72451) -- (7.2886,9.89889) -- (7.36923,10.143) -- (7.43643,10.3871) -- (7.49018,10.6661) -- (7.5305,11.0149) -- (7.59769,11.4334);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c] (2.82688,11.6636) -- (2.82688,7.59712) -- (3.08222,7.59712) -- (3.29724,7.632) -- (3.51226,7.59712) -- (3.72729,7.59712) -- (3.88855,7.66687) -- (4.02294,7.7715) -- (4.13045,8.01562) -- (4.2514,8.25975) -- (4.38579,8.469) --
 (4.54706,8.71313) -- (4.68145,8.92239) -- (4.82928,9.09676) -- (4.95023,9.30601) -- (5.08461,9.58501) -- (5.17869,9.82914) -- (5.25932,10.0733) -- (5.35339,10.1081) -- (5.43403,10.3871) -- (5.56842,10.5964) -- (5.68937,10.7708) -- (5.82376,11.1195)
 -- (6.0119,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.82688,11.6636) -- (2.82688,7.59712) -- (3.08222,7.59712) -- (3.29724,7.632) -- (3.51226,7.59712) -- (3.72729,7.59712) -- (3.88855,7.66687) -- (4.02294,7.7715) -- (4.13045,8.01562) -- (4.2514,8.25975) -- (4.38579,8.469) --
 (4.54706,8.71313) -- (4.68145,8.92239) -- (4.82928,9.09676) -- (4.95023,9.30601) -- (5.08461,9.58501) -- (5.17869,9.82914) -- (5.25932,10.0733) -- (5.35339,10.1081) -- (5.43403,10.3871) -- (5.56842,10.5964) -- (5.68937,10.7708) -- (5.82376,11.1195)
 -- (6.0119,11.4334);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c, fill opacity=0.6] (5.11095,11.0447) -- (5.07306,10.909) -- (5.02412,10.7898) -- (4.9874,10.6986) -- (4.95855,10.6275) -- (4.93187,10.5276) -- (4.89704,10.4567) -- (4.85661,10.382) -- (4.80156,10.2806) -- (4.75067,10.223) --
 (4.70994,10.1751) -- (4.66174,10.1339) -- (4.60998,10.1086) -- (4.52442,10.117) -- (4.461,10.1546) -- (4.39128,10.2269) -- (4.33166,10.2806) -- (4.23153,10.3322) -- (4.12124,10.3394) -- (4.01832,10.3358) -- (3.9435,10.2992) -- (3.8873,10.2386) --
 (3.8582,10.1792) -- (3.83111,10.117) -- (3.78754,9.93139) -- (3.77181,9.84638) -- (3.75209,9.80447) -- (3.69729,9.70523) -- (3.67533,9.65278) -- (3.63786,9.52851) -- (3.61834,9.42732) -- (3.60278,9.2076) -- (3.59145,9.0511) -- (3.58226,8.91569) --
 (3.57294,8.74259) -- (3.57059,8.49838) -- (3.58457,8.33002) -- (3.59373,8.22988) -- (3.62054,8.09809) -- (3.65267,7.96656) -- (3.67938,7.85672) -- (3.72239,7.75638) -- (3.76649,7.67097) -- (3.81301,7.60654) -- (3.84079,7.56908) -- (3.89328,7.49384)
 -- (3.95313,7.45608) -- (3.98778,7.4233) -- (4.07454,7.4233) -- (4.18986,7.42932) -- (4.27001,7.44128) -- (4.36439,7.46196) -- (4.51219,7.47072) -- (4.64149,7.47944) -- (4.72378,7.48809) -- (4.79745,7.5024) -- (4.84517,7.53892) -- (4.89704,7.5745)
 -- (4.93864,7.61443) -- (4.97472,7.65068) -- (5.00293,7.6785) -- (5.07583,7.6785) -- (5.12658,7.69345) -- (5.17633,7.67097) -- (5.22726,7.65578) -- (5.30139,7.62488) -- (5.34805,7.61443) -- (5.44948,7.63008) -- (5.52945,7.6835) -- (5.57857,7.75638)
 -- (5.61425,7.83902) -- (5.66159,7.94198) -- (5.70026,8.0569) -- (5.73584,8.15588) -- (5.77485,8.23823) -- (5.81278,8.32534) -- (5.86067,8.40282) -- (5.9106,8.44786) -- (5.96743,8.49838) -- (6.05393,8.57083) -- (6.12599,8.62214) -- (6.18565,8.69567)
 -- (6.22459,8.77675) -- (6.25633,8.92582) -- (6.29164,9.07845) -- (6.32056,9.23203) -- (6.35736,9.34806) -- (6.38374,9.4687) -- (6.41333,9.58583) -- (6.46517,9.72791) -- (6.52414,9.85153) -- (6.56866,9.96492) -- (6.59792,10.0476) --
 (6.63813,10.1339) -- (6.66468,10.2269) -- (6.69027,10.3249) -- (6.72033,10.4233) -- (6.75172,10.5307) -- (6.77685,10.6217) -- (6.79872,10.6903) -- (6.81528,10.753) -- (6.83827,10.8679) -- (6.87141,10.9302) -- (6.89476,11.0186) -- (6.89476,11.049) --
 (5.35367,11.049) -- (5.35367,10.6275) -- (5.38292,10.6217) -- (5.39885,10.6128) -- (5.41099,10.595) -- (5.43633,10.5587) -- (5.45758,10.5276) -- (5.47507,10.4862) -- (5.48752,10.4028) -- (5.49672,10.3502) -- (5.5058,10.2308) -- (5.5058,10.074) --
 (5.49976,9.97904) -- (5.49672,9.91676) -- (5.48132,9.85666) -- (5.46876,9.78303) -- (5.45435,9.71094) -- (5.44294,9.62881) -- (5.42293,9.50886) -- (5.39181,9.42732) -- (5.36845,9.38466) -- (5.34239,9.34062) -- (5.31335,9.29513) -- (5.27892,9.24808)
 -- (5.23834,9.19935) -- (5.19761,9.16588) -- (5.15189,9.12286) -- (5.11881,9.09639) -- (5.04468,9.07845) -- (5.01209,9.07845) -- (4.99366,9.12286) -- (4.97792,9.19106) -- (4.97792,9.24808) -- (4.98425,9.30282) -- (4.9874,9.37014) --
 (4.99985,9.41325) -- (4.99985,9.48222) -- (5.01512,9.52851) -- (5.033,9.56065) -- (5.05045,9.60442) -- (5.06184,9.62881) -- (5.0786,9.66461) -- (5.09496,9.6995) -- (5.1162,9.72791) -- (5.14188,9.75575) -- (5.17392,9.83602) -- (5.19294,9.88704) --
 (5.20687,9.95065) -- (5.21373,10.0069) -- (5.22278,10.0827) -- (5.22949,10.1213) -- (5.22949,10.1992) -- (5.23614,10.2768) -- (5.23614,10.3249) -- (5.24491,10.3889) -- (5.24708,10.4567) -- (5.26212,10.5118) -- (5.28922,10.5678) -- (5.30739,10.598)
 -- (5.35367,10.6275) -- (5.35367,11.049);
\draw [c,line width=0.9] (5.11095,11.0447) -- (5.07306,10.909) -- (5.02412,10.7898) -- (4.9874,10.6986) -- (4.95855,10.6275) -- (4.93187,10.5276) -- (4.89704,10.4567) -- (4.85661,10.382) -- (4.80156,10.2806) -- (4.75067,10.223) -- (4.70994,10.1751)
 -- (4.66174,10.1339) -- (4.60998,10.1086) -- (4.52442,10.117) -- (4.461,10.1546) -- (4.39128,10.2269) -- (4.33166,10.2806) -- (4.23153,10.3322) -- (4.12124,10.3394) -- (4.01832,10.3358) -- (3.9435,10.2992) -- (3.8873,10.2386) -- (3.8582,10.1792) --
 (3.83111,10.117) -- (3.78754,9.93139) -- (3.77181,9.84638) -- (3.75209,9.80447) -- (3.69729,9.70523) -- (3.67533,9.65278) -- (3.63786,9.52851) -- (3.61834,9.42732) -- (3.60278,9.2076) -- (3.59145,9.0511) -- (3.58226,8.91569) -- (3.57294,8.74259) --
 (3.57059,8.49838) -- (3.58457,8.33002) -- (3.59373,8.22988) -- (3.62054,8.09809) -- (3.65267,7.96656) -- (3.67938,7.85672) -- (3.72239,7.75638) -- (3.76649,7.67097) -- (3.81301,7.60654) -- (3.84079,7.56908) -- (3.89328,7.49384) -- (3.95313,7.45608)
 -- (3.98778,7.4233) -- (4.07454,7.4233) -- (4.18986,7.42932) -- (4.27001,7.44128) -- (4.36439,7.46196) -- (4.51219,7.47072) -- (4.64149,7.47944) -- (4.72378,7.48809) -- (4.79745,7.5024) -- (4.84517,7.53892) -- (4.89704,7.5745) -- (4.93864,7.61443)
 -- (4.97472,7.65068) -- (5.00293,7.6785) -- (5.07583,7.6785) -- (5.12658,7.69345) -- (5.17633,7.67097) -- (5.22726,7.65578) -- (5.30139,7.62488) -- (5.34805,7.61443) -- (5.44948,7.63008) -- (5.52945,7.6835) -- (5.57857,7.75638) -- (5.61425,7.83902)
 -- (5.66159,7.94198) -- (5.70026,8.0569) -- (5.73584,8.15588) -- (5.77485,8.23823) -- (5.81278,8.32534) -- (5.86067,8.40282) -- (5.9106,8.44786) -- (5.96743,8.49838) -- (6.05393,8.57083) -- (6.12599,8.62214) -- (6.18565,8.69567) -- (6.22459,8.77675)
 -- (6.25633,8.92582) -- (6.29164,9.07845) -- (6.32056,9.23203) -- (6.35736,9.34806) -- (6.38374,9.4687) -- (6.41333,9.58583) -- (6.46517,9.72791) -- (6.52414,9.85153) -- (6.56866,9.96492) -- (6.59792,10.0476) -- (6.63813,10.1339) --
 (6.66468,10.2269) -- (6.69027,10.3249) -- (6.72033,10.4233) -- (6.75172,10.5307) -- (6.77685,10.6217) -- (6.79872,10.6903) -- (6.81528,10.753) -- (6.83827,10.8679) -- (6.87141,10.9302) -- (6.89476,11.0186) -- (6.89476,11.049) -- (5.35367,11.049) --
 (5.35367,10.6275) -- (5.38292,10.6217) -- (5.39885,10.6128) -- (5.41099,10.595) -- (5.43633,10.5587) -- (5.45758,10.5276) -- (5.47507,10.4862) -- (5.48752,10.4028) -- (5.49672,10.3502) -- (5.5058,10.2308) -- (5.5058,10.074) -- (5.49976,9.97904) --
 (5.49672,9.91676) -- (5.48132,9.85666) -- (5.46876,9.78303) -- (5.45435,9.71094) -- (5.44294,9.62881) -- (5.42293,9.50886) -- (5.39181,9.42732) -- (5.36845,9.38466) -- (5.34239,9.34062) -- (5.31335,9.29513) -- (5.27892,9.24808) -- (5.23834,9.19935)
 -- (5.19761,9.16588) -- (5.15189,9.12286) -- (5.11881,9.09639) -- (5.04468,9.07845) -- (5.01209,9.07845) -- (4.99366,9.12286) -- (4.97792,9.19106) -- (4.97792,9.24808) -- (4.98425,9.30282) -- (4.9874,9.37014) -- (4.99985,9.41325) --
 (4.99985,9.48222) -- (5.01512,9.52851) -- (5.033,9.56065) -- (5.05045,9.60442) -- (5.06184,9.62881) -- (5.0786,9.66461) -- (5.09496,9.6995) -- (5.1162,9.72791) -- (5.14188,9.75575) -- (5.17392,9.83602) -- (5.19294,9.88704) -- (5.20687,9.95065) --
 (5.21373,10.0069) -- (5.22278,10.0827) -- (5.22949,10.1213) -- (5.22949,10.1992) -- (5.23614,10.2768) -- (5.23614,10.3249) -- (5.24491,10.3889) -- (5.24708,10.4567) -- (5.26212,10.5118) -- (5.28922,10.5678) -- (5.30739,10.598) -- (5.35367,10.6275)
 -- (5.35367,11.049);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (5.11095,11.0447) -- (5.07306,10.909) -- (5.02412,10.7898) -- (4.9874,10.6986) -- (4.95855,10.6275) -- (4.93187,10.5276) -- (4.89704,10.4567) -- (4.85661,10.382) -- (4.80156,10.2806) -- (4.75067,10.223) -- (4.70994,10.1751)
 -- (4.66174,10.1339) -- (4.60998,10.1086) -- (4.52442,10.117) -- (4.461,10.1546) -- (4.39128,10.2269) -- (4.33166,10.2806) -- (4.23153,10.3322) -- (4.12124,10.3394) -- (4.01832,10.3358) -- (3.9435,10.2992) -- (3.8873,10.2386) -- (3.8582,10.1792) --
 (3.83111,10.117) -- (3.78754,9.93139) -- (3.77181,9.84638) -- (3.75209,9.80447) -- (3.69729,9.70523) -- (3.67533,9.65278) -- (3.63786,9.52851) -- (3.61834,9.42732) -- (3.60278,9.2076) -- (3.59145,9.0511) -- (3.58226,8.91569) -- (3.57294,8.74259) --
 (3.57059,8.49838) -- (3.58457,8.33002) -- (3.59373,8.22988) -- (3.62054,8.09809) -- (3.65267,7.96656) -- (3.67938,7.85672) -- (3.72239,7.75638) -- (3.76649,7.67097) -- (3.81301,7.60654) -- (3.84079,7.56908) -- (3.89328,7.49384) -- (3.95313,7.45608)
 -- (3.98778,7.4233) -- (4.07454,7.4233) -- (4.18986,7.42932) -- (4.27001,7.44128) -- (4.36439,7.46196) -- (4.51219,7.47072) -- (4.64149,7.47944) -- (4.72378,7.48809) -- (4.79745,7.5024) -- (4.84517,7.53892) -- (4.89704,7.5745) -- (4.93864,7.61443)
 -- (4.97472,7.65068) -- (5.00293,7.6785) -- (5.07583,7.6785) -- (5.12658,7.69345) -- (5.17633,7.67097) -- (5.22726,7.65578) -- (5.30139,7.62488) -- (5.34805,7.61443) -- (5.44948,7.63008) -- (5.52945,7.6835) -- (5.57857,7.75638) -- (5.61425,7.83902)
 -- (5.66159,7.94198) -- (5.70026,8.0569) -- (5.73584,8.15588) -- (5.77485,8.23823) -- (5.81278,8.32534) -- (5.86067,8.40282) -- (5.9106,8.44786) -- (5.96743,8.49838) -- (6.05393,8.57083) -- (6.12599,8.62214) -- (6.18565,8.69567) -- (6.22459,8.77675)
 -- (6.25633,8.92582) -- (6.29164,9.07845) -- (6.32056,9.23203) -- (6.35736,9.34806) -- (6.38374,9.4687) -- (6.41333,9.58583) -- (6.46517,9.72791) -- (6.52414,9.85153) -- (6.56866,9.96492) -- (6.59792,10.0476) -- (6.63813,10.1339) --
 (6.66468,10.2269) -- (6.69027,10.3249) -- (6.72033,10.4233) -- (6.75172,10.5307) -- (6.77685,10.6217) -- (6.79872,10.6903) -- (6.81528,10.753) -- (6.83827,10.8679) -- (6.87141,10.9302) -- (6.89476,11.0186) -- (6.89476,11.049);
\draw [c,line width=0.9] (5.35367,10.6275) -- (5.30739,10.598) -- (5.28922,10.5678) -- (5.26212,10.5118) -- (5.24708,10.4567) -- (5.24491,10.3889) -- (5.23614,10.3249) -- (5.23614,10.2768) -- (5.22949,10.1992) -- (5.22949,10.1213) --
 (5.22278,10.0827) -- (5.21373,10.0069) -- (5.20687,9.95065) -- (5.19294,9.88704) -- (5.17392,9.83602) -- (5.14188,9.75575) -- (5.1162,9.72791) -- (5.09496,9.6995) -- (5.0786,9.66461) -- (5.06184,9.62881) -- (5.05045,9.60442) -- (5.033,9.56065) --
 (5.01512,9.52851) -- (4.99985,9.48222) -- (4.99985,9.41325) -- (4.9874,9.37014) -- (4.98425,9.30282) -- (4.97792,9.24808) -- (4.97792,9.19106) -- (4.99366,9.12286) -- (5.01209,9.07845) -- (5.04468,9.07845) -- (5.11881,9.09639) -- (5.15189,9.12286)
 -- (5.19761,9.16588) -- (5.23834,9.19935) -- (5.27892,9.24808) -- (5.31335,9.29513) -- (5.34239,9.34062) -- (5.36845,9.38466) -- (5.39181,9.42732) -- (5.42293,9.50886) -- (5.44294,9.62881) -- (5.45435,9.71094) -- (5.46876,9.78303) --
 (5.48132,9.85666) -- (5.49672,9.91676) -- (5.49976,9.97904) -- (5.5058,10.074) -- (5.5058,10.2308) -- (5.49672,10.3502) -- (5.48752,10.4028) -- (5.47507,10.4862) -- (5.45758,10.5276) -- (5.43633,10.5587) -- (5.41099,10.595) -- (5.39885,10.6128) --
 (5.38292,10.6217);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dotted,line width=0.9] (6.04,11.2099) -- (15.76,11.2099) -- (15.767,11.2099) -- (15.774,11.2099) -- (15.781,11.2099) -- (15.788,11.2099) -- (15.795,11.2099) -- (15.802,11.2099) -- (15.809,11.2099) -- (15.816,11.2099) -- (15.823,11.2099) --
 (15.83,11.2099) -- (15.837,11.2099) -- (15.844,11.2099) -- (15.851,11.2099) -- (15.858,11.2099) -- (15.865,11.2099) -- (15.872,11.2099) -- (15.879,11.2099) -- (15.886,11.2099) -- (15.893,11.2099) -- (15.9,11.2099) -- (15.907,11.2099) --
 (15.914,11.2099) -- (15.921,11.2099) -- (15.928,11.2099) -- (15.935,11.2099) -- (15.942,11.2099) -- (15.949,11.2099) -- (15.956,11.2099) -- (15.963,11.2099) -- (15.97,11.2099) -- (15.977,11.2099) -- (15.984,11.2065) -- (15.991,11.2065) --
 (15.998,11.2065) -- (16.005,11.2065) -- (16.012,11.2065) -- (16.019,11.2065) -- (16.026,11.2065) -- (16.033,11.2065) -- (16.04,11.2065) -- (16.047,11.2065) -- (16.054,11.2065) -- (16.061,11.2065) -- (16.068,11.2065) -- (16.075,11.2065) --
 (16.082,11.2065) -- (16.089,11.2065) -- (16.096,11.2065) -- (16.103,11.2065) -- (16.11,11.2065) -- (16.117,11.2065) -- (16.124,11.2065) -- (16.131,11.2065) -- (16.138,11.2065) -- (16.145,11.2065) -- (16.152,11.2065) -- (16.159,11.2065) --
 (16.166,11.2065) -- (16.173,11.2065) -- (16.18,11.2065) -- (16.187,11.2065) -- (16.194,11.2065) -- (16.201,11.2065) -- (16.208,11.2065) -- (16.215,11.2065) -- (16.222,11.2065) -- (16.229,11.2065) -- (16.236,11.2065) -- (16.243,11.2031) --
 (16.25,11.2031) -- (16.257,11.2031) -- (16.264,11.2031) -- (16.271,11.2031) -- (16.278,11.2031) -- (16.285,11.2031) -- (16.292,11.2031) -- (16.299,11.2031) -- (16.306,11.2031) -- (16.313,11.2031) -- (16.32,11.2031) -- (16.3271,11.2031) --
 (16.3341,11.2031) -- (16.3411,11.2031) -- (16.3481,11.2031) -- (16.3551,11.2031) -- (16.3621,11.2031) -- (16.3691,11.2031) -- (16.3761,11.2031) -- (16.3831,11.2031) -- (16.3901,11.1997) -- (16.3971,11.1997) -- (16.4041,11.1997) -- (16.4111,11.1997)
 -- (16.4181,11.1997) -- (16.4251,11.1997) -- (16.4321,11.1997) -- (16.4391,11.1997) -- (16.4461,11.1997) -- (16.4531,11.1997) -- (16.4601,11.1997) -- (16.4671,11.1997) -- (16.4741,11.1997) -- (16.4811,11.1997) -- (16.4881,11.1997) --
 (16.4951,11.1963) -- (16.5021,11.1963) -- (16.5091,11.1963) -- (16.5161,11.1963) -- (16.5231,11.1963) -- (16.5301,11.1963) -- (16.5371,11.1963) -- (16.5441,11.1963) -- (16.5511,11.1963) -- (16.5581,11.1963) -- (16.5651,11.1963) -- (16.5721,11.1963)
 -- (16.5791,11.1929) -- (16.5861,11.1929) -- (16.5931,11.1929) -- (16.6001,11.1929) -- (16.6071,11.1929) -- (16.6141,11.1929) -- (16.6211,11.1929) -- (16.6281,11.1929) -- (16.6351,11.1929) -- (16.6421,11.1895) -- (16.6491,11.1895) --
 (16.6561,11.1895) -- (16.6631,11.1895) -- (16.6701,11.1895) -- (16.6771,11.1895) -- (16.6841,11.1895) -- (16.6911,11.186) -- (16.6981,11.186) -- (16.7051,11.186) -- (16.7121,11.186) -- (16.7191,11.186) -- (16.7261,11.186) -- (16.7331,11.186) --
 (16.7401,11.1826) -- (16.7471,11.1826) -- (16.7541,11.1826) -- (16.7611,11.1826) -- (16.7681,11.1826) -- (16.7751,11.1826) -- (16.7821,11.1792) -- (16.7891,11.1792) -- (16.7961,11.1792) -- (16.8031,11.1792) -- (16.8101,11.1792) -- (16.8171,11.1758)
 -- (16.8241,11.1758) -- (16.8311,11.1758) -- (16.8381,11.1758) -- (16.8451,11.1758) -- (16.8521,11.1724) -- (16.8591,11.1724) -- (16.8661,11.1724) -- (16.8731,11.1724) -- (16.8801,11.169) -- (16.8871,11.169) -- (16.8941,11.169) -- (16.9011,11.169)
 -- (16.9081,11.1656) -- (16.9151,11.1656) -- (16.9221,11.1656) -- (16.9291,11.1656) -- (16.9361,11.1621) -- (16.9431,11.1621) -- (16.9501,11.1621) -- (16.9571,11.1587) -- (16.9641,11.1587) -- (16.9711,11.1587) -- (16.9781,11.1553) --
 (16.9851,11.1553) -- (16.9921,11.1553) -- (16.9991,11.1519) -- (17.0061,11.1519) -- (17.0131,11.1519) -- (17.0201,11.1485) -- (17.0271,11.1485) -- (17.0341,11.1451) -- (17.0411,11.1451) -- (17.0481,11.1451) -- (17.0551,11.1417) -- (17.0621,11.1417)
 -- (17.0691,11.1382) -- (17.0761,11.1382) -- (17.0831,11.1348) -- (17.0901,11.1348) -- (17.0971,11.1314) -- (17.1041,11.1314) -- (17.1111,11.128) -- (17.1181,11.128) -- (17.1251,11.1246) -- (17.1321,11.1246) -- (17.1391,11.1212) -- (17.1461,11.1212)
 -- (17.1531,11.1178) -- (17.1601,11.1178) -- (17.1671,11.1144) -- (17.1741,11.1109) -- (17.1811,11.1109) -- (17.1881,11.1075) -- (17.1951,11.1041) -- (17.2021,11.1041) -- (17.2091,11.1007) -- (17.2161,11.0973) -- (17.2231,11.0973) --
 (17.2301,11.0939) -- (17.2371,11.0905) -- (17.2441,11.087) -- (17.2511,11.087) -- (17.2581,11.0836) -- (17.2651,11.0802) -- (17.2721,11.0768) -- (17.2791,11.0734) -- (17.2861,11.07) -- (17.2931,11.0666) -- (17.3001,11.0632) -- (17.3071,11.0597) --
 (17.3141,11.0563) -- (17.3211,11.0529) -- (17.3281,11.0495) -- (17.3351,11.0461) -- (17.3421,11.0427) -- (17.3491,11.0393) -- (17.3561,11.0358) -- (17.3631,11.0324) -- (17.3701,11.0256) -- (17.3771,11.0222) -- (17.3841,11.0188) -- (17.3911,11.0154)
 -- (17.3981,11.0085) -- (17.4051,11.0051) -- (17.4121,10.9983) -- (17.4191,10.9949) -- (17.4261,10.9881) -- (17.4331,10.9846) -- (17.4401,10.9778) -- (17.4472,10.9744) -- (17.4542,10.9676) -- (17.4612,10.9607) -- (17.4682,10.9539) --
 (17.4752,10.9471) -- (17.4822,10.9437) -- (17.4892,10.9368) -- (17.4962,10.93) -- (17.5032,10.9198) -- (17.5102,10.913) -- (17.5172,10.9061) -- (17.5242,10.8993) -- (17.5312,10.8891) -- (17.5382,10.8822) -- (17.5452,10.872) -- (17.5522,10.8652) --
 (17.5592,10.8549) -- (17.5662,10.8447) -- (17.5732,10.8344) -- (17.5802,10.8242) -- (17.5872,10.814) -- (17.5942,10.8037) -- (17.6012,10.7901) -- (17.6082,10.7798) -- (17.6152,10.7662) -- (17.6222,10.7525) -- (17.6292,10.7389) -- (17.6362,10.7252)
 -- (17.6432,10.7116) -- (17.6502,10.6979) -- (17.6572,10.6808) -- (17.6642,10.6638) -- (17.6712,10.6501) -- (17.6782,10.633) -- (17.6852,10.616) -- (17.6922,10.5955) -- (17.6992,10.5784) -- (17.7062,10.5579) -- (17.7132,10.5409) -- (17.7202,10.5204)
 -- (17.7272,10.5033) -- (17.7342,10.4828) -- (17.7412,10.4624) -- (17.7482,10.4419) -- (17.7552,10.4248) -- (17.7622,10.4043) -- (17.7692,10.3873) -- (17.7762,10.3702) -- (17.7832,10.3531) -- (17.7902,10.3395) -- (17.7972,10.3258) --
 (17.8042,10.3156) -- (17.8112,10.3088) -- (17.8182,10.3019) -- (17.8252,10.2985) -- (17.8322,10.2985) -- (17.8392,10.3019) -- (17.8462,10.3122) -- (17.8532,10.3224) -- (17.8602,10.3361) -- (17.8672,10.3531) -- (17.8742,10.3736) -- (17.8812,10.3975)
 -- (17.8882,10.4214) -- (17.8952,10.4487) -- (17.9022,10.4726) -- (17.9092,10.4999) -- (17.9162,10.5238) -- (17.9232,10.5443) -- (17.9302,10.5682) -- (17.9372,10.5853) -- (17.9442,10.6023) -- (17.9512,10.616) -- (17.9582,10.6262) --
 (17.9652,10.6365) -- (17.9722,10.6365) -- (17.9792,10.6365) -- (17.9862,10.6296) -- (17.9932,10.616) -- (18.0002,10.6023) -- (18.0072,10.5818) -- (18.0142,10.5614) -- (18.0212,10.5375) -- (18.0282,10.517) -- (18.0352,10.4931) -- (18.0422,10.476) --
 (18.0492,10.459) -- (18.0562,10.4453) -- (18.0632,10.4385) -- (18.0702,10.4351) -- (18.0772,10.4419) -- (18.0842,10.4521) -- (18.0912,10.4658) -- (18.0982,10.4863) -- (18.1052,10.5102) -- (18.1122,10.5375) -- (18.1192,10.5648) -- (18.1262,10.5955)
 -- (18.1332,10.6262) -- (18.1402,10.6603) -- (18.1472,10.6945) -- (18.1542,10.7286) -- (18.1612,10.7628) -- (18.1682,10.8003) -- (18.1752,10.8344) -- (18.1822,10.8686) -- (18.1892,10.8993) -- (18.1962,10.93) -- (18.2032,10.9539) -- (18.2102,10.9744)
 -- (18.2172,10.9881) -- (18.2242,10.9949) -- (18.2312,10.9983) -- (18.2382,10.9949) -- (18.2452,10.9846) -- (18.2522,10.971) -- (18.2592,10.9539) -- (18.2662,10.9334) -- (18.2732,10.913) -- (18.2802,10.8925) -- (18.2872,10.872) -- (18.2942,10.8549)
 -- (18.3012,10.8447) -- (18.3082,10.8413) -- (18.3152,10.8413) -- (18.3222,10.8481) -- (18.3292,10.8618) -- (18.3362,10.8822) -- (18.3432,10.9027) -- (18.3502,10.93) -- (18.3572,10.9573) -- (18.3642,10.9915) -- (18.3712,11.0256) -- (18.3782,11.0632)
 -- (18.3852,11.1041) -- (18.3922,11.1451) -- (18.3992,11.1895) -- (18.4062,11.2338) -- (18.4132,11.2748) -- (18.4202,11.3123) -- (18.4272,11.3465) -- (18.4342,11.3772) -- (18.4412,11.4011) -- (18.4482,11.4216) -- (18.4552,11.4318) --
 (18.4622,11.4386) -- (18.4692,11.4352) -- (18.4762,11.425) -- (18.4832,11.4113) -- (18.4902,11.3909) -- (18.4972,11.367) -- (18.5042,11.3396) -- (18.5112,11.3123) -- (18.5182,11.285) -- (18.5252,11.2577) -- (18.5322,11.2372) -- (18.5392,11.2168) --
 (18.5462,11.2031) -- (18.5532,11.1997) -- (18.5602,11.1997) -- (18.5673,11.2099) -- (18.5743,11.2236) -- (18.5813,11.2407) -- (18.5883,11.2611) -- (18.5953,11.2884) -- (18.6023,11.3158) -- (18.6093,11.3499) -- (18.6163,11.384) -- (18.6233,11.425) --
 (18.6303,11.4694) -- (18.6373,11.5103) -- (18.6443,11.5547) -- (18.6513,11.5991) -- (18.6583,11.6435) -- (18.6653,11.6878) -- (18.6723,11.7288) -- (18.6793,11.7698) -- (18.6863,11.8073) -- (18.6933,11.8449) -- (18.7003,11.8824) -- (18.7073,11.92) --
 (18.7143,11.9541) -- (18.7213,11.9882) -- (18.7283,12.0189) -- (18.7353,12.0531) -- (18.7423,12.0838) -- (18.7493,12.1145) -- (18.7563,12.1418) -- (18.7633,12.1726) -- (18.7703,12.1999) -- (18.7773,12.2272) -- (18.7843,12.2545) -- (18.7913,12.2818)
 -- (18.7983,12.3057) -- (18.8053,12.333) -- (18.8123,12.3569) -- (18.8193,12.3808) -- (18.8263,12.4047) -- (18.8333,12.4286) -- (18.8403,12.4525) -- (18.8473,12.4764) -- (18.8543,12.4968) -- (18.8613,12.5207) -- (18.8683,12.5412) --
 (18.8753,12.5651) -- (18.8823,12.5856) -- (18.8893,12.6061) -- (18.8963,12.6266) -- (18.9033,12.647) -- (18.9103,12.6675) -- (18.9173,12.688) -- (18.9243,12.7085) -- (18.9313,12.7256) -- (18.9383,12.746) -- (18.9453,12.7665) -- (18.9523,12.7836) --
 (18.9593,12.8041) -- (18.9663,12.8211) -- (18.9733,12.8416) -- (18.9803,12.8587) -- (18.9873,12.8792) -- (18.9943,12.8962) -- (19,12.9133) -- (19,12.9133);
\draw [c,dotted,line width=0.9] (15.76,10.4659) -- (15.767,10.4659) -- (15.774,10.4659) -- (15.781,10.4659) -- (15.788,10.4659) -- (15.795,10.4659) -- (15.802,10.4659) -- (15.809,10.4659) -- (15.816,10.4659) -- (15.823,10.4659) -- (15.83,10.4659) --
 (15.837,10.4659) -- (15.844,10.4659) -- (15.851,10.4659) -- (15.858,10.4659) -- (15.865,10.4659) -- (15.872,10.4659) -- (15.879,10.4659) -- (15.886,10.4659) -- (15.893,10.4659) -- (15.9,10.4659) -- (15.907,10.4659) -- (15.914,10.4659) --
 (15.921,10.4659) -- (15.928,10.4659) -- (15.935,10.4659) -- (15.942,10.4659) -- (15.949,10.4659) -- (15.956,10.4659) -- (15.963,10.4659) -- (15.97,10.4659) -- (15.977,10.4659) -- (15.984,10.4625) -- (15.991,10.4625) -- (15.998,10.4625) --
 (16.005,10.4625) -- (16.012,10.4625) -- (16.019,10.4625) -- (16.026,10.4625) -- (16.033,10.4625) -- (16.04,10.4625) -- (16.047,10.4625) -- (16.054,10.4625) -- (16.061,10.4625) -- (16.068,10.4625) -- (16.075,10.4625) -- (16.082,10.4625) --
 (16.089,10.4625) -- (16.096,10.4625) -- (16.103,10.4625) -- (16.11,10.4625) -- (16.117,10.4625) -- (16.124,10.4625) -- (16.131,10.4625) -- (16.138,10.4625) -- (16.145,10.4625) -- (16.152,10.4625) -- (16.159,10.4625) -- (16.166,10.4625) --
 (16.173,10.4625) -- (16.18,10.4625) -- (16.187,10.4625) -- (16.194,10.4625) -- (16.201,10.4625) -- (16.208,10.4625) -- (16.215,10.4625) -- (16.222,10.4625) -- (16.229,10.4625) -- (16.236,10.4625) -- (16.243,10.4591) -- (16.25,10.4591) --
 (16.257,10.4591) -- (16.264,10.4591) -- (16.271,10.4591) -- (16.278,10.4591) -- (16.285,10.4591) -- (16.292,10.4591) -- (16.299,10.4591) -- (16.306,10.4591) -- (16.313,10.4591) -- (16.32,10.4591) -- (16.3271,10.4591) -- (16.3341,10.4591) --
 (16.3411,10.4591) -- (16.3481,10.4591) -- (16.3551,10.4591) -- (16.3621,10.4591) -- (16.3691,10.4591) -- (16.3761,10.4591) -- (16.3831,10.4591) -- (16.3901,10.4557) -- (16.3971,10.4557) -- (16.4041,10.4557) -- (16.4111,10.4557) -- (16.4181,10.4557)
 -- (16.4251,10.4557) -- (16.4321,10.4557) -- (16.4391,10.4557) -- (16.4461,10.4557) -- (16.4531,10.4557) -- (16.4601,10.4557) -- (16.4671,10.4557) -- (16.4741,10.4557) -- (16.4811,10.4557) -- (16.4881,10.4557) -- (16.4951,10.4523) --
 (16.5021,10.4523) -- (16.5091,10.4523) -- (16.5161,10.4523) -- (16.5231,10.4523) -- (16.5301,10.4523) -- (16.5371,10.4523) -- (16.5441,10.4523) -- (16.5511,10.4523) -- (16.5581,10.4523) -- (16.5651,10.4523) -- (16.5721,10.4523) -- (16.5791,10.4489)
 -- (16.5861,10.4489) -- (16.5931,10.4489) -- (16.6001,10.4489) -- (16.6071,10.4489) -- (16.6141,10.4489) -- (16.6211,10.4489) -- (16.6281,10.4489) -- (16.6351,10.4489) -- (16.6421,10.4455) -- (16.6491,10.4455) -- (16.6561,10.4455) --
 (16.6631,10.4455) -- (16.6701,10.4455) -- (16.6771,10.4455) -- (16.6841,10.4455) -- (16.6911,10.442) -- (16.6981,10.442) -- (16.7051,10.442) -- (16.7121,10.442) -- (16.7191,10.442) -- (16.7261,10.442) -- (16.7331,10.442) -- (16.7401,10.4386) --
 (16.7471,10.4386) -- (16.7541,10.4386) -- (16.7611,10.4386) -- (16.7681,10.4386) -- (16.7751,10.4386) -- (16.7821,10.4352) -- (16.7891,10.4352) -- (16.7961,10.4352) -- (16.8031,10.4352) -- (16.8101,10.4352) -- (16.8171,10.4318) -- (16.8241,10.4318)
 -- (16.8311,10.4318) -- (16.8381,10.4318) -- (16.8451,10.4318) -- (16.8521,10.4284) -- (16.8591,10.4284) -- (16.8661,10.4284) -- (16.8731,10.4284) -- (16.8801,10.425) -- (16.8871,10.425) -- (16.8941,10.425) -- (16.9011,10.425) -- (16.9081,10.4216)
 -- (16.9151,10.4216) -- (16.9221,10.4216) -- (16.9291,10.4216) -- (16.9361,10.4181) -- (16.9431,10.4181) -- (16.9501,10.4181) -- (16.9571,10.4147) -- (16.9641,10.4147) -- (16.9711,10.4147) -- (16.9781,10.4113) -- (16.9851,10.4113) --
 (16.9921,10.4113) -- (16.9991,10.4079) -- (17.0061,10.4079) -- (17.0131,10.4079) -- (17.0201,10.4045) -- (17.0271,10.4045) -- (17.0341,10.4011) -- (17.0411,10.4011) -- (17.0481,10.4011) -- (17.0551,10.3977) -- (17.0621,10.3977) -- (17.0691,10.3942)
 -- (17.0761,10.3942) -- (17.0831,10.3908) -- (17.0901,10.3908) -- (17.0971,10.3874) -- (17.1041,10.3874) -- (17.1111,10.384) -- (17.1181,10.384) -- (17.1251,10.3806) -- (17.1321,10.3806) -- (17.1391,10.3772) -- (17.1461,10.3772) -- (17.1531,10.3738)
 -- (17.1601,10.3738) -- (17.1671,10.3704) -- (17.1741,10.3669) -- (17.1811,10.3669) -- (17.1881,10.3635) -- (17.1951,10.3601) -- (17.2021,10.3601) -- (17.2091,10.3567) -- (17.2161,10.3533) -- (17.2231,10.3533) -- (17.2301,10.3499) --
 (17.2371,10.3465) -- (17.2441,10.343) -- (17.2511,10.343) -- (17.2581,10.3396) -- (17.2651,10.3362) -- (17.2721,10.3328) -- (17.2791,10.3294) -- (17.2861,10.326) -- (17.2931,10.3226) -- (17.3001,10.3191) -- (17.3071,10.3157) -- (17.3141,10.3123) --
 (17.3211,10.3089) -- (17.3281,10.3055) -- (17.3351,10.3021) -- (17.3421,10.2987) -- (17.3491,10.2953) -- (17.3561,10.2918) -- (17.3631,10.2884) -- (17.3701,10.2816) -- (17.3771,10.2782) -- (17.3841,10.2748) -- (17.3911,10.2714) -- (17.3981,10.2645)
 -- (17.4051,10.2611) -- (17.4121,10.2543) -- (17.4191,10.2509) -- (17.4261,10.2441) -- (17.4331,10.2406) -- (17.4401,10.2338) -- (17.4472,10.2304) -- (17.4542,10.2236) -- (17.4612,10.2167) -- (17.4682,10.2099) -- (17.4752,10.2031) --
 (17.4822,10.1997) -- (17.4892,10.1928) -- (17.4962,10.186) -- (17.5032,10.1758) -- (17.5102,10.169) -- (17.5172,10.1621) -- (17.5242,10.1553) -- (17.5312,10.1451) -- (17.5382,10.1382) -- (17.5452,10.128) -- (17.5522,10.1212) -- (17.5592,10.1109) --
 (17.5662,10.1007) -- (17.5732,10.0904) -- (17.5802,10.0802) -- (17.5872,10.07) -- (17.5942,10.0597) -- (17.6012,10.0461) -- (17.6082,10.0358) -- (17.6152,10.0222) -- (17.6222,10.0085) -- (17.6292,9.99486) -- (17.6362,9.98121) -- (17.6432,9.96755) --
 (17.6502,9.9539) -- (17.6572,9.93683) -- (17.6642,9.91976) -- (17.6712,9.90611) -- (17.6782,9.88904) -- (17.6852,9.87197) -- (17.6922,9.85149) -- (17.6992,9.83442) -- (17.7062,9.81394) -- (17.7132,9.79688) -- (17.7202,9.77639) -- (17.7272,9.75933)
 -- (17.7342,9.73884) -- (17.7412,9.71836) -- (17.7482,9.69788) -- (17.7552,9.68081) -- (17.7622,9.66033) -- (17.7692,9.64326) -- (17.7762,9.6262) -- (17.7832,9.60913) -- (17.7902,9.59548) -- (17.7972,9.58182) -- (17.8042,9.57158) --
 (17.8112,9.56475) -- (17.8182,9.55793) -- (17.8252,9.55451) -- (17.8322,9.55451) -- (17.8392,9.55793) -- (17.8462,9.56817) -- (17.8532,9.57841) -- (17.8602,9.59206) -- (17.8672,9.60913) -- (17.8742,9.62961) -- (17.8812,9.65351) -- (17.8882,9.6774)
 -- (17.8952,9.70471) -- (17.9022,9.7286) -- (17.9092,9.75591) -- (17.9162,9.77981) -- (17.9232,9.80029) -- (17.9302,9.82418) -- (17.9372,9.84125) -- (17.9442,9.85832) -- (17.9512,9.87197) -- (17.9582,9.88221) -- (17.9652,9.89246) --
 (17.9722,9.89246) -- (17.9792,9.89246) -- (17.9862,9.88563) -- (17.9932,9.87197) -- (18.0002,9.85832) -- (18.0072,9.83784) -- (18.0142,9.81736) -- (18.0212,9.79346) -- (18.0282,9.77298) -- (18.0352,9.74909) -- (18.0422,9.73202) -- (18.0492,9.71495)
 -- (18.0562,9.7013) -- (18.0632,9.69447) -- (18.0702,9.69106) -- (18.0772,9.69788) -- (18.0842,9.70812) -- (18.0912,9.72178) -- (18.0982,9.74226) -- (18.1052,9.76615) -- (18.1122,9.79346) -- (18.1192,9.82077) -- (18.1262,9.85149) --
 (18.1332,9.88221) -- (18.1402,9.91635) -- (18.1472,9.95049) -- (18.1542,9.98462) -- (18.1612,10.0188) -- (18.1682,10.0563) -- (18.1752,10.0904) -- (18.1822,10.1246) -- (18.1892,10.1553) -- (18.1962,10.186) -- (18.2032,10.2099) -- (18.2102,10.2304)
 -- (18.2172,10.2441) -- (18.2242,10.2509) -- (18.2312,10.2543) -- (18.2382,10.2509) -- (18.2452,10.2406) -- (18.2522,10.227) -- (18.2592,10.2099) -- (18.2662,10.1894) -- (18.2732,10.169) -- (18.2802,10.1485) -- (18.2872,10.128) -- (18.2942,10.1109)
 -- (18.3012,10.1007) -- (18.3082,10.0973) -- (18.3152,10.0973) -- (18.3222,10.1041) -- (18.3292,10.1177) -- (18.3362,10.1382) -- (18.3432,10.1587) -- (18.3502,10.186) -- (18.3572,10.2133) -- (18.3642,10.2475) -- (18.3712,10.2816) --
 (18.3782,10.3191) -- (18.3852,10.3601) -- (18.3922,10.4011) -- (18.3992,10.4455) -- (18.4062,10.4898) -- (18.4132,10.5308) -- (18.4202,10.5683) -- (18.4272,10.6025) -- (18.4342,10.6332) -- (18.4412,10.6571) -- (18.4482,10.6776) -- (18.4552,10.6878)
 -- (18.4622,10.6946) -- (18.4692,10.6912) -- (18.4762,10.681) -- (18.4832,10.6673) -- (18.4902,10.6469) -- (18.4972,10.623) -- (18.5042,10.5956) -- (18.5112,10.5683) -- (18.5182,10.541) -- (18.5252,10.5137) -- (18.5322,10.4932) -- (18.5392,10.4728)
 -- (18.5462,10.4591) -- (18.5532,10.4557) -- (18.5602,10.4557) -- (18.5673,10.4659) -- (18.5743,10.4796) -- (18.5813,10.4967) -- (18.5883,10.5171) -- (18.5953,10.5444) -- (18.6023,10.5718) -- (18.6093,10.6059) -- (18.6163,10.64) -- (18.6233,10.681)
 -- (18.6303,10.7254) -- (18.6373,10.7663) -- (18.6443,10.8107) -- (18.6513,10.8551) -- (18.6583,10.8995) -- (18.6653,10.9438) -- (18.6723,10.9848) -- (18.6793,11.0258) -- (18.6863,11.0633) -- (18.6933,11.1009) -- (18.7003,11.1384) --
 (18.7073,11.176) -- (18.7143,11.2101) -- (18.7213,11.2442) -- (18.7283,11.2749) -- (18.7353,11.3091) -- (18.7423,11.3398) -- (18.7493,11.3705) -- (18.7563,11.3978) -- (18.7633,11.4286) -- (18.7703,11.4559) -- (18.7773,11.4832) -- (18.7843,11.5105)
 -- (18.7913,11.5378) -- (18.7983,11.5617) -- (18.8053,11.589) -- (18.8123,11.6129) -- (18.8193,11.6368) -- (18.8263,11.6607) -- (18.8333,11.6846) -- (18.8403,11.7085) -- (18.8473,11.7324) -- (18.8543,11.7528) -- (18.8613,11.7767) --
 (18.8683,11.7972) -- (18.8753,11.8211) -- (18.8823,11.8416) -- (18.8893,11.8621) -- (18.8963,11.8826) -- (18.9033,11.903) -- (18.9103,11.9235) -- (18.9173,11.944) -- (18.9243,11.9645) -- (18.9313,11.9816) -- (18.9383,12.002) -- (18.9453,12.0225) --
 (18.9523,12.0396) -- (18.9593,12.0601) -- (18.9663,12.0771) -- (18.9733,12.0976) -- (18.9803,12.1147) -- (18.9873,12.1352) -- (18.9943,12.1522) -- (19,12.1693) -- (19,12.1693);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,11.0949) -- (14.6277,11.0949) -- (15.2723,11.0955) -- (15.603,11.0988) -- (15.76,11.1042) -- (15.917,11.1176) -- (16.0453,11.1415) -- (16.1537,11.1799) -- (16.2477,11.2371) -- (16.5329,11.8192)
 -- (16.5783,12.0501) -- (16.621,12.2591) -- (16.6612,12.339) -- (16.6992,12.284) -- (16.7353,12.2462) -- (16.7527,12.2504) -- (16.7697,12.2695) -- (16.7862,12.3018) -- (16.8024,12.3426) -- (16.8182,12.3874) -- (16.8337,12.4338) -- (16.8488,12.4824)
 -- (16.8636,12.5322) -- (16.8781,12.5763) -- (16.8923,12.609) -- (16.9063,12.6326) -- (16.9199,12.6498) -- (16.9333,12.6589) -- (16.9465,12.6635) -- (16.9594,12.6754) -- (16.9721,12.699) -- (16.9845,12.7293) -- (16.9968,12.7629) -- (17.0051,12.7306)
 -- (17.0162,12.6904) -- (17.0271,12.678) -- (17.0376,12.6921) -- (17.0478,12.719) -- (17.0577,12.7347) -- (17.0673,12.7347) -- (17.0767,12.7288) -- (17.0858,12.6877) -- (17.0947,12.6423) -- (17.1034,12.6241) -- (17.1119,12.6356) -- (17.1202,12.672)
 -- (17.1283,12.7183) -- (17.1362,12.6977) -- (17.1439,12.7399) -- (17.1515,12.7507) -- (17.1589,12.638) -- (17.1661,12.6126) -- (17.1732,12.696) -- (17.1802,12.6934) -- (17.187,12.6975) -- (17.1937,12.6933) -- (17.2003,12.6727) -- (17.2068,12.6396)
 -- (17.2131,12.6022) -- (17.2193,12.575) -- (17.2254,12.5695) -- (17.2315,12.5897) -- (17.2374,12.6284) -- (17.2432,12.6719) -- (17.2489,12.7101) -- (17.2545,12.7347) -- (17.2601,12.7393) -- (17.2655,12.7276) -- (17.2709,12.7171) -- (17.2762,12.722)
 -- (17.2814,12.7393) -- (17.2865,12.7505) -- (17.2916,12.7362) -- (17.2966,12.6932) -- (17.3015,12.635) -- (17.3064,12.5807) -- (17.3111,12.5466) -- (17.3159,12.5422) -- (17.3205,12.5687) -- (17.3251,12.6184) -- (17.3297,12.6753) --
 (17.3341,12.7182) -- (17.3386,12.7341) -- (17.3429,12.731) -- (17.3473,12.7275) -- (17.3515,12.7376) -- (17.3557,12.7637) -- (17.3599,12.7941) -- (17.364,12.8048) -- (17.3681,12.7764) -- (17.3721,12.7151) -- (17.3761,12.6468) -- (17.38,12.5971) --
 (17.3839,12.5803) -- (17.3877,12.6006) -- (17.3915,12.6529) -- (17.3953,12.7224) -- (17.399,12.7869) -- (17.4027,12.8227) -- (17.4063,12.8194) -- (17.41,12.7912) -- (17.4135,12.7663) -- (17.4171,12.7648) -- (17.4206,12.7912) -- (17.424,12.8363) --
 (17.4275,12.8772) -- (17.4309,12.8904) -- (17.4342,12.8649) -- (17.4376,12.813) -- (17.4409,12.7601) -- (17.4441,12.729) -- (17.4474,12.7282) -- (17.4506,12.7501) -- (17.4538,12.7758) -- (17.4569,12.7832) -- (17.4601,12.7621) -- (17.4632,12.7218) --
 (17.4662,12.6812) -- (17.4693,12.6565) -- (17.4723,12.6563) -- (17.4753,12.6808) -- (17.4783,12.7189) -- (17.4812,12.7528) -- (17.4841,12.7655) -- (17.487,12.7499) -- (17.4899,12.7149) -- (17.4927,12.6827) -- (17.4956,12.6713) -- (17.4984,12.6836)
 -- (17.5011,12.7613) -- (17.5039,12.768) -- (17.5066,12.7338) -- (17.5094,12.6682) -- (17.5121,12.7678) -- (17.5147,12.7139) -- (17.5174,12.6898) -- (17.52,12.7035) -- (17.5226,12.7508) -- (17.5252,12.8155) -- (17.5278,12.8727) -- (17.5304,12.6599)
 -- (17.5329,12.657) -- (17.5354,12.5868) -- (17.5379,12.58) -- (17.5404,12.586) -- (17.5429,12.6083) -- (17.5453,12.6429) -- (17.5478,12.6823) -- (17.5502,12.7142) -- (17.5526,12.7233) -- (17.555,12.7099) -- (17.5573,12.695) -- (17.5597,12.6987) --
 (17.562,12.725) -- (17.5644,12.7636) -- (17.5667,12.7947) -- (17.569,12.8023) -- (17.5712,12.7889) -- (17.5735,12.7669) -- (17.5757,12.7496) -- (17.578,12.7465) -- (17.5802,12.7611) -- (17.5824,12.7885) -- (17.5846,12.8158) -- (17.5868,12.8279) --
 (17.5889,12.8151) -- (17.5911,12.779) -- (17.5932,12.7347) -- (17.5954,12.7014) -- (17.5975,12.69) -- (17.5996,12.7001) -- (17.6017,12.7194) -- (17.6037,12.7293) -- (17.6058,12.7078) -- (17.6078,12.657) -- (17.6099,12.5992) -- (17.6119,12.5598) --
 (17.6139,12.5549) -- (17.6159,12.5882) -- (17.6179,12.6558) -- (17.6199,12.7312) -- (17.6219,12.843) -- (17.6238,12.7771) -- (17.6258,12.7446) -- (17.6277,12.7115) -- (17.6296,12.7017) -- (17.6316,12.722) -- (17.6335,12.7655) -- (17.6354,12.8797) --
 (17.6373,12.8821) -- (17.6391,12.7882) -- (17.641,12.7299) -- (17.6429,12.6707) -- (17.6447,12.6395) -- (17.6465,12.6417) -- (17.6484,12.6816) -- (17.6502,12.7493) -- (17.652,12.8181) -- (17.6538,12.8577) -- (17.6556,12.8644) -- (17.6574,12.7552) --
 (17.6591,12.8101) -- (17.6609,12.8096) -- (17.6627,12.751) -- (17.6644,12.8671) -- (17.6661,12.8793) -- (17.6679,12.8682) -- (17.6696,12.8275) -- (17.6713,12.7718) -- (17.673,12.7243) -- (17.6747,12.7021) -- (17.6764,12.7071) -- (17.6781,12.7322) --
 (17.6797,12.764) -- (17.6814,12.7869) -- (17.6831,12.7901) -- (17.6847,12.7762) -- (17.6863,12.7599) -- (17.688,12.76) -- (17.6896,12.788) -- (17.6912,12.8427) -- (17.6928,12.9053) -- (17.6944,12.8498) -- (17.696,12.846) -- (17.6976,12.8218) --
 (17.6992,12.7907) -- (17.7008,12.7708) -- (17.7023,12.7656) -- (17.7039,12.7732) -- (17.7054,12.782) -- (17.707,12.7738) -- (17.7085,12.7513) -- (17.7101,12.7752) -- (17.7116,12.7504) -- (17.7131,12.7279) -- (17.7146,12.7242) -- (17.7161,12.8022) --
 (17.7176,12.84) -- (17.7191,12.8898) -- (17.7206,12.9182) -- (17.7221,12.9572) -- (17.7236,12.9672) -- (17.725,12.9519) -- (17.7265,12.9347) -- (17.728,12.9337) -- (17.7294,12.9556) -- (17.7309,12.9541) -- (17.7323,12.9711) -- (17.7337,12.9681) --
 (17.7351,12.9399) -- (17.7366,12.8992) -- (17.738,12.8641) -- (17.7394,12.8464) -- (17.7408,12.8479) -- (17.7422,12.8607) -- (17.7436,12.8721) -- (17.745,12.9314) -- (17.7464,12.9116) -- (17.7477,12.8793) -- (17.7491,12.847) -- (17.7505,12.8256) --
 (17.7518,12.8208) -- (17.7532,12.8304) -- (17.7545,12.8467) -- (17.7559,12.858) -- (17.7572,12.8511) -- (17.7586,12.8219) -- (17.7599,12.7832) -- (17.7612,12.7553) -- (17.7625,12.7514) -- (17.7639,12.7732) -- (17.7652,12.8103) -- (17.7665,12.8408)
 -- (17.7678,12.843) -- (17.7691,12.8125) -- (17.7704,12.7663) -- (17.7716,12.7261) -- (17.7729,12.7092) -- (17.7742,12.7238) -- (17.7755,12.7704) -- (17.7767,12.836) -- (17.778,12.8939) -- (17.7793,12.92) -- (17.7805,12.9099) -- (17.7818,12.8827) --
 (17.783,12.8638) -- (17.7843,12.8672) -- (17.7855,12.8189) -- (17.7867,12.8319) -- (17.7879,12.8154) -- (17.7892,12.85) -- (17.7904,12.7687) -- (17.7916,12.6895) -- (17.7928,12.6385) -- (17.794,12.6263) -- (17.7952,12.6549) -- (17.7964,12.7183) --
 (17.7976,12.8012) -- (17.7988,12.8762) -- (17.8,12.8362) -- (17.8012,12.8466) -- (17.8024,12.8473) -- (17.8035,12.8586) -- (17.8047,12.887) -- (17.8059,12.9217) -- (17.807,12.9391) -- (17.8082,12.9717) -- (17.8093,12.9056) -- (17.8105,12.8167) --
 (17.8116,12.7386) -- (17.8128,12.6928) -- (17.8139,12.6823) -- (17.8151,12.6972) -- (17.8162,12.7205) -- (17.8173,12.7343) -- (17.8185,12.7293) -- (17.8196,12.7085) -- (17.8207,12.6834) -- (17.8218,12.6671) -- (17.8229,12.6677) -- (17.824,12.683) --
 (17.8251,12.7044) -- (17.8262,12.7176) -- (17.8273,12.7101) -- (17.8284,12.6817) -- (17.8295,12.6472) -- (17.8306,12.627) -- (17.8317,12.6357) -- (17.8328,12.6771) -- (17.8338,12.7426) -- (17.8349,12.8113) -- (17.836,12.8586) -- (17.8371,12.8722) --
 (17.8381,12.8585) -- (17.8392,12.8306) -- (17.8402,12.7967) -- (17.8413,12.7561) -- (17.8424,12.7055) -- (17.8434,12.6374) -- (17.8444,12.5573) -- (17.8455,12.4793) -- (17.8465,12.4149) -- (17.8476,12.3699) -- (17.8486,12.3507) -- (17.8496,12.3589)
 -- (17.8507,12.3907) -- (17.8517,12.4357) -- (17.8527,12.4824) -- (17.8537,12.5171) -- (17.8547,12.5298) -- (17.8557,12.5252) -- (17.8568,12.5128) -- (17.8578,12.5066) -- (17.8588,12.5101) -- (17.8598,12.5112) -- (17.8608,12.4957) --
 (17.8618,12.4628) -- (17.8627,12.5377) -- (17.8637,12.5288) -- (17.8647,12.5146) -- (17.8657,12.5095) -- (17.8667,12.5153) -- (17.8677,12.5123) -- (17.8686,12.4792) -- (17.8696,12.434) -- (17.8706,12.3789) -- (17.8716,12.3222) -- (17.8725,12.2974)
 -- (17.8735,12.3227) -- (17.8744,12.3809) -- (17.8754,12.4349) -- (17.8764,12.4618) -- (17.8773,12.4526) -- (17.8783,12.4115) -- (17.8792,12.3551) -- (17.8801,12.3045) -- (17.8811,12.2768) -- (17.882,12.2738) -- (17.883,12.2959) -- (17.8839,12.3282)
 -- (17.8848,12.3544) -- (17.8858,12.3567) -- (17.8867,12.3186) -- (17.8876,12.2372) -- (17.8885,12.0167) -- (17.8895,12.0304) -- (17.8904,12.0715) -- (17.8913,12.136) -- (17.8922,12.2102) -- (17.8931,12.4176) -- (17.894,12.5035) -- (17.8949,12.5672)
 -- (17.8958,12.6057) -- (17.8967,12.6257) -- (17.8976,12.6428) -- (17.8985,12.6635) -- (17.8994,12.609) -- (17.9003,12.7223) -- (17.9012,12.731) -- (17.9021,12.6159) -- (17.903,12.5886) -- (17.9039,12.5686) -- (17.9047,12.5688) -- (17.9056,12.5931)
 -- (17.9065,12.6379) -- (17.9074,12.6954) -- (17.9082,12.7476) -- (17.9091,12.6877) -- (17.91,12.6841) -- (17.9108,12.5695) -- (17.9117,12.5682) -- (17.9126,12.5871) -- (17.9134,12.7155) -- (17.9143,12.7183) -- (17.9151,12.6878) -- (17.916,12.6984)
 -- (17.9168,12.6029) -- (17.9177,12.5282) -- (17.9185,12.5634) -- (17.9194,12.5705) -- (17.9202,12.6041) -- (17.9211,12.6469) -- (17.9219,12.6808) -- (17.9227,12.6944) -- (17.9236,12.6888) -- (17.9244,12.68) -- (17.9252,12.684) -- (17.9261,12.7109)
 -- (17.9269,12.754) -- (17.9277,12.7973) -- (17.9285,12.8225) -- (17.9294,12.8195) -- (17.9302,12.7926) -- (17.931,12.7555) -- (17.9318,12.7304) -- (17.9326,12.7416) -- (17.9334,12.7875) -- (17.9342,12.842) -- (17.935,12.8851) -- (17.9359,12.9069)
 -- (17.9367,12.9064) -- (17.9375,12.8898) -- (17.9383,12.8706) -- (17.9391,12.8625) -- (17.9399,12.8707) -- (17.9407,12.8881) -- (17.9414,12.8958) -- (17.9422,12.8735) -- (17.943,12.8106) -- (17.9438,12.6539) -- (17.9446,12.5882) --
 (17.9454,12.5457) -- (17.9462,12.5368) -- (17.9469,12.5537) -- (17.9477,12.5859) -- (17.9485,12.6174) -- (17.9493,12.6309) -- (17.9501,12.6203) -- (17.9508,12.5979) -- (17.9516,12.5832) -- (17.9524,12.5911) -- (17.9531,12.6244) -- (17.9539,12.6733)
 -- (17.9547,12.7216) -- (17.9554,12.7527) -- (17.9562,12.7617) -- (17.9569,12.758) -- (17.9577,12.756) -- (17.9585,12.7661) -- (17.9592,12.7902) -- (17.96,12.8196) -- (17.9607,12.8403) -- (17.9615,12.8453) -- (17.9622,12.8402) -- (17.963,12.8314) --
 (17.9637,12.8214) -- (17.9644,12.8095) -- (17.9652,12.795) -- (17.9659,12.7692) -- (17.9667,12.7225) -- (17.9674,12.6567) -- (17.9681,12.585) -- (17.9689,12.5192) -- (17.9696,12.4689) -- (17.9703,12.4419) -- (17.9711,12.4416) -- (17.9718,12.4663) --
 (17.9725,12.5074) -- (17.9732,12.5503) -- (17.974,12.5773) -- (17.9747,12.5798) -- (17.9754,12.5657) -- (17.9761,12.5538) -- (17.9768,12.5614) -- (17.9776,12.5964) -- (17.9783,12.6548) -- (17.979,12.7218) -- (17.9797,12.7736) -- (17.9804,12.7937) --
 (17.9811,12.7847) -- (17.9818,12.7663) -- (17.9825,12.7587) -- (17.9832,12.7729) -- (17.9839,12.8097) -- (17.9846,12.8579) -- (17.9853,12.8971) -- (17.986,12.9086) -- (17.9867,12.8901) -- (17.9874,12.7968) -- (17.9881,12.7588) -- (17.9888,12.7463)
 -- (17.9895,12.7546) -- (17.9902,12.7693) -- (17.9909,12.847) -- (17.9916,12.8145) -- (17.9923,12.7503) -- (17.9929,12.6798) -- (17.9936,12.6293) -- (17.9943,12.61) -- (17.995,12.6216) -- (17.9957,12.6573) -- (17.9963,12.7035) -- (17.997,12.7409) --
 (17.9977,12.7543) -- (17.9984,12.7447) -- (17.999,12.7268) -- (17.9997,12.7143) -- (18.0004,12.7096) -- (18.0011,12.7022) -- (18.0017,12.6768) -- (18.0024,12.6275) -- (18.0031,12.5663) -- (18.0037,12.5121) -- (18.0044,12.4768) -- (18.0051,12.4637)
 -- (18.0057,12.472) -- (18.0064,12.4977) -- (18.007,12.5342) -- (18.0077,12.5719) -- (18.0083,12.5991) -- (18.009,12.6082) -- (18.0097,12.603) -- (18.0103,12.5961) -- (18.011,12.5993) -- (18.0116,12.6155) -- (18.0123,12.6393) -- (18.0129,12.6636) --
 (18.0135,12.6752) -- (18.0142,12.6699) -- (18.0148,12.6558) -- (18.0155,12.704) -- (18.0161,12.7217) -- (18.0168,12.7587) -- (18.0174,12.8124) -- (18.018,12.8737) -- (18.0187,12.9291) -- (18.0193,12.9651) -- (18.0199,12.9766) -- (18.0206,12.9726) --
 (18.0212,12.9679) -- (18.0218,12.9734) -- (18.0225,12.9877) -- (18.0231,12.9964) -- (18.0237,12.9791) -- (18.0244,12.9261) -- (18.025,12.8485) -- (18.0256,12.7708) -- (18.0262,12.7118) -- (18.0268,12.6257) -- (18.0275,12.6273) -- (18.0281,12.6421)
 -- (18.0287,12.6565) -- (18.0293,12.6573) -- (18.0299,12.6443) -- (18.0306,12.6252) -- (18.0312,12.6157) -- (18.0318,12.6315) -- (18.0324,12.6808) -- (18.033,12.7613) -- (18.0336,12.8557) -- (18.0342,12.9375) -- (18.0348,12.9792) --
 (18.0354,12.9219) -- (18.036,12.9064) -- (18.0366,12.9735) -- (18.0373,13.0058) -- (18.0379,12.9936) -- (18.0385,13.0276) -- (18.0391,13.0454) -- (18.0397,13.0403) -- (18.0403,13.0189) -- (18.0409,13.0054) -- (18.0415,12.959) -- (18.042,12.9398) --
 (18.0426,12.9481) -- (18.0432,12.9724) -- (18.0438,12.9945) -- (18.0444,12.9981) -- (18.045,12.9803) -- (18.0456,12.9517) -- (18.0462,12.9268) -- (18.0468,12.8729) -- (18.0474,12.9222) -- (18.048,12.9297) -- (18.0485,12.9241) -- (18.0491,12.8851) --
 (18.0497,12.8133) -- (18.0503,12.7259) -- (18.0509,12.6538) -- (18.0514,12.6155) -- (18.052,12.6141) -- (18.0526,12.6455) -- (18.0532,12.6977) -- (18.0538,12.7499) -- (18.0543,12.7785) -- (18.0549,12.7735) -- (18.0555,12.7491) -- (18.0561,12.7301)
 -- (18.0566,12.735) -- (18.0572,12.7664) -- (18.0578,12.814) -- (18.0583,12.8531) -- (18.0589,12.857) -- (18.0595,12.8199) -- (18.06,12.7634) -- (18.0606,12.7123) -- (18.0612,12.6862) -- (18.0617,12.6833) -- (18.0623,12.754) -- (18.0628,12.7798) --
 (18.0634,12.7745) -- (18.064,13.0446) -- (18.0645,13.0576) -- (18.0651,13.0473) -- (18.0656,13.034) -- (18.0662,13.0272) -- (18.0668,13.0177) -- (18.0673,12.7365) -- (18.0679,12.817) -- (18.0684,12.8875) -- (18.069,12.87) -- (18.0695,12.8844) --
 (18.0701,12.8852) -- (18.0706,12.896) -- (18.0712,12.9183) -- (18.0717,12.9424) -- (18.0723,12.9453) -- (18.0728,12.9029) -- (18.0734,12.8192) -- (18.0739,12.7312) -- (18.0744,12.6676) -- (18.075,12.6372) -- (18.0755,12.637) -- (18.0761,12.6549) --
 (18.0766,12.6769) -- (18.0771,12.6897) -- (18.0777,12.6877) -- (18.0782,12.6753) -- (18.0788,12.6625) -- (18.0793,12.6582) -- (18.0798,12.6681) -- (18.0804,12.6877) -- (18.0809,12.7068) -- (18.0814,12.7125) -- (18.082,12.6956) -- (18.0825,12.6589)
 -- (18.083,12.9142) -- (18.0835,12.8951) -- (18.0841,12.9021) -- (18.0846,12.9368) -- (18.0851,12.9858) -- (18.0857,12.9247) -- (18.0862,12.9206) -- (18.0867,12.602) -- (18.0872,12.5956) -- (18.0878,12.5903) -- (18.0883,12.5928) -- (18.0888,12.6045)
 -- (18.0893,12.6207) -- (18.0898,13.083) -- (18.0904,13.1715) -- (18.0909,13.2569) -- (18.0914,13.1771) -- (18.0919,13.1542) -- (18.0924,12.7024) -- (18.0929,12.6925) -- (18.0935,12.6891) -- (18.094,13.0557) -- (18.0945,12.6909) -- (18.095,12.6916)
 -- (18.0955,12.6897) -- (18.096,12.6868) -- (18.0965,12.6903) -- (18.097,12.7079) -- (18.0975,12.7448) -- (18.0981,12.7978) -- (18.0986,12.8553) -- (18.0991,12.899) -- (18.0996,12.9158) -- (18.1001,12.9098) -- (18.1006,12.8967) -- (18.1011,12.89) --
 (18.1016,12.8922) -- (18.1021,12.8949) -- (18.1026,12.8818) -- (18.1031,12.8396) -- (18.1036,12.7732) -- (18.1041,12.7036) -- (18.1046,12.6487) -- (18.1051,12.6158) -- (18.1056,12.6051) -- (18.1061,12.6129) -- (18.1066,12.633) -- (18.1071,12.657) --
 (18.1076,12.6755) -- (18.1081,12.6827) -- (18.1086,12.6826) -- (18.1091,12.686) -- (18.1095,12.7018) -- (18.11,12.7306) -- (18.1105,12.7627) -- (18.111,12.7818) -- (18.1115,12.7752) -- (18.112,12.7465) -- (18.1125,12.7118) -- (18.113,12.6872) --
 (18.1135,12.6808) -- (18.1139,12.6927) -- (18.1144,12.7153) -- (18.1149,12.7365) -- (18.1154,12.7446) -- (18.1159,12.7371) -- (18.1164,12.7212) -- (18.1168,12.7084) -- (18.1173,12.708) -- (18.1178,12.7248) -- (18.1183,12.7563) -- (18.1188,12.7942)
 -- (18.1192,12.8258) -- (18.1197,12.8401) -- (18.1202,12.836) -- (18.1207,12.8231) -- (18.1211,12.8153) -- (18.1216,12.8205) -- (18.1221,12.8394) -- (18.1226,12.8627) -- (18.123,12.876) -- (18.1235,12.8693) -- (18.124,12.8435) -- (18.1245,12.8113)
 -- (18.1249,12.7879) -- (18.1254,12.783) -- (18.1259,12.7985) -- (18.1263,12.8284) -- (18.1268,12.8592) -- (18.1273,12.875) -- (18.1277,12.8661) -- (18.1282,12.8363) -- (18.1287,12.8012) -- (18.1291,12.7746) -- (18.1296,12.7589) -- (18.1301,12.7428)
 -- (18.1305,12.706) -- (18.131,12.6397) -- (18.1314,12.5575) -- (18.1319,12.4818) -- (18.1324,12.4276) -- (18.1328,12.4009) -- (18.1333,12.4029) -- (18.1337,12.4315) -- (18.1342,12.482) -- (18.1347,12.5454) -- (18.1351,12.6076) -- (18.1356,12.6521)
 -- (18.136,12.6715) -- (18.1365,12.6768) -- (18.1369,12.6861) -- (18.1374,12.711) -- (18.1379,12.7481) -- (18.1383,12.7804) -- (18.1388,12.7867) -- (18.1392,12.761) -- (18.1397,12.717) -- (18.1401,12.6734) -- (18.1406,12.6434) -- (18.141,12.633) --
 (18.1415,12.6428) -- (18.1419,12.6692) -- (18.1424,12.707) -- (18.1428,12.7467) -- (18.1432,12.7761) -- (18.1437,12.7884) -- (18.1441,12.7918) -- (18.1446,12.8) -- (18.145,12.8204) -- (18.1455,12.8471) -- (18.1459,12.8656) -- (18.1464,12.8632) --
 (18.1468,12.8419) -- (18.1472,12.8157) -- (18.1477,12.7992) -- (18.1481,12.8017) -- (18.1486,12.8278) -- (18.149,12.8737) -- (18.1494,12.9256) -- (18.1499,12.966) -- (18.1503,12.9733) -- (18.1508,12.9538) -- (18.1512,12.9234) -- (18.1516,12.9103) --
 (18.1521,12.9197) -- (18.1525,12.9499) -- (18.1529,12.9879) -- (18.1534,13.0138) -- (18.1538,13.021) -- (18.1542,12.9938) -- (18.1547,12.9483) -- (18.1551,12.8952) -- (18.1555,12.8747) -- (18.156,12.8771) -- (18.1564,12.8944) -- (18.1568,12.9047) --
 (18.1573,12.7932) -- (18.1577,12.7453) -- (18.1581,12.6989) -- (18.1585,12.6681) -- (18.159,12.6612) -- (18.1594,12.6815) -- (18.1598,12.7272) -- (18.1602,12.8497) -- (18.1607,12.9117) -- (18.1611,12.9296) -- (18.1615,12.9604) -- (18.1619,12.9) --
 (18.1624,12.8457) -- (18.1628,12.8112) -- (18.1632,12.7978) -- (18.1636,12.7982) -- (18.1641,12.7992) -- (18.1645,12.7894) -- (18.1649,12.7642) -- (18.1653,12.6803) -- (18.1657,12.676) -- (18.1661,12.6831) -- (18.1666,12.6961) -- (18.167,12.7057) --
 (18.1674,12.7041) -- (18.1678,12.6963) -- (18.1682,12.6854) -- (18.1686,12.6755) -- (18.1691,12.73) -- (18.1695,12.7499) -- (18.1699,12.7763) -- (18.1703,12.8048) -- (18.1707,12.8283) -- (18.1711,12.8393) -- (18.1715,12.8296) -- (18.172,12.8073) --
 (18.1724,12.7825) -- (18.1728,12.7676) -- (18.1732,12.7714) -- (18.1736,12.7946) -- (18.174,12.8266) -- (18.1744,12.8478) -- (18.1748,12.8487) -- (18.1752,12.8279) -- (18.1756,12.7961) -- (18.176,12.7686) -- (18.1765,12.7208) -- (18.1769,12.752) --
 (18.1773,12.8018) -- (18.1777,12.7678) -- (18.1781,12.7914) -- (18.1785,12.8011) -- (18.1789,12.8022) -- (18.1793,12.8014) -- (18.1797,12.801) -- (18.1801,12.7977) -- (18.1805,12.7831) -- (18.1809,12.8269) -- (18.1813,12.7594) -- (18.1817,12.6718)
 -- (18.1821,12.7933) -- (18.1825,12.7323) -- (18.1829,12.6998) -- (18.1833,12.6955) -- (18.1837,12.715) -- (18.1841,12.5795) -- (18.1845,12.6377) -- (18.1849,12.6907) -- (18.1853,12.7273) -- (18.1857,12.7475) -- (18.1861,12.7602) --
 (18.1865,12.7744) -- (18.1869,12.7907) -- (18.1873,12.8023) -- (18.1876,12.7956) -- (18.188,12.763) -- (18.1884,12.7125) -- (18.1888,12.6614) -- (18.1892,12.626) -- (18.1896,12.616) -- (18.19,12.6354) -- (18.1904,12.6829) -- (18.1908,12.7528) --
 (18.1912,12.8306) -- (18.1916,12.8948) -- (18.1919,12.9346) -- (18.1923,12.8703) -- (18.1927,12.8603) -- (18.1931,12.865) -- (18.1935,12.8785) -- (18.1939,12.8878) -- (18.1943,12.8786) -- (18.1947,12.8536) -- (18.195,12.8201) -- (18.1954,12.7897) --
 (18.1958,12.7736) -- (18.1962,12.7751) -- (18.1966,12.791) -- (18.197,12.8877) -- (18.1973,12.8989) -- (18.1977,12.9001) -- (18.1981,12.8894) -- (18.1985,12.8757) -- (18.1989,12.8598) -- (18.1993,12.903) -- (18.1996,12.9084) -- (18.2,12.9181) --
 (18.2004,12.9307) -- (18.2008,12.9396) -- (18.2012,12.9375) -- (18.2015,12.9239) -- (18.2019,12.9098) -- (18.2023,12.9077) -- (18.2027,12.9242) -- (18.203,12.9565) -- (18.2034,12.9905) -- (18.2038,12.9417) -- (18.2042,12.9137) -- (18.2045,12.9258)
 -- (18.2049,12.8658) -- (18.2053,12.7925) -- (18.2057,12.7957) -- (18.206,12.828) -- (18.2064,12.8748) -- (18.2068,12.9174) -- (18.2072,12.9342) -- (18.2075,12.9152) -- (18.2079,12.8738) -- (18.2083,12.8357) -- (18.2086,12.8177) -- (18.209,12.8213)
 -- (18.2094,12.8369) -- (18.2098,12.8503) -- (18.2101,12.8421) -- (18.2105,12.8096) -- (18.2109,12.7686) -- (18.2112,12.7378) -- (18.2116,12.7295) -- (18.212,12.7448) -- (18.2123,12.7827) -- (18.2127,12.838) -- (18.2131,12.8998) -- (18.2134,12.9553)
 -- (18.2138,12.9019) -- (18.2142,12.8839) -- (18.2145,12.874) -- (18.2149,12.8803) -- (18.2153,12.8977) -- (18.2156,12.9172) -- (18.216,12.9523) -- (18.2163,12.8943) -- (18.2167,12.8187) -- (18.2171,12.7471) -- (18.2174,12.6928) -- (18.2178,12.7356)
 -- (18.2182,12.7603) -- (18.2185,12.7923) -- (18.2189,12.8133) -- (18.2192,12.8159) -- (18.2196,12.7983) -- (18.22,12.7687) -- (18.2203,12.7416) -- (18.2207,12.7281) -- (18.221,12.7346) -- (18.2214,12.7608) -- (18.2217,12.7987) -- (18.2221,12.8334)
 -- (18.2225,12.8508) -- (18.2228,12.8417) -- (18.2232,12.8042) -- (18.2235,12.7611) -- (18.2239,12.6589) -- (18.2242,12.6603) -- (18.2246,12.671) -- (18.2249,12.6878) -- (18.2253,12.712) -- (18.2257,12.7392) -- (18.226,12.7626) -- (18.2264,12.7848)
 -- (18.2267,12.8145) -- (18.2271,12.7942) -- (18.2274,12.8207) -- (18.2278,12.8606) -- (18.2281,12.904) -- (18.2285,12.9368) -- (18.2288,12.9513) -- (18.2292,12.9502) -- (18.2295,12.8266) -- (18.2299,12.8076) -- (18.2302,12.7954) -- (18.2306,12.774)
 -- (18.2309,12.8425) -- (18.2313,12.896) -- (18.2316,12.8222) -- (18.232,12.7586) -- (18.2323,12.7148) -- (18.2326,12.6909) -- (18.233,12.6822) -- (18.2333,12.6813) -- (18.2337,12.6776) -- (18.234,12.6154) -- (18.2344,12.5917) -- (18.2347,12.5594)
 -- (18.2351,12.5309) -- (18.2354,12.5179) -- (18.2358,12.5231) -- (18.2361,12.548) -- (18.2364,12.5881) -- (18.2368,12.6343) -- (18.2371,12.6726) -- (18.2375,12.695) -- (18.2378,12.7028) -- (18.2381,12.7015) -- (18.2385,12.7013) -- (18.2388,12.7076)
 -- (18.2392,12.7198) -- (18.2395,12.7353) -- (18.2398,12.7501) -- (18.2402,12.7606) -- (18.2405,12.7654) -- (18.2409,12.7636) -- (18.2412,12.7596) -- (18.2415,12.7607) -- (18.2419,12.7695) -- (18.2422,12.7822) -- (18.2425,12.792) --
 (18.2429,12.7861) -- (18.2432,12.8412) -- (18.2436,12.8267) -- (18.2439,12.8101) -- (18.2442,12.8018) -- (18.2446,12.8037) -- (18.2449,12.8079) -- (18.2452,12.7408) -- (18.2456,12.7378) -- (18.2459,12.7089) -- (18.2462,12.6686) -- (18.2466,12.6245)
 -- (18.2469,12.5903) -- (18.2472,12.5744) -- (18.2476,12.5782) -- (18.2479,12.8659) -- (18.2482,12.9032) -- (18.2486,12.9273) -- (18.2489,12.9325) -- (18.2492,12.9242) -- (18.2495,12.9224) -- (18.2499,12.9248) -- (18.2502,13.0024) --
 (18.2505,13.025) -- (18.2509,13.0404) -- (18.2512,13.0413) -- (18.2515,13.0226) -- (18.2519,12.7685) -- (18.2522,12.7473) -- (18.2525,12.7315) -- (18.2528,12.7309) -- (18.2532,12.7491) -- (18.2535,12.7843) -- (18.2538,12.8263) -- (18.2541,12.8625)
 -- (18.2545,12.8757) -- (18.2548,12.865) -- (18.2551,12.7969) -- (18.2554,12.791) -- (18.2558,12.7903) -- (18.2561,12.7997) -- (18.2564,12.8076) -- (18.2567,12.8058) -- (18.2571,12.7863) -- (18.2574,12.7484) -- (18.2577,12.703) -- (18.258,12.6658)
 -- (18.2583,12.6457) -- (18.2587,12.6445) -- (18.259,12.6599) -- (18.2593,12.6873) -- (18.2596,12.715) -- (18.26,12.7358) -- (18.2603,12.7488) -- (18.2606,12.7588) -- (18.2609,12.7724) -- (18.2612,12.7941) -- (18.2615,12.8222) -- (18.2619,12.8479)
 -- (18.2622,12.7633) -- (18.2625,12.7523) -- (18.2628,12.7328) -- (18.2631,12.7154) -- (18.2635,12.7074) -- (18.2638,12.7107) -- (18.2641,12.7227) -- (18.2644,12.8244) -- (18.2647,12.8164) -- (18.265,12.7871) -- (18.2654,12.7395) -- (18.2657,12.686)
 -- (18.266,12.6393) -- (18.2663,12.6078) -- (18.2666,12.5959) -- (18.2669,12.6032) -- (18.2672,12.6256) -- (18.2676,12.6556) -- (18.2679,12.6837) -- (18.2682,12.7017) -- (18.2685,12.7089) -- (18.2688,12.7115) -- (18.2691,12.7167) --
 (18.2694,12.7297) -- (18.2697,12.7508) -- (18.2701,12.7758) -- (18.2704,12.7991) -- (18.2707,12.8173) -- (18.271,12.8314) -- (18.2713,12.8456) -- (18.2716,12.8635) -- (18.2719,12.8852) -- (18.2722,12.9069) -- (18.2725,12.9204) -- (18.2728,12.9137)
 -- (18.2732,12.8808) -- (18.2735,12.8321) -- (18.2738,12.7866) -- (18.2741,12.7584) -- (18.2744,12.7526) -- (18.2747,12.7676) -- (18.275,12.7962) -- (18.2753,12.8256) -- (18.2756,12.8401) -- (18.2759,12.8317) -- (18.2762,12.8075) --
 (18.2765,12.7818) -- (18.2768,12.7665) -- (18.2771,12.7693) -- (18.2775,12.7933) -- (18.2778,12.8365) -- (18.2781,12.8893) -- (18.2784,12.9348) -- (18.2787,12.9561) -- (18.279,12.9527) -- (18.2793,12.9376) -- (18.2796,12.9259) -- (18.2799,12.9275)
 -- (18.2802,12.944) -- (18.2805,12.9661) -- (18.2808,12.9793) -- (18.2811,12.9706) -- (18.2814,12.9407) -- (18.2817,12.9047) -- (18.282,12.8779) -- (18.2823,12.8665) -- (18.2826,12.8678) -- (18.2829,12.8719) -- (18.2832,12.8654) -- (18.2835,12.842)
 -- (18.2838,12.8071) -- (18.2841,12.7674) -- (18.2844,12.7378) -- (18.2847,12.8053) -- (18.285,12.8154) -- (18.2853,12.8315) -- (18.2856,12.8461) -- (18.2859,12.8515) -- (18.2862,12.8413) -- (18.2865,12.8192) -- (18.2868,12.7963) --
 (18.2871,12.7799) -- (18.2874,12.7752) -- (18.2877,12.7848) -- (18.288,12.8022) -- (18.2883,12.8174) -- (18.2886,12.8145) -- (18.2888,12.7846) -- (18.2891,12.7411) -- (18.2894,12.7184) -- (18.2897,12.7162) -- (18.29,12.7203) -- (18.2903,12.7305) --
 (18.2906,12.749) -- (18.2909,12.7676) -- (18.2912,12.7742) -- (18.2915,12.7604) -- (18.2918,12.7353) -- (18.2921,12.7126) -- (18.2924,12.704) -- (18.2927,12.7149) -- (18.293,12.7446) -- (18.2932,12.7896) -- (18.2935,12.8335) -- (18.2938,12.8616) --
 (18.2941,12.8614) -- (18.2944,12.7985) -- (18.2947,12.7814) -- (18.295,12.77) -- (18.2953,12.7719) -- (18.2956,12.7754) -- (18.2959,12.7708) -- (18.2962,12.7471) -- (18.2964,12.7044) -- (18.2967,12.6542) -- (18.297,12.9401) -- (18.2973,12.9248) --
 (18.2976,12.9242) -- (18.2979,12.9361) -- (18.2982,12.9554) -- (18.2985,12.9639) -- (18.2987,12.9556) -- (18.299,12.9337) -- (18.2993,12.9077) -- (18.2996,12.7968) -- (18.2999,12.8264) -- (18.3002,12.8493) -- (18.3005,12.8571) -- (18.3007,12.8434)
 -- (18.301,12.8088) -- (18.3013,12.7603) -- (18.3016,12.7097) -- (18.3019,12.6674) -- (18.3022,12.6398) -- (18.3025,12.6297) -- (18.3027,12.6356) -- (18.303,12.6511) -- (18.3033,12.6647) -- (18.3036,12.6665) -- (18.3039,12.6544) -- (18.3042,12.6363)
 -- (18.3044,12.6223) -- (18.3047,12.6197) -- (18.305,12.631) -- (18.3053,12.6509) -- (18.3056,12.6692) -- (18.3058,12.6738) -- (18.3061,12.659) -- (18.3064,12.6321) -- (18.3067,12.6086) -- (18.307,12.5974) -- (18.3072,12.6029) -- (18.3075,12.6266)
 -- (18.3078,12.6673) -- (18.3081,12.7193) -- (18.3084,12.7725) -- (18.3086,12.8127) -- (18.3089,12.8318) -- (18.3092,12.8385) -- (18.3095,12.8446) -- (18.3098,12.8551) -- (18.31,12.9198) -- (18.3103,12.9418) -- (18.3106,12.9465) -- (18.3109,12.9256)
 -- (18.3111,12.8836) -- (18.3114,12.8376) -- (18.3117,12.8044) -- (18.312,12.7935) -- (18.3123,12.8065) -- (18.3125,12.8404) -- (18.3128,12.8837) -- (18.3131,12.8356) -- (18.3134,12.8247) -- (18.3136,12.7523) -- (18.3139,12.7462) --
 (18.3142,12.7471) -- (18.3145,12.7656) -- (18.3147,12.7925) -- (18.315,12.8204) -- (18.3153,12.8374) -- (18.3155,12.8344) -- (18.3158,12.8145) -- (18.3161,12.7876) -- (18.3164,12.7643) -- (18.3166,12.8238) -- (18.3169,12.8151) -- (18.3172,12.8178)
 -- (18.3175,12.8248) -- (18.3177,12.8201) -- (18.318,12.8591) -- (18.3183,12.8236) -- (18.3185,12.7762) -- (18.3188,12.7353) -- (18.3191,12.7114) -- (18.3194,12.7052) -- (18.3196,12.6608) -- (18.3199,12.6776) -- (18.3202,12.6815) --
 (18.3204,12.6701) -- (18.3207,12.6482) -- (18.321,12.6261) -- (18.3212,12.6133) -- (18.3215,12.6126) -- (18.3218,12.6774) -- (18.3221,12.6999) -- (18.3223,12.7155) -- (18.3226,12.713) -- (18.3229,12.9502) -- (18.3231,12.9217) -- (18.3234,12.9001) --
 (18.3237,12.8988) -- (18.3239,12.9199) -- (18.3242,12.9548) -- (18.3245,12.7225) -- (18.3247,12.7666) -- (18.325,12.796) -- (18.3253,12.8025) -- (18.3255,12.7452) -- (18.3258,12.7471) -- (18.3261,12.7556) -- (18.3263,12.8286) -- (18.3266,12.8548) --
 (18.3269,12.867) -- (18.3271,12.8567) -- (18.3274,12.8228) -- (18.3276,12.7769) -- (18.3279,12.7323) -- (18.3282,12.6988) -- (18.3284,12.6802) -- (18.3287,12.6735) -- (18.329,12.6715) -- (18.3292,12.6651) -- (18.3295,12.6446) -- (18.3298,12.5809) --
 (18.33,12.5667) -- (18.3303,12.5546) -- (18.3305,12.5543) -- (18.3308,12.5686) -- (18.3311,12.6) -- (18.3313,12.648) -- (18.3316,12.71) -- (18.3319,12.7828) -- (18.3321,13.1386) -- (18.3339,12.8709) -- (18.3357,12.8578) -- (18.3375,13.4242) --
 (18.3393,13.2898) -- (18.3411,12.9907) -- (18.3429,12.9846) -- (18.3447,12.8981) -- (18.3465,12.9539) -- (18.3483,13.0192) -- (18.35,12.9574) -- (18.3518,13.0176) -- (18.3536,12.8686) -- (18.3553,12.6789) -- (18.3571,12.6003) -- (18.3588,12.4358) --
 (18.3606,12.4498) -- (18.3623,12.7111) -- (18.3641,12.7001) -- (18.3658,12.8681) -- (18.3675,12.9522) -- (18.3693,12.879) -- (18.371,12.8455) -- (18.3727,12.8488) -- (18.3744,12.7017) -- (18.3761,12.7283) -- (18.3778,12.9566) -- (18.3795,13.156) --
 (18.3812,12.9126) -- (18.3829,12.7525) -- (18.3846,12.829) -- (18.3863,12.8359) -- (18.388,12.7582) -- (18.3897,12.8159) -- (18.3913,12.7072) -- (18.393,12.7044) -- (18.3947,12.7721) -- (18.3963,12.503) -- (18.398,12.4518) -- (18.3996,12.571) --
 (18.4013,12.7989) -- (18.4029,12.7806) -- (18.4046,12.7301) -- (18.4062,12.8833) -- (18.4079,12.9075) -- (18.4095,12.644) -- (18.4111,12.8998) -- (18.4127,12.8622) -- (18.4144,12.7287) -- (18.416,12.7935) -- (18.4176,12.7803) -- (18.4192,12.8871) --
 (18.4208,12.7604) -- (18.4224,12.7032) -- (18.424,12.6276) -- (18.4256,12.6971) -- (18.4272,12.7613) -- (18.4288,12.8705) -- (18.4303,12.868) -- (18.4319,12.8442) -- (18.4335,12.8788) -- (18.4351,12.8695) -- (18.4366,12.8318) -- (18.4382,12.715) --
 (18.4398,12.6201) -- (18.4413,12.5937) -- (18.4429,12.6858) -- (18.4444,12.8287) -- (18.446,12.9796) -- (18.4475,12.8102) -- (18.4491,12.8365) -- (18.4506,12.7951) -- (18.4521,12.7449) -- (18.4537,12.8754) -- (18.4552,12.8939) -- (18.4567,12.7472)
 -- (18.4582,12.8019) -- (18.4598,12.741) -- (18.4613,12.8247) -- (18.4628,12.7065) -- (18.4643,12.6875) -- (18.4658,12.7896) -- (18.4673,12.8967) -- (18.4688,12.8286) -- (18.4703,12.7632) -- (18.4718,12.8211) -- (18.4733,12.8315) --
 (18.4748,12.7298) -- (18.4762,12.6669) -- (18.4777,12.8399) -- (18.4792,12.9641) -- (18.4807,12.8535) -- (18.4821,12.7245) -- (18.4836,12.6981) -- (18.4851,12.7565) -- (18.4865,12.6772) -- (18.488,12.6398) -- (18.4894,12.7396) -- (18.4909,12.7192)
 -- (18.4924,12.797) -- (18.4938,12.757) -- (18.4952,12.7411) -- (18.4967,12.704) -- (18.4981,12.761) -- (18.4996,12.8348) -- (18.501,12.9241) -- (18.5024,12.7594) -- (18.5038,12.8401) -- (18.5053,12.7521) -- (18.5067,12.6731) -- (18.5081,12.5852) --
 (18.5095,12.5158) -- (18.5109,12.5638) -- (18.5123,12.6027) -- (18.5137,12.6571) -- (18.5151,12.6267) -- (18.5165,12.6571) -- (18.5179,12.7308) -- (18.5193,12.4559) -- (18.5207,12.5415) -- (18.5221,12.8533) -- (18.5235,12.8929) -- (18.5249,12.71) --
 (18.5263,12.8111) -- (18.5276,12.9336) -- (18.529,12.9044) -- (18.5304,12.8153) -- (18.5318,12.6853) -- (18.5331,12.8499) -- (18.5345,12.814) -- (18.5359,12.6361) -- (18.5372,12.5926) -- (18.5386,12.7762) -- (18.5399,12.6109) -- (18.5413,12.4777) --
 (18.5426,12.5255) -- (18.544,12.6543) -- (18.5453,12.6549) -- (18.5467,12.5815) -- (18.548,12.6073) -- (18.5493,12.6911) -- (18.5507,12.8736) -- (18.552,12.9913) -- (18.5533,12.9639) -- (18.5547,12.7452) -- (18.556,12.7261) -- (18.5573,12.647) --
 (18.5586,12.6396) -- (18.5599,12.7213) -- (18.5612,12.9133) -- (18.5626,12.7933) -- (18.5639,12.8287) -- (18.5652,12.982) -- (18.5665,12.6878) -- (18.5678,12.7357) -- (18.5691,12.8251) -- (18.5704,12.8879) -- (18.5717,12.7809) -- (18.573,12.6728) --
 (18.5743,12.9115) -- (18.5755,12.7898) -- (18.5768,12.8013) -- (18.5781,12.9836) -- (18.5794,12.8993) -- (18.5807,12.8868) -- (18.5819,13.0123) -- (18.5832,12.9691) -- (18.5845,12.9621) -- (18.5858,12.7671) -- (18.587,12.6916) -- (18.5883,12.6953)
 -- (18.5895,12.7492) -- (18.5908,12.5909) -- (18.5921,12.6004) -- (18.5933,12.7157) -- (18.5946,12.6129) -- (18.5958,12.6343) -- (18.5971,12.8006) -- (18.5983,12.6293) -- (18.5996,12.7415) -- (18.6008,12.767) -- (18.602,12.8543) -- (18.6033,12.9148)
 -- (18.6045,13.1248) -- (18.6058,13.2168) -- (18.607,13.156) -- (18.6082,13.0859) -- (18.6094,13.0194) -- (18.6107,12.8823) -- (18.6119,12.7242) -- (18.6131,12.6183) -- (18.6143,12.6711) -- (18.6155,12.6211) -- (18.6168,12.6767) -- (18.618,12.7271)
 -- (18.6192,12.6507) -- (18.6204,12.8) -- (18.6216,12.6995) -- (18.6228,12.7722) -- (18.624,12.9391) -- (18.6252,12.7626) -- (18.6264,12.5796) -- (18.6276,12.5566) -- (18.6288,12.5665) -- (18.63,12.6136) -- (18.6312,12.7043) -- (18.6323,12.7593) --
 (18.6335,12.6583) -- (18.6347,12.6514) -- (18.6359,12.7909) -- (18.6371,12.9394) -- (18.6383,12.8079) -- (18.6394,12.5895) -- (18.6406,12.5728) -- (18.6418,12.6742) -- (18.6429,12.7776) -- (18.6441,12.998) -- (18.6453,12.9011) -- (18.6464,12.7104)
 -- (18.6476,12.6542) -- (18.6488,12.6932) -- (18.6499,12.8068) -- (18.6511,12.6893) -- (18.6522,12.757) -- (18.6534,12.971) -- (18.6545,12.8569) -- (18.6557,12.7076) -- (18.6568,12.7111) -- (18.658,12.8364) -- (18.6591,12.9496) -- (18.6603,12.8208)
 -- (18.6614,12.8547) -- (18.6625,12.9298) -- (18.6637,13.0827) -- (18.6648,13.1335) -- (18.6659,13.3285) -- (18.6671,13.416) -- (18.6682,13.1704) -- (18.6693,12.8788) -- (18.6705,12.9573) -- (18.6716,12.8806) -- (18.6727,13.0375) --
 (18.6738,12.7124) -- (18.6749,12.6748) -- (18.676,12.7085) -- (18.6772,12.7674) -- (18.6783,12.5884) -- (18.6794,12.5961) -- (18.6805,12.5964) -- (18.6816,12.7224) -- (18.6827,12.7453) -- (18.6838,12.5807) -- (18.6849,12.5029) -- (18.686,12.6525) --
 (18.6871,12.7637) -- (18.6882,12.5875) -- (18.6893,12.689) -- (18.6904,12.7478) -- (18.6915,12.8257) -- (18.6926,12.7796) -- (18.6937,12.7369) -- (18.6948,12.8667) -- (18.6958,12.7889) -- (18.6969,12.9708) -- (18.698,13.1162) -- (18.6991,13.0881) --
 (18.7002,13.2606) -- (18.7012,13.1288) -- (18.7023,12.9728) -- (18.7034,13.283) -- (18.7045,13.002) -- (18.7055,12.925) -- (18.7066,13.0294) -- (18.7077,12.9894) -- (18.7087,13.0841) -- (18.7098,13.0364) -- (18.7109,12.795) -- (18.7119,12.8593) --
 (18.713,12.7846) -- (18.714,12.8015) -- (18.7151,12.9025) -- (18.7161,13.0293) -- (18.7172,12.9798) -- (18.7182,13.1969) -- (18.7193,12.9605) -- (18.7203,13.0068) -- (18.7214,12.9843) -- (18.7224,13.0167) -- (18.7235,12.9662) -- (18.7245,13.0921) --
 (18.7256,13.1842) -- (18.7266,13.0563) -- (18.7276,12.8633) -- (18.7287,12.9682) -- (18.7297,12.9887) -- (18.7307,13.0258) -- (18.7318,12.9826) -- (18.7328,13.1789) -- (18.7338,13.0177) -- (18.7348,13.2723) -- (18.7359,13.1305) -- (18.7369,13.1678)
 -- (18.7379,13.0934) -- (18.7389,13.0674) -- (18.74,13.0697) -- (18.741,13.2638) -- (18.742,13.1033) -- (18.743,13.1259) -- (18.744,13.0967) -- (18.745,13.0994) -- (18.746,13.0453) -- (18.747,13.11) -- (18.7481,13.0645) -- (18.7491,12.9775) --
 (18.7501,13.1649) -- (18.7511,13.0876) -- (18.7521,12.8338) -- (18.7531,13.029) -- (18.7541,13.0785) -- (18.7551,12.8538) -- (18.7561,12.9265) -- (18.7571,13.0595) -- (18.758,13.1382) -- (18.759,12.9878) -- (18.76,13.2283) -- (18.761,13.1587) --
 (18.762,13.1725) -- (18.763,13.1881) -- (18.764,13.1303) -- (18.765,13.0219) -- (18.7659,13.0122) -- (18.7669,12.914) -- (18.7679,13.0201) -- (18.7689,13.1589) -- (18.7699,13.2) -- (18.7708,13.2075) -- (18.7718,13.3177) -- (18.7728,13.4022) --
 (18.7737,13.1131) -- (18.7747,13.0223) -- (18.7757,13.1192) -- (18.7767,13.0677) -- (18.7776,13.2866) -- (18.7786,13.0468) -- (18.7795,13.1268) -- (18.7805,13.1852) -- (18.7815,13.1813) -- (18.7824,13.0438) -- (18.7834,13.0907) -- (18.7843,13.1599)
 -- (18.7853,13.2083) -- (18.7863,13.0927) -- (18.7872,13.0062) -- (18.7882,13.087) -- (18.7891,13.1073) -- (18.7901,13.0662) -- (18.791,13.0544) -- (18.7919,13.1242) -- (18.7929,13.2479) -- (18.7938,13.1148) -- (18.7948,13.1402) -- (18.7957,13.2874)
 -- (18.7967,13.2966) -- (18.7976,13.389) -- (18.7985,13.4661) -- (18.7995,13.4094) -- (18.8004,13.5149) -- (18.8013,13.339) -- (18.8023,13.3296) -- (18.8032,13.5) -- (18.8041,13.3938) -- (18.8051,13.2941) -- (18.806,13.0542) -- (18.8069,13.1073) --
 (18.8078,12.9097) -- (18.8088,13.124) -- (18.8097,13.059) -- (18.8106,13.2227) -- (18.8115,13.0133) -- (18.8125,13.0823) -- (18.8134,13.2005) -- (18.8143,13.2585) -- (18.8152,13.0999) -- (18.8161,13.0206) -- (18.817,13.0004) -- (18.8179,13.0279) --
 (18.8189,12.945) -- (18.8198,13.1762) -- (18.8207,13.3356) -- (18.8216,13.1052) -- (18.8225,13.0817) -- (18.8234,13.0467) -- (18.8243,13.0433) -- (18.8252,13.0284) -- (18.8261,12.9173) -- (18.827,12.8803) -- (18.8279,13.0174) -- (18.8288,12.8407) --
 (18.8297,12.9623) -- (18.8306,12.7795) -- (18.8315,12.91) -- (18.8324,13.0556) -- (18.8333,13.0742) -- (18.8342,13.01) -- (18.835,13.1795) -- (18.8359,13.2021) -- (18.8368,13.1386) -- (18.8377,13.04) -- (18.8386,13.0628) -- (18.8395,12.923) --
 (18.8404,13.0202) -- (18.8412,13.0633) -- (18.8421,13.0665) -- (18.843,13.0139) -- (18.8439,13.0459) -- (18.8448,13.0251) -- (18.8456,13.1841) -- (18.8465,13.0896) -- (18.8474,13.1703) -- (18.8483,13.0819) -- (18.8491,13.2074) -- (18.85,13.1024) --
 (18.8509,12.9088) -- (18.8517,13.1492) -- (18.8526,13.0218) -- (18.8535,13.0775) -- (18.8543,13.1699) -- (18.8552,13.0141) -- (18.8561,12.9314) -- (18.8569,13.0977) -- (18.8578,13.1205) -- (18.8587,12.9414) -- (18.8595,13.1438) -- (18.8604,13.1582)
 -- (18.8612,13.1043) -- (18.8621,13.0103) -- (18.8629,13.0665) -- (18.8638,12.9753) -- (18.8647,13.0573) -- (18.8655,13.2333) -- (18.8664,13.1497) -- (18.8672,12.9037) -- (18.8681,12.9705) -- (18.8689,13.2107) -- (18.8698,13.1817) --
 (18.8706,13.3296) -- (18.8714,13.1733) -- (18.8723,13.3032) -- (18.8731,13.054) -- (18.874,13.1485) -- (18.8748,13.2304) -- (18.8757,13.2372) -- (18.8765,13.0714) -- (18.8773,13.41) -- (18.8782,13.2204) -- (18.879,13.0896) -- (18.8798,13.217) --
 (18.8807,13.0757) -- (18.8815,13.2527) -- (18.8823,13.2366) -- (18.8832,13.0274) -- (18.884,13.0583) -- (18.8848,13.2871) -- (18.8857,13.1842) -- (18.8865,13.1994) -- (18.8873,13.293) -- (18.8881,13.2276) -- (18.889,13.2012) -- (18.8898,13.2051) --
 (18.8906,13.1484) -- (18.8914,13.2552) -- (18.8923,13.2493) -- (18.8931,13.1451) -- (18.8939,13.3329) -- (18.8947,13.1925) -- (18.8955,13.1957) -- (18.8963,13.2197) -- (18.8972,13.3297) -- (18.898,13.1545) -- (18.8988,13.0188) -- (18.8996,13.1977)
 -- (18.9004,13.3112) -- (18.9012,13.1803) -- (18.902,12.9631) -- (18.9028,13.1031) -- (18.9036,13.089) -- (18.9044,13.0539) -- (18.9052,13.0366) -- (18.9061,13.2825) -- (18.9069,13.1614) -- (18.9077,13.3726) -- (18.9085,13.292) -- (18.9093,13.1729)
 -- (18.9101,13.4201) -- (18.9109,13.4237) -- (18.9117,13.4039) -- (18.9125,13.3876) -- (18.9133,13.3476) -- (18.914,13.1667) -- (18.9148,13.2822) -- (18.9156,13.2456) -- (18.9164,13.2107) -- (18.9172,13.1391) -- (18.918,13.2478) -- (18.9188,13.3393)
 -- (18.9196,13.248) -- (18.9204,12.9774) -- (18.9212,13.18) -- (18.922,13.1281) -- (18.9227,13.1482) -- (18.9235,13.1762) -- (18.9243,13.2204) -- (18.9251,13.402) -- (18.9259,13.4627) -- (18.9267,13.6646) -- (18.9274,13.6034) -- (18.9282,13.6854) --
 (18.929,13.271) -- (18.9298,13.3921) -- (18.9305,13.1229) -- (18.9313,13.2636) -- (18.9321,13.2898) -- (18.9329,13.2276) -- (18.9336,13.1461) -- (18.9344,13.3418) -- (18.9352,13.3739) -- (18.936,13.3867) -- (18.9367,13.4391) -- (18.9375,13.2627) --
 (18.9383,13.1828) -- (18.939,13.2444) -- (18.9398,13.2538) -- (18.9406,13.2484) -- (18.9413,13.3255) -- (18.9421,13.1701) -- (18.9429,13.3079) -- (18.9436,13.2285) -- (18.9444,13.2951) -- (18.9452,13.1794) -- (18.9459,13.1203) -- (18.9467,13.2123)
 -- (18.9474,13.4579) -- (18.9482,13.4098) -- (18.9489,13.3495) -- (18.9497,13.3052) -- (18.9505,13.3553) -- (18.9512,13.4036) -- (18.952,13.2749) -- (18.9527,13.2621) -- (18.9535,13.0508) -- (18.9542,13.0007) -- (18.955,13.3441) -- (18.9557,13.5973)
 -- (18.9565,13.4287) -- (18.9572,13.3131) -- (18.958,13.3768) -- (18.9587,13.2466) -- (18.9595,13.0173) -- (18.9602,13.4107) -- (18.9609,13.2111) -- (18.9617,13.241) -- (18.9624,13.1403) -- (18.9632,13.0825) -- (18.9639,12.9867) -- (18.9647,13.0126)
 -- (18.9654,13.1965) -- (18.9661,13.0957) -- (18.9669,13.2353) -- (18.9676,13.1579) -- (18.9683,13.1741) -- (18.9691,13.3104) -- (18.9698,13.1118) -- (18.9705,13.1756) -- (18.9713,13.2838) -- (18.972,13.4189) -- (18.9727,13.2436) --
 (18.9735,13.1931) -- (18.9742,13.2252) -- (18.9749,13.2541) -- (18.9757,13.3115) -- (18.9764,13.2144) -- (18.9771,13.0785) -- (18.9778,13.3139) -- (18.9786,13.3388) -- (18.9793,13.225) -- (18.98,13.0892) -- (18.9807,13.1655) -- (18.9815,13.2058) --
 (18.9822,13.3138) -- (18.9829,13.0869) -- (18.9836,13.0999) -- (18.9843,13.2913) -- (18.9851,12.9885) -- (18.9858,13.2562) -- (18.9865,13.3468) -- (18.9872,13.241) -- (18.9879,13.2682) -- (18.9887,13.0525) -- (18.9894,13.3172) -- (18.9901,13.0902)
 -- (18.9908,13.4089) -- (18.9915,13.2409) -- (18.9922,13.1822) -- (18.9929,13.2134) -- (18.9936,13.1091) -- (18.9943,13.0509) -- (18.9951,13.1647) -- (18.9958,13.2133) -- (18.9965,13.1665) -- (18.9972,13.3262) -- (18.9979,13.1308) --
 (18.9986,13.1627) -- (18.9993,13.3301) -- (19,13.2435);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,14.8233) -- (2.8,11.0949);
\draw [c,line width=0.9] (2.8,11.0949) -- (14.6277,11.0949) -- (15.2723,11.0955) -- (15.603,11.0988) -- (15.76,11.1042) -- (15.917,11.1176) -- (16.0453,11.1415) -- (16.1537,11.1799) -- (16.2477,11.2371) -- (16.5329,11.8192) -- (16.5783,12.0501) --
 (16.621,12.2591) -- (16.6612,12.339) -- (16.6992,12.284) -- (16.7353,12.2462) -- (16.7527,12.2504) -- (16.7697,12.2695) -- (16.7862,12.3018) -- (16.8024,12.3426) -- (16.8182,12.3874) -- (16.8337,12.4338) -- (16.8488,12.4824) -- (16.8636,12.5322) --
 (16.8781,12.5763) -- (16.8923,12.609) -- (16.9063,12.6326) -- (16.9199,12.6498) -- (16.9333,12.6589) -- (16.9465,12.6635) -- (16.9594,12.6754) -- (16.9721,12.699) -- (16.9845,12.7293) -- (16.9968,12.7629) -- (17.0051,12.7306) -- (17.0162,12.6904) --
 (17.0271,12.678) -- (17.0376,12.6921) -- (17.0478,12.719) -- (17.0577,12.7347) -- (17.0673,12.7347) -- (17.0767,12.7288) -- (17.0858,12.6877) -- (17.0947,12.6423) -- (17.1034,12.6241) -- (17.1119,12.6356) -- (17.1202,12.672) -- (17.1283,12.7183) --
 (17.1362,12.6977) -- (17.1439,12.7399) -- (17.1515,12.7507) -- (17.1589,12.638) -- (17.1661,12.6126) -- (17.1732,12.696) -- (17.1802,12.6934) -- (17.187,12.6975) -- (17.1937,12.6933) -- (17.2003,12.6727) -- (17.2068,12.6396) -- (17.2131,12.6022) --
 (17.2193,12.575) -- (17.2254,12.5695) -- (17.2315,12.5897) -- (17.2374,12.6284) -- (17.2432,12.6719) -- (17.2489,12.7101) -- (17.2545,12.7347) -- (17.2601,12.7393) -- (17.2655,12.7276) -- (17.2709,12.7171) -- (17.2762,12.722) -- (17.2814,12.7393) --
 (17.2865,12.7505) -- (17.2916,12.7362) -- (17.2966,12.6932) -- (17.3015,12.635) -- (17.3064,12.5807) -- (17.3111,12.5466) -- (17.3159,12.5422) -- (17.3205,12.5687) -- (17.3251,12.6184) -- (17.3297,12.6753) -- (17.3341,12.7182) -- (17.3386,12.7341)
 -- (17.3429,12.731) -- (17.3473,12.7275) -- (17.3515,12.7376) -- (17.3557,12.7637) -- (17.3599,12.7941) -- (17.364,12.8048) -- (17.3681,12.7764) -- (17.3721,12.7151) -- (17.3761,12.6468) -- (17.38,12.5971) -- (17.3839,12.5803) -- (17.3877,12.6006)
 -- (17.3915,12.6529) -- (17.3953,12.7224) -- (17.399,12.7869) -- (17.4027,12.8227) -- (17.4063,12.8194) -- (17.41,12.7912) -- (17.4135,12.7663) -- (17.4171,12.7648) -- (17.4206,12.7912) -- (17.424,12.8363) -- (17.4275,12.8772) -- (17.4309,12.8904)
 -- (17.4342,12.8649) -- (17.4376,12.813) -- (17.4409,12.7601) -- (17.4441,12.729) -- (17.4474,12.7282) -- (17.4506,12.7501) -- (17.4538,12.7758) -- (17.4569,12.7832) -- (17.4601,12.7621) -- (17.4632,12.7218) -- (17.4662,12.6812) -- (17.4693,12.6565)
 -- (17.4723,12.6563) -- (17.4753,12.6808) -- (17.4783,12.7189) -- (17.4812,12.7528) -- (17.4841,12.7655) -- (17.487,12.7499) -- (17.4899,12.7149) -- (17.4927,12.6827) -- (17.4956,12.6713) -- (17.4984,12.6836) -- (17.5011,12.7613) -- (17.5039,12.768)
 -- (17.5066,12.7338) -- (17.5094,12.6682) -- (17.5121,12.7678) -- (17.5147,12.7139) -- (17.5174,12.6898) -- (17.52,12.7035) -- (17.5226,12.7508) -- (17.5252,12.8155) -- (17.5278,12.8727) -- (17.5304,12.6599) -- (17.5329,12.657) -- (17.5354,12.5868)
 -- (17.5379,12.58) -- (17.5404,12.586) -- (17.5429,12.6083) -- (17.5453,12.6429) -- (17.5478,12.6823) -- (17.5502,12.7142) -- (17.5526,12.7233) -- (17.555,12.7099) -- (17.5573,12.695) -- (17.5597,12.6987) -- (17.562,12.725) -- (17.5644,12.7636) --
 (17.5667,12.7947) -- (17.569,12.8023) -- (17.5712,12.7889) -- (17.5735,12.7669) -- (17.5757,12.7496) -- (17.578,12.7465) -- (17.5802,12.7611) -- (17.5824,12.7885) -- (17.5846,12.8158) -- (17.5868,12.8279) -- (17.5889,12.8151) -- (17.5911,12.779) --
 (17.5932,12.7347) -- (17.5954,12.7014) -- (17.5975,12.69) -- (17.5996,12.7001) -- (17.6017,12.7194) -- (17.6037,12.7293) -- (17.6058,12.7078) -- (17.6078,12.657) -- (17.6099,12.5992) -- (17.6119,12.5598) -- (17.6139,12.5549) -- (17.6159,12.5882) --
 (17.6179,12.6558) -- (17.6199,12.7312) -- (17.6219,12.843) -- (17.6238,12.7771) -- (17.6258,12.7446) -- (17.6277,12.7115) -- (17.6296,12.7017) -- (17.6316,12.722) -- (17.6335,12.7655) -- (17.6354,12.8797) -- (17.6373,12.8821) -- (17.6391,12.7882) --
 (17.641,12.7299) -- (17.6429,12.6707) -- (17.6447,12.6395) -- (17.6465,12.6417) -- (17.6484,12.6816) -- (17.6502,12.7493) -- (17.652,12.8181) -- (17.6538,12.8577) -- (17.6556,12.8644) -- (17.6574,12.7552) -- (17.6591,12.8101) -- (17.6609,12.8096) --
 (17.6627,12.751) -- (17.6644,12.8671) -- (17.6661,12.8793) -- (17.6679,12.8682) -- (17.6696,12.8275) -- (17.6713,12.7718) -- (17.673,12.7243) -- (17.6747,12.7021) -- (17.6764,12.7071) -- (17.6781,12.7322) -- (17.6797,12.764) -- (17.6814,12.7869) --
 (17.6831,12.7901) -- (17.6847,12.7762) -- (17.6863,12.7599) -- (17.688,12.76) -- (17.6896,12.788) -- (17.6912,12.8427) -- (17.6928,12.9053) -- (17.6944,12.8498) -- (17.696,12.846) -- (17.6976,12.8218) -- (17.6992,12.7907) -- (17.7008,12.7708) --
 (17.7023,12.7656) -- (17.7039,12.7732) -- (17.7054,12.782) -- (17.707,12.7738) -- (17.7085,12.7513) -- (17.7101,12.7752) -- (17.7116,12.7504) -- (17.7131,12.7279) -- (17.7146,12.7242) -- (17.7161,12.8022) -- (17.7176,12.84) -- (17.7191,12.8898) --
 (17.7206,12.9182) -- (17.7221,12.9572) -- (17.7236,12.9672) -- (17.725,12.9519) -- (17.7265,12.9347) -- (17.728,12.9337) -- (17.7294,12.9556) -- (17.7309,12.9541) -- (17.7323,12.9711) -- (17.7337,12.9681) -- (17.7351,12.9399) -- (17.7366,12.8992) --
 (17.738,12.8641) -- (17.7394,12.8464) -- (17.7408,12.8479) -- (17.7422,12.8607) -- (17.7436,12.8721) -- (17.745,12.9314) -- (17.7464,12.9116) -- (17.7477,12.8793) -- (17.7491,12.847) -- (17.7505,12.8256) -- (17.7518,12.8208) -- (17.7532,12.8304) --
 (17.7545,12.8467) -- (17.7559,12.858) -- (17.7572,12.8511) -- (17.7586,12.8219) -- (17.7599,12.7832) -- (17.7612,12.7553) -- (17.7625,12.7514) -- (17.7639,12.7732) -- (17.7652,12.8103) -- (17.7665,12.8408) -- (17.7678,12.843) -- (17.7691,12.8125) --
 (17.7704,12.7663) -- (17.7716,12.7261) -- (17.7729,12.7092) -- (17.7742,12.7238) -- (17.7755,12.7704) -- (17.7767,12.836) -- (17.778,12.8939) -- (17.7793,12.92) -- (17.7805,12.9099) -- (17.7818,12.8827) -- (17.783,12.8638) -- (17.7843,12.8672) --
 (17.7855,12.8189) -- (17.7867,12.8319) -- (17.7879,12.8154) -- (17.7892,12.85) -- (17.7904,12.7687) -- (17.7916,12.6895) -- (17.7928,12.6385) -- (17.794,12.6263) -- (17.7952,12.6549) -- (17.7964,12.7183) -- (17.7976,12.8012) -- (17.7988,12.8762) --
 (17.8,12.8362) -- (17.8012,12.8466) -- (17.8024,12.8473) -- (17.8035,12.8586) -- (17.8047,12.887) -- (17.8059,12.9217) -- (17.807,12.9391) -- (17.8082,12.9717) -- (17.8093,12.9056) -- (17.8105,12.8167) -- (17.8116,12.7386) -- (17.8128,12.6928) --
 (17.8139,12.6823) -- (17.8151,12.6972) -- (17.8162,12.7205) -- (17.8173,12.7343) -- (17.8185,12.7293) -- (17.8196,12.7085) -- (17.8207,12.6834) -- (17.8218,12.6671) -- (17.8229,12.6677) -- (17.824,12.683) -- (17.8251,12.7044) -- (17.8262,12.7176) --
 (17.8273,12.7101) -- (17.8284,12.6817) -- (17.8295,12.6472) -- (17.8306,12.627) -- (17.8317,12.6357) -- (17.8328,12.6771) -- (17.8338,12.7426) -- (17.8349,12.8113) -- (17.836,12.8586) -- (17.8371,12.8722) -- (17.8381,12.8585) -- (17.8392,12.8306) --
 (17.8402,12.7967) -- (17.8413,12.7561) -- (17.8424,12.7055) -- (17.8434,12.6374) -- (17.8444,12.5573) -- (17.8455,12.4793) -- (17.8465,12.4149) -- (17.8476,12.3699) -- (17.8486,12.3507) -- (17.8496,12.3589) -- (17.8507,12.3907) -- (17.8517,12.4357)
 -- (17.8527,12.4824) -- (17.8537,12.5171) -- (17.8547,12.5298) -- (17.8557,12.5252) -- (17.8568,12.5128) -- (17.8578,12.5066) -- (17.8588,12.5101) -- (17.8598,12.5112) -- (17.8608,12.4957) -- (17.8618,12.4628) -- (17.8627,12.5377) --
 (17.8637,12.5288) -- (17.8647,12.5146) -- (17.8657,12.5095) -- (17.8667,12.5153) -- (17.8677,12.5123) -- (17.8686,12.4792) -- (17.8696,12.434) -- (17.8706,12.3789) -- (17.8716,12.3222) -- (17.8725,12.2974) -- (17.8735,12.3227) -- (17.8744,12.3809)
 -- (17.8754,12.4349) -- (17.8764,12.4618) -- (17.8773,12.4526) -- (17.8783,12.4115) -- (17.8792,12.3551) -- (17.8801,12.3045) -- (17.8811,12.2768) -- (17.882,12.2738) -- (17.883,12.2959) -- (17.8839,12.3282) -- (17.8848,12.3544) -- (17.8858,12.3567)
 -- (17.8867,12.3186) -- (17.8876,12.2372) -- (17.8885,12.0167) -- (17.8895,12.0304) -- (17.8904,12.0715) -- (17.8913,12.136) -- (17.8922,12.2102) -- (17.8931,12.4176) -- (17.894,12.5035) -- (17.8949,12.5672) -- (17.8958,12.6057) -- (17.8967,12.6257)
 -- (17.8976,12.6428) -- (17.8985,12.6635) -- (17.8994,12.609) -- (17.9003,12.7223) -- (17.9012,12.731) -- (17.9021,12.6159) -- (17.903,12.5886) -- (17.9039,12.5686) -- (17.9047,12.5688) -- (17.9056,12.5931) -- (17.9065,12.6379) -- (17.9074,12.6954)
 -- (17.9082,12.7476) -- (17.9091,12.6877) -- (17.91,12.6841) -- (17.9108,12.5695) -- (17.9117,12.5682) -- (17.9126,12.5871) -- (17.9134,12.7155) -- (17.9143,12.7183) -- (17.9151,12.6878) -- (17.916,12.6984) -- (17.9168,12.6029) -- (17.9177,12.5282)
 -- (17.9185,12.5634) -- (17.9194,12.5705) -- (17.9202,12.6041) -- (17.9211,12.6469) -- (17.9219,12.6808) -- (17.9227,12.6944) -- (17.9236,12.6888) -- (17.9244,12.68) -- (17.9252,12.684) -- (17.9261,12.7109) -- (17.9269,12.754) -- (17.9277,12.7973)
 -- (17.9285,12.8225) -- (17.9294,12.8195) -- (17.9302,12.7926) -- (17.931,12.7555) -- (17.9318,12.7304) -- (17.9326,12.7416) -- (17.9334,12.7875) -- (17.9342,12.842) -- (17.935,12.8851) -- (17.9359,12.9069) -- (17.9367,12.9064) -- (17.9375,12.8898)
 -- (17.9383,12.8706) -- (17.9391,12.8625) -- (17.9399,12.8707) -- (17.9407,12.8881) -- (17.9414,12.8958) -- (17.9422,12.8735) -- (17.943,12.8106) -- (17.9438,12.6539) -- (17.9446,12.5882) -- (17.9454,12.5457) -- (17.9462,12.5368) --
 (17.9469,12.5537) -- (17.9477,12.5859) -- (17.9485,12.6174) -- (17.9493,12.6309) -- (17.9501,12.6203) -- (17.9508,12.5979) -- (17.9516,12.5832) -- (17.9524,12.5911) -- (17.9531,12.6244) -- (17.9539,12.6733) -- (17.9547,12.7216) -- (17.9554,12.7527)
 -- (17.9562,12.7617) -- (17.9569,12.758) -- (17.9577,12.756) -- (17.9585,12.7661) -- (17.9592,12.7902) -- (17.96,12.8196) -- (17.9607,12.8403) -- (17.9615,12.8453) -- (17.9622,12.8402) -- (17.963,12.8314) -- (17.9637,12.8214) -- (17.9644,12.8095) --
 (17.9652,12.795) -- (17.9659,12.7692) -- (17.9667,12.7225) -- (17.9674,12.6567) -- (17.9681,12.585) -- (17.9689,12.5192) -- (17.9696,12.4689) -- (17.9703,12.4419) -- (17.9711,12.4416) -- (17.9718,12.4663) -- (17.9725,12.5074) -- (17.9732,12.5503) --
 (17.974,12.5773) -- (17.9747,12.5798) -- (17.9754,12.5657) -- (17.9761,12.5538) -- (17.9768,12.5614) -- (17.9776,12.5964) -- (17.9783,12.6548) -- (17.979,12.7218) -- (17.9797,12.7736) -- (17.9804,12.7937) -- (17.9811,12.7847) -- (17.9818,12.7663) --
 (17.9825,12.7587) -- (17.9832,12.7729) -- (17.9839,12.8097) -- (17.9846,12.8579) -- (17.9853,12.8971) -- (17.986,12.9086) -- (17.9867,12.8901) -- (17.9874,12.7968) -- (17.9881,12.7588) -- (17.9888,12.7463) -- (17.9895,12.7546) -- (17.9902,12.7693)
 -- (17.9909,12.847) -- (17.9916,12.8145) -- (17.9923,12.7503) -- (17.9929,12.6798) -- (17.9936,12.6293) -- (17.9943,12.61) -- (17.995,12.6216) -- (17.9957,12.6573) -- (17.9963,12.7035) -- (17.997,12.7409) -- (17.9977,12.7543) -- (17.9984,12.7447) --
 (17.999,12.7268) -- (17.9997,12.7143) -- (18.0004,12.7096) -- (18.0011,12.7022) -- (18.0017,12.6768) -- (18.0024,12.6275) -- (18.0031,12.5663) -- (18.0037,12.5121) -- (18.0044,12.4768) -- (18.0051,12.4637) -- (18.0057,12.472) -- (18.0064,12.4977) --
 (18.007,12.5342) -- (18.0077,12.5719) -- (18.0083,12.5991) -- (18.009,12.6082) -- (18.0097,12.603) -- (18.0103,12.5961) -- (18.011,12.5993) -- (18.0116,12.6155) -- (18.0123,12.6393) -- (18.0129,12.6636) -- (18.0135,12.6752) -- (18.0142,12.6699) --
 (18.0148,12.6558) -- (18.0155,12.704) -- (18.0161,12.7217) -- (18.0168,12.7587) -- (18.0174,12.8124) -- (18.018,12.8737) -- (18.0187,12.9291) -- (18.0193,12.9651) -- (18.0199,12.9766) -- (18.0206,12.9726) -- (18.0212,12.9679) -- (18.0218,12.9734) --
 (18.0225,12.9877) -- (18.0231,12.9964) -- (18.0237,12.9791) -- (18.0244,12.9261) -- (18.025,12.8485) -- (18.0256,12.7708) -- (18.0262,12.7118) -- (18.0268,12.6257) -- (18.0275,12.6273) -- (18.0281,12.6421) -- (18.0287,12.6565) -- (18.0293,12.6573)
 -- (18.0299,12.6443) -- (18.0306,12.6252) -- (18.0312,12.6157) -- (18.0318,12.6315) -- (18.0324,12.6808) -- (18.033,12.7613) -- (18.0336,12.8557) -- (18.0342,12.9375) -- (18.0348,12.9792) -- (18.0354,12.9219) -- (18.036,12.9064) -- (18.0366,12.9735)
 -- (18.0373,13.0058) -- (18.0379,12.9936) -- (18.0385,13.0276) -- (18.0391,13.0454) -- (18.0397,13.0403) -- (18.0403,13.0189) -- (18.0409,13.0054) -- (18.0415,12.959) -- (18.042,12.9398) -- (18.0426,12.9481) -- (18.0432,12.9724) -- (18.0438,12.9945)
 -- (18.0444,12.9981) -- (18.045,12.9803) -- (18.0456,12.9517) -- (18.0462,12.9268) -- (18.0468,12.8729) -- (18.0474,12.9222) -- (18.048,12.9297) -- (18.0485,12.9241) -- (18.0491,12.8851) -- (18.0497,12.8133) -- (18.0503,12.7259) -- (18.0509,12.6538)
 -- (18.0514,12.6155) -- (18.052,12.6141) -- (18.0526,12.6455) -- (18.0532,12.6977) -- (18.0538,12.7499) -- (18.0543,12.7785) -- (18.0549,12.7735) -- (18.0555,12.7491) -- (18.0561,12.7301) -- (18.0566,12.735) -- (18.0572,12.7664) -- (18.0578,12.814)
 -- (18.0583,12.8531) -- (18.0589,12.857) -- (18.0595,12.8199) -- (18.06,12.7634) -- (18.0606,12.7123) -- (18.0612,12.6862) -- (18.0617,12.6833) -- (18.0623,12.754) -- (18.0628,12.7798) -- (18.0634,12.7745) -- (18.064,13.0446) -- (18.0645,13.0576) --
 (18.0651,13.0473) -- (18.0656,13.034) -- (18.0662,13.0272) -- (18.0668,13.0177) -- (18.0673,12.7365) -- (18.0679,12.817) -- (18.0684,12.8875) -- (18.069,12.87) -- (18.0695,12.8844) -- (18.0701,12.8852) -- (18.0706,12.896) -- (18.0712,12.9183) --
 (18.0717,12.9424) -- (18.0723,12.9453) -- (18.0728,12.9029) -- (18.0734,12.8192) -- (18.0739,12.7312) -- (18.0744,12.6676) -- (18.075,12.6372) -- (18.0755,12.637) -- (18.0761,12.6549) -- (18.0766,12.6769) -- (18.0771,12.6897) -- (18.0777,12.6877) --
 (18.0782,12.6753) -- (18.0788,12.6625) -- (18.0793,12.6582) -- (18.0798,12.6681) -- (18.0804,12.6877) -- (18.0809,12.7068) -- (18.0814,12.7125) -- (18.082,12.6956) -- (18.0825,12.6589) -- (18.083,12.9142) -- (18.0835,12.8951) -- (18.0841,12.9021) --
 (18.0846,12.9368) -- (18.0851,12.9858) -- (18.0857,12.9247) -- (18.0862,12.9206) -- (18.0867,12.602) -- (18.0872,12.5956) -- (18.0878,12.5903) -- (18.0883,12.5928) -- (18.0888,12.6045) -- (18.0893,12.6207) -- (18.0898,13.083) -- (18.0904,13.1715) --
 (18.0909,13.2569) -- (18.0914,13.1771) -- (18.0919,13.1542) -- (18.0924,12.7024) -- (18.0929,12.6925) -- (18.0935,12.6891) -- (18.094,13.0557) -- (18.0945,12.6909) -- (18.095,12.6916) -- (18.0955,12.6897) -- (18.096,12.6868) -- (18.0965,12.6903) --
 (18.097,12.7079) -- (18.0975,12.7448) -- (18.0981,12.7978) -- (18.0986,12.8553) -- (18.0991,12.899) -- (18.0996,12.9158) -- (18.1001,12.9098) -- (18.1006,12.8967) -- (18.1011,12.89) -- (18.1016,12.8922) -- (18.1021,12.8949) -- (18.1026,12.8818) --
 (18.1031,12.8396) -- (18.1036,12.7732) -- (18.1041,12.7036) -- (18.1046,12.6487) -- (18.1051,12.6158) -- (18.1056,12.6051) -- (18.1061,12.6129) -- (18.1066,12.633) -- (18.1071,12.657) -- (18.1076,12.6755) -- (18.1081,12.6827) -- (18.1086,12.6826) --
 (18.1091,12.686) -- (18.1095,12.7018) -- (18.11,12.7306) -- (18.1105,12.7627) -- (18.111,12.7818) -- (18.1115,12.7752) -- (18.112,12.7465) -- (18.1125,12.7118) -- (18.113,12.6872) -- (18.1135,12.6808) -- (18.1139,12.6927) -- (18.1144,12.7153) --
 (18.1149,12.7365) -- (18.1154,12.7446) -- (18.1159,12.7371) -- (18.1164,12.7212) -- (18.1168,12.7084) -- (18.1173,12.708) -- (18.1178,12.7248) -- (18.1183,12.7563) -- (18.1188,12.7942) -- (18.1192,12.8258) -- (18.1197,12.8401) -- (18.1202,12.836) --
 (18.1207,12.8231) -- (18.1211,12.8153) -- (18.1216,12.8205) -- (18.1221,12.8394) -- (18.1226,12.8627) -- (18.123,12.876) -- (18.1235,12.8693) -- (18.124,12.8435) -- (18.1245,12.8113) -- (18.1249,12.7879) -- (18.1254,12.783) -- (18.1259,12.7985) --
 (18.1263,12.8284) -- (18.1268,12.8592) -- (18.1273,12.875) -- (18.1277,12.8661) -- (18.1282,12.8363) -- (18.1287,12.8012) -- (18.1291,12.7746) -- (18.1296,12.7589) -- (18.1301,12.7428) -- (18.1305,12.706) -- (18.131,12.6397) -- (18.1314,12.5575) --
 (18.1319,12.4818) -- (18.1324,12.4276) -- (18.1328,12.4009) -- (18.1333,12.4029) -- (18.1337,12.4315) -- (18.1342,12.482) -- (18.1347,12.5454) -- (18.1351,12.6076) -- (18.1356,12.6521) -- (18.136,12.6715) -- (18.1365,12.6768) -- (18.1369,12.6861) --
 (18.1374,12.711) -- (18.1379,12.7481) -- (18.1383,12.7804) -- (18.1388,12.7867) -- (18.1392,12.761) -- (18.1397,12.717) -- (18.1401,12.6734) -- (18.1406,12.6434) -- (18.141,12.633) -- (18.1415,12.6428) -- (18.1419,12.6692) -- (18.1424,12.707) --
 (18.1428,12.7467) -- (18.1432,12.7761) -- (18.1437,12.7884) -- (18.1441,12.7918) -- (18.1446,12.8) -- (18.145,12.8204) -- (18.1455,12.8471) -- (18.1459,12.8656) -- (18.1464,12.8632) -- (18.1468,12.8419) -- (18.1472,12.8157) -- (18.1477,12.7992) --
 (18.1481,12.8017) -- (18.1486,12.8278) -- (18.149,12.8737) -- (18.1494,12.9256) -- (18.1499,12.966) -- (18.1503,12.9733) -- (18.1508,12.9538) -- (18.1512,12.9234) -- (18.1516,12.9103) -- (18.1521,12.9197) -- (18.1525,12.9499) -- (18.1529,12.9879) --
 (18.1534,13.0138) -- (18.1538,13.021) -- (18.1542,12.9938) -- (18.1547,12.9483) -- (18.1551,12.8952) -- (18.1555,12.8747) -- (18.156,12.8771) -- (18.1564,12.8944) -- (18.1568,12.9047) -- (18.1573,12.7932) -- (18.1577,12.7453) -- (18.1581,12.6989) --
 (18.1585,12.6681) -- (18.159,12.6612) -- (18.1594,12.6815) -- (18.1598,12.7272) -- (18.1602,12.8497) -- (18.1607,12.9117) -- (18.1611,12.9296) -- (18.1615,12.9604) -- (18.1619,12.9) -- (18.1624,12.8457) -- (18.1628,12.8112) -- (18.1632,12.7978) --
 (18.1636,12.7982) -- (18.1641,12.7992) -- (18.1645,12.7894) -- (18.1649,12.7642) -- (18.1653,12.6803) -- (18.1657,12.676) -- (18.1661,12.6831) -- (18.1666,12.6961) -- (18.167,12.7057) -- (18.1674,12.7041) -- (18.1678,12.6963) -- (18.1682,12.6854) --
 (18.1686,12.6755) -- (18.1691,12.73) -- (18.1695,12.7499) -- (18.1699,12.7763) -- (18.1703,12.8048) -- (18.1707,12.8283) -- (18.1711,12.8393) -- (18.1715,12.8296) -- (18.172,12.8073) -- (18.1724,12.7825) -- (18.1728,12.7676) -- (18.1732,12.7714) --
 (18.1736,12.7946) -- (18.174,12.8266) -- (18.1744,12.8478) -- (18.1748,12.8487) -- (18.1752,12.8279) -- (18.1756,12.7961) -- (18.176,12.7686) -- (18.1765,12.7208) -- (18.1769,12.752) -- (18.1773,12.8018) -- (18.1777,12.7678) -- (18.1781,12.7914) --
 (18.1785,12.8011) -- (18.1789,12.8022) -- (18.1793,12.8014) -- (18.1797,12.801) -- (18.1801,12.7977) -- (18.1805,12.7831) -- (18.1809,12.8269) -- (18.1813,12.7594) -- (18.1817,12.6718) -- (18.1821,12.7933) -- (18.1825,12.7323) -- (18.1829,12.6998)
 -- (18.1833,12.6955) -- (18.1837,12.715) -- (18.1841,12.5795) -- (18.1845,12.6377) -- (18.1849,12.6907) -- (18.1853,12.7273) -- (18.1857,12.7475) -- (18.1861,12.7602) -- (18.1865,12.7744) -- (18.1869,12.7907) -- (18.1873,12.8023) --
 (18.1876,12.7956) -- (18.188,12.763) -- (18.1884,12.7125) -- (18.1888,12.6614) -- (18.1892,12.626) -- (18.1896,12.616) -- (18.19,12.6354) -- (18.1904,12.6829) -- (18.1908,12.7528) -- (18.1912,12.8306) -- (18.1916,12.8948) -- (18.1919,12.9346) --
 (18.1923,12.8703) -- (18.1927,12.8603) -- (18.1931,12.865) -- (18.1935,12.8785) -- (18.1939,12.8878) -- (18.1943,12.8786) -- (18.1947,12.8536) -- (18.195,12.8201) -- (18.1954,12.7897) -- (18.1958,12.7736) -- (18.1962,12.7751) -- (18.1966,12.791) --
 (18.197,12.8877) -- (18.1973,12.8989) -- (18.1977,12.9001) -- (18.1981,12.8894) -- (18.1985,12.8757) -- (18.1989,12.8598) -- (18.1993,12.903) -- (18.1996,12.9084) -- (18.2,12.9181) -- (18.2004,12.9307) -- (18.2008,12.9396) -- (18.2012,12.9375) --
 (18.2015,12.9239) -- (18.2019,12.9098) -- (18.2023,12.9077) -- (18.2027,12.9242) -- (18.203,12.9565) -- (18.2034,12.9905) -- (18.2038,12.9417) -- (18.2042,12.9137) -- (18.2045,12.9258) -- (18.2049,12.8658) -- (18.2053,12.7925) -- (18.2057,12.7957)
 -- (18.206,12.828) -- (18.2064,12.8748) -- (18.2068,12.9174) -- (18.2072,12.9342) -- (18.2075,12.9152) -- (18.2079,12.8738) -- (18.2083,12.8357) -- (18.2086,12.8177) -- (18.209,12.8213) -- (18.2094,12.8369) -- (18.2098,12.8503) -- (18.2101,12.8421)
 -- (18.2105,12.8096) -- (18.2109,12.7686) -- (18.2112,12.7378) -- (18.2116,12.7295) -- (18.212,12.7448) -- (18.2123,12.7827) -- (18.2127,12.838) -- (18.2131,12.8998) -- (18.2134,12.9553) -- (18.2138,12.9019) -- (18.2142,12.8839) -- (18.2145,12.874)
 -- (18.2149,12.8803) -- (18.2153,12.8977) -- (18.2156,12.9172) -- (18.216,12.9523) -- (18.2163,12.8943) -- (18.2167,12.8187) -- (18.2171,12.7471) -- (18.2174,12.6928) -- (18.2178,12.7356) -- (18.2182,12.7603) -- (18.2185,12.7923) --
 (18.2189,12.8133) -- (18.2192,12.8159) -- (18.2196,12.7983) -- (18.22,12.7687) -- (18.2203,12.7416) -- (18.2207,12.7281) -- (18.221,12.7346) -- (18.2214,12.7608) -- (18.2217,12.7987) -- (18.2221,12.8334) -- (18.2225,12.8508) -- (18.2228,12.8417) --
 (18.2232,12.8042) -- (18.2235,12.7611) -- (18.2239,12.6589) -- (18.2242,12.6603) -- (18.2246,12.671) -- (18.2249,12.6878) -- (18.2253,12.712) -- (18.2257,12.7392) -- (18.226,12.7626) -- (18.2264,12.7848) -- (18.2267,12.8145) -- (18.2271,12.7942) --
 (18.2274,12.8207) -- (18.2278,12.8606) -- (18.2281,12.904) -- (18.2285,12.9368) -- (18.2288,12.9513) -- (18.2292,12.9502) -- (18.2295,12.8266) -- (18.2299,12.8076) -- (18.2302,12.7954) -- (18.2306,12.774) -- (18.2309,12.8425) -- (18.2313,12.896) --
 (18.2316,12.8222) -- (18.232,12.7586) -- (18.2323,12.7148) -- (18.2326,12.6909) -- (18.233,12.6822) -- (18.2333,12.6813) -- (18.2337,12.6776) -- (18.234,12.6154) -- (18.2344,12.5917) -- (18.2347,12.5594) -- (18.2351,12.5309) -- (18.2354,12.5179) --
 (18.2358,12.5231) -- (18.2361,12.548) -- (18.2364,12.5881) -- (18.2368,12.6343) -- (18.2371,12.6726) -- (18.2375,12.695) -- (18.2378,12.7028) -- (18.2381,12.7015) -- (18.2385,12.7013) -- (18.2388,12.7076) -- (18.2392,12.7198) -- (18.2395,12.7353) --
 (18.2398,12.7501) -- (18.2402,12.7606) -- (18.2405,12.7654) -- (18.2409,12.7636) -- (18.2412,12.7596) -- (18.2415,12.7607) -- (18.2419,12.7695) -- (18.2422,12.7822) -- (18.2425,12.792) -- (18.2429,12.7861) -- (18.2432,12.8412) -- (18.2436,12.8267)
 -- (18.2439,12.8101) -- (18.2442,12.8018) -- (18.2446,12.8037) -- (18.2449,12.8079) -- (18.2452,12.7408) -- (18.2456,12.7378) -- (18.2459,12.7089) -- (18.2462,12.6686) -- (18.2466,12.6245) -- (18.2469,12.5903) -- (18.2472,12.5744) --
 (18.2476,12.5782) -- (18.2479,12.8659) -- (18.2482,12.9032) -- (18.2486,12.9273) -- (18.2489,12.9325) -- (18.2492,12.9242) -- (18.2495,12.9224) -- (18.2499,12.9248) -- (18.2502,13.0024) -- (18.2505,13.025) -- (18.2509,13.0404) -- (18.2512,13.0413)
 -- (18.2515,13.0226) -- (18.2519,12.7685) -- (18.2522,12.7473) -- (18.2525,12.7315) -- (18.2528,12.7309) -- (18.2532,12.7491) -- (18.2535,12.7843) -- (18.2538,12.8263) -- (18.2541,12.8625) -- (18.2545,12.8757) -- (18.2548,12.865) --
 (18.2551,12.7969) -- (18.2554,12.791) -- (18.2558,12.7903) -- (18.2561,12.7997) -- (18.2564,12.8076) -- (18.2567,12.8058) -- (18.2571,12.7863) -- (18.2574,12.7484) -- (18.2577,12.703) -- (18.258,12.6658) -- (18.2583,12.6457) -- (18.2587,12.6445) --
 (18.259,12.6599) -- (18.2593,12.6873) -- (18.2596,12.715) -- (18.26,12.7358) -- (18.2603,12.7488) -- (18.2606,12.7588) -- (18.2609,12.7724) -- (18.2612,12.7941) -- (18.2615,12.8222) -- (18.2619,12.8479) -- (18.2622,12.7633) -- (18.2625,12.7523) --
 (18.2628,12.7328) -- (18.2631,12.7154) -- (18.2635,12.7074) -- (18.2638,12.7107) -- (18.2641,12.7227) -- (18.2644,12.8244) -- (18.2647,12.8164) -- (18.265,12.7871) -- (18.2654,12.7395) -- (18.2657,12.686) -- (18.266,12.6393) -- (18.2663,12.6078) --
 (18.2666,12.5959) -- (18.2669,12.6032) -- (18.2672,12.6256) -- (18.2676,12.6556) -- (18.2679,12.6837) -- (18.2682,12.7017) -- (18.2685,12.7089) -- (18.2688,12.7115) -- (18.2691,12.7167) -- (18.2694,12.7297) -- (18.2697,12.7508) -- (18.2701,12.7758)
 -- (18.2704,12.7991) -- (18.2707,12.8173) -- (18.271,12.8314) -- (18.2713,12.8456) -- (18.2716,12.8635) -- (18.2719,12.8852) -- (18.2722,12.9069) -- (18.2725,12.9204) -- (18.2728,12.9137) -- (18.2732,12.8808) -- (18.2735,12.8321) --
 (18.2738,12.7866) -- (18.2741,12.7584) -- (18.2744,12.7526) -- (18.2747,12.7676) -- (18.275,12.7962) -- (18.2753,12.8256) -- (18.2756,12.8401) -- (18.2759,12.8317) -- (18.2762,12.8075) -- (18.2765,12.7818) -- (18.2768,12.7665) -- (18.2771,12.7693)
 -- (18.2775,12.7933) -- (18.2778,12.8365) -- (18.2781,12.8893) -- (18.2784,12.9348) -- (18.2787,12.9561) -- (18.279,12.9527) -- (18.2793,12.9376) -- (18.2796,12.9259) -- (18.2799,12.9275) -- (18.2802,12.944) -- (18.2805,12.9661) -- (18.2808,12.9793)
 -- (18.2811,12.9706) -- (18.2814,12.9407) -- (18.2817,12.9047) -- (18.282,12.8779) -- (18.2823,12.8665) -- (18.2826,12.8678) -- (18.2829,12.8719) -- (18.2832,12.8654) -- (18.2835,12.842) -- (18.2838,12.8071) -- (18.2841,12.7674) -- (18.2844,12.7378)
 -- (18.2847,12.8053) -- (18.285,12.8154) -- (18.2853,12.8315) -- (18.2856,12.8461) -- (18.2859,12.8515) -- (18.2862,12.8413) -- (18.2865,12.8192) -- (18.2868,12.7963) -- (18.2871,12.7799) -- (18.2874,12.7752) -- (18.2877,12.7848) -- (18.288,12.8022)
 -- (18.2883,12.8174) -- (18.2886,12.8145) -- (18.2888,12.7846) -- (18.2891,12.7411) -- (18.2894,12.7184) -- (18.2897,12.7162) -- (18.29,12.7203) -- (18.2903,12.7305) -- (18.2906,12.749) -- (18.2909,12.7676) -- (18.2912,12.7742) -- (18.2915,12.7604)
 -- (18.2918,12.7353) -- (18.2921,12.7126) -- (18.2924,12.704) -- (18.2927,12.7149) -- (18.293,12.7446) -- (18.2932,12.7896) -- (18.2935,12.8335) -- (18.2938,12.8616) -- (18.2941,12.8614) -- (18.2944,12.7985) -- (18.2947,12.7814) -- (18.295,12.77) --
 (18.2953,12.7719) -- (18.2956,12.7754) -- (18.2959,12.7708) -- (18.2962,12.7471) -- (18.2964,12.7044) -- (18.2967,12.6542) -- (18.297,12.9401) -- (18.2973,12.9248) -- (18.2976,12.9242) -- (18.2979,12.9361) -- (18.2982,12.9554) -- (18.2985,12.9639)
 -- (18.2987,12.9556) -- (18.299,12.9337) -- (18.2993,12.9077) -- (18.2996,12.7968) -- (18.2999,12.8264) -- (18.3002,12.8493) -- (18.3005,12.8571) -- (18.3007,12.8434) -- (18.301,12.8088) -- (18.3013,12.7603) -- (18.3016,12.7097) -- (18.3019,12.6674)
 -- (18.3022,12.6398) -- (18.3025,12.6297) -- (18.3027,12.6356) -- (18.303,12.6511) -- (18.3033,12.6647) -- (18.3036,12.6665) -- (18.3039,12.6544) -- (18.3042,12.6363) -- (18.3044,12.6223) -- (18.3047,12.6197) -- (18.305,12.631) -- (18.3053,12.6509)
 -- (18.3056,12.6692) -- (18.3058,12.6738) -- (18.3061,12.659) -- (18.3064,12.6321) -- (18.3067,12.6086) -- (18.307,12.5974) -- (18.3072,12.6029) -- (18.3075,12.6266) -- (18.3078,12.6673) -- (18.3081,12.7193) -- (18.3084,12.7725) -- (18.3086,12.8127)
 -- (18.3089,12.8318) -- (18.3092,12.8385) -- (18.3095,12.8446) -- (18.3098,12.8551) -- (18.31,12.9198) -- (18.3103,12.9418) -- (18.3106,12.9465) -- (18.3109,12.9256) -- (18.3111,12.8836) -- (18.3114,12.8376) -- (18.3117,12.8044) -- (18.312,12.7935)
 -- (18.3123,12.8065) -- (18.3125,12.8404) -- (18.3128,12.8837) -- (18.3131,12.8356) -- (18.3134,12.8247) -- (18.3136,12.7523) -- (18.3139,12.7462) -- (18.3142,12.7471) -- (18.3145,12.7656) -- (18.3147,12.7925) -- (18.315,12.8204) --
 (18.3153,12.8374) -- (18.3155,12.8344) -- (18.3158,12.8145) -- (18.3161,12.7876) -- (18.3164,12.7643) -- (18.3166,12.8238) -- (18.3169,12.8151) -- (18.3172,12.8178) -- (18.3175,12.8248) -- (18.3177,12.8201) -- (18.318,12.8591) -- (18.3183,12.8236)
 -- (18.3185,12.7762) -- (18.3188,12.7353) -- (18.3191,12.7114) -- (18.3194,12.7052) -- (18.3196,12.6608) -- (18.3199,12.6776) -- (18.3202,12.6815) -- (18.3204,12.6701) -- (18.3207,12.6482) -- (18.321,12.6261) -- (18.3212,12.6133) --
 (18.3215,12.6126) -- (18.3218,12.6774) -- (18.3221,12.6999) -- (18.3223,12.7155) -- (18.3226,12.713) -- (18.3229,12.9502) -- (18.3231,12.9217) -- (18.3234,12.9001) -- (18.3237,12.8988) -- (18.3239,12.9199) -- (18.3242,12.9548) -- (18.3245,12.7225)
 -- (18.3247,12.7666) -- (18.325,12.796) -- (18.3253,12.8025) -- (18.3255,12.7452) -- (18.3258,12.7471) -- (18.3261,12.7556) -- (18.3263,12.8286) -- (18.3266,12.8548) -- (18.3269,12.867) -- (18.3271,12.8567) -- (18.3274,12.8228) -- (18.3276,12.7769)
 -- (18.3279,12.7323) -- (18.3282,12.6988) -- (18.3284,12.6802) -- (18.3287,12.6735) -- (18.329,12.6715) -- (18.3292,12.6651) -- (18.3295,12.6446) -- (18.3298,12.5809) -- (18.33,12.5667) -- (18.3303,12.5546) -- (18.3305,12.5543) -- (18.3308,12.5686)
 -- (18.3311,12.6) -- (18.3313,12.648) -- (18.3316,12.71) -- (18.3319,12.7828) -- (18.3321,13.1386) -- (18.3339,12.8709) -- (18.3357,12.8578) -- (18.3375,13.4242) -- (18.3393,13.2898) -- (18.3411,12.9907) -- (18.3429,12.9846) -- (18.3447,12.8981) --
 (18.3465,12.9539) -- (18.3483,13.0192) -- (18.35,12.9574) -- (18.3518,13.0176) -- (18.3536,12.8686) -- (18.3553,12.6789) -- (18.3571,12.6003) -- (18.3588,12.4358) -- (18.3606,12.4498) -- (18.3623,12.7111) -- (18.3641,12.7001) -- (18.3658,12.8681) --
 (18.3675,12.9522) -- (18.3693,12.879) -- (18.371,12.8455) -- (18.3727,12.8488) -- (18.3744,12.7017) -- (18.3761,12.7283) -- (18.3778,12.9566) -- (18.3795,13.156) -- (18.3812,12.9126) -- (18.3829,12.7525) -- (18.3846,12.829) -- (18.3863,12.8359) --
 (18.388,12.7582) -- (18.3897,12.8159) -- (18.3913,12.7072) -- (18.393,12.7044) -- (18.3947,12.7721) -- (18.3963,12.503) -- (18.398,12.4518) -- (18.3996,12.571) -- (18.4013,12.7989) -- (18.4029,12.7806) -- (18.4046,12.7301) -- (18.4062,12.8833) --
 (18.4079,12.9075) -- (18.4095,12.644) -- (18.4111,12.8998) -- (18.4127,12.8622) -- (18.4144,12.7287) -- (18.416,12.7935) -- (18.4176,12.7803) -- (18.4192,12.8871) -- (18.4208,12.7604) -- (18.4224,12.7032) -- (18.424,12.6276) -- (18.4256,12.6971) --
 (18.4272,12.7613) -- (18.4288,12.8705) -- (18.4303,12.868) -- (18.4319,12.8442) -- (18.4335,12.8788) -- (18.4351,12.8695) -- (18.4366,12.8318) -- (18.4382,12.715) -- (18.4398,12.6201) -- (18.4413,12.5937) -- (18.4429,12.6858) -- (18.4444,12.8287) --
 (18.446,12.9796) -- (18.4475,12.8102) -- (18.4491,12.8365) -- (18.4506,12.7951) -- (18.4521,12.7449) -- (18.4537,12.8754) -- (18.4552,12.8939) -- (18.4567,12.7472) -- (18.4582,12.8019) -- (18.4598,12.741) -- (18.4613,12.8247) -- (18.4628,12.7065) --
 (18.4643,12.6875) -- (18.4658,12.7896) -- (18.4673,12.8967) -- (18.4688,12.8286) -- (18.4703,12.7632) -- (18.4718,12.8211) -- (18.4733,12.8315) -- (18.4748,12.7298) -- (18.4762,12.6669) -- (18.4777,12.8399) -- (18.4792,12.9641) -- (18.4807,12.8535)
 -- (18.4821,12.7245) -- (18.4836,12.6981) -- (18.4851,12.7565) -- (18.4865,12.6772) -- (18.488,12.6398) -- (18.4894,12.7396) -- (18.4909,12.7192) -- (18.4924,12.797) -- (18.4938,12.757) -- (18.4952,12.7411) -- (18.4967,12.704) -- (18.4981,12.761) --
 (18.4996,12.8348) -- (18.501,12.9241) -- (18.5024,12.7594) -- (18.5038,12.8401) -- (18.5053,12.7521) -- (18.5067,12.6731) -- (18.5081,12.5852) -- (18.5095,12.5158) -- (18.5109,12.5638) -- (18.5123,12.6027) -- (18.5137,12.6571) -- (18.5151,12.6267)
 -- (18.5165,12.6571) -- (18.5179,12.7308) -- (18.5193,12.4559) -- (18.5207,12.5415) -- (18.5221,12.8533) -- (18.5235,12.8929) -- (18.5249,12.71) -- (18.5263,12.8111) -- (18.5276,12.9336) -- (18.529,12.9044) -- (18.5304,12.8153) -- (18.5318,12.6853)
 -- (18.5331,12.8499) -- (18.5345,12.814) -- (18.5359,12.6361) -- (18.5372,12.5926) -- (18.5386,12.7762) -- (18.5399,12.6109) -- (18.5413,12.4777) -- (18.5426,12.5255) -- (18.544,12.6543) -- (18.5453,12.6549) -- (18.5467,12.5815) -- (18.548,12.6073)
 -- (18.5493,12.6911) -- (18.5507,12.8736) -- (18.552,12.9913) -- (18.5533,12.9639) -- (18.5547,12.7452) -- (18.556,12.7261) -- (18.5573,12.647) -- (18.5586,12.6396) -- (18.5599,12.7213) -- (18.5612,12.9133) -- (18.5626,12.7933) -- (18.5639,12.8287)
 -- (18.5652,12.982) -- (18.5665,12.6878) -- (18.5678,12.7357) -- (18.5691,12.8251) -- (18.5704,12.8879) -- (18.5717,12.7809) -- (18.573,12.6728) -- (18.5743,12.9115) -- (18.5755,12.7898) -- (18.5768,12.8013) -- (18.5781,12.9836) -- (18.5794,12.8993)
 -- (18.5807,12.8868) -- (18.5819,13.0123) -- (18.5832,12.9691) -- (18.5845,12.9621) -- (18.5858,12.7671) -- (18.587,12.6916) -- (18.5883,12.6953) -- (18.5895,12.7492) -- (18.5908,12.5909) -- (18.5921,12.6004) -- (18.5933,12.7157) --
 (18.5946,12.6129) -- (18.5958,12.6343) -- (18.5971,12.8006) -- (18.5983,12.6293) -- (18.5996,12.7415) -- (18.6008,12.767) -- (18.602,12.8543) -- (18.6033,12.9148) -- (18.6045,13.1248) -- (18.6058,13.2168) -- (18.607,13.156) -- (18.6082,13.0859) --
 (18.6094,13.0194) -- (18.6107,12.8823) -- (18.6119,12.7242) -- (18.6131,12.6183) -- (18.6143,12.6711) -- (18.6155,12.6211) -- (18.6168,12.6767) -- (18.618,12.7271) -- (18.6192,12.6507) -- (18.6204,12.8) -- (18.6216,12.6995) -- (18.6228,12.7722) --
 (18.624,12.9391) -- (18.6252,12.7626) -- (18.6264,12.5796) -- (18.6276,12.5566) -- (18.6288,12.5665) -- (18.63,12.6136) -- (18.6312,12.7043) -- (18.6323,12.7593) -- (18.6335,12.6583) -- (18.6347,12.6514) -- (18.6359,12.7909) -- (18.6371,12.9394) --
 (18.6383,12.8079) -- (18.6394,12.5895) -- (18.6406,12.5728) -- (18.6418,12.6742) -- (18.6429,12.7776) -- (18.6441,12.998) -- (18.6453,12.9011) -- (18.6464,12.7104) -- (18.6476,12.6542) -- (18.6488,12.6932) -- (18.6499,12.8068) -- (18.6511,12.6893)
 -- (18.6522,12.757) -- (18.6534,12.971) -- (18.6545,12.8569) -- (18.6557,12.7076) -- (18.6568,12.7111) -- (18.658,12.8364) -- (18.6591,12.9496) -- (18.6603,12.8208) -- (18.6614,12.8547) -- (18.6625,12.9298) -- (18.6637,13.0827) -- (18.6648,13.1335)
 -- (18.6659,13.3285) -- (18.6671,13.416) -- (18.6682,13.1704) -- (18.6693,12.8788) -- (18.6705,12.9573) -- (18.6716,12.8806) -- (18.6727,13.0375) -- (18.6738,12.7124) -- (18.6749,12.6748) -- (18.676,12.7085) -- (18.6772,12.7674) -- (18.6783,12.5884)
 -- (18.6794,12.5961) -- (18.6805,12.5964) -- (18.6816,12.7224) -- (18.6827,12.7453) -- (18.6838,12.5807) -- (18.6849,12.5029) -- (18.686,12.6525) -- (18.6871,12.7637) -- (18.6882,12.5875) -- (18.6893,12.689) -- (18.6904,12.7478) -- (18.6915,12.8257)
 -- (18.6926,12.7796) -- (18.6937,12.7369) -- (18.6948,12.8667) -- (18.6958,12.7889) -- (18.6969,12.9708) -- (18.698,13.1162) -- (18.6991,13.0881) -- (18.7002,13.2606) -- (18.7012,13.1288) -- (18.7023,12.9728) -- (18.7034,13.283) -- (18.7045,13.002)
 -- (18.7055,12.925) -- (18.7066,13.0294) -- (18.7077,12.9894) -- (18.7087,13.0841) -- (18.7098,13.0364) -- (18.7109,12.795) -- (18.7119,12.8593) -- (18.713,12.7846) -- (18.714,12.8015) -- (18.7151,12.9025) -- (18.7161,13.0293) -- (18.7172,12.9798)
 -- (18.7182,13.1969) -- (18.7193,12.9605) -- (18.7203,13.0068) -- (18.7214,12.9843) -- (18.7224,13.0167) -- (18.7235,12.9662) -- (18.7245,13.0921) -- (18.7256,13.1842) -- (18.7266,13.0563) -- (18.7276,12.8633) -- (18.7287,12.9682) --
 (18.7297,12.9887) -- (18.7307,13.0258) -- (18.7318,12.9826) -- (18.7328,13.1789) -- (18.7338,13.0177) -- (18.7348,13.2723) -- (18.7359,13.1305) -- (18.7369,13.1678) -- (18.7379,13.0934) -- (18.7389,13.0674) -- (18.74,13.0697) -- (18.741,13.2638) --
 (18.742,13.1033) -- (18.743,13.1259) -- (18.744,13.0967) -- (18.745,13.0994) -- (18.746,13.0453) -- (18.747,13.11) -- (18.7481,13.0645) -- (18.7491,12.9775) -- (18.7501,13.1649) -- (18.7511,13.0876) -- (18.7521,12.8338) -- (18.7531,13.029) --
 (18.7541,13.0785) -- (18.7551,12.8538) -- (18.7561,12.9265) -- (18.7571,13.0595) -- (18.758,13.1382) -- (18.759,12.9878) -- (18.76,13.2283) -- (18.761,13.1587) -- (18.762,13.1725) -- (18.763,13.1881) -- (18.764,13.1303) -- (18.765,13.0219) --
 (18.7659,13.0122) -- (18.7669,12.914) -- (18.7679,13.0201) -- (18.7689,13.1589) -- (18.7699,13.2) -- (18.7708,13.2075) -- (18.7718,13.3177) -- (18.7728,13.4022) -- (18.7737,13.1131) -- (18.7747,13.0223) -- (18.7757,13.1192) -- (18.7767,13.0677) --
 (18.7776,13.2866) -- (18.7786,13.0468) -- (18.7795,13.1268) -- (18.7805,13.1852) -- (18.7815,13.1813) -- (18.7824,13.0438) -- (18.7834,13.0907) -- (18.7843,13.1599) -- (18.7853,13.2083) -- (18.7863,13.0927) -- (18.7872,13.0062) -- (18.7882,13.087)
 -- (18.7891,13.1073) -- (18.7901,13.0662) -- (18.791,13.0544) -- (18.7919,13.1242) -- (18.7929,13.2479) -- (18.7938,13.1148) -- (18.7948,13.1402) -- (18.7957,13.2874) -- (18.7967,13.2966) -- (18.7976,13.389) -- (18.7985,13.4661) -- (18.7995,13.4094)
 -- (18.8004,13.5149) -- (18.8013,13.339) -- (18.8023,13.3296) -- (18.8032,13.5) -- (18.8041,13.3938) -- (18.8051,13.2941) -- (18.806,13.0542) -- (18.8069,13.1073) -- (18.8078,12.9097) -- (18.8088,13.124) -- (18.8097,13.059) -- (18.8106,13.2227) --
 (18.8115,13.0133) -- (18.8125,13.0823) -- (18.8134,13.2005) -- (18.8143,13.2585) -- (18.8152,13.0999) -- (18.8161,13.0206) -- (18.817,13.0004) -- (18.8179,13.0279) -- (18.8189,12.945) -- (18.8198,13.1762) -- (18.8207,13.3356) -- (18.8216,13.1052) --
 (18.8225,13.0817) -- (18.8234,13.0467) -- (18.8243,13.0433) -- (18.8252,13.0284) -- (18.8261,12.9173) -- (18.827,12.8803) -- (18.8279,13.0174) -- (18.8288,12.8407) -- (18.8297,12.9623) -- (18.8306,12.7795) -- (18.8315,12.91) -- (18.8324,13.0556) --
 (18.8333,13.0742) -- (18.8342,13.01) -- (18.835,13.1795) -- (18.8359,13.2021) -- (18.8368,13.1386) -- (18.8377,13.04) -- (18.8386,13.0628) -- (18.8395,12.923) -- (18.8404,13.0202) -- (18.8412,13.0633) -- (18.8421,13.0665) -- (18.843,13.0139) --
 (18.8439,13.0459) -- (18.8448,13.0251) -- (18.8456,13.1841) -- (18.8465,13.0896) -- (18.8474,13.1703) -- (18.8483,13.0819) -- (18.8491,13.2074) -- (18.85,13.1024) -- (18.8509,12.9088) -- (18.8517,13.1492) -- (18.8526,13.0218) -- (18.8535,13.0775) --
 (18.8543,13.1699) -- (18.8552,13.0141) -- (18.8561,12.9314) -- (18.8569,13.0977) -- (18.8578,13.1205) -- (18.8587,12.9414) -- (18.8595,13.1438) -- (18.8604,13.1582) -- (18.8612,13.1043) -- (18.8621,13.0103) -- (18.8629,13.0665) -- (18.8638,12.9753)
 -- (18.8647,13.0573) -- (18.8655,13.2333) -- (18.8664,13.1497) -- (18.8672,12.9037) -- (18.8681,12.9705) -- (18.8689,13.2107) -- (18.8698,13.1817) -- (18.8706,13.3296) -- (18.8714,13.1733) -- (18.8723,13.3032) -- (18.8731,13.054) -- (18.874,13.1485)
 -- (18.8748,13.2304) -- (18.8757,13.2372) -- (18.8765,13.0714) -- (18.8773,13.41) -- (18.8782,13.2204) -- (18.879,13.0896) -- (18.8798,13.217) -- (18.8807,13.0757) -- (18.8815,13.2527) -- (18.8823,13.2366) -- (18.8832,13.0274) -- (18.884,13.0583) --
 (18.8848,13.2871) -- (18.8857,13.1842) -- (18.8865,13.1994) -- (18.8873,13.293) -- (18.8881,13.2276) -- (18.889,13.2012) -- (18.8898,13.2051) -- (18.8906,13.1484) -- (18.8914,13.2552) -- (18.8923,13.2493) -- (18.8931,13.1451) -- (18.8939,13.3329) --
 (18.8947,13.1925) -- (18.8955,13.1957) -- (18.8963,13.2197) -- (18.8972,13.3297) -- (18.898,13.1545) -- (18.8988,13.0188) -- (18.8996,13.1977) -- (18.9004,13.3112) -- (18.9012,13.1803) -- (18.902,12.9631) -- (18.9028,13.1031) -- (18.9036,13.089) --
 (18.9044,13.0539) -- (18.9052,13.0366) -- (18.9061,13.2825) -- (18.9069,13.1614) -- (18.9077,13.3726) -- (18.9085,13.292) -- (18.9093,13.1729) -- (18.9101,13.4201) -- (18.9109,13.4237) -- (18.9117,13.4039) -- (18.9125,13.3876) -- (18.9133,13.3476)
 -- (18.914,13.1667) -- (18.9148,13.2822) -- (18.9156,13.2456) -- (18.9164,13.2107) -- (18.9172,13.1391) -- (18.918,13.2478) -- (18.9188,13.3393) -- (18.9196,13.248) -- (18.9204,12.9774) -- (18.9212,13.18) -- (18.922,13.1281) -- (18.9227,13.1482) --
 (18.9235,13.1762) -- (18.9243,13.2204) -- (18.9251,13.402) -- (18.9259,13.4627) -- (18.9267,13.6646) -- (18.9274,13.6034) -- (18.9282,13.6854) -- (18.929,13.271) -- (18.9298,13.3921) -- (18.9305,13.1229) -- (18.9313,13.2636) -- (18.9321,13.2898) --
 (18.9329,13.2276) -- (18.9336,13.1461) -- (18.9344,13.3418) -- (18.9352,13.3739) -- (18.936,13.3867) -- (18.9367,13.4391) -- (18.9375,13.2627) -- (18.9383,13.1828) -- (18.939,13.2444) -- (18.9398,13.2538) -- (18.9406,13.2484) -- (18.9413,13.3255) --
 (18.9421,13.1701) -- (18.9429,13.3079) -- (18.9436,13.2285) -- (18.9444,13.2951) -- (18.9452,13.1794) -- (18.9459,13.1203) -- (18.9467,13.2123) -- (18.9474,13.4579) -- (18.9482,13.4098) -- (18.9489,13.3495) -- (18.9497,13.3052) -- (18.9505,13.3553)
 -- (18.9512,13.4036) -- (18.952,13.2749) -- (18.9527,13.2621) -- (18.9535,13.0508) -- (18.9542,13.0007) -- (18.955,13.3441) -- (18.9557,13.5973) -- (18.9565,13.4287) -- (18.9572,13.3131) -- (18.958,13.3768) -- (18.9587,13.2466) -- (18.9595,13.0173)
 -- (18.9602,13.4107) -- (18.9609,13.2111) -- (18.9617,13.241) -- (18.9624,13.1403) -- (18.9632,13.0825) -- (18.9639,12.9867) -- (18.9647,13.0126) -- (18.9654,13.1965) -- (18.9661,13.0957) -- (18.9669,13.2353) -- (18.9676,13.1579) --
 (18.9683,13.1741) -- (18.9691,13.3104) -- (18.9698,13.1118) -- (18.9705,13.1756) -- (18.9713,13.2838) -- (18.972,13.4189) -- (18.9727,13.2436) -- (18.9735,13.1931) -- (18.9742,13.2252) -- (18.9749,13.2541) -- (18.9757,13.3115) -- (18.9764,13.2144)
 -- (18.9771,13.0785) -- (18.9778,13.3139) -- (18.9786,13.3388) -- (18.9793,13.225) -- (18.98,13.0892) -- (18.9807,13.1655) -- (18.9815,13.2058) -- (18.9822,13.3138) -- (18.9829,13.0869) -- (18.9836,13.0999) -- (18.9843,13.2913) -- (18.9851,12.9885)
 -- (18.9858,13.2562) -- (18.9865,13.3468) -- (18.9872,13.241) -- (18.9879,13.2682) -- (18.9887,13.0525) -- (18.9894,13.3172) -- (18.9901,13.0902) -- (18.9908,13.4089) -- (18.9915,13.2409) -- (18.9922,13.1822) -- (18.9929,13.2134) --
 (18.9936,13.1091) -- (18.9943,13.0509) -- (18.9951,13.1647) -- (18.9958,13.2133) -- (18.9965,13.1665) -- (18.9972,13.3262) -- (18.9979,13.1308) -- (19,13.1627) -- (19,13.3301) -- (19,13.2435) -- (19,13.2874) -- (19,13.4283) -- (19,13.4283);
\definecolor{c}{rgb}{0,0,0};
\draw (15.2723,4.39302) node[scale=0.861583, color=c, rotate=62.8555]{QCD axion models};
\draw [anchor=base west] (13.0077,11.3574) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base west] (13.0077,9.23203) node[scale=1.05305, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (13.0077,7.55272) node[scale=1.38811, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (13.0077,6.85174) node[scale=1.05305, color=c, rotate=0]{IAXO+};
\draw [anchor=base] (10.0529,9.76125) node[scale=1.05305, color=c, rotate=0]{ALPSII};
\definecolor{c}{rgb}{0,0.2,0};
\draw (6.81294,10.4062) node[scale=0.67012, color=c, rotate=0]{HESS};
\definecolor{c}{rgb}{0,0,0};
\draw (6.16827,8.50388) node[scale=0.67012, color=c, rotate=0]{T Hint};
\definecolor{c}{rgb}{0,0,0.2};
\draw (4.42,9.45504) node[scale=0.67012, color=c, rotate=62.8555]{SN1987A};
\draw (5.19294,5.34418) node[scale=0.67012, color=c, rotate=62.8555]{Fermi SN prospects};
\draw (4.90767,8.19767) node[scale=0.67012, color=c, rotate=0]{Fermi NG1275};
\definecolor{c}{rgb}{0,0.2,0};
\draw (14.14,4.64321) node[scale=0.67012, color=c, rotate=62.8555]{KSVZ};
\draw (16.8923,11.3574) node[scale=0.67012, color=c, rotate=0]{HB};
\draw (15.76,10.7124) node[scale=0.861583, color=c, rotate=0]{AMELIE};
\definecolor{c}{rgb}{0.6,0,0};
\draw [anchor=base] (14.6277,10.0114) node[scale=0.861583, color=c, rotate=0]{HB hint};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.28767,2.37406) -- (3.28767,2.18448);
\draw [c,line width=0.9] (3.57294,2.37406) -- (3.57294,2.18448);
\draw [c,line width=0.9] (3.77534,2.37406) -- (3.77534,2.18448);
\draw [c,line width=0.9] (3.93233,2.37406) -- (3.93233,2.18448);
\draw [c,line width=0.9] (4.06061,2.37406) -- (4.06061,2.18448);
\draw [c,line width=0.9] (4.16906,2.37406) -- (4.16906,2.18448);
\draw [c,line width=0.9] (4.26301,2.37406) -- (4.26301,2.18448);
\draw [c,line width=0.9] (4.34587,2.37406) -- (4.34587,2.18448);
\draw [c,line width=0.9] (4.42,2.56365) -- (4.42,2.18448);
\draw [c,line width=0.9] (4.90767,2.37406) -- (4.90767,2.18448);
\draw [c,line width=0.9] (5.19294,2.37406) -- (5.19294,2.18448);
\draw [c,line width=0.9] (5.39534,2.37406) -- (5.39534,2.18448);
\draw [c,line width=0.9] (5.55233,2.37406) -- (5.55233,2.18448);
\draw [c,line width=0.9] (5.68061,2.37406) -- (5.68061,2.18448);
\draw [c,line width=0.9] (5.78906,2.37406) -- (5.78906,2.18448);
\draw [c,line width=0.9] (5.88301,2.37406) -- (5.88301,2.18448);
\draw [c,line width=0.9] (5.96587,2.37406) -- (5.96587,2.18448);
\draw [c,line width=0.9] (6.04,2.56365) -- (6.04,2.18448);
\draw [c,line width=0.9] (6.52767,2.37406) -- (6.52767,2.18448);
\draw [c,line width=0.9] (6.81294,2.37406) -- (6.81294,2.18448);
\draw [c,line width=0.9] (7.01534,2.37406) -- (7.01534,2.18448);
\draw [c,line width=0.9] (7.17233,2.37406) -- (7.17233,2.18448);
\draw [c,line width=0.9] (7.30061,2.37406) -- (7.30061,2.18448);
\draw [c,line width=0.9] (7.40906,2.37406) -- (7.40906,2.18448);
\draw [c,line width=0.9] (7.50301,2.37406) -- (7.50301,2.18448);
\draw [c,line width=0.9] (7.58587,2.37406) -- (7.58587,2.18448);
\draw [c,line width=0.9] (7.66,2.56365) -- (7.66,2.18448);
\draw [c,line width=0.9] (8.14767,2.37406) -- (8.14767,2.18448);
\draw [c,line width=0.9] (8.43294,2.37406) -- (8.43294,2.18448);
\draw [c,line width=0.9] (8.63534,2.37406) -- (8.63534,2.18448);
\draw [c,line width=0.9] (8.79233,2.37406) -- (8.79233,2.18448);
\draw [c,line width=0.9] (8.92061,2.37406) -- (8.92061,2.18448);
\draw [c,line width=0.9] (9.02906,2.37406) -- (9.02906,2.18448);
\draw [c,line width=0.9] (9.12301,2.37406) -- (9.12301,2.18448);
\draw [c,line width=0.9] (9.20587,2.37406) -- (9.20587,2.18448);
\draw [c,line width=0.9] (9.28,2.56365) -- (9.28,2.18448);
\draw [c,line width=0.9] (9.76767,2.37406) -- (9.76767,2.18448);
\draw [c,line width=0.9] (10.0529,2.37406) -- (10.0529,2.18448);
\draw [c,line width=0.9] (10.2553,2.37406) -- (10.2553,2.18448);
\draw [c,line width=0.9] (10.4123,2.37406) -- (10.4123,2.18448);
\draw [c,line width=0.9] (10.5406,2.37406) -- (10.5406,2.18448);
\draw [c,line width=0.9] (10.6491,2.37406) -- (10.6491,2.18448);
\draw [c,line width=0.9] (10.743,2.37406) -- (10.743,2.18448);
\draw [c,line width=0.9] (10.8259,2.37406) -- (10.8259,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.3877,2.37406) -- (11.3877,2.18448);
\draw [c,line width=0.9] (11.6729,2.37406) -- (11.6729,2.18448);
\draw [c,line width=0.9] (11.8753,2.37406) -- (11.8753,2.18448);
\draw [c,line width=0.9] (12.0323,2.37406) -- (12.0323,2.18448);
\draw [c,line width=0.9] (12.1606,2.37406) -- (12.1606,2.18448);
\draw [c,line width=0.9] (12.2691,2.37406) -- (12.2691,2.18448);
\draw [c,line width=0.9] (12.363,2.37406) -- (12.363,2.18448);
\draw [c,line width=0.9] (12.4459,2.37406) -- (12.4459,2.18448);
\draw [c,line width=0.9] (12.52,2.56365) -- (12.52,2.18448);
\draw [c,line width=0.9] (13.0077,2.37406) -- (13.0077,2.18448);
\draw [c,line width=0.9] (13.2929,2.37406) -- (13.2929,2.18448);
\draw [c,line width=0.9] (13.4953,2.37406) -- (13.4953,2.18448);
\draw [c,line width=0.9] (13.6523,2.37406) -- (13.6523,2.18448);
\draw [c,line width=0.9] (13.7806,2.37406) -- (13.7806,2.18448);
\draw [c,line width=0.9] (13.8891,2.37406) -- (13.8891,2.18448);
\draw [c,line width=0.9] (13.983,2.37406) -- (13.983,2.18448);
\draw [c,line width=0.9] (14.0659,2.37406) -- (14.0659,2.18448);
\draw [c,line width=0.9] (14.14,2.56365) -- (14.14,2.18448);
\draw [c,line width=0.9] (14.6277,2.37406) -- (14.6277,2.18448);
\draw [c,line width=0.9] (14.9129,2.37406) -- (14.9129,2.18448);
\draw [c,line width=0.9] (15.1153,2.37406) -- (15.1153,2.18448);
\draw [c,line width=0.9] (15.2723,2.37406) -- (15.2723,2.18448);
\draw [c,line width=0.9] (15.4006,2.37406) -- (15.4006,2.18448);
\draw [c,line width=0.9] (15.5091,2.37406) -- (15.5091,2.18448);
\draw [c,line width=0.9] (15.603,2.37406) -- (15.603,2.18448);
\draw [c,line width=0.9] (15.6859,2.37406) -- (15.6859,2.18448);
\draw [c,line width=0.9] (15.76,2.56365) -- (15.76,2.18448);
\draw [c,line width=0.9] (16.2477,2.37406) -- (16.2477,2.18448);
\draw [c,line width=0.9] (16.5329,2.37406) -- (16.5329,2.18448);
\draw [c,line width=0.9] (16.7353,2.37406) -- (16.7353,2.18448);
\draw [c,line width=0.9] (16.8923,2.37406) -- (16.8923,2.18448);
\draw [c,line width=0.9] (17.0206,2.37406) -- (17.0206,2.18448);
\draw [c,line width=0.9] (17.1291,2.37406) -- (17.1291,2.18448);
\draw [c,line width=0.9] (17.223,2.37406) -- (17.223,2.18448);
\draw [c,line width=0.9] (17.3059,2.37406) -- (17.3059,2.18448);
\draw [c,line width=0.9] (17.38,2.56365) -- (17.38,2.18448);
\draw [c,line width=0.9] (17.8677,2.37406) -- (17.8677,2.18448);
\draw [c,line width=0.9] (18.1529,2.37406) -- (18.1529,2.18448);
\draw [c,line width=0.9] (18.3553,2.37406) -- (18.3553,2.18448);
\draw [c,line width=0.9] (18.5123,2.37406) -- (18.5123,2.18448);
\draw [c,line width=0.9] (18.6406,2.37406) -- (18.6406,2.18448);
\draw [c,line width=0.9] (18.7491,2.37406) -- (18.7491,2.18448);
\draw [c,line width=0.9] (18.843,2.37406) -- (18.843,2.18448);
\draw [c,line width=0.9] (18.9259,2.37406) -- (18.9259,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.28767,14.6337) -- (3.28767,14.8233);
\draw [c,line width=0.9] (3.57294,14.6337) -- (3.57294,14.8233);
\draw [c,line width=0.9] (3.77534,14.6337) -- (3.77534,14.8233);
\draw [c,line width=0.9] (3.93233,14.6337) -- (3.93233,14.8233);
\draw [c,line width=0.9] (4.06061,14.6337) -- (4.06061,14.8233);
\draw [c,line width=0.9] (4.16906,14.6337) -- (4.16906,14.8233);
\draw [c,line width=0.9] (4.26301,14.6337) -- (4.26301,14.8233);
\draw [c,line width=0.9] (4.34587,14.6337) -- (4.34587,14.8233);
\draw [c,line width=0.9] (4.42,14.4441) -- (4.42,14.8233);
\draw [c,line width=0.9] (4.90767,14.6337) -- (4.90767,14.8233);
\draw [c,line width=0.9] (5.19294,14.6337) -- (5.19294,14.8233);
\draw [c,line width=0.9] (5.39534,14.6337) -- (5.39534,14.8233);
\draw [c,line width=0.9] (5.55233,14.6337) -- (5.55233,14.8233);
\draw [c,line width=0.9] (5.68061,14.6337) -- (5.68061,14.8233);
\draw [c,line width=0.9] (5.78906,14.6337) -- (5.78906,14.8233);
\draw [c,line width=0.9] (5.88301,14.6337) -- (5.88301,14.8233);
\draw [c,line width=0.9] (5.96587,14.6337) -- (5.96587,14.8233);
\draw [c,line width=0.9] (6.04,14.4441) -- (6.04,14.8233);
\draw [c,line width=0.9] (6.52767,14.6337) -- (6.52767,14.8233);
\draw [c,line width=0.9] (6.81294,14.6337) -- (6.81294,14.8233);
\draw [c,line width=0.9] (7.01534,14.6337) -- (7.01534,14.8233);
\draw [c,line width=0.9] (7.17233,14.6337) -- (7.17233,14.8233);
\draw [c,line width=0.9] (7.30061,14.6337) -- (7.30061,14.8233);
\draw [c,line width=0.9] (7.40906,14.6337) -- (7.40906,14.8233);
\draw [c,line width=0.9] (7.50301,14.6337) -- (7.50301,14.8233);
\draw [c,line width=0.9] (7.58587,14.6337) -- (7.58587,14.8233);
\draw [c,line width=0.9] (7.66,14.4441) -- (7.66,14.8233);
\draw [c,line width=0.9] (8.14767,14.6337) -- (8.14767,14.8233);
\draw [c,line width=0.9] (8.43294,14.6337) -- (8.43294,14.8233);
\draw [c,line width=0.9] (8.63534,14.6337) -- (8.63534,14.8233);
\draw [c,line width=0.9] (8.79233,14.6337) -- (8.79233,14.8233);
\draw [c,line width=0.9] (8.92061,14.6337) -- (8.92061,14.8233);
\draw [c,line width=0.9] (9.02906,14.6337) -- (9.02906,14.8233);
\draw [c,line width=0.9] (9.12301,14.6337) -- (9.12301,14.8233);
\draw [c,line width=0.9] (9.20587,14.6337) -- (9.20587,14.8233);
\draw [c,line width=0.9] (9.28,14.4441) -- (9.28,14.8233);
\draw [c,line width=0.9] (9.76767,14.6337) -- (9.76767,14.8233);
\draw [c,line width=0.9] (10.0529,14.6337) -- (10.0529,14.8233);
\draw [c,line width=0.9] (10.2553,14.6337) -- (10.2553,14.8233);
\draw [c,line width=0.9] (10.4123,14.6337) -- (10.4123,14.8233);
\draw [c,line width=0.9] (10.5406,14.6337) -- (10.5406,14.8233);
\draw [c,line width=0.9] (10.6491,14.6337) -- (10.6491,14.8233);
\draw [c,line width=0.9] (10.743,14.6337) -- (10.743,14.8233);
\draw [c,line width=0.9] (10.8259,14.6337) -- (10.8259,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.3877,14.6337) -- (11.3877,14.8233);
\draw [c,line width=0.9] (11.6729,14.6337) -- (11.6729,14.8233);
\draw [c,line width=0.9] (11.8753,14.6337) -- (11.8753,14.8233);
\draw [c,line width=0.9] (12.0323,14.6337) -- (12.0323,14.8233);
\draw [c,line width=0.9] (12.1606,14.6337) -- (12.1606,14.8233);
\draw [c,line width=0.9] (12.2691,14.6337) -- (12.2691,14.8233);
\draw [c,line width=0.9] (12.363,14.6337) -- (12.363,14.8233);
\draw [c,line width=0.9] (12.4459,14.6337) -- (12.4459,14.8233);
\draw [c,line width=0.9] (12.52,14.4441) -- (12.52,14.8233);
\draw [c,line width=0.9] (13.0077,14.6337) -- (13.0077,14.8233);
\draw [c,line width=0.9] (13.2929,14.6337) -- (13.2929,14.8233);
\draw [c,line width=0.9] (13.4953,14.6337) -- (13.4953,14.8233);
\draw [c,line width=0.9] (13.6523,14.6337) -- (13.6523,14.8233);
\draw [c,line width=0.9] (13.7806,14.6337) -- (13.7806,14.8233);
\draw [c,line width=0.9] (13.8891,14.6337) -- (13.8891,14.8233);
\draw [c,line width=0.9] (13.983,14.6337) -- (13.983,14.8233);
\draw [c,line width=0.9] (14.0659,14.6337) -- (14.0659,14.8233);
\draw [c,line width=0.9] (14.14,14.4441) -- (14.14,14.8233);
\draw [c,line width=0.9] (14.6277,14.6337) -- (14.6277,14.8233);
\draw [c,line width=0.9] (14.9129,14.6337) -- (14.9129,14.8233);
\draw [c,line width=0.9] (15.1153,14.6337) -- (15.1153,14.8233);
\draw [c,line width=0.9] (15.2723,14.6337) -- (15.2723,14.8233);
\draw [c,line width=0.9] (15.4006,14.6337) -- (15.4006,14.8233);
\draw [c,line width=0.9] (15.5091,14.6337) -- (15.5091,14.8233);
\draw [c,line width=0.9] (15.603,14.6337) -- (15.603,14.8233);
\draw [c,line width=0.9] (15.6859,14.6337) -- (15.6859,14.8233);
\draw [c,line width=0.9] (15.76,14.4441) -- (15.76,14.8233);
\draw [c,line width=0.9] (16.2477,14.6337) -- (16.2477,14.8233);
\draw [c,line width=0.9] (16.5329,14.6337) -- (16.5329,14.8233);
\draw [c,line width=0.9] (16.7353,14.6337) -- (16.7353,14.8233);
\draw [c,line width=0.9] (16.8923,14.6337) -- (16.8923,14.8233);
\draw [c,line width=0.9] (17.0206,14.6337) -- (17.0206,14.8233);
\draw [c,line width=0.9] (17.1291,14.6337) -- (17.1291,14.8233);
\draw [c,line width=0.9] (17.223,14.6337) -- (17.223,14.8233);
\draw [c,line width=0.9] (17.3059,14.6337) -- (17.3059,14.8233);
\draw [c,line width=0.9] (17.38,14.4441) -- (17.38,14.8233);
\draw [c,line width=0.9] (17.8677,14.6337) -- (17.8677,14.8233);
\draw [c,line width=0.9] (18.1529,14.6337) -- (18.1529,14.8233);
\draw [c,line width=0.9] (18.3553,14.6337) -- (18.3553,14.8233);
\draw [c,line width=0.9] (18.5123,14.6337) -- (18.5123,14.8233);
\draw [c,line width=0.9] (18.6406,14.6337) -- (18.6406,14.8233);
\draw [c,line width=0.9] (18.7491,14.6337) -- (18.7491,14.8233);
\draw [c,line width=0.9] (18.843,14.6337) -- (18.843,14.8233);
\draw [c,line width=0.9] (18.9259,14.6337) -- (18.9259,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/LSW_exps.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.40959,2.37406) -- (3.40959,2.18448);
\draw [c,line width=0.9] (3.76617,2.37406) -- (3.76617,2.18448);
\draw [c,line width=0.9] (4.01917,2.37406) -- (4.01917,2.18448);
\draw [c,line width=0.9] (4.21542,2.37406) -- (4.21542,2.18448);
\draw [c,line width=0.9] (4.37576,2.37406) -- (4.37576,2.18448);
\draw [c,line width=0.9] (4.51133,2.37406) -- (4.51133,2.18448);
\draw [c,line width=0.9] (4.62876,2.37406) -- (4.62876,2.18448);
\draw [c,line width=0.9] (4.73234,2.37406) -- (4.73234,2.18448);
\draw [c,line width=0.9] (4.825,2.56365) -- (4.825,2.18448);
\draw [anchor=base] (4.825,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (5.43459,2.37406) -- (5.43459,2.18448);
\draw [c,line width=0.9] (5.79117,2.37406) -- (5.79117,2.18448);
\draw [c,line width=0.9] (6.04417,2.37406) -- (6.04417,2.18448);
\draw [c,line width=0.9] (6.24042,2.37406) -- (6.24042,2.18448);
\draw [c,line width=0.9] (6.40076,2.37406) -- (6.40076,2.18448);
\draw [c,line width=0.9] (6.53632,2.37406) -- (6.53632,2.18448);
\draw [c,line width=0.9] (6.65376,2.37406) -- (6.65376,2.18448);
\draw [c,line width=0.9] (6.75734,2.37406) -- (6.75734,2.18448);
\draw [c,line width=0.9] (6.85,2.56365) -- (6.85,2.18448);
\draw [anchor=base] (6.85,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (7.45959,2.37406) -- (7.45959,2.18448);
\draw [c,line width=0.9] (7.81617,2.37406) -- (7.81617,2.18448);
\draw [c,line width=0.9] (8.06917,2.37406) -- (8.06917,2.18448);
\draw [c,line width=0.9] (8.26542,2.37406) -- (8.26542,2.18448);
\draw [c,line width=0.9] (8.42576,2.37406) -- (8.42576,2.18448);
\draw [c,line width=0.9] (8.56133,2.37406) -- (8.56133,2.18448);
\draw [c,line width=0.9] (8.67876,2.37406) -- (8.67876,2.18448);
\draw [c,line width=0.9] (8.78234,2.37406) -- (8.78234,2.18448);
\draw [c,line width=0.9] (8.875,2.56365) -- (8.875,2.18448);
\draw [anchor=base] (8.875,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (9.48459,2.37406) -- (9.48459,2.18448);
\draw [c,line width=0.9] (9.84117,2.37406) -- (9.84117,2.18448);
\draw [c,line width=0.9] (10.0942,2.37406) -- (10.0942,2.18448);
\draw [c,line width=0.9] (10.2904,2.37406) -- (10.2904,2.18448);
\draw [c,line width=0.9] (10.4508,2.37406) -- (10.4508,2.18448);
\draw [c,line width=0.9] (10.5863,2.37406) -- (10.5863,2.18448);
\draw [c,line width=0.9] (10.7038,2.37406) -- (10.7038,2.18448);
\draw [c,line width=0.9] (10.8073,2.37406) -- (10.8073,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (11.5096,2.37406) -- (11.5096,2.18448);
\draw [c,line width=0.9] (11.8662,2.37406) -- (11.8662,2.18448);
\draw [c,line width=0.9] (12.1192,2.37406) -- (12.1192,2.18448);
\draw [c,line width=0.9] (12.3154,2.37406) -- (12.3154,2.18448);
\draw [c,line width=0.9] (12.4758,2.37406) -- (12.4758,2.18448);
\draw [c,line width=0.9] (12.6113,2.37406) -- (12.6113,2.18448);
\draw [c,line width=0.9] (12.7288,2.37406) -- (12.7288,2.18448);
\draw [c,line width=0.9] (12.8323,2.37406) -- (12.8323,2.18448);
\draw [c,line width=0.9] (12.925,2.56365) -- (12.925,2.18448);
\draw [anchor=base] (12.925,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (13.5346,2.37406) -- (13.5346,2.18448);
\draw [c,line width=0.9] (13.8912,2.37406) -- (13.8912,2.18448);
\draw [c,line width=0.9] (14.1442,2.37406) -- (14.1442,2.18448);
\draw [c,line width=0.9] (14.3404,2.37406) -- (14.3404,2.18448);
\draw [c,line width=0.9] (14.5008,2.37406) -- (14.5008,2.18448);
\draw [c,line width=0.9] (14.6363,2.37406) -- (14.6363,2.18448);
\draw [c,line width=0.9] (14.7538,2.37406) -- (14.7538,2.18448);
\draw [c,line width=0.9] (14.8573,2.37406) -- (14.8573,2.18448);
\draw [c,line width=0.9] (14.95,2.56365) -- (14.95,2.18448);
\draw [anchor=base] (14.95,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (15.5596,2.37406) -- (15.5596,2.18448);
\draw [c,line width=0.9] (15.9162,2.37406) -- (15.9162,2.18448);
\draw [c,line width=0.9] (16.1692,2.37406) -- (16.1692,2.18448);
\draw [c,line width=0.9] (16.3654,2.37406) -- (16.3654,2.18448);
\draw [c,line width=0.9] (16.5258,2.37406) -- (16.5258,2.18448);
\draw [c,line width=0.9] (16.6613,2.37406) -- (16.6613,2.18448);
\draw [c,line width=0.9] (16.7788,2.37406) -- (16.7788,2.18448);
\draw [c,line width=0.9] (16.8823,2.37406) -- (16.8823,2.18448);
\draw [c,line width=0.9] (16.975,2.56365) -- (16.975,2.18448);
\draw [anchor=base] (16.975,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (17.5846,2.37406) -- (17.5846,2.18448);
\draw [c,line width=0.9] (17.9412,2.37406) -- (17.9412,2.18448);
\draw [c,line width=0.9] (18.1942,2.37406) -- (18.1942,2.18448);
\draw [c,line width=0.9] (18.3904,2.37406) -- (18.3904,2.18448);
\draw [c,line width=0.9] (18.5508,2.37406) -- (18.5508,2.18448);
\draw [c,line width=0.9] (18.6863,2.37406) -- (18.6863,2.18448);
\draw [c,line width=0.9] (18.8038,2.37406) -- (18.8038,2.18448);
\draw [c,line width=0.9] (18.9073,2.37406) -- (18.9073,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.40959,14.6337) -- (3.40959,14.8233);
\draw [c,line width=0.9] (3.76617,14.6337) -- (3.76617,14.8233);
\draw [c,line width=0.9] (4.01917,14.6337) -- (4.01917,14.8233);
\draw [c,line width=0.9] (4.21542,14.6337) -- (4.21542,14.8233);
\draw [c,line width=0.9] (4.37576,14.6337) -- (4.37576,14.8233);
\draw [c,line width=0.9] (4.51133,14.6337) -- (4.51133,14.8233);
\draw [c,line width=0.9] (4.62876,14.6337) -- (4.62876,14.8233);
\draw [c,line width=0.9] (4.73234,14.6337) -- (4.73234,14.8233);
\draw [c,line width=0.9] (4.825,14.4441) -- (4.825,14.8233);
\draw [c,line width=0.9] (5.43459,14.6337) -- (5.43459,14.8233);
\draw [c,line width=0.9] (5.79117,14.6337) -- (5.79117,14.8233);
\draw [c,line width=0.9] (6.04417,14.6337) -- (6.04417,14.8233);
\draw [c,line width=0.9] (6.24042,14.6337) -- (6.24042,14.8233);
\draw [c,line width=0.9] (6.40076,14.6337) -- (6.40076,14.8233);
\draw [c,line width=0.9] (6.53632,14.6337) -- (6.53632,14.8233);
\draw [c,line width=0.9] (6.65376,14.6337) -- (6.65376,14.8233);
\draw [c,line width=0.9] (6.75734,14.6337) -- (6.75734,14.8233);
\draw [c,line width=0.9] (6.85,14.4441) -- (6.85,14.8233);
\draw [c,line width=0.9] (7.45959,14.6337) -- (7.45959,14.8233);
\draw [c,line width=0.9] (7.81617,14.6337) -- (7.81617,14.8233);
\draw [c,line width=0.9] (8.06917,14.6337) -- (8.06917,14.8233);
\draw [c,line width=0.9] (8.26542,14.6337) -- (8.26542,14.8233);
\draw [c,line width=0.9] (8.42576,14.6337) -- (8.42576,14.8233);
\draw [c,line width=0.9] (8.56133,14.6337) -- (8.56133,14.8233);
\draw [c,line width=0.9] (8.67876,14.6337) -- (8.67876,14.8233);
\draw [c,line width=0.9] (8.78234,14.6337) -- (8.78234,14.8233);
\draw [c,line width=0.9] (8.875,14.4441) -- (8.875,14.8233);
\draw [c,line width=0.9] (9.48459,14.6337) -- (9.48459,14.8233);
\draw [c,line width=0.9] (9.84117,14.6337) -- (9.84117,14.8233);
\draw [c,line width=0.9] (10.0942,14.6337) -- (10.0942,14.8233);
\draw [c,line width=0.9] (10.2904,14.6337) -- (10.2904,14.8233);
\draw [c,line width=0.9] (10.4508,14.6337) -- (10.4508,14.8233);
\draw [c,line width=0.9] (10.5863,14.6337) -- (10.5863,14.8233);
\draw [c,line width=0.9] (10.7038,14.6337) -- (10.7038,14.8233);
\draw [c,line width=0.9] (10.8073,14.6337) -- (10.8073,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.5096,14.6337) -- (11.5096,14.8233);
\draw [c,line width=0.9] (11.8662,14.6337) -- (11.8662,14.8233);
\draw [c,line width=0.9] (12.1192,14.6337) -- (12.1192,14.8233);
\draw [c,line width=0.9] (12.3154,14.6337) -- (12.3154,14.8233);
\draw [c,line width=0.9] (12.4758,14.6337) -- (12.4758,14.8233);
\draw [c,line width=0.9] (12.6113,14.6337) -- (12.6113,14.8233);
\draw [c,line width=0.9] (12.7288,14.6337) -- (12.7288,14.8233);
\draw [c,line width=0.9] (12.8323,14.6337) -- (12.8323,14.8233);
\draw [c,line width=0.9] (12.925,14.4441) -- (12.925,14.8233);
\draw [c,line width=0.9] (13.5346,14.6337) -- (13.5346,14.8233);
\draw [c,line width=0.9] (13.8912,14.6337) -- (13.8912,14.8233);
\draw [c,line width=0.9] (14.1442,14.6337) -- (14.1442,14.8233);
\draw [c,line width=0.9] (14.3404,14.6337) -- (14.3404,14.8233);
\draw [c,line width=0.9] (14.5008,14.6337) -- (14.5008,14.8233);
\draw [c,line width=0.9] (14.6363,14.6337) -- (14.6363,14.8233);
\draw [c,line width=0.9] (14.7538,14.6337) -- (14.7538,14.8233);
\draw [c,line width=0.9] (14.8573,14.6337) -- (14.8573,14.8233);
\draw [c,line width=0.9] (14.95,14.4441) -- (14.95,14.8233);
\draw [c,line width=0.9] (15.5596,14.6337) -- (15.5596,14.8233);
\draw [c,line width=0.9] (15.9162,14.6337) -- (15.9162,14.8233);
\draw [c,line width=0.9] (16.1692,14.6337) -- (16.1692,14.8233);
\draw [c,line width=0.9] (16.3654,14.6337) -- (16.3654,14.8233);
\draw [c,line width=0.9] (16.5258,14.6337) -- (16.5258,14.8233);
\draw [c,line width=0.9] (16.6613,14.6337) -- (16.6613,14.8233);
\draw [c,line width=0.9] (16.7788,14.6337) -- (16.7788,14.8233);
\draw [c,line width=0.9] (16.8823,14.6337) -- (16.8823,14.8233);
\draw [c,line width=0.9] (16.975,14.4441) -- (16.975,14.8233);
\draw [c,line width=0.9] (17.5846,14.6337) -- (17.5846,14.8233);
\draw [c,line width=0.9] (17.9412,14.6337) -- (17.9412,14.8233);
\draw [c,line width=0.9] (18.1942,14.6337) -- (18.1942,14.8233);
\draw [c,line width=0.9] (18.3904,14.6337) -- (18.3904,14.8233);
\draw [c,line width=0.9] (18.5508,14.6337) -- (18.5508,14.8233);
\draw [c,line width=0.9] (18.6863,14.6337) -- (18.6863,14.8233);
\draw [c,line width=0.9] (18.8038,14.6337) -- (18.8038,14.8233);
\draw [c,line width=0.9] (18.9073,14.6337) -- (18.9073,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.12,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.18448) -- (2.8,2.18448);
\draw [anchor= east] (2.644,2.18448) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,2.72801) -- (2.8,2.72801);
\draw [c,line width=0.9] (3.043,3.04595) -- (2.8,3.04595);
\draw [c,line width=0.9] (3.043,3.27153) -- (2.8,3.27153);
\draw [c,line width=0.9] (3.043,3.4465) -- (2.8,3.4465);
\draw [c,line width=0.9] (3.043,3.58947) -- (2.8,3.58947);
\draw [c,line width=0.9] (3.043,3.71034) -- (2.8,3.71034);
\draw [c,line width=0.9] (3.043,3.81505) -- (2.8,3.81505);
\draw [c,line width=0.9] (3.043,3.90741) -- (2.8,3.90741);
\draw [c,line width=0.9] (3.286,3.99003) -- (2.8,3.99003);
\draw [anchor= east] (2.644,3.99003) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,4.53355) -- (2.8,4.53355);
\draw [c,line width=0.9] (3.043,4.85149) -- (2.8,4.85149);
\draw [c,line width=0.9] (3.043,5.07707) -- (2.8,5.07707);
\draw [c,line width=0.9] (3.043,5.25205) -- (2.8,5.25205);
\draw [c,line width=0.9] (3.043,5.39501) -- (2.8,5.39501);
\draw [c,line width=0.9] (3.043,5.51589) -- (2.8,5.51589);
\draw [c,line width=0.9] (3.043,5.62059) -- (2.8,5.62059);
\draw [c,line width=0.9] (3.043,5.71295) -- (2.8,5.71295);
\draw [c,line width=0.9] (3.286,5.79557) -- (2.8,5.79557);
\draw [anchor= east] (2.644,5.79557) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,6.33909) -- (2.8,6.33909);
\draw [c,line width=0.9] (3.043,6.65703) -- (2.8,6.65703);
\draw [c,line width=0.9] (3.043,6.88261) -- (2.8,6.88261);
\draw [c,line width=0.9] (3.043,7.05759) -- (2.8,7.05759);
\draw [c,line width=0.9] (3.043,7.20055) -- (2.8,7.20055);
\draw [c,line width=0.9] (3.043,7.32143) -- (2.8,7.32143);
\draw [c,line width=0.9] (3.043,7.42613) -- (2.8,7.42613);
\draw [c,line width=0.9] (3.043,7.51849) -- (2.8,7.51849);
\draw [c,line width=0.9] (3.286,7.60111) -- (2.8,7.60111);
\draw [anchor= east] (2.644,7.60111) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,8.14463) -- (2.8,8.14463);
\draw [c,line width=0.9] (3.043,8.46257) -- (2.8,8.46257);
\draw [c,line width=0.9] (3.043,8.68815) -- (2.8,8.68815);
\draw [c,line width=0.9] (3.043,8.86313) -- (2.8,8.86313);
\draw [c,line width=0.9] (3.043,9.00609) -- (2.8,9.00609);
\draw [c,line width=0.9] (3.043,9.12697) -- (2.8,9.12697);
\draw [c,line width=0.9] (3.043,9.23168) -- (2.8,9.23168);
\draw [c,line width=0.9] (3.043,9.32403) -- (2.8,9.32403);
\draw [c,line width=0.9] (3.286,9.40665) -- (2.8,9.40665);
\draw [anchor= east] (2.644,9.40665) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,9.95017) -- (2.8,9.95017);
\draw [c,line width=0.9] (3.043,10.2681) -- (2.8,10.2681);
\draw [c,line width=0.9] (3.043,10.4937) -- (2.8,10.4937);
\draw [c,line width=0.9] (3.043,10.6687) -- (2.8,10.6687);
\draw [c,line width=0.9] (3.043,10.8116) -- (2.8,10.8116);
\draw [c,line width=0.9] (3.043,10.9325) -- (2.8,10.9325);
\draw [c,line width=0.9] (3.043,11.0372) -- (2.8,11.0372);
\draw [c,line width=0.9] (3.043,11.1296) -- (2.8,11.1296);
\draw [c,line width=0.9] (3.286,11.2122) -- (2.8,11.2122);
\draw [anchor= east] (2.644,11.2122) node[scale=1.19664, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (3.043,11.7557) -- (2.8,11.7557);
\draw [c,line width=0.9] (3.043,12.0737) -- (2.8,12.0737);
\draw [c,line width=0.9] (3.043,12.2992) -- (2.8,12.2992);
\draw [c,line width=0.9] (3.043,12.4742) -- (2.8,12.4742);
\draw [c,line width=0.9] (3.043,12.6172) -- (2.8,12.6172);
\draw [c,line width=0.9] (3.043,12.7381) -- (2.8,12.7381);
\draw [c,line width=0.9] (3.043,12.8428) -- (2.8,12.8428);
\draw [c,line width=0.9] (3.043,12.9351) -- (2.8,12.9351);
\draw [c,line width=0.9] (3.286,13.0177) -- (2.8,13.0177);
\draw [anchor= east] (2.644,13.0177) node[scale=1.19664, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (3.043,13.5613) -- (2.8,13.5613);
\draw [c,line width=0.9] (3.043,13.8792) -- (2.8,13.8792);
\draw [c,line width=0.9] (3.043,14.1048) -- (2.8,14.1048);
\draw [c,line width=0.9] (3.043,14.2798) -- (2.8,14.2798);
\draw [c,line width=0.9] (3.043,14.4227) -- (2.8,14.4227);
\draw [c,line width=0.9] (3.043,14.5436) -- (2.8,14.5436);
\draw [c,line width=0.9] (3.043,14.6483) -- (2.8,14.6483);
\draw [c,line width=0.9] (3.043,14.7407) -- (2.8,14.7407);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (18.757,2.72801) -- (19,2.72801);
\draw [c,line width=0.9] (18.757,3.04595) -- (19,3.04595);
\draw [c,line width=0.9] (18.757,3.27153) -- (19,3.27153);
\draw [c,line width=0.9] (18.757,3.4465) -- (19,3.4465);
\draw [c,line width=0.9] (18.757,3.58947) -- (19,3.58947);
\draw [c,line width=0.9] (18.757,3.71034) -- (19,3.71034);
\draw [c,line width=0.9] (18.757,3.81505) -- (19,3.81505);
\draw [c,line width=0.9] (18.757,3.90741) -- (19,3.90741);
\draw [c,line width=0.9] (18.514,3.99003) -- (19,3.99003);
\draw [c,line width=0.9] (18.757,4.53355) -- (19,4.53355);
\draw [c,line width=0.9] (18.757,4.85149) -- (19,4.85149);
\draw [c,line width=0.9] (18.757,5.07707) -- (19,5.07707);
\draw [c,line width=0.9] (18.757,5.25205) -- (19,5.25205);
\draw [c,line width=0.9] (18.757,5.39501) -- (19,5.39501);
\draw [c,line width=0.9] (18.757,5.51589) -- (19,5.51589);
\draw [c,line width=0.9] (18.757,5.62059) -- (19,5.62059);
\draw [c,line width=0.9] (18.757,5.71295) -- (19,5.71295);
\draw [c,line width=0.9] (18.514,5.79557) -- (19,5.79557);
\draw [c,line width=0.9] (18.757,6.33909) -- (19,6.33909);
\draw [c,line width=0.9] (18.757,6.65703) -- (19,6.65703);
\draw [c,line width=0.9] (18.757,6.88261) -- (19,6.88261);
\draw [c,line width=0.9] (18.757,7.05759) -- (19,7.05759);
\draw [c,line width=0.9] (18.757,7.20055) -- (19,7.20055);
\draw [c,line width=0.9] (18.757,7.32143) -- (19,7.32143);
\draw [c,line width=0.9] (18.757,7.42613) -- (19,7.42613);
\draw [c,line width=0.9] (18.757,7.51849) -- (19,7.51849);
\draw [c,line width=0.9] (18.514,7.60111) -- (19,7.60111);
\draw [c,line width=0.9] (18.757,8.14463) -- (19,8.14463);
\draw [c,line width=0.9] (18.757,8.46257) -- (19,8.46257);
\draw [c,line width=0.9] (18.757,8.68815) -- (19,8.68815);
\draw [c,line width=0.9] (18.757,8.86313) -- (19,8.86313);
\draw [c,line width=0.9] (18.757,9.00609) -- (19,9.00609);
\draw [c,line width=0.9] (18.757,9.12697) -- (19,9.12697);
\draw [c,line width=0.9] (18.757,9.23168) -- (19,9.23168);
\draw [c,line width=0.9] (18.757,9.32403) -- (19,9.32403);
\draw [c,line width=0.9] (18.514,9.40665) -- (19,9.40665);
\draw [c,line width=0.9] (18.757,9.95017) -- (19,9.95017);
\draw [c,line width=0.9] (18.757,10.2681) -- (19,10.2681);
\draw [c,line width=0.9] (18.757,10.4937) -- (19,10.4937);
\draw [c,line width=0.9] (18.757,10.6687) -- (19,10.6687);
\draw [c,line width=0.9] (18.757,10.8116) -- (19,10.8116);
\draw [c,line width=0.9] (18.757,10.9325) -- (19,10.9325);
\draw [c,line width=0.9] (18.757,11.0372) -- (19,11.0372);
\draw [c,line width=0.9] (18.757,11.1296) -- (19,11.1296);
\draw [c,line width=0.9] (18.514,11.2122) -- (19,11.2122);
\draw [c,line width=0.9] (18.757,11.7557) -- (19,11.7557);
\draw [c,line width=0.9] (18.757,12.0737) -- (19,12.0737);
\draw [c,line width=0.9] (18.757,12.2992) -- (19,12.2992);
\draw [c,line width=0.9] (18.757,12.4742) -- (19,12.4742);
\draw [c,line width=0.9] (18.757,12.6172) -- (19,12.6172);
\draw [c,line width=0.9] (18.757,12.7381) -- (19,12.7381);
\draw [c,line width=0.9] (18.757,12.8428) -- (19,12.8428);
\draw [c,line width=0.9] (18.757,12.9351) -- (19,12.9351);
\draw [c,line width=0.9] (18.514,13.0177) -- (19,13.0177);
\draw [c,line width=0.9] (18.757,13.5613) -- (19,13.5613);
\draw [c,line width=0.9] (18.757,13.8792) -- (19,13.8792);
\draw [c,line width=0.9] (18.757,14.1048) -- (19,14.1048);
\draw [c,line width=0.9] (18.757,14.2798) -- (19,14.2798);
\draw [c,line width=0.9] (18.757,14.4227) -- (19,14.4227);
\draw [c,line width=0.9] (18.757,14.5436) -- (19,14.5436);
\draw [c,line width=0.9] (18.757,14.6483) -- (19,14.6483);
\draw [c,line width=0.9] (18.757,14.7407) -- (19,14.7407);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (17.5729,2.18448) -- (19,3.45689) -- (19,6.52939) -- (14.127,2.18448);
\draw [c,line width=0.9] (17.5729,2.18448) -- (19,3.45689);
\draw [c,line width=0.9] (19,6.52939) -- (14.127,2.18448);
\draw [c, fill=c] (4.84439,14.8233) -- (4.84439,6.31715) -- (4.8977,6.32898) -- (4.97125,6.33784) -- (4.99699,6.34821) -- (5.08158,6.38967) -- (5.12204,6.41484) -- (5.16801,6.4415) -- (5.20111,6.45334) -- (5.28202,6.47553) -- (5.33717,6.48441) --
 (5.37946,6.49476) -- (5.4585,6.47843) -- (5.53203,6.46211) -- (5.58534,6.45023) -- (5.63679,6.41465) -- (5.66619,6.38945) -- (5.73051,6.34053) -- (5.77277,6.30495) -- (5.80404,6.3405) -- (5.84452,6.39235) -- (5.86843,6.42494) -- (5.91993,6.46641) --
 (5.9512,6.48714) -- (5.97695,6.50936) -- (6.04129,6.51082) -- (6.11851,6.51375) -- (6.16079,6.51078) -- (6.20122,6.48261) -- (6.26002,6.43369) -- (6.2894,6.37885) -- (6.31328,6.33439) -- (6.32978,6.25436) -- (6.32788,6.15212) -- (6.31865,6.07952) --
 (6.31126,6.01581) -- (6.30755,5.95061) -- (6.31118,5.87949) -- (6.31666,5.80688) -- (6.32214,5.74019) -- (6.33496,5.6661) -- (6.35147,5.6009) -- (6.38454,5.55791) -- (6.43414,5.50011) -- (6.48744,5.46304) -- (6.53338,5.42894) -- (6.59219,5.3978) --
 (6.64549,5.37852) -- (6.74474,5.34144) -- (6.83483,5.35474) -- (6.87896,5.36658) -- (6.93412,5.37693) -- (6.98193,5.40063) -- (7.02607,5.42876) -- (7.05917,5.44653) -- (7.11434,5.48504) -- (7.16216,5.51466) -- (7.20814,5.56058) -- (7.24861,5.60205)
 -- (7.29276,5.64649) -- (7.3553,5.70722) -- (7.41048,5.75461) -- (7.45462,5.79608) -- (7.49509,5.83015) -- (7.52268,5.85385) -- (7.5613,5.89088) -- (7.62201,5.96346) -- (7.66063,5.98568) -- (7.73235,6.02122) -- (7.76546,6.0538) -- (7.81512,6.09527)
 -- (7.86293,6.12934) -- (7.93282,6.18265) -- (8.01373,6.21374) -- (8.08177,6.24335) -- (8.11854,6.25668) -- (8.1314,6.23444) -- (8.14423,6.16479) -- (8.14787,6.10701) -- (8.1607,6.03884) -- (8.21025,5.86842) -- (8.2231,5.8373) -- (8.25433,5.79579)
 -- (8.28923,5.7454) -- (8.31862,5.70983) -- (8.36094,5.77205) -- (8.418,5.89353) -- (8.46954,6.00168) -- (8.49346,6.04464) -- (8.51922,6.08909) -- (8.54686,6.20169) -- (8.55976,6.25059) -- (8.5745,6.30689) -- (8.60029,6.40616) -- (8.61134,6.44468)
 -- (8.6316,6.50394) -- (8.65737,6.56913) -- (8.67946,6.61506) -- (8.69419,6.65062) -- (8.71627,6.68765) -- (8.78613,6.68615) -- (8.86334,6.68167) -- (8.90194,6.68018) -- (8.97545,6.62829) -- (9.03241,6.58233) -- (9.071,6.54527) -- (9.10224,6.51859)
 -- (9.15925,6.55265) -- (9.23281,6.61337) -- (9.28248,6.6504) -- (9.34686,6.72595) -- (9.3671,6.7541) -- (9.3855,6.78076) -- (9.43147,6.8089) -- (9.52344,6.88591) -- (9.55655,6.91406) -- (9.65219,6.99256) -- (9.68346,7.02218) -- (9.71659,7.10218) --
 (9.75157,7.18811) -- (9.79943,7.29775) -- (9.84915,7.43998) -- (9.86572,7.48591) -- (9.8694,7.50073) -- (9.8694,14.8233);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (4.84439,14.8233) -- (4.84439,6.31715);
\draw [c,line width=1.8] (4.84439,6.31715) -- (4.8977,6.32898) -- (4.97125,6.33784) -- (4.99699,6.34821) -- (5.08158,6.38967) -- (5.12204,6.41484) -- (5.16801,6.4415) -- (5.20111,6.45334) -- (5.28202,6.47553) -- (5.33717,6.48441) -- (5.37946,6.49476)
 -- (5.4585,6.47843) -- (5.53203,6.46211) -- (5.58534,6.45023) -- (5.63679,6.41465) -- (5.66619,6.38945) -- (5.73051,6.34053) -- (5.77277,6.30495) -- (5.80404,6.3405) -- (5.84452,6.39235) -- (5.86843,6.42494) -- (5.91993,6.46641) -- (5.9512,6.48714)
 -- (5.97695,6.50936) -- (6.04129,6.51082) -- (6.11851,6.51375) -- (6.16079,6.51078) -- (6.20122,6.48261) -- (6.26002,6.43369) -- (6.2894,6.37885) -- (6.31328,6.33439) -- (6.32978,6.25436) -- (6.32788,6.15212) -- (6.31865,6.07952) --
 (6.31126,6.01581) -- (6.30755,5.95061) -- (6.31118,5.87949) -- (6.31666,5.80688) -- (6.32214,5.74019) -- (6.33496,5.6661) -- (6.35147,5.6009) -- (6.38454,5.55791) -- (6.43414,5.50011) -- (6.48744,5.46304) -- (6.53338,5.42894) -- (6.59219,5.3978) --
 (6.64549,5.37852) -- (6.74474,5.34144) -- (6.83483,5.35474) -- (6.87896,5.36658) -- (6.93412,5.37693) -- (6.98193,5.40063) -- (7.02607,5.42876) -- (7.05917,5.44653) -- (7.11434,5.48504) -- (7.16216,5.51466) -- (7.20814,5.56058) -- (7.24861,5.60205)
 -- (7.29276,5.64649) -- (7.3553,5.70722) -- (7.41048,5.75461) -- (7.45462,5.79608) -- (7.49509,5.83015) -- (7.52268,5.85385) -- (7.5613,5.89088) -- (7.62201,5.96346) -- (7.66063,5.98568) -- (7.73235,6.02122) -- (7.76546,6.0538) -- (7.81512,6.09527)
 -- (7.86293,6.12934) -- (7.93282,6.18265) -- (8.01373,6.21374) -- (8.08177,6.24335) -- (8.11854,6.25668) -- (8.1314,6.23444) -- (8.14423,6.16479) -- (8.14787,6.10701) -- (8.1607,6.03884) -- (8.21025,5.86842) -- (8.2231,5.8373) -- (8.25433,5.79579)
 -- (8.28923,5.7454) -- (8.31862,5.70983) -- (8.36094,5.77205) -- (8.418,5.89353) -- (8.46954,6.00168) -- (8.49346,6.04464) -- (8.51922,6.08909) -- (8.54686,6.20169) -- (8.55976,6.25059) -- (8.5745,6.30689) -- (8.60029,6.40616) -- (8.61134,6.44468)
 -- (8.6316,6.50394) -- (8.65737,6.56913) -- (8.67946,6.61506) -- (8.69419,6.65062) -- (8.71627,6.68765) -- (8.78613,6.68615) -- (8.86334,6.68167) -- (8.90194,6.68018) -- (8.97545,6.62829) -- (9.03241,6.58233) -- (9.071,6.54527) -- (9.10224,6.51859)
 -- (9.15925,6.55265) -- (9.23281,6.61337) -- (9.28248,6.6504) -- (9.34686,6.72595) -- (9.3671,6.7541) -- (9.3855,6.78076) -- (9.43147,6.8089) -- (9.52344,6.88591) -- (9.55655,6.91406) -- (9.65219,6.99256) -- (9.68346,7.02218) -- (9.71659,7.10218) --
 (9.75157,7.18811) -- (9.79943,7.29775) -- (9.84915,7.43998) -- (9.86572,7.48591) -- (9.8694,7.50073) -- (9.8694,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (6.71944,9.40096) -- (6.47572,9.04122) -- (6.232,8.67602) -- (6.02938,8.41204) -- (5.84468,8.14806) -- (5.6551,8.05099) -- (5.43224,7.95531) -- (5.30411,7.86643) -- (5.19902,7.77891) -- (5.10153,7.62845) -- (5.04761,7.51491) --
 (4.99614,7.32886) -- (4.99076,7.14553) -- (4.91105,6.89518) -- (4.91064,6.60924) -- (4.94123,6.51482) -- (5.01023,6.43543) -- (5.06902,6.367) -- (5.15853,6.30403) -- (5.23528,6.26569) -- (5.35553,6.21502) -- (5.49373,6.18213) -- (5.61145,6.15745) --
 (5.77015,6.1396) -- (5.90837,6.12586) -- (6.06197,6.12443) -- (6.26166,6.12572) -- (6.53559,6.12698) -- (9.04699,6.12459) -- (9.36705,6.1573) -- (9.60524,6.23792) -- (9.70266,6.33502) -- (9.70278,6.41711) -- (9.64145,6.49512) -- (9.52896,6.60462) --
 (9.45485,6.69222) -- (9.33721,6.77983) -- (9.2375,6.87154) -- (9.12763,7.02072) -- (9.13279,7.05081) -- (9.19684,7.08225) -- (9.28389,7.09316) -- (9.41449,7.11911) -- (9.56814,7.15051) -- (9.55285,7.20114) -- (9.48633,7.23401) -- (9.39166,7.26551)
 -- (9.13061,7.32171) -- (8.88234,7.35739) -- (8.64941,7.37937) -- (8.48046,7.38765) -- (8.33709,7.38771) -- (8.13229,7.3919) -- (7.90702,7.39746) -- (7.74574,7.40026) -- (7.58446,7.4058) -- (7.38479,7.41683) -- (7.21841,7.42647) -- (7.10068,7.45251)
 -- (6.98296,7.48129) -- (6.90621,7.51553) -- (6.80133,7.57577) -- (6.76303,7.64556) -- (6.75798,7.69482) -- (6.83745,7.77688) -- (7.09102,7.86024) -- (7.36244,7.8998) -- (7.54167,7.91478) -- (7.74137,7.93111) -- (7.99994,7.93511) --
 (8.22524,7.94187) -- (8.47869,7.94724) -- (8.77054,7.94985) -- (9.01119,7.95386) -- (9.28257,7.96333) -- (9.55651,7.9769) -- (9.7639,7.99187) -- (10.0276,8.01365) -- (10.2427,8.0464) -- (10.6192,8.13381) -- (11.1322,8.83) -- (11.5195,9.40038);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (6.71944,9.40096) -- (6.47572,9.04122) -- (6.232,8.67602) -- (6.02938,8.41204) -- (5.84468,8.14806) -- (5.6551,8.05099) -- (5.43224,7.95531) -- (5.30411,7.86643) -- (5.19902,7.77891) -- (5.10153,7.62845) -- (5.04761,7.51491)
 -- (4.99614,7.32886) -- (4.99076,7.14553) -- (4.91105,6.89518) -- (4.91064,6.60924) -- (4.94123,6.51482) -- (5.01023,6.43543) -- (5.06902,6.367) -- (5.15853,6.30403) -- (5.23528,6.26569) -- (5.35553,6.21502) -- (5.49373,6.18213) -- (5.61145,6.15745)
 -- (5.77015,6.1396) -- (5.90837,6.12586) -- (6.06197,6.12443) -- (6.26166,6.12572) -- (6.53559,6.12698) -- (9.04699,6.12459) -- (9.36705,6.1573) -- (9.60524,6.23792) -- (9.70266,6.33502) -- (9.70278,6.41711) -- (9.64145,6.49512) -- (9.52896,6.60462)
 -- (9.45485,6.69222) -- (9.33721,6.77983) -- (9.2375,6.87154) -- (9.12763,7.02072) -- (9.13279,7.05081) -- (9.19684,7.08225) -- (9.28389,7.09316) -- (9.41449,7.11911) -- (9.56814,7.15051) -- (9.55285,7.20114) -- (9.48633,7.23401) --
 (9.39166,7.26551) -- (9.13061,7.32171) -- (8.88234,7.35739) -- (8.64941,7.37937) -- (8.48046,7.38765) -- (8.33709,7.38771) -- (8.13229,7.3919) -- (7.90702,7.39746) -- (7.74574,7.40026) -- (7.58446,7.4058) -- (7.38479,7.41683) -- (7.21841,7.42647) --
 (7.10068,7.45251) -- (6.98296,7.48129) -- (6.90621,7.51553) -- (6.80133,7.57577) -- (6.76303,7.64556) -- (6.75798,7.69482) -- (6.83745,7.77688) -- (7.09102,7.86024) -- (7.36244,7.8998) -- (7.54167,7.91478) -- (7.74137,7.93111) -- (7.99994,7.93511)
 -- (8.22524,7.94187) -- (8.47869,7.94724) -- (8.77054,7.94985) -- (9.01119,7.95386) -- (9.28257,7.96333) -- (9.55651,7.9769) -- (9.7639,7.99187) -- (10.0276,8.01365) -- (10.2427,8.0464) -- (10.6192,8.13381) -- (11.1322,8.83) -- (11.5195,9.40038);
\definecolor{c}{rgb}{1,0.8,0};\draw [pattern=north west lines, pattern color=c] (2.8,7.00907) -- (19,7.00907) -- (19,5.8703) -- (2.8,5.8703) -- (2.8,7.00907);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (19,5.02752) -- (18.5508,4.62696);
\draw [c,line width=1.8] (18.5508,4.62696) -- (16.5258,2.82142) -- (15.8114,2.18448);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (8.875,14.8233) -- (8.875,7.27529);
\draw [c,line width=0.9] (8.875,7.27529) -- (19,7.27529);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c] (7.05006,7.46958) -- (6.99966,7.33008) -- (6.98286,7.13079) -- (7.01646,6.9315) -- (7.11725,6.71229) -- (7.25164,6.55286) -- (7.38603,6.47314) -- (7.50362,6.39343) -- (7.67161,6.3735) -- (7.83959,6.3735) -- (7.99078,6.3735) --
 (8.14197,6.43328) -- (8.27636,6.49307) -- (8.41075,6.59271) -- (8.51154,6.73222) -- (8.59553,6.87172) -- (8.66273,7.03115) -- (8.71312,7.23043) -- (8.79712,7.46958);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (7.05006,7.46958) -- (6.99966,7.33008) -- (6.98286,7.13079) -- (7.01646,6.9315) -- (7.11725,6.71229) -- (7.25164,6.55286) -- (7.38603,6.47314) -- (7.50362,6.39343) -- (7.67161,6.3735) -- (7.83959,6.3735) -- (7.99078,6.3735)
 -- (8.14197,6.43328) -- (8.27636,6.49307) -- (8.41075,6.59271) -- (8.51154,6.73222) -- (8.59553,6.87172) -- (8.66273,7.03115) -- (8.71312,7.23043) -- (8.79712,7.46958);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c] (2.8336,7.60111) -- (2.8336,5.27742) -- (3.15277,5.27742) -- (3.42155,5.29735) -- (3.69033,5.27742) -- (3.95911,5.27742) -- (4.16069,5.31728) -- (4.32868,5.37706) -- (4.46307,5.51656) -- (4.61425,5.65607) -- (4.78224,5.77564) --
 (4.98382,5.91514) -- (5.15181,6.03471) -- (5.3366,6.13436) -- (5.48778,6.25393) -- (5.65577,6.41336) -- (5.77336,6.55286) -- (5.87415,6.69236) -- (5.99174,6.71229) -- (6.09253,6.87172) -- (6.26052,6.99129) -- (6.41171,7.09093) -- (6.57969,7.29022)
 -- (6.81488,7.46958);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.8336,7.60111) -- (2.8336,5.27742) -- (3.15277,5.27742) -- (3.42155,5.29735) -- (3.69033,5.27742) -- (3.95911,5.27742) -- (4.16069,5.31728) -- (4.32868,5.37706) -- (4.46307,5.51656) -- (4.61425,5.65607) -- (4.78224,5.77564)
 -- (4.98382,5.91514) -- (5.15181,6.03471) -- (5.3366,6.13436) -- (5.48778,6.25393) -- (5.65577,6.41336) -- (5.77336,6.55286) -- (5.87415,6.69236) -- (5.99174,6.71229) -- (6.09253,6.87172) -- (6.26052,6.99129) -- (6.41171,7.09093) --
 (6.57969,7.29022) -- (6.81488,7.46958);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c, fill opacity=0.6] (5.68869,7.24747) -- (5.64132,7.1699) -- (5.58015,7.1018) -- (5.53425,7.04971) -- (5.49819,7.00907) -- (5.46484,6.95198) -- (5.42129,6.91148) -- (5.37076,6.86877) -- (5.30195,6.81081) -- (5.23834,6.7779) --
 (5.18743,6.75055) -- (5.12717,6.727) -- (5.06247,6.71252) -- (4.95553,6.71738) -- (4.87624,6.73886) -- (4.7891,6.78014) -- (4.71457,6.81081) -- (4.58941,6.84032) -- (4.45154,6.84445) -- (4.3229,6.84239) -- (4.22937,6.82148) -- (4.15912,6.78681) --
 (4.12276,6.75286) -- (4.08889,6.71738) -- (4.03443,6.61129) -- (4.01476,6.56271) -- (3.99011,6.53876) -- (3.92161,6.48205) -- (3.89417,6.45208) -- (3.84732,6.38107) -- (3.82293,6.32325) -- (3.80348,6.19769) -- (3.78932,6.10826) -- (3.77782,6.03089)
 -- (3.76617,5.93197) -- (3.76323,5.79242) -- (3.78071,5.69622) -- (3.79217,5.639) -- (3.82567,5.56369) -- (3.86584,5.48853) -- (3.89922,5.42576) -- (3.95298,5.36843) -- (4.00811,5.31962) -- (4.06626,5.2828) -- (4.10099,5.2614) -- (4.16659,5.2184) --
 (4.24141,5.19682) -- (4.28472,5.17809) -- (4.39317,5.17809) -- (4.53732,5.18153) -- (4.63751,5.18836) -- (4.75549,5.20018) -- (4.94023,5.20519) -- (5.10186,5.21017) -- (5.20473,5.21512) -- (5.29682,5.22329) -- (5.35646,5.24416) -- (5.42129,5.26449)
 -- (5.4733,5.28731) -- (5.51841,5.30802) -- (5.55367,5.32392) -- (5.64479,5.32392) -- (5.70823,5.33246) -- (5.77041,5.31962) -- (5.83408,5.31094) -- (5.92674,5.29328) -- (5.98506,5.28731) -- (6.11185,5.29625) -- (6.21181,5.32678) --
 (6.27321,5.36843) -- (6.31782,5.41565) -- (6.37699,5.47448) -- (6.42533,5.54015) -- (6.4698,5.59671) -- (6.51856,5.64377) -- (6.56597,5.69354) -- (6.62584,5.73782) -- (6.68825,5.76356) -- (6.75929,5.79242) -- (6.86742,5.83382) -- (6.95748,5.86314)
 -- (7.03206,5.90516) -- (7.08074,5.95149) -- (7.12042,6.03668) -- (7.16456,6.12389) -- (7.2007,6.21165) -- (7.2467,6.27796) -- (7.27968,6.34689) -- (7.31666,6.41383) -- (7.38146,6.49501) -- (7.45518,6.56565) -- (7.51083,6.63045) -- (7.54739,6.67767)
 -- (7.59766,6.727) -- (7.63085,6.78014) -- (7.66284,6.83617) -- (7.70041,6.89235) -- (7.73965,6.95377) -- (7.77106,7.00572) -- (7.7984,7.04494) -- (7.8191,7.08076) -- (7.84784,7.14645) -- (7.88927,7.18204) -- (7.91845,7.23256) -- (7.91845,7.24993)
 -- (5.99209,7.24993) -- (5.99209,7.00907) -- (6.02865,7.00572) -- (6.04856,7.00068) -- (6.06374,6.9905) -- (6.09542,6.96972) -- (6.12197,6.95198) -- (6.14384,6.9283) -- (6.1594,6.88065) -- (6.1709,6.8506) -- (6.18225,6.78237) -- (6.18225,6.69279) --
 (6.1747,6.63852) -- (6.1709,6.60293) -- (6.15166,6.56858) -- (6.13595,6.52651) -- (6.11794,6.48531) -- (6.10367,6.43839) -- (6.07866,6.36984) -- (6.03976,6.32325) -- (6.01056,6.29887) -- (5.97798,6.27371) -- (5.94169,6.24771) -- (5.89865,6.22082) --
 (5.84793,6.19298) -- (5.79701,6.17385) -- (5.73987,6.14927) -- (5.69851,6.13414) -- (5.60585,6.12389) -- (5.56511,6.12389) -- (5.54207,6.14927) -- (5.52239,6.18824) -- (5.52239,6.22082) -- (5.53032,6.2521) -- (5.53425,6.29057) -- (5.54982,6.3152) --
 (5.54982,6.35462) -- (5.5689,6.38107) -- (5.59126,6.39944) -- (5.61306,6.42445) -- (5.6273,6.43839) -- (5.64824,6.45884) -- (5.6687,6.47878) -- (5.69525,6.49501) -- (5.72735,6.51092) -- (5.7674,6.55679) -- (5.79117,6.58594) -- (5.80859,6.62229) --
 (5.81717,6.65441) -- (5.82848,6.69777) -- (5.83687,6.71979) -- (5.83687,6.76435) -- (5.84518,6.80866) -- (5.84518,6.83617) -- (5.85613,6.87275) -- (5.85885,6.91148) -- (5.87765,6.94296) -- (5.91153,6.97497) -- (5.93424,6.9922) -- (5.99209,7.00907)
 -- (5.99209,7.24993);
\draw [c,line width=0.9] (5.68869,7.24747) -- (5.64132,7.1699) -- (5.58015,7.1018) -- (5.53425,7.04971) -- (5.49819,7.00907) -- (5.46484,6.95198) -- (5.42129,6.91148) -- (5.37076,6.86877) -- (5.30195,6.81081) -- (5.23834,6.7779) -- (5.18743,6.75055)
 -- (5.12717,6.727) -- (5.06247,6.71252) -- (4.95553,6.71738) -- (4.87624,6.73886) -- (4.7891,6.78014) -- (4.71457,6.81081) -- (4.58941,6.84032) -- (4.45154,6.84445) -- (4.3229,6.84239) -- (4.22937,6.82148) -- (4.15912,6.78681) -- (4.12276,6.75286)
 -- (4.08889,6.71738) -- (4.03443,6.61129) -- (4.01476,6.56271) -- (3.99011,6.53876) -- (3.92161,6.48205) -- (3.89417,6.45208) -- (3.84732,6.38107) -- (3.82293,6.32325) -- (3.80348,6.19769) -- (3.78932,6.10826) -- (3.77782,6.03089) --
 (3.76617,5.93197) -- (3.76323,5.79242) -- (3.78071,5.69622) -- (3.79217,5.639) -- (3.82567,5.56369) -- (3.86584,5.48853) -- (3.89922,5.42576) -- (3.95298,5.36843) -- (4.00811,5.31962) -- (4.06626,5.2828) -- (4.10099,5.2614) -- (4.16659,5.2184) --
 (4.24141,5.19682) -- (4.28472,5.17809) -- (4.39317,5.17809) -- (4.53732,5.18153) -- (4.63751,5.18836) -- (4.75549,5.20018) -- (4.94023,5.20519) -- (5.10186,5.21017) -- (5.20473,5.21512) -- (5.29682,5.22329) -- (5.35646,5.24416) -- (5.42129,5.26449)
 -- (5.4733,5.28731) -- (5.51841,5.30802) -- (5.55367,5.32392) -- (5.64479,5.32392) -- (5.70823,5.33246) -- (5.77041,5.31962) -- (5.83408,5.31094) -- (5.92674,5.29328) -- (5.98506,5.28731) -- (6.11185,5.29625) -- (6.21181,5.32678) --
 (6.27321,5.36843) -- (6.31782,5.41565) -- (6.37699,5.47448) -- (6.42533,5.54015) -- (6.4698,5.59671) -- (6.51856,5.64377) -- (6.56597,5.69354) -- (6.62584,5.73782) -- (6.68825,5.76356) -- (6.75929,5.79242) -- (6.86742,5.83382) -- (6.95748,5.86314)
 -- (7.03206,5.90516) -- (7.08074,5.95149) -- (7.12042,6.03668) -- (7.16456,6.12389) -- (7.2007,6.21165) -- (7.2467,6.27796) -- (7.27968,6.34689) -- (7.31666,6.41383) -- (7.38146,6.49501) -- (7.45518,6.56565) -- (7.51083,6.63045) -- (7.54739,6.67767)
 -- (7.59766,6.727) -- (7.63085,6.78014) -- (7.66284,6.83617) -- (7.70041,6.89235) -- (7.73965,6.95377) -- (7.77106,7.00572) -- (7.7984,7.04494) -- (7.8191,7.08076) -- (7.84784,7.14645) -- (7.88927,7.18204) -- (7.91845,7.23256) -- (7.91845,7.24993)
 -- (5.99209,7.24993) -- (5.99209,7.00907) -- (6.02865,7.00572) -- (6.04856,7.00068) -- (6.06374,6.9905) -- (6.09542,6.96972) -- (6.12197,6.95198) -- (6.14384,6.9283) -- (6.1594,6.88065) -- (6.1709,6.8506) -- (6.18225,6.78237) -- (6.18225,6.69279) --
 (6.1747,6.63852) -- (6.1709,6.60293) -- (6.15166,6.56858) -- (6.13595,6.52651) -- (6.11794,6.48531) -- (6.10367,6.43839) -- (6.07866,6.36984) -- (6.03976,6.32325) -- (6.01056,6.29887) -- (5.97798,6.27371) -- (5.94169,6.24771) -- (5.89865,6.22082) --
 (5.84793,6.19298) -- (5.79701,6.17385) -- (5.73987,6.14927) -- (5.69851,6.13414) -- (5.60585,6.12389) -- (5.56511,6.12389) -- (5.54207,6.14927) -- (5.52239,6.18824) -- (5.52239,6.22082) -- (5.53032,6.2521) -- (5.53425,6.29057) -- (5.54982,6.3152) --
 (5.54982,6.35462) -- (5.5689,6.38107) -- (5.59126,6.39944) -- (5.61306,6.42445) -- (5.6273,6.43839) -- (5.64824,6.45884) -- (5.6687,6.47878) -- (5.69525,6.49501) -- (5.72735,6.51092) -- (5.7674,6.55679) -- (5.79117,6.58594) -- (5.80859,6.62229) --
 (5.81717,6.65441) -- (5.82848,6.69777) -- (5.83687,6.71979) -- (5.83687,6.76435) -- (5.84518,6.80866) -- (5.84518,6.83617) -- (5.85613,6.87275) -- (5.85885,6.91148) -- (5.87765,6.94296) -- (5.91153,6.97497) -- (5.93424,6.9922) -- (5.99209,7.00907)
 -- (5.99209,7.24993);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (5.68869,7.24747) -- (5.64132,7.1699) -- (5.58015,7.1018) -- (5.53425,7.04971) -- (5.49819,7.00907) -- (5.46484,6.95198) -- (5.42129,6.91148) -- (5.37076,6.86877) -- (5.30195,6.81081) -- (5.23834,6.7779) -- (5.18743,6.75055)
 -- (5.12717,6.727) -- (5.06247,6.71252) -- (4.95553,6.71738) -- (4.87624,6.73886) -- (4.7891,6.78014) -- (4.71457,6.81081) -- (4.58941,6.84032) -- (4.45154,6.84445) -- (4.3229,6.84239) -- (4.22937,6.82148) -- (4.15912,6.78681) -- (4.12276,6.75286)
 -- (4.08889,6.71738) -- (4.03443,6.61129) -- (4.01476,6.56271) -- (3.99011,6.53876) -- (3.92161,6.48205) -- (3.89417,6.45208) -- (3.84732,6.38107) -- (3.82293,6.32325) -- (3.80348,6.19769) -- (3.78932,6.10826) -- (3.77782,6.03089) --
 (3.76617,5.93197) -- (3.76323,5.79242) -- (3.78071,5.69622) -- (3.79217,5.639) -- (3.82567,5.56369) -- (3.86584,5.48853) -- (3.89922,5.42576) -- (3.95298,5.36843) -- (4.00811,5.31962) -- (4.06626,5.2828) -- (4.10099,5.2614) -- (4.16659,5.2184) --
 (4.24141,5.19682) -- (4.28472,5.17809) -- (4.39317,5.17809) -- (4.53732,5.18153) -- (4.63751,5.18836) -- (4.75549,5.20018) -- (4.94023,5.20519) -- (5.10186,5.21017) -- (5.20473,5.21512) -- (5.29682,5.22329) -- (5.35646,5.24416) -- (5.42129,5.26449)
 -- (5.4733,5.28731) -- (5.51841,5.30802) -- (5.55367,5.32392) -- (5.64479,5.32392) -- (5.70823,5.33246) -- (5.77041,5.31962) -- (5.83408,5.31094) -- (5.92674,5.29328) -- (5.98506,5.28731) -- (6.11185,5.29625) -- (6.21181,5.32678) --
 (6.27321,5.36843) -- (6.31782,5.41565) -- (6.37699,5.47448) -- (6.42533,5.54015) -- (6.4698,5.59671) -- (6.51856,5.64377) -- (6.56597,5.69354) -- (6.62584,5.73782) -- (6.68825,5.76356) -- (6.75929,5.79242) -- (6.86742,5.83382) -- (6.95748,5.86314)
 -- (7.03206,5.90516) -- (7.08074,5.95149) -- (7.12042,6.03668) -- (7.16456,6.12389) -- (7.2007,6.21165) -- (7.2467,6.27796) -- (7.27968,6.34689) -- (7.31666,6.41383) -- (7.38146,6.49501) -- (7.45518,6.56565) -- (7.51083,6.63045) -- (7.54739,6.67767)
 -- (7.59766,6.727) -- (7.63085,6.78014) -- (7.66284,6.83617) -- (7.70041,6.89235) -- (7.73965,6.95377) -- (7.77106,7.00572) -- (7.7984,7.04494) -- (7.8191,7.08076) -- (7.84784,7.14645) -- (7.88927,7.18204) -- (7.91845,7.23256) -- (7.91845,7.24993);
\draw [c,line width=0.9] (5.99209,7.00907) -- (5.93424,6.9922) -- (5.91153,6.97497) -- (5.87765,6.94296) -- (5.85885,6.91148) -- (5.85613,6.87275) -- (5.84518,6.83617) -- (5.84518,6.80866) -- (5.83687,6.76435) -- (5.83687,6.71979) --
 (5.82848,6.69777) -- (5.81717,6.65441) -- (5.80859,6.62229) -- (5.79117,6.58594) -- (5.7674,6.55679) -- (5.72735,6.51092) -- (5.69525,6.49501) -- (5.6687,6.47878) -- (5.64824,6.45884) -- (5.6273,6.43839) -- (5.61306,6.42445) -- (5.59126,6.39944) --
 (5.5689,6.38107) -- (5.54982,6.35462) -- (5.54982,6.3152) -- (5.53425,6.29057) -- (5.53032,6.2521) -- (5.52239,6.22082) -- (5.52239,6.18824) -- (5.54207,6.14927) -- (5.56511,6.12389) -- (5.60585,6.12389) -- (5.69851,6.13414) -- (5.73987,6.14927) --
 (5.79701,6.17385) -- (5.84793,6.19298) -- (5.89865,6.22082) -- (5.94169,6.24771) -- (5.97798,6.27371) -- (6.01056,6.29887) -- (6.03976,6.32325) -- (6.07866,6.36984) -- (6.10367,6.43839) -- (6.11794,6.48531) -- (6.13595,6.52651) -- (6.15166,6.56858)
 -- (6.1709,6.60293) -- (6.1747,6.63852) -- (6.18225,6.69279) -- (6.18225,6.78237) -- (6.1709,6.8506) -- (6.1594,6.88065) -- (6.14384,6.9283) -- (6.12197,6.95198) -- (6.09542,6.96972) -- (6.06374,6.9905) -- (6.04856,7.00068) -- (6.02865,7.00572);
\definecolor{c}{rgb}{0.6,1,1};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,7.27615) -- (17.5846,7.27615) -- (18.3904,7.2765) -- (18.8038,7.27836) -- (19,7.28148) -- (19,7.28148);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,14.8233) -- (2.8,7.27615);
\draw [c,line width=0.9] (2.8,7.27615) -- (17.5846,7.27615) -- (18.3904,7.2765) -- (18.8038,7.27836) -- (19,7.28148) -- (19,7.28148);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,6.40747) -- (13.6968,6.40747) -- (13.7395,6.40747) -- (13.7828,6.40747) -- (13.8255,6.40747) -- (13.8682,6.40747) -- (13.9115,6.40747) -- (13.9542,6.40747) -- (13.997,6.40747)
 -- (14.0403,6.40747) -- (14.083,6.40747) -- (14.1257,6.40747) -- (14.169,6.40747) -- (14.2117,6.40747) -- (14.2544,6.40747) -- (14.2977,6.40747) -- (14.3404,6.40747) -- (14.3832,6.40747) -- (14.4264,6.40747) -- (14.4692,6.42256) -- (14.5119,6.42256)
 -- (14.5552,6.42256) -- (14.5979,6.43765) -- (14.6406,6.43765) -- (14.7266,6.45274) -- (14.7693,6.46782) -- (14.812,6.48291) -- (14.8553,6.498) -- (14.898,6.51309) -- (14.9407,6.54327) -- (14.984,6.57344) -- (15.0267,6.61871) -- (15.07,6.67906) --
 (15.1127,6.73941) -- (15.1554,6.81485) -- (15.1986,6.93556) -- (15.2418,7.07135) -- (15.2844,7.25241) -- (15.3276,7.53908) -- (15.3431,7.68158) -- (15.388,7.60614) -- (15.433,7.59105) -- (15.4779,7.68158) -- (15.5128,7.83246) -- (15.5417,7.65978) --
 (15.5845,7.59943) -- (15.6277,7.68996) -- (15.6708,8.03699) -- (15.6824,8.17949) -- (15.7024,8.05878) -- (15.7374,7.99843) -- (15.7673,8.08896) -- (15.7773,8.20966) -- (15.7923,8.11913) -- (15.8073,8.04369) -- (15.8323,8.0286) -- (15.8522,8.13422)
 -- (15.8572,8.22475) -- (15.877,8.46616) -- (15.8921,8.33037) -- (15.9071,8.25493) -- (15.932,8.33037) -- (15.942,8.45107) -- (15.957,8.31528) -- (15.972,8.27001) -- (15.987,8.33037) -- (15.9969,8.43598) -- (16.0118,8.60195) -- (16.0218,8.49634) --
 (16.0369,8.42089) -- (16.0518,8.46616) -- (16.0617,8.60195) -- (16.0768,8.46616) -- (16.0968,8.48125) -- (16.1067,8.57178) -- (16.1116,8.76792) -- (16.1217,8.60195) -- (16.1317,8.5416) -- (16.1466,8.58686) -- (16.1566,8.72266) -- (16.1816,8.55669)
 -- (16.1915,8.73774) -- (16.2165,8.64722) -- (16.2315,8.78301) -- (16.2515,8.64722) -- (16.2664,8.81318) -- (16.2914,8.75283) -- (16.3663,8.82827) -- (16.4561,8.9188) -- (16.6607,9.1753) -- (16.8554,9.40162) -- (17.03,9.70338) -- (17.2496,9.97497)
 -- (17.3844,10.156) -- (17.5791,10.3673) -- (17.7637,10.6539) -- (17.9583,10.9557) -- (18.148,11.1971) -- (18.2977,11.4083) -- (18.3875,11.5441) -- (19,12.4493);
\draw [c,dotted,line width=1.8] (2.8,6.40747) -- (13.6968,6.40747);
\draw [c,dotted,line width=1.8] (13.6968,6.40747) -- (13.7395,6.40747) -- (13.7828,6.40747) -- (13.8255,6.40747) -- (13.8682,6.40747) -- (13.9115,6.40747) -- (13.9542,6.40747) -- (13.997,6.40747) -- (14.0403,6.40747) -- (14.083,6.40747) --
 (14.1257,6.40747) -- (14.169,6.40747) -- (14.2117,6.40747) -- (14.2544,6.40747) -- (14.2977,6.40747) -- (14.3404,6.40747) -- (14.3832,6.40747) -- (14.4264,6.40747) -- (14.4692,6.42256) -- (14.5119,6.42256) -- (14.5552,6.42256) -- (14.5979,6.43765)
 -- (14.6406,6.43765) -- (14.7266,6.45274) -- (14.7693,6.46782) -- (14.812,6.48291) -- (14.8553,6.498) -- (14.898,6.51309) -- (14.9407,6.54327) -- (14.984,6.57344) -- (15.0267,6.61871) -- (15.07,6.67906) -- (15.1127,6.73941) -- (15.1554,6.81485) --
 (15.1986,6.93556) -- (15.2418,7.07135) -- (15.2844,7.25241) -- (15.3276,7.53908) -- (15.3431,7.68158) -- (15.388,7.60614) -- (15.433,7.59105) -- (15.4779,7.68158) -- (15.5128,7.83246) -- (15.5417,7.65978) -- (15.5845,7.59943) -- (15.6277,7.68996) --
 (15.6708,8.03699) -- (15.6824,8.17949) -- (15.7024,8.05878) -- (15.7374,7.99843) -- (15.7673,8.08896) -- (15.7773,8.20966) -- (15.7923,8.11913) -- (15.8073,8.04369) -- (15.8323,8.0286) -- (15.8522,8.13422) -- (15.8572,8.22475) -- (15.877,8.46616) --
 (15.8921,8.33037) -- (15.9071,8.25493) -- (15.932,8.33037) -- (15.942,8.45107) -- (15.957,8.31528) -- (15.972,8.27001) -- (15.987,8.33037) -- (15.9969,8.43598) -- (16.0118,8.60195) -- (16.0218,8.49634) -- (16.0369,8.42089) -- (16.0518,8.46616) --
 (16.0617,8.60195) -- (16.0768,8.46616) -- (16.0968,8.48125) -- (16.1067,8.57178) -- (16.1116,8.76792) -- (16.1217,8.60195) -- (16.1317,8.5416) -- (16.1466,8.58686) -- (16.1566,8.72266) -- (16.1816,8.55669) -- (16.1915,8.73774) -- (16.2165,8.64722)
 -- (16.2315,8.78301) -- (16.2515,8.64722) -- (16.2664,8.81318) -- (16.2914,8.75283) -- (16.3663,8.82827) -- (16.4561,8.9188) -- (16.6607,9.1753) -- (16.8554,9.40162) -- (17.03,9.70338) -- (17.2496,9.97497) -- (17.3844,10.156) -- (17.5791,10.3673) --
 (17.7637,10.6539) -- (17.9583,10.9557) -- (18.148,11.1971) -- (18.2977,11.4083) -- (18.3875,11.5441) -- (19,12.4493);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (2.8,14.8233) -- (2.8,12.2078) -- (14.95,12.2078) -- (15.2826,12.2078) -- (15.5677,12.2141) -- (15.8163,12.2454) -- (16.0137,12.308) -- (16.1745,12.4208) -- (16.2842,12.5773) -- (16.4011,12.8967) -- (16.4596,13.2035) --
 (16.5035,13.5479) -- (16.5327,13.9111) -- (16.5583,14.6813) -- (16.5596,14.8233) -- (16.5943,14.8233) -- (16.5949,14.7627) -- (16.6168,14.1365) -- (16.6387,13.8234) -- (16.6716,13.5604) -- (16.7118,13.4227) -- (16.7411,13.3976) -- (16.7703,13.454)
 -- (16.7959,13.5792) -- (16.8178,13.7671) -- (16.8398,14.0113) -- (16.8653,14.5999) -- (16.8674,14.8233) -- (16.9089,14.8233) -- (16.9165,14.2806) -- (16.9238,14.0739) -- (16.9458,13.9049) -- (16.9787,13.8172) -- (17.0079,13.9675) --
 (17.0262,14.1929) -- (17.0388,14.8233);
\definecolor{c}{rgb}{1,1,1};
\draw [c,line width=0.9] (2.8,14.8233) -- (2.8,12.2078);
\draw [c,line width=0.9] (2.8,12.2078) -- (14.95,12.2078) -- (15.2826,12.2078) -- (15.5677,12.2141) -- (15.8163,12.2454) -- (16.0137,12.308) -- (16.1745,12.4208) -- (16.2842,12.5773) -- (16.4011,12.8967) -- (16.4596,13.2035) -- (16.5035,13.5479) --
 (16.5327,13.9111) -- (16.5583,14.6813) -- (16.5596,14.8233);
\draw [c,line width=0.9] (16.5943,14.8233) -- (16.5949,14.7627);
\draw [c,line width=0.9] (16.5949,14.7627) -- (16.6168,14.1365) -- (16.6387,13.8234) -- (16.6716,13.5604) -- (16.7118,13.4227) -- (16.7411,13.3976) -- (16.7703,13.454) -- (16.7959,13.5792) -- (16.8178,13.7671) -- (16.8398,14.0113) --
 (16.8653,14.5999) -- (16.8674,14.8233);
\draw [c,line width=0.9] (16.9089,14.8233) -- (16.9165,14.2806);
\draw [c,line width=0.9] (16.9165,14.2806) -- (16.9238,14.0739) -- (16.9458,13.9049) -- (16.9787,13.8172) -- (17.0079,13.9675) -- (17.0262,14.1929) -- (17.0388,14.8233);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,12.7652) -- (14.95,12.7652) -- (15.3155,12.7652) -- (15.6628,12.7652) -- (16.0027,12.7714) -- (16.222,12.7777) -- (16.3902,12.7965) -- (16.5364,12.8215) -- (16.6497,12.8654) -- (16.7813,12.9405)
 -- (16.8617,13.0282) -- (16.9348,13.1471) -- (16.9677,13.2223) -- (17.0225,13.1847) -- (17.0847,13.1471) -- (17.1431,13.1346) -- (17.2053,13.1221) -- (17.2491,13.1221) -- (17.2967,13.1284) -- (17.3405,13.1534) -- (17.3771,13.1785) --
 (17.4063,13.2098) -- (17.4356,13.2411) -- (17.4648,13.2849) -- (17.5014,13.3475) -- (17.5489,13.4289) -- (17.5854,13.4916) -- (17.6183,13.5291) -- (17.6585,13.5479) -- (17.6987,13.5542) -- (17.7463,13.5604) -- (17.7828,13.5855) -- (17.8157,13.6293)
 -- (17.8632,13.7233) -- (17.9107,13.7546) -- (17.9656,13.7608) -- (18.0058,13.8109) -- (18.0387,13.8673) -- (18.0898,13.8861) -- (18.1301,13.9236) -- (18.1593,13.9737) -- (18.2032,13.9863) -- (18.2324,14.0301) -- (18.2616,14.0614) --
 (18.3018,14.0614) -- (18.3165,14.0927) -- (18.3457,14.1303) -- (18.3823,14.1491) -- (18.4079,14.1804) -- (18.4407,14.1929) -- (18.459,14.2242) -- (18.4919,14.2493) -- (18.5431,14.2994) -- (18.6235,14.3745) -- (18.7332,14.4622) -- (18.8538,14.5811)
 -- (19,14.7033);
\definecolor{c}{rgb}{1,1,1};
\draw [c,line width=0.9] (2.8,14.8233) -- (2.8,12.7652);
\draw [c,line width=0.9] (2.8,12.7652) -- (14.95,12.7652) -- (15.3155,12.7652) -- (15.6628,12.7652) -- (16.0027,12.7714) -- (16.222,12.7777) -- (16.3902,12.7965) -- (16.5364,12.8215) -- (16.6497,12.8654) -- (16.7813,12.9405) -- (16.8617,13.0282) --
 (16.9348,13.1471) -- (16.9677,13.2223) -- (17.0225,13.1847) -- (17.0847,13.1471) -- (17.1431,13.1346) -- (17.2053,13.1221) -- (17.2491,13.1221) -- (17.2967,13.1284) -- (17.3405,13.1534) -- (17.3771,13.1785) -- (17.4063,13.2098) -- (17.4356,13.2411)
 -- (17.4648,13.2849) -- (17.5014,13.3475) -- (17.5489,13.4289) -- (17.5854,13.4916) -- (17.6183,13.5291) -- (17.6585,13.5479) -- (17.6987,13.5542) -- (17.7463,13.5604) -- (17.7828,13.5855) -- (17.8157,13.6293) -- (17.8632,13.7233) --
 (17.9107,13.7546) -- (17.9656,13.7608) -- (18.0058,13.8109) -- (18.0387,13.8673) -- (18.0898,13.8861) -- (18.1301,13.9236) -- (18.1593,13.9737) -- (18.2032,13.9863) -- (18.2324,14.0301) -- (18.2616,14.0614) -- (18.3018,14.0614) -- (18.3165,14.0927)
 -- (18.3457,14.1303) -- (18.3823,14.1491) -- (18.4079,14.1804) -- (18.4407,14.1929) -- (18.459,14.2242) -- (18.4919,14.2493) -- (18.5431,14.2994) -- (18.6235,14.3745) -- (18.7332,14.4622) -- (18.8538,14.5811) -- (19,14.7033);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (2.8,14.8233) -- (2.8,12.6758) -- (14.9776,12.6758) -- (15.0084,12.6758) -- (15.0392,12.6758) -- (15.07,12.6758) -- (15.1008,12.6758) -- (15.1316,12.6758) -- (15.1624,12.6758) -- (15.1932,12.6758) -- (15.2239,12.6758) --
 (15.2547,12.6758) -- (15.2855,12.6758) -- (15.3163,12.6758) -- (15.3471,12.6758) -- (15.3779,12.6758) -- (15.4087,12.6758) -- (15.4394,12.6758) -- (15.4702,12.6758) -- (15.501,12.681) -- (15.5318,12.681) -- (15.5626,12.681) -- (15.5934,12.681) --
 (15.6242,12.681) -- (15.655,12.681) -- (15.6857,12.681) -- (15.7165,12.681) -- (15.7473,12.681) -- (15.7781,12.681) -- (15.8397,12.681) -- (15.8705,12.6862) -- (15.9013,12.6862) -- (15.932,12.6862) -- (15.9628,12.6862) -- (15.9936,12.6862) --
 (16.0244,12.6862) -- (16.0552,12.6862) -- (16.086,12.6914) -- (16.1168,12.6914) -- (16.1476,12.6966) -- (16.1784,12.6966) -- (16.2091,12.7018) -- (16.2399,12.7018) -- (16.2707,12.707) -- (16.3015,12.7123) -- (16.3323,12.7175) -- (16.3631,12.7227) --
 (16.3939,12.7331) -- (16.4247,12.7383) -- (16.4555,12.7487) -- (16.4863,12.7591) -- (16.5171,12.7696) -- (16.5479,12.7852) -- (16.5787,12.8008) -- (16.6095,12.8165) -- (16.6403,12.8425) -- (16.6711,12.8686) -- (16.702,12.8998) -- (16.7328,12.9311)
 -- (16.7636,12.9728) -- (16.7945,13.0249) -- (16.8253,13.0822) -- (16.8562,13.1499) -- (16.8871,13.2385) -- (16.918,13.3427) -- (16.9352,13.4105) -- (16.9468,13.451) -- (16.9489,13.4678) -- (16.9545,13.4915) -- (16.9623,13.5321) -- (16.97,13.5726)
 -- (16.9777,13.6131) -- (16.9799,13.6293) -- (16.9855,13.6536) -- (16.9894,13.6942) -- (16.9971,13.7347) -- (17.001,13.7752) -- (17.0088,13.8158) -- (17.0127,13.8563) -- (17.0166,13.8968) -- (17.0205,13.9368) -- (17.0244,13.9773) --
 (17.0283,14.0178) -- (17.0321,14.0583) -- (17.036,14.0989) -- (17.0399,14.1394) -- (17.0438,14.1799) -- (17.0477,14.2205) -- (17.0516,14.261) -- (17.0559,14.261) -- (17.0593,14.261) -- (17.073,14.2205) -- (17.0999,14.1944) -- (17.1345,14.184) --
 (17.1538,14.21) -- (17.173,14.2413) -- (17.1828,14.1799) -- (17.1866,14.1394) -- (17.1943,14.0989) -- (17.1981,14.0583) -- (17.2057,14.0178) -- (17.2134,13.9773) -- (17.2248,13.9368) -- (17.2402,13.8968) -- (17.2859,13.8968) -- (17.3014,13.9368) --
 (17.3091,13.9773) -- (17.3169,14.0178) -- (17.3246,14.0583) -- (17.3363,14.1394) -- (17.3324,14.0989) -- (17.3402,14.1799) -- (17.3479,14.2205) -- (17.3479,14.261) -- (17.3518,14.3015) -- (17.3557,14.342) -- (17.3596,14.3826) -- (17.3635,14.4231) --
 (17.3636,14.4636) -- (17.3675,14.5041) -- (17.3714,14.5447) -- (17.3714,14.5852) -- (17.3753,14.6257) -- (17.3754,14.6663) -- (17.3793,14.7068) -- (17.3853,14.7467) -- (17.3929,14.6738) -- (17.4082,14.6217) -- (17.4313,14.606) -- (17.4467,14.6217)
 -- (17.4528,14.6663) -- (17.4567,14.7068) -- (17.4644,14.7473) -- (17.4527,14.6257) -- (17.4565,14.5447) -- (17.4565,14.5852) -- (17.4603,14.5041) -- (17.4641,14.4636) -- (17.4679,14.4231) -- (17.4755,14.3826) -- (17.4832,14.342) --
 (17.4908,14.3015) -- (17.5135,14.3015) -- (17.5212,14.342) -- (17.529,14.3826) -- (17.5329,14.4231) -- (17.5368,14.4636) -- (17.5407,14.5041) -- (17.5445,14.5447) -- (17.5484,14.5852) -- (17.5485,14.6257) -- (17.5524,14.6663) -- (17.5563,14.7068) --
 (17.5563,14.7473) -- (17.5564,14.7878) -- (17.5598,14.8233) -- (17.6225,14.8233) -- (17.626,14.7473) -- (17.6261,14.7878) -- (17.6298,14.7068) -- (17.6336,14.6663) -- (17.6374,14.6257) -- (17.6451,14.5852) -- (17.6639,14.5852) -- (17.6678,14.6257)
 -- (17.6755,14.6663) -- (17.6794,14.7068) -- (17.6795,14.7473) -- (17.6834,14.7878) -- (17.6811,14.8233);
\definecolor{c}{rgb}{1,1,1};
\draw [c,line width=0.9] (2.8,12.6758) -- (14.9776,12.6758);
\draw [c,line width=0.9] (14.9776,12.6758) -- (15.0084,12.6758) -- (15.0392,12.6758) -- (15.07,12.6758) -- (15.1008,12.6758) -- (15.1316,12.6758) -- (15.1624,12.6758) -- (15.1932,12.6758) -- (15.2239,12.6758) -- (15.2547,12.6758) -- (15.2855,12.6758)
 -- (15.3163,12.6758) -- (15.3471,12.6758) -- (15.3779,12.6758) -- (15.4087,12.6758) -- (15.4394,12.6758) -- (15.4702,12.6758) -- (15.501,12.681) -- (15.5318,12.681) -- (15.5626,12.681) -- (15.5934,12.681) -- (15.6242,12.681) -- (15.655,12.681) --
 (15.6857,12.681) -- (15.7165,12.681) -- (15.7473,12.681) -- (15.7781,12.681) -- (15.8397,12.681) -- (15.8705,12.6862) -- (15.9013,12.6862) -- (15.932,12.6862) -- (15.9628,12.6862) -- (15.9936,12.6862) -- (16.0244,12.6862) -- (16.0552,12.6862) --
 (16.086,12.6914) -- (16.1168,12.6914) -- (16.1476,12.6966) -- (16.1784,12.6966) -- (16.2091,12.7018) -- (16.2399,12.7018) -- (16.2707,12.707) -- (16.3015,12.7123) -- (16.3323,12.7175) -- (16.3631,12.7227) -- (16.3939,12.7331) -- (16.4247,12.7383) --
 (16.4555,12.7487) -- (16.4863,12.7591) -- (16.5171,12.7696) -- (16.5479,12.7852) -- (16.5787,12.8008) -- (16.6095,12.8165) -- (16.6403,12.8425) -- (16.6711,12.8686) -- (16.702,12.8998) -- (16.7328,12.9311) -- (16.7636,12.9728) -- (16.7945,13.0249)
 -- (16.8253,13.0822) -- (16.8562,13.1499) -- (16.8871,13.2385) -- (16.918,13.3427) -- (16.9352,13.4105) -- (16.9468,13.451) -- (16.9489,13.4678) -- (16.9545,13.4915) -- (16.9623,13.5321) -- (16.97,13.5726) -- (16.9777,13.6131) -- (16.9799,13.6293)
 -- (16.9855,13.6536) -- (16.9894,13.6942) -- (16.9971,13.7347) -- (17.001,13.7752) -- (17.0088,13.8158) -- (17.0127,13.8563) -- (17.0166,13.8968) -- (17.0205,13.9368) -- (17.0244,13.9773) -- (17.0283,14.0178) -- (17.0321,14.0583) -- (17.036,14.0989)
 -- (17.0399,14.1394) -- (17.0438,14.1799) -- (17.0477,14.2205) -- (17.0516,14.261) -- (17.0559,14.261) -- (17.0593,14.261) -- (17.073,14.2205) -- (17.0999,14.1944) -- (17.1345,14.184) -- (17.1538,14.21) -- (17.173,14.2413) -- (17.1828,14.1799) --
 (17.1866,14.1394) -- (17.1943,14.0989) -- (17.1981,14.0583) -- (17.2057,14.0178) -- (17.2134,13.9773) -- (17.2248,13.9368) -- (17.2402,13.8968) -- (17.2859,13.8968) -- (17.3014,13.9368) -- (17.3091,13.9773) -- (17.3169,14.0178) -- (17.3246,14.0583)
 -- (17.3363,14.1394) -- (17.3324,14.0989) -- (17.3402,14.1799) -- (17.3479,14.2205) -- (17.3479,14.261) -- (17.3518,14.3015) -- (17.3557,14.342) -- (17.3596,14.3826) -- (17.3635,14.4231) -- (17.3636,14.4636) -- (17.3675,14.5041) -- (17.3714,14.5447)
 -- (17.3714,14.5852) -- (17.3753,14.6257) -- (17.3754,14.6663) -- (17.3793,14.7068) -- (17.3853,14.7467) -- (17.3929,14.6738) -- (17.4082,14.6217) -- (17.4313,14.606) -- (17.4467,14.6217) -- (17.4528,14.6663) -- (17.4567,14.7068) --
 (17.4644,14.7473) -- (17.4527,14.6257) -- (17.4565,14.5447) -- (17.4565,14.5852) -- (17.4603,14.5041) -- (17.4641,14.4636) -- (17.4679,14.4231) -- (17.4755,14.3826) -- (17.4832,14.342) -- (17.4908,14.3015) -- (17.5135,14.3015) -- (17.5212,14.342) --
 (17.529,14.3826) -- (17.5329,14.4231) -- (17.5368,14.4636) -- (17.5407,14.5041) -- (17.5445,14.5447) -- (17.5484,14.5852) -- (17.5485,14.6257) -- (17.5524,14.6663) -- (17.5563,14.7068) -- (17.5563,14.7473) -- (17.5564,14.7878) -- (17.5598,14.8233);
\draw [c,line width=0.9] (17.6225,14.8233) -- (17.626,14.7473);
\draw [c,line width=0.9] (17.626,14.7473) -- (17.6261,14.7878) -- (17.6298,14.7068) -- (17.6336,14.6663) -- (17.6374,14.6257) -- (17.6451,14.5852) -- (17.6639,14.5852) -- (17.6678,14.6257) -- (17.6755,14.6663) -- (17.6794,14.7068) --
 (17.6795,14.7473) -- (17.6834,14.7878) -- (17.6811,14.8233);
\draw [c,line width=0.9] (2.8,13.0099) -- (4.10133,13.0099);
\draw [c,line width=0.9] (4.10133,13.0099) -- (6.6909,13.0099) -- (9.75126,13.0099) -- (11.19,12.9601) -- (11.6347,12.9279) -- (12.001,12.8338) -- (12.2366,12.7091) -- (12.4198,12.5845) -- (12.5769,12.4599) -- (12.6293,12.3977) -- (12.6551,12.677) --
 (12.733,13.2045) -- (12.9415,13.8248) -- (13.3067,14.6309) -- (13.4039,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dotted,line width=0.9] (2.8,4.79738) -- (10.9,4.79738);
\draw [c,dotted,line width=0.9] (10.9,4.79738) -- (11.0602,4.79738) -- (11.2204,4.79738) -- (11.3806,4.79738) -- (11.5408,4.79738) -- (11.7022,4.79738) -- (11.8624,4.79738) -- (12.0226,4.79738) -- (12.1829,4.79445) -- (12.3431,4.79445) --
 (12.5033,4.79445) -- (12.6635,4.80912) -- (12.8237,4.8238) -- (12.9839,4.85023) -- (13.1453,4.90307) -- (13.3055,5.01757) -- (13.3974,5.15555) -- (13.4904,5.36106) -- (13.5387,5.56951) -- (13.6401,6.39154) -- (13.6601,6.59705) -- (13.6613,6.80256)
 -- (13.673,7.00807) -- (13.6777,7.21358) -- (13.7001,7.41909) -- (13.7013,7.62459) -- (13.6907,8.24406) -- (13.6919,7.8301) -- (13.6966,8.44957) -- (13.7001,8.65508) -- (13.7025,8.86058) -- (13.7084,9.06609) -- (13.719,7.21358) -- (13.7331,6.80256)
 -- (13.739,6.59705) -- (13.7602,6.39154) -- (13.7897,6.18603) -- (13.8156,6.05098) -- (13.8474,5.97172) -- (13.9004,6.05098) -- (13.9122,6.18603) -- (13.9369,6.39154) -- (13.951,6.59705) -- (13.964,6.80256) -- (13.9687,7.00807) -- (13.9781,7.21358)
 -- (13.9935,8.44957) -- (13.9946,8.65508) -- (13.9958,8.24406) -- (13.997,7.8301) -- (14.017,7.21358) -- (14.0217,7.00807) -- (14.0323,6.80256) -- (14.0524,6.59705) -- (14.0877,6.39154) -- (14.1242,6.59705) -- (14.1336,6.80256) -- (14.1466,7.00807)
 -- (14.1501,7.21358) -- (14.1654,8.65508) -- (14.1702,7.41909) -- (14.1713,7.8301) -- (14.1725,8.24406) -- (14.1925,7.21358) -- (14.1949,7.00807) -- (14.2137,6.80256) -- (14.2491,6.80256) -- (14.2597,7.00807) -- (14.2715,7.21358) --
 (14.2774,7.41909) -- (14.2868,8.03561) -- (14.2927,8.24406) -- (14.2938,8.44957) -- (14.3068,7.21358) -- (14.3092,7.41909) -- (14.3421,7.00807) -- (14.361,7.21358) -- (14.361,7.21358);
\draw [c,dotted,line width=0.9] (2.8,7.04272) -- (11.0602,7.04036);
\draw [c,dotted,line width=0.9] (11.0602,7.04036) -- (11.2204,7.04036) -- (11.3806,7.04036) -- (11.5408,7.04036) -- (11.7022,7.04036) -- (11.8624,7.04036) -- (12.0226,7.0433) -- (12.1829,7.04917) -- (12.3431,7.05211) -- (12.5033,7.05504) --
 (12.6635,7.06091) -- (12.8237,7.07266) -- (12.9839,7.09908) -- (13.1453,7.16073) -- (13.4092,7.41909) -- (13.4834,7.62459) -- (13.5423,7.8301) -- (13.6059,8.24406) -- (13.6224,8.44957) -- (13.6436,8.65508) -- (13.6565,8.95747) -- (13.6978,9.68262)
 -- (13.7013,9.88813) -- (13.6919,10.0936) -- (13.6907,10.2991) -- (13.6931,10.5047) -- (13.6954,10.7102) -- (13.699,10.9186) -- (13.7025,11.1241) -- (13.7013,9.2716) -- (13.6954,9.47711) -- (13.7084,9.06609) -- (13.7414,8.8782) -- (13.7838,8.44957)
 -- (13.8509,8.24406) -- (13.9169,8.44957) -- (13.9416,8.65508) -- (13.9534,8.79893) -- (13.977,9.06609) -- (13.9958,9.68262) -- (13.9946,9.88813) -- (13.9958,10.0936) -- (13.9958,10.2991) -- (13.9958,10.5047) -- (13.9958,10.7102) --
 (13.9958,10.9186) -- (13.9946,11.1241) -- (13.9935,9.2716) -- (14.0017,9.47711) -- (14.0323,9.06609) -- (14.0818,8.65508) -- (14.1442,9.16885) -- (14.1702,9.47711) -- (14.1713,9.68262) -- (14.1678,9.88813) -- (14.1713,10.0936) -- (14.1725,10.2991)
 -- (14.1713,10.5047) -- (14.169,10.7102) -- (14.1666,10.9186) -- (14.1654,11.1241);
\draw [c,dotted,line width=0.9] (2.8,3.87023) -- (14.7896,3.8422);
\draw [c,dotted,line width=0.9] (14.7896,3.8422) -- (16.3654,7.60111);
\draw [anchor=base west] (17.1353,7.42613) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base] (12.3154,6.51406) node[scale=1.05305, color=c, rotate=0]{ALPS-II};
\draw [anchor=base] (13.5346,3.99002) node[scale=1.05305, color=c, rotate=0]{ALPS-III};
\draw [anchor=base] (11.8662,7.60111) node[scale=1.05305, color=c, rotate=0]{STAX1};
\draw [anchor=base] (11.8662,5.07707) node[scale=1.05305, color=c, rotate=0]{STAX2};
\definecolor{c}{rgb}{0.6,0,0};
\draw (8.06917,5.62059) node[scale=0.861583, color=c, rotate=0]{T hints};
\draw [anchor=base] (17.5846,6.65703) node[scale=0.861583, color=c, rotate=0]{HB hint};
\definecolor{c}{rgb}{0,0,0.2};
\draw (14.95,11.9307) node[scale=1.05305, color=c, rotate=0]{OSQAR};
\definecolor{c}{rgb}{1,1,1};
\draw (14.95,13.0177) node[scale=1.05305, color=c, rotate=0]{ALPS-I};
\draw (8.875,13.3357) node[scale=1.05305, color=c, rotate=0]{CROWS};
\definecolor{c}{rgb}{0,0,0.2};
\draw (18.3904,13.5613) node[scale=1.05305, color=c, rotate=41.721]{PVLAS};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.40959,2.37406) -- (3.40959,2.18448);
\draw [c,line width=0.9] (3.76617,2.37406) -- (3.76617,2.18448);
\draw [c,line width=0.9] (4.01917,2.37406) -- (4.01917,2.18448);
\draw [c,line width=0.9] (4.21542,2.37406) -- (4.21542,2.18448);
\draw [c,line width=0.9] (4.37576,2.37406) -- (4.37576,2.18448);
\draw [c,line width=0.9] (4.51133,2.37406) -- (4.51133,2.18448);
\draw [c,line width=0.9] (4.62876,2.37406) -- (4.62876,2.18448);
\draw [c,line width=0.9] (4.73234,2.37406) -- (4.73234,2.18448);
\draw [c,line width=0.9] (4.825,2.56365) -- (4.825,2.18448);
\draw [c,line width=0.9] (5.43459,2.37406) -- (5.43459,2.18448);
\draw [c,line width=0.9] (5.79117,2.37406) -- (5.79117,2.18448);
\draw [c,line width=0.9] (6.04417,2.37406) -- (6.04417,2.18448);
\draw [c,line width=0.9] (6.24042,2.37406) -- (6.24042,2.18448);
\draw [c,line width=0.9] (6.40076,2.37406) -- (6.40076,2.18448);
\draw [c,line width=0.9] (6.53632,2.37406) -- (6.53632,2.18448);
\draw [c,line width=0.9] (6.65376,2.37406) -- (6.65376,2.18448);
\draw [c,line width=0.9] (6.75734,2.37406) -- (6.75734,2.18448);
\draw [c,line width=0.9] (6.85,2.56365) -- (6.85,2.18448);
\draw [c,line width=0.9] (7.45959,2.37406) -- (7.45959,2.18448);
\draw [c,line width=0.9] (7.81617,2.37406) -- (7.81617,2.18448);
\draw [c,line width=0.9] (8.06917,2.37406) -- (8.06917,2.18448);
\draw [c,line width=0.9] (8.26542,2.37406) -- (8.26542,2.18448);
\draw [c,line width=0.9] (8.42576,2.37406) -- (8.42576,2.18448);
\draw [c,line width=0.9] (8.56133,2.37406) -- (8.56133,2.18448);
\draw [c,line width=0.9] (8.67876,2.37406) -- (8.67876,2.18448);
\draw [c,line width=0.9] (8.78234,2.37406) -- (8.78234,2.18448);
\draw [c,line width=0.9] (8.875,2.56365) -- (8.875,2.18448);
\draw [c,line width=0.9] (9.48459,2.37406) -- (9.48459,2.18448);
\draw [c,line width=0.9] (9.84117,2.37406) -- (9.84117,2.18448);
\draw [c,line width=0.9] (10.0942,2.37406) -- (10.0942,2.18448);
\draw [c,line width=0.9] (10.2904,2.37406) -- (10.2904,2.18448);
\draw [c,line width=0.9] (10.4508,2.37406) -- (10.4508,2.18448);
\draw [c,line width=0.9] (10.5863,2.37406) -- (10.5863,2.18448);
\draw [c,line width=0.9] (10.7038,2.37406) -- (10.7038,2.18448);
\draw [c,line width=0.9] (10.8073,2.37406) -- (10.8073,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.5096,2.37406) -- (11.5096,2.18448);
\draw [c,line width=0.9] (11.8662,2.37406) -- (11.8662,2.18448);
\draw [c,line width=0.9] (12.1192,2.37406) -- (12.1192,2.18448);
\draw [c,line width=0.9] (12.3154,2.37406) -- (12.3154,2.18448);
\draw [c,line width=0.9] (12.4758,2.37406) -- (12.4758,2.18448);
\draw [c,line width=0.9] (12.6113,2.37406) -- (12.6113,2.18448);
\draw [c,line width=0.9] (12.7288,2.37406) -- (12.7288,2.18448);
\draw [c,line width=0.9] (12.8323,2.37406) -- (12.8323,2.18448);
\draw [c,line width=0.9] (12.925,2.56365) -- (12.925,2.18448);
\draw [c,line width=0.9] (13.5346,2.37406) -- (13.5346,2.18448);
\draw [c,line width=0.9] (13.8912,2.37406) -- (13.8912,2.18448);
\draw [c,line width=0.9] (14.1442,2.37406) -- (14.1442,2.18448);
\draw [c,line width=0.9] (14.3404,2.37406) -- (14.3404,2.18448);
\draw [c,line width=0.9] (14.5008,2.37406) -- (14.5008,2.18448);
\draw [c,line width=0.9] (14.6363,2.37406) -- (14.6363,2.18448);
\draw [c,line width=0.9] (14.7538,2.37406) -- (14.7538,2.18448);
\draw [c,line width=0.9] (14.8573,2.37406) -- (14.8573,2.18448);
\draw [c,line width=0.9] (14.95,2.56365) -- (14.95,2.18448);
\draw [c,line width=0.9] (15.5596,2.37406) -- (15.5596,2.18448);
\draw [c,line width=0.9] (15.9162,2.37406) -- (15.9162,2.18448);
\draw [c,line width=0.9] (16.1692,2.37406) -- (16.1692,2.18448);
\draw [c,line width=0.9] (16.3654,2.37406) -- (16.3654,2.18448);
\draw [c,line width=0.9] (16.5258,2.37406) -- (16.5258,2.18448);
\draw [c,line width=0.9] (16.6613,2.37406) -- (16.6613,2.18448);
\draw [c,line width=0.9] (16.7788,2.37406) -- (16.7788,2.18448);
\draw [c,line width=0.9] (16.8823,2.37406) -- (16.8823,2.18448);
\draw [c,line width=0.9] (16.975,2.56365) -- (16.975,2.18448);
\draw [c,line width=0.9] (17.5846,2.37406) -- (17.5846,2.18448);
\draw [c,line width=0.9] (17.9412,2.37406) -- (17.9412,2.18448);
\draw [c,line width=0.9] (18.1942,2.37406) -- (18.1942,2.18448);
\draw [c,line width=0.9] (18.3904,2.37406) -- (18.3904,2.18448);
\draw [c,line width=0.9] (18.5508,2.37406) -- (18.5508,2.18448);
\draw [c,line width=0.9] (18.6863,2.37406) -- (18.6863,2.18448);
\draw [c,line width=0.9] (18.8038,2.37406) -- (18.8038,2.18448);
\draw [c,line width=0.9] (18.9073,2.37406) -- (18.9073,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.40959,14.6337) -- (3.40959,14.8233);
\draw [c,line width=0.9] (3.76617,14.6337) -- (3.76617,14.8233);
\draw [c,line width=0.9] (4.01917,14.6337) -- (4.01917,14.8233);
\draw [c,line width=0.9] (4.21542,14.6337) -- (4.21542,14.8233);
\draw [c,line width=0.9] (4.37576,14.6337) -- (4.37576,14.8233);
\draw [c,line width=0.9] (4.51133,14.6337) -- (4.51133,14.8233);
\draw [c,line width=0.9] (4.62876,14.6337) -- (4.62876,14.8233);
\draw [c,line width=0.9] (4.73234,14.6337) -- (4.73234,14.8233);
\draw [c,line width=0.9] (4.825,14.4441) -- (4.825,14.8233);
\draw [c,line width=0.9] (5.43459,14.6337) -- (5.43459,14.8233);
\draw [c,line width=0.9] (5.79117,14.6337) -- (5.79117,14.8233);
\draw [c,line width=0.9] (6.04417,14.6337) -- (6.04417,14.8233);
\draw [c,line width=0.9] (6.24042,14.6337) -- (6.24042,14.8233);
\draw [c,line width=0.9] (6.40076,14.6337) -- (6.40076,14.8233);
\draw [c,line width=0.9] (6.53632,14.6337) -- (6.53632,14.8233);
\draw [c,line width=0.9] (6.65376,14.6337) -- (6.65376,14.8233);
\draw [c,line width=0.9] (6.75734,14.6337) -- (6.75734,14.8233);
\draw [c,line width=0.9] (6.85,14.4441) -- (6.85,14.8233);
\draw [c,line width=0.9] (7.45959,14.6337) -- (7.45959,14.8233);
\draw [c,line width=0.9] (7.81617,14.6337) -- (7.81617,14.8233);
\draw [c,line width=0.9] (8.06917,14.6337) -- (8.06917,14.8233);
\draw [c,line width=0.9] (8.26542,14.6337) -- (8.26542,14.8233);
\draw [c,line width=0.9] (8.42576,14.6337) -- (8.42576,14.8233);
\draw [c,line width=0.9] (8.56133,14.6337) -- (8.56133,14.8233);
\draw [c,line width=0.9] (8.67876,14.6337) -- (8.67876,14.8233);
\draw [c,line width=0.9] (8.78234,14.6337) -- (8.78234,14.8233);
\draw [c,line width=0.9] (8.875,14.4441) -- (8.875,14.8233);
\draw [c,line width=0.9] (9.48459,14.6337) -- (9.48459,14.8233);
\draw [c,line width=0.9] (9.84117,14.6337) -- (9.84117,14.8233);
\draw [c,line width=0.9] (10.0942,14.6337) -- (10.0942,14.8233);
\draw [c,line width=0.9] (10.2904,14.6337) -- (10.2904,14.8233);
\draw [c,line width=0.9] (10.4508,14.6337) -- (10.4508,14.8233);
\draw [c,line width=0.9] (10.5863,14.6337) -- (10.5863,14.8233);
\draw [c,line width=0.9] (10.7038,14.6337) -- (10.7038,14.8233);
\draw [c,line width=0.9] (10.8073,14.6337) -- (10.8073,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.5096,14.6337) -- (11.5096,14.8233);
\draw [c,line width=0.9] (11.8662,14.6337) -- (11.8662,14.8233);
\draw [c,line width=0.9] (12.1192,14.6337) -- (12.1192,14.8233);
\draw [c,line width=0.9] (12.3154,14.6337) -- (12.3154,14.8233);
\draw [c,line width=0.9] (12.4758,14.6337) -- (12.4758,14.8233);
\draw [c,line width=0.9] (12.6113,14.6337) -- (12.6113,14.8233);
\draw [c,line width=0.9] (12.7288,14.6337) -- (12.7288,14.8233);
\draw [c,line width=0.9] (12.8323,14.6337) -- (12.8323,14.8233);
\draw [c,line width=0.9] (12.925,14.4441) -- (12.925,14.8233);
\draw [c,line width=0.9] (13.5346,14.6337) -- (13.5346,14.8233);
\draw [c,line width=0.9] (13.8912,14.6337) -- (13.8912,14.8233);
\draw [c,line width=0.9] (14.1442,14.6337) -- (14.1442,14.8233);
\draw [c,line width=0.9] (14.3404,14.6337) -- (14.3404,14.8233);
\draw [c,line width=0.9] (14.5008,14.6337) -- (14.5008,14.8233);
\draw [c,line width=0.9] (14.6363,14.6337) -- (14.6363,14.8233);
\draw [c,line width=0.9] (14.7538,14.6337) -- (14.7538,14.8233);
\draw [c,line width=0.9] (14.8573,14.6337) -- (14.8573,14.8233);
\draw [c,line width=0.9] (14.95,14.4441) -- (14.95,14.8233);
\draw [c,line width=0.9] (15.5596,14.6337) -- (15.5596,14.8233);
\draw [c,line width=0.9] (15.9162,14.6337) -- (15.9162,14.8233);
\draw [c,line width=0.9] (16.1692,14.6337) -- (16.1692,14.8233);
\draw [c,line width=0.9] (16.3654,14.6337) -- (16.3654,14.8233);
\draw [c,line width=0.9] (16.5258,14.6337) -- (16.5258,14.8233);
\draw [c,line width=0.9] (16.6613,14.6337) -- (16.6613,14.8233);
\draw [c,line width=0.9] (16.7788,14.6337) -- (16.7788,14.8233);
\draw [c,line width=0.9] (16.8823,14.6337) -- (16.8823,14.8233);
\draw [c,line width=0.9] (16.975,14.4441) -- (16.975,14.8233);
\draw [c,line width=0.9] (17.5846,14.6337) -- (17.5846,14.8233);
\draw [c,line width=0.9] (17.9412,14.6337) -- (17.9412,14.8233);
\draw [c,line width=0.9] (18.1942,14.6337) -- (18.1942,14.8233);
\draw [c,line width=0.9] (18.3904,14.6337) -- (18.3904,14.8233);
\draw [c,line width=0.9] (18.5508,14.6337) -- (18.5508,14.8233);
\draw [c,line width=0.9] (18.6863,14.6337) -- (18.6863,14.8233);
\draw [c,line width=0.9] (18.8038,14.6337) -- (18.8038,14.8233);
\draw [c,line width=0.9] (18.9073,14.6337) -- (18.9073,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.043,2.72801) -- (2.8,2.72801);
\draw [c,line width=0.9] (3.043,3.04595) -- (2.8,3.04595);
\draw [c,line width=0.9] (3.043,3.27153) -- (2.8,3.27153);
\draw [c,line width=0.9] (3.043,3.4465) -- (2.8,3.4465);
\draw [c,line width=0.9] (3.043,3.58947) -- (2.8,3.58947);
\draw [c,line width=0.9] (3.043,3.71034) -- (2.8,3.71034);
\draw [c,line width=0.9] (3.043,3.81505) -- (2.8,3.81505);
\draw [c,line width=0.9] (3.043,3.90741) -- (2.8,3.90741);
\draw [c,line width=0.9] (3.286,3.99003) -- (2.8,3.99003);
\draw [c,line width=0.9] (3.043,4.53355) -- (2.8,4.53355);
\draw [c,line width=0.9] (3.043,4.85149) -- (2.8,4.85149);
\draw [c,line width=0.9] (3.043,5.07707) -- (2.8,5.07707);
\draw [c,line width=0.9] (3.043,5.25205) -- (2.8,5.25205);
\draw [c,line width=0.9] (3.043,5.39501) -- (2.8,5.39501);
\draw [c,line width=0.9] (3.043,5.51589) -- (2.8,5.51589);
\draw [c,line width=0.9] (3.043,5.62059) -- (2.8,5.62059);
\draw [c,line width=0.9] (3.043,5.71295) -- (2.8,5.71295);
\draw [c,line width=0.9] (3.286,5.79557) -- (2.8,5.79557);
\draw [c,line width=0.9] (3.043,6.33909) -- (2.8,6.33909);
\draw [c,line width=0.9] (3.043,6.65703) -- (2.8,6.65703);
\draw [c,line width=0.9] (3.043,6.88261) -- (2.8,6.88261);
\draw [c,line width=0.9] (3.043,7.05759) -- (2.8,7.05759);
\draw [c,line width=0.9] (3.043,7.20055) -- (2.8,7.20055);
\draw [c,line width=0.9] (3.043,7.32143) -- (2.8,7.32143);
\draw [c,line width=0.9] (3.043,7.42613) -- (2.8,7.42613);
\draw [c,line width=0.9] (3.043,7.51849) -- (2.8,7.51849);
\draw [c,line width=0.9] (3.286,7.60111) -- (2.8,7.60111);
\draw [c,line width=0.9] (3.043,8.14463) -- (2.8,8.14463);
\draw [c,line width=0.9] (3.043,8.46257) -- (2.8,8.46257);
\draw [c,line width=0.9] (3.043,8.68815) -- (2.8,8.68815);
\draw [c,line width=0.9] (3.043,8.86313) -- (2.8,8.86313);
\draw [c,line width=0.9] (3.043,9.00609) -- (2.8,9.00609);
\draw [c,line width=0.9] (3.043,9.12697) -- (2.8,9.12697);
\draw [c,line width=0.9] (3.043,9.23168) -- (2.8,9.23168);
\draw [c,line width=0.9] (3.043,9.32403) -- (2.8,9.32403);
\draw [c,line width=0.9] (3.286,9.40665) -- (2.8,9.40665);
\draw [c,line width=0.9] (3.043,9.95017) -- (2.8,9.95017);
\draw [c,line width=0.9] (3.043,10.2681) -- (2.8,10.2681);
\draw [c,line width=0.9] (3.043,10.4937) -- (2.8,10.4937);
\draw [c,line width=0.9] (3.043,10.6687) -- (2.8,10.6687);
\draw [c,line width=0.9] (3.043,10.8116) -- (2.8,10.8116);
\draw [c,line width=0.9] (3.043,10.9325) -- (2.8,10.9325);
\draw [c,line width=0.9] (3.043,11.0372) -- (2.8,11.0372);
\draw [c,line width=0.9] (3.043,11.1296) -- (2.8,11.1296);
\draw [c,line width=0.9] (3.286,11.2122) -- (2.8,11.2122);
\draw [c,line width=0.9] (3.043,11.7557) -- (2.8,11.7557);
\draw [c,line width=0.9] (3.043,12.0737) -- (2.8,12.0737);
\draw [c,line width=0.9] (3.043,12.2992) -- (2.8,12.2992);
\draw [c,line width=0.9] (3.043,12.4742) -- (2.8,12.4742);
\draw [c,line width=0.9] (3.043,12.6172) -- (2.8,12.6172);
\draw [c,line width=0.9] (3.043,12.7381) -- (2.8,12.7381);
\draw [c,line width=0.9] (3.043,12.8428) -- (2.8,12.8428);
\draw [c,line width=0.9] (3.043,12.9351) -- (2.8,12.9351);
\draw [c,line width=0.9] (3.286,13.0177) -- (2.8,13.0177);
\draw [c,line width=0.9] (3.043,13.5613) -- (2.8,13.5613);
\draw [c,line width=0.9] (3.043,13.8792) -- (2.8,13.8792);
\draw [c,line width=0.9] (3.043,14.1048) -- (2.8,14.1048);
\draw [c,line width=0.9] (3.043,14.2798) -- (2.8,14.2798);
\draw [c,line width=0.9] (3.043,14.4227) -- (2.8,14.4227);
\draw [c,line width=0.9] (3.043,14.5436) -- (2.8,14.5436);
\draw [c,line width=0.9] (3.043,14.6483) -- (2.8,14.6483);
\draw [c,line width=0.9] (3.043,14.7407) -- (2.8,14.7407);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (18.757,2.72801) -- (19,2.72801);
\draw [c,line width=0.9] (18.757,3.04595) -- (19,3.04595);
\draw [c,line width=0.9] (18.757,3.27153) -- (19,3.27153);
\draw [c,line width=0.9] (18.757,3.4465) -- (19,3.4465);
\draw [c,line width=0.9] (18.757,3.58947) -- (19,3.58947);
\draw [c,line width=0.9] (18.757,3.71034) -- (19,3.71034);
\draw [c,line width=0.9] (18.757,3.81505) -- (19,3.81505);
\draw [c,line width=0.9] (18.757,3.90741) -- (19,3.90741);
\draw [c,line width=0.9] (18.514,3.99003) -- (19,3.99003);
\draw [c,line width=0.9] (18.757,4.53355) -- (19,4.53355);
\draw [c,line width=0.9] (18.757,4.85149) -- (19,4.85149);
\draw [c,line width=0.9] (18.757,5.07707) -- (19,5.07707);
\draw [c,line width=0.9] (18.757,5.25205) -- (19,5.25205);
\draw [c,line width=0.9] (18.757,5.39501) -- (19,5.39501);
\draw [c,line width=0.9] (18.757,5.51589) -- (19,5.51589);
\draw [c,line width=0.9] (18.757,5.62059) -- (19,5.62059);
\draw [c,line width=0.9] (18.757,5.71295) -- (19,5.71295);
\draw [c,line width=0.9] (18.514,5.79557) -- (19,5.79557);
\draw [c,line width=0.9] (18.757,6.33909) -- (19,6.33909);
\draw [c,line width=0.9] (18.757,6.65703) -- (19,6.65703);
\draw [c,line width=0.9] (18.757,6.88261) -- (19,6.88261);
\draw [c,line width=0.9] (18.757,7.05759) -- (19,7.05759);
\draw [c,line width=0.9] (18.757,7.20055) -- (19,7.20055);
\draw [c,line width=0.9] (18.757,7.32143) -- (19,7.32143);
\draw [c,line width=0.9] (18.757,7.42613) -- (19,7.42613);
\draw [c,line width=0.9] (18.757,7.51849) -- (19,7.51849);
\draw [c,line width=0.9] (18.514,7.60111) -- (19,7.60111);
\draw [c,line width=0.9] (18.757,8.14463) -- (19,8.14463);
\draw [c,line width=0.9] (18.757,8.46257) -- (19,8.46257);
\draw [c,line width=0.9] (18.757,8.68815) -- (19,8.68815);
\draw [c,line width=0.9] (18.757,8.86313) -- (19,8.86313);
\draw [c,line width=0.9] (18.757,9.00609) -- (19,9.00609);
\draw [c,line width=0.9] (18.757,9.12697) -- (19,9.12697);
\draw [c,line width=0.9] (18.757,9.23168) -- (19,9.23168);
\draw [c,line width=0.9] (18.757,9.32403) -- (19,9.32403);
\draw [c,line width=0.9] (18.514,9.40665) -- (19,9.40665);
\draw [c,line width=0.9] (18.757,9.95017) -- (19,9.95017);
\draw [c,line width=0.9] (18.757,10.2681) -- (19,10.2681);
\draw [c,line width=0.9] (18.757,10.4937) -- (19,10.4937);
\draw [c,line width=0.9] (18.757,10.6687) -- (19,10.6687);
\draw [c,line width=0.9] (18.757,10.8116) -- (19,10.8116);
\draw [c,line width=0.9] (18.757,10.9325) -- (19,10.9325);
\draw [c,line width=0.9] (18.757,11.0372) -- (19,11.0372);
\draw [c,line width=0.9] (18.757,11.1296) -- (19,11.1296);
\draw [c,line width=0.9] (18.514,11.2122) -- (19,11.2122);
\draw [c,line width=0.9] (18.757,11.7557) -- (19,11.7557);
\draw [c,line width=0.9] (18.757,12.0737) -- (19,12.0737);
\draw [c,line width=0.9] (18.757,12.2992) -- (19,12.2992);
\draw [c,line width=0.9] (18.757,12.4742) -- (19,12.4742);
\draw [c,line width=0.9] (18.757,12.6172) -- (19,12.6172);
\draw [c,line width=0.9] (18.757,12.7381) -- (19,12.7381);
\draw [c,line width=0.9] (18.757,12.8428) -- (19,12.8428);
\draw [c,line width=0.9] (18.757,12.9351) -- (19,12.9351);
\draw [c,line width=0.9] (18.514,13.0177) -- (19,13.0177);
\draw [c,line width=0.9] (18.757,13.5613) -- (19,13.5613);
\draw [c,line width=0.9] (18.757,13.8792) -- (19,13.8792);
\draw [c,line width=0.9] (18.757,14.1048) -- (19,14.1048);
\draw [c,line width=0.9] (18.757,14.2798) -- (19,14.2798);
\draw [c,line width=0.9] (18.757,14.4227) -- (19,14.4227);
\draw [c,line width=0.9] (18.757,14.5436) -- (19,14.5436);
\draw [c,line width=0.9] (18.757,14.6483) -- (19,14.6483);
\draw [c,line width=0.9] (18.757,14.7407) -- (19,14.7407);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/constraints_ALPs.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.9199);
\draw [color=c, fill=c] (2.8,2.22878) rectangle (19,15.1239);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.22878) -- (2.8,15.1239) -- (19,15.1239) -- (19,2.22878) -- (2.8,2.22878);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.22878) rectangle (19,15.1239);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.22878) -- (2.8,15.1239) -- (19,15.1239) -- (19,2.22878) -- (2.8,2.22878);
\draw [c,line width=0.9] (2.8,2.22878) -- (19,2.22878);
\draw [anchor= east] (19,1.06981) node[scale=1.2541, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.61563) -- (2.8,2.22878);
\draw [anchor=base] (2.8,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.36617,2.42221) -- (3.36617,2.22878);
\draw [c,line width=0.9] (3.61,2.61563) -- (3.61,2.22878);
\draw [c,line width=0.9] (4.17617,2.42221) -- (4.17617,2.22878);
\draw [c,line width=0.9] (4.42,2.61563) -- (4.42,2.22878);
\draw [anchor=base] (4.42,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (4.98617,2.42221) -- (4.98617,2.22878);
\draw [c,line width=0.9] (5.23,2.61563) -- (5.23,2.22878);
\draw [c,line width=0.9] (5.79617,2.42221) -- (5.79617,2.22878);
\draw [c,line width=0.9] (6.04,2.61563) -- (6.04,2.22878);
\draw [anchor=base] (6.04,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (6.60617,2.42221) -- (6.60617,2.22878);
\draw [c,line width=0.9] (6.85,2.61563) -- (6.85,2.22878);
\draw [c,line width=0.9] (7.41617,2.42221) -- (7.41617,2.22878);
\draw [c,line width=0.9] (7.66,2.61563) -- (7.66,2.22878);
\draw [anchor=base] (7.66,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (8.22617,2.42221) -- (8.22617,2.22878);
\draw [c,line width=0.9] (8.47,2.61563) -- (8.47,2.22878);
\draw [c,line width=0.9] (9.03617,2.42221) -- (9.03617,2.22878);
\draw [c,line width=0.9] (9.28,2.61563) -- (9.28,2.22878);
\draw [anchor=base] (9.28,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (9.84617,2.42221) -- (9.84617,2.22878);
\draw [c,line width=0.9] (10.09,2.61563) -- (10.09,2.22878);
\draw [c,line width=0.9] (10.6562,2.42221) -- (10.6562,2.22878);
\draw [c,line width=0.9] (10.9,2.61563) -- (10.9,2.22878);
\draw [anchor=base] (10.9,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (11.4662,2.42221) -- (11.4662,2.22878);
\draw [c,line width=0.9] (11.71,2.61563) -- (11.71,2.22878);
\draw [c,line width=0.9] (12.2762,2.42221) -- (12.2762,2.22878);
\draw [c,line width=0.9] (12.52,2.61563) -- (12.52,2.22878);
\draw [anchor=base] (12.52,1.50841) node[scale=1.2541, color=c, rotate=0]{10};
\draw [c,line width=0.9] (13.0862,2.42221) -- (13.0862,2.22878);
\draw [c,line width=0.9] (13.33,2.61563) -- (13.33,2.22878);
\draw [c,line width=0.9] (13.8962,2.42221) -- (13.8962,2.22878);
\draw [c,line width=0.9] (14.14,2.61563) -- (14.14,2.22878);
\draw [anchor=base] (14.14,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (14.7062,2.42221) -- (14.7062,2.22878);
\draw [c,line width=0.9] (14.95,2.61563) -- (14.95,2.22878);
\draw [c,line width=0.9] (15.5162,2.42221) -- (15.5162,2.22878);
\draw [c,line width=0.9] (15.76,2.61563) -- (15.76,2.22878);
\draw [anchor=base] (15.76,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (16.3262,2.42221) -- (16.3262,2.22878);
\draw [c,line width=0.9] (16.57,2.61563) -- (16.57,2.22878);
\draw [c,line width=0.9] (17.1362,2.42221) -- (17.1362,2.22878);
\draw [c,line width=0.9] (17.38,2.61563) -- (17.38,2.22878);
\draw [anchor=base] (17.38,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{7}$};
\draw [c,line width=0.9] (17.9462,2.42221) -- (17.9462,2.22878);
\draw [c,line width=0.9] (18.19,2.61563) -- (18.19,2.22878);
\draw [c,line width=0.9] (18.7562,2.42221) -- (18.7562,2.22878);
\draw [c,line width=0.9] (19,2.61563) -- (19,2.22878);
\draw [anchor=base] (19,1.50841) node[scale=1.2541, color=c, rotate=0]{$10^{9}$};
\draw [c,line width=0.9] (2.8,15.1239) -- (19,15.1239);
\draw [c,line width=0.9] (2.8,14.737) -- (2.8,15.1239);
\draw [c,line width=0.9] (3.36617,14.9304) -- (3.36617,15.1239);
\draw [c,line width=0.9] (3.61,14.737) -- (3.61,15.1239);
\draw [c,line width=0.9] (4.17617,14.9304) -- (4.17617,15.1239);
\draw [c,line width=0.9] (4.42,14.737) -- (4.42,15.1239);
\draw [c,line width=0.9] (4.98617,14.9304) -- (4.98617,15.1239);
\draw [c,line width=0.9] (5.23,14.737) -- (5.23,15.1239);
\draw [c,line width=0.9] (5.79617,14.9304) -- (5.79617,15.1239);
\draw [c,line width=0.9] (6.04,14.737) -- (6.04,15.1239);
\draw [c,line width=0.9] (6.60617,14.9304) -- (6.60617,15.1239);
\draw [c,line width=0.9] (6.85,14.737) -- (6.85,15.1239);
\draw [c,line width=0.9] (7.41617,14.9304) -- (7.41617,15.1239);
\draw [c,line width=0.9] (7.66,14.737) -- (7.66,15.1239);
\draw [c,line width=0.9] (8.22617,14.9304) -- (8.22617,15.1239);
\draw [c,line width=0.9] (8.47,14.737) -- (8.47,15.1239);
\draw [c,line width=0.9] (9.03617,14.9304) -- (9.03617,15.1239);
\draw [c,line width=0.9] (9.28,14.737) -- (9.28,15.1239);
\draw [c,line width=0.9] (9.84617,14.9304) -- (9.84617,15.1239);
\draw [c,line width=0.9] (10.09,14.737) -- (10.09,15.1239);
\draw [c,line width=0.9] (10.6562,14.9304) -- (10.6562,15.1239);
\draw [c,line width=0.9] (10.9,14.737) -- (10.9,15.1239);
\draw [c,line width=0.9] (11.4662,14.9304) -- (11.4662,15.1239);
\draw [c,line width=0.9] (11.71,14.737) -- (11.71,15.1239);
\draw [c,line width=0.9] (12.2762,14.9304) -- (12.2762,15.1239);
\draw [c,line width=0.9] (12.52,14.737) -- (12.52,15.1239);
\draw [c,line width=0.9] (13.0862,14.9304) -- (13.0862,15.1239);
\draw [c,line width=0.9] (13.33,14.737) -- (13.33,15.1239);
\draw [c,line width=0.9] (13.8962,14.9304) -- (13.8962,15.1239);
\draw [c,line width=0.9] (14.14,14.737) -- (14.14,15.1239);
\draw [c,line width=0.9] (14.7062,14.9304) -- (14.7062,15.1239);
\draw [c,line width=0.9] (14.95,14.737) -- (14.95,15.1239);
\draw [c,line width=0.9] (15.5162,14.9304) -- (15.5162,15.1239);
\draw [c,line width=0.9] (15.76,14.737) -- (15.76,15.1239);
\draw [c,line width=0.9] (16.3262,14.9304) -- (16.3262,15.1239);
\draw [c,line width=0.9] (16.57,14.737) -- (16.57,15.1239);
\draw [c,line width=0.9] (17.1362,14.9304) -- (17.1362,15.1239);
\draw [c,line width=0.9] (17.38,14.737) -- (17.38,15.1239);
\draw [c,line width=0.9] (17.9462,14.9304) -- (17.9462,15.1239);
\draw [c,line width=0.9] (18.19,14.737) -- (18.19,15.1239);
\draw [c,line width=0.9] (18.7562,14.9304) -- (18.7562,15.1239);
\draw [c,line width=0.9] (19,14.737) -- (19,15.1239);
\draw [c,line width=0.9] (2.8,2.22878) -- (2.8,15.1239);
\draw [anchor= east] (0.896,15.1239) node[scale=1.2541, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.22878) -- (2.8,2.22878);
\draw [anchor= east] (2.644,2.22878) node[scale=1.2541, color=c, rotate=0]{$10^{-18}$};
\draw [c,line width=0.9] (3.043,2.50605) -- (2.8,2.50605);
\draw [c,line width=0.9] (3.043,2.66825) -- (2.8,2.66825);
\draw [c,line width=0.9] (3.043,2.78332) -- (2.8,2.78332);
\draw [c,line width=0.9] (3.043,2.87259) -- (2.8,2.87259);
\draw [c,line width=0.9] (3.043,2.94552) -- (2.8,2.94552);
\draw [c,line width=0.9] (3.043,3.00718) -- (2.8,3.00718);
\draw [c,line width=0.9] (3.043,3.0606) -- (2.8,3.0606);
\draw [c,line width=0.9] (3.043,3.10771) -- (2.8,3.10771);
\draw [c,line width=0.9] (3.286,3.14986) -- (2.8,3.14986);
\draw [anchor= east] (2.644,3.14986) node[scale=1.2541, color=c, rotate=0]{$10^{-17}$};
\draw [c,line width=0.9] (3.043,3.42713) -- (2.8,3.42713);
\draw [c,line width=0.9] (3.043,3.58932) -- (2.8,3.58932);
\draw [c,line width=0.9] (3.043,3.7044) -- (2.8,3.7044);
\draw [c,line width=0.9] (3.043,3.79366) -- (2.8,3.79366);
\draw [c,line width=0.9] (3.043,3.8666) -- (2.8,3.8666);
\draw [c,line width=0.9] (3.043,3.92826) -- (2.8,3.92826);
\draw [c,line width=0.9] (3.043,3.98167) -- (2.8,3.98167);
\draw [c,line width=0.9] (3.043,4.02879) -- (2.8,4.02879);
\draw [c,line width=0.9] (3.286,4.07093) -- (2.8,4.07093);
\draw [anchor= east] (2.644,4.07093) node[scale=1.2541, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,4.34821) -- (2.8,4.34821);
\draw [c,line width=0.9] (3.043,4.5104) -- (2.8,4.5104);
\draw [c,line width=0.9] (3.043,4.62548) -- (2.8,4.62548);
\draw [c,line width=0.9] (3.043,4.71474) -- (2.8,4.71474);
\draw [c,line width=0.9] (3.043,4.78767) -- (2.8,4.78767);
\draw [c,line width=0.9] (3.043,4.84934) -- (2.8,4.84934);
\draw [c,line width=0.9] (3.043,4.90275) -- (2.8,4.90275);
\draw [c,line width=0.9] (3.043,4.94987) -- (2.8,4.94987);
\draw [c,line width=0.9] (3.286,4.99201) -- (2.8,4.99201);
\draw [anchor= east] (2.644,4.99201) node[scale=1.2541, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,5.26928) -- (2.8,5.26928);
\draw [c,line width=0.9] (3.043,5.43148) -- (2.8,5.43148);
\draw [c,line width=0.9] (3.043,5.54656) -- (2.8,5.54656);
\draw [c,line width=0.9] (3.043,5.63582) -- (2.8,5.63582);
\draw [c,line width=0.9] (3.043,5.70875) -- (2.8,5.70875);
\draw [c,line width=0.9] (3.043,5.77041) -- (2.8,5.77041);
\draw [c,line width=0.9] (3.043,5.82383) -- (2.8,5.82383);
\draw [c,line width=0.9] (3.043,5.87094) -- (2.8,5.87094);
\draw [c,line width=0.9] (3.286,5.91309) -- (2.8,5.91309);
\draw [anchor= east] (2.644,5.91309) node[scale=1.2541, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,6.19036) -- (2.8,6.19036);
\draw [c,line width=0.9] (3.043,6.35255) -- (2.8,6.35255);
\draw [c,line width=0.9] (3.043,6.46763) -- (2.8,6.46763);
\draw [c,line width=0.9] (3.043,6.55689) -- (2.8,6.55689);
\draw [c,line width=0.9] (3.043,6.62983) -- (2.8,6.62983);
\draw [c,line width=0.9] (3.043,6.69149) -- (2.8,6.69149);
\draw [c,line width=0.9] (3.043,6.7449) -- (2.8,6.7449);
\draw [c,line width=0.9] (3.043,6.79202) -- (2.8,6.79202);
\draw [c,line width=0.9] (3.286,6.83417) -- (2.8,6.83417);
\draw [anchor= east] (2.644,6.83417) node[scale=1.2541, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,7.11144) -- (2.8,7.11144);
\draw [c,line width=0.9] (3.043,7.27363) -- (2.8,7.27363);
\draw [c,line width=0.9] (3.043,7.38871) -- (2.8,7.38871);
\draw [c,line width=0.9] (3.043,7.47797) -- (2.8,7.47797);
\draw [c,line width=0.9] (3.043,7.5509) -- (2.8,7.5509);
\draw [c,line width=0.9] (3.043,7.61257) -- (2.8,7.61257);
\draw [c,line width=0.9] (3.043,7.66598) -- (2.8,7.66598);
\draw [c,line width=0.9] (3.043,7.7131) -- (2.8,7.7131);
\draw [c,line width=0.9] (3.286,7.75524) -- (2.8,7.75524);
\draw [anchor= east] (2.644,7.75524) node[scale=1.2541, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,8.03252) -- (2.8,8.03252);
\draw [c,line width=0.9] (3.043,8.19471) -- (2.8,8.19471);
\draw [c,line width=0.9] (3.043,8.30979) -- (2.8,8.30979);
\draw [c,line width=0.9] (3.043,8.39905) -- (2.8,8.39905);
\draw [c,line width=0.9] (3.043,8.47198) -- (2.8,8.47198);
\draw [c,line width=0.9] (3.043,8.53364) -- (2.8,8.53364);
\draw [c,line width=0.9] (3.043,8.58706) -- (2.8,8.58706);
\draw [c,line width=0.9] (3.043,8.63417) -- (2.8,8.63417);
\draw [c,line width=0.9] (3.286,8.67632) -- (2.8,8.67632);
\draw [anchor= east] (2.644,8.67632) node[scale=1.2541, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,8.95359) -- (2.8,8.95359);
\draw [c,line width=0.9] (3.043,9.11579) -- (2.8,9.11579);
\draw [c,line width=0.9] (3.043,9.23086) -- (2.8,9.23086);
\draw [c,line width=0.9] (3.043,9.32013) -- (2.8,9.32013);
\draw [c,line width=0.9] (3.043,9.39306) -- (2.8,9.39306);
\draw [c,line width=0.9] (3.043,9.45472) -- (2.8,9.45472);
\draw [c,line width=0.9] (3.043,9.50814) -- (2.8,9.50814);
\draw [c,line width=0.9] (3.043,9.55525) -- (2.8,9.55525);
\draw [c,line width=0.9] (3.286,9.5974) -- (2.8,9.5974);
\draw [anchor= east] (2.644,9.5974) node[scale=1.2541, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,9.87467) -- (2.8,9.87467);
\draw [c,line width=0.9] (3.043,10.0369) -- (2.8,10.0369);
\draw [c,line width=0.9] (3.043,10.1519) -- (2.8,10.1519);
\draw [c,line width=0.9] (3.043,10.2412) -- (2.8,10.2412);
\draw [c,line width=0.9] (3.043,10.3141) -- (2.8,10.3141);
\draw [c,line width=0.9] (3.043,10.3758) -- (2.8,10.3758);
\draw [c,line width=0.9] (3.043,10.4292) -- (2.8,10.4292);
\draw [c,line width=0.9] (3.043,10.4763) -- (2.8,10.4763);
\draw [c,line width=0.9] (3.286,10.5185) -- (2.8,10.5185);
\draw [anchor= east] (2.644,10.5185) node[scale=1.2541, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,10.7957) -- (2.8,10.7957);
\draw [c,line width=0.9] (3.043,10.9579) -- (2.8,10.9579);
\draw [c,line width=0.9] (3.043,11.073) -- (2.8,11.073);
\draw [c,line width=0.9] (3.043,11.1623) -- (2.8,11.1623);
\draw [c,line width=0.9] (3.043,11.2352) -- (2.8,11.2352);
\draw [c,line width=0.9] (3.043,11.2969) -- (2.8,11.2969);
\draw [c,line width=0.9] (3.043,11.3503) -- (2.8,11.3503);
\draw [c,line width=0.9] (3.043,11.3974) -- (2.8,11.3974);
\draw [c,line width=0.9] (3.286,11.4396) -- (2.8,11.4396);
\draw [anchor= east] (2.644,11.4396) node[scale=1.2541, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (3.043,11.7168) -- (2.8,11.7168);
\draw [c,line width=0.9] (3.043,11.879) -- (2.8,11.879);
\draw [c,line width=0.9] (3.043,11.9941) -- (2.8,11.9941);
\draw [c,line width=0.9] (3.043,12.0834) -- (2.8,12.0834);
\draw [c,line width=0.9] (3.043,12.1563) -- (2.8,12.1563);
\draw [c,line width=0.9] (3.043,12.218) -- (2.8,12.218);
\draw [c,line width=0.9] (3.043,12.2714) -- (2.8,12.2714);
\draw [c,line width=0.9] (3.043,12.3185) -- (2.8,12.3185);
\draw [c,line width=0.9] (3.286,12.3606) -- (2.8,12.3606);
\draw [anchor= east] (2.644,12.3606) node[scale=1.2541, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (3.043,12.6379) -- (2.8,12.6379);
\draw [c,line width=0.9] (3.043,12.8001) -- (2.8,12.8001);
\draw [c,line width=0.9] (3.043,12.9152) -- (2.8,12.9152);
\draw [c,line width=0.9] (3.043,13.0044) -- (2.8,13.0044);
\draw [c,line width=0.9] (3.043,13.0774) -- (2.8,13.0774);
\draw [c,line width=0.9] (3.043,13.139) -- (2.8,13.139);
\draw [c,line width=0.9] (3.043,13.1924) -- (2.8,13.1924);
\draw [c,line width=0.9] (3.043,13.2396) -- (2.8,13.2396);
\draw [c,line width=0.9] (3.286,13.2817) -- (2.8,13.2817);
\draw [anchor= east] (2.644,13.2817) node[scale=1.2541, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (3.043,13.559) -- (2.8,13.559);
\draw [c,line width=0.9] (3.043,13.7212) -- (2.8,13.7212);
\draw [c,line width=0.9] (3.043,13.8363) -- (2.8,13.8363);
\draw [c,line width=0.9] (3.043,13.9255) -- (2.8,13.9255);
\draw [c,line width=0.9] (3.043,13.9984) -- (2.8,13.9984);
\draw [c,line width=0.9] (3.043,14.0601) -- (2.8,14.0601);
\draw [c,line width=0.9] (3.043,14.1135) -- (2.8,14.1135);
\draw [c,line width=0.9] (3.043,14.1606) -- (2.8,14.1606);
\draw [c,line width=0.9] (3.286,14.2028) -- (2.8,14.2028);
\draw [anchor= east] (2.644,14.2028) node[scale=1.2541, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (3.043,14.4801) -- (2.8,14.4801);
\draw [c,line width=0.9] (3.043,14.6423) -- (2.8,14.6423);
\draw [c,line width=0.9] (3.043,14.7573) -- (2.8,14.7573);
\draw [c,line width=0.9] (3.043,14.8466) -- (2.8,14.8466);
\draw [c,line width=0.9] (3.043,14.9195) -- (2.8,14.9195);
\draw [c,line width=0.9] (3.043,14.9812) -- (2.8,14.9812);
\draw [c,line width=0.9] (3.043,15.0346) -- (2.8,15.0346);
\draw [c,line width=0.9] (3.043,15.0817) -- (2.8,15.0817);
\draw [c,line width=0.9] (3.286,15.1239) -- (2.8,15.1239);
\draw [anchor= east] (2.644,15.1239) node[scale=1.2541, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (19,2.22878) -- (19,15.1239);
\draw [c,line width=0.9] (18.514,2.22878) -- (19,2.22878);
\draw [c,line width=0.9] (18.757,2.50605) -- (19,2.50605);
\draw [c,line width=0.9] (18.757,2.66825) -- (19,2.66825);
\draw [c,line width=0.9] (18.757,2.78332) -- (19,2.78332);
\draw [c,line width=0.9] (18.757,2.87259) -- (19,2.87259);
\draw [c,line width=0.9] (18.757,2.94552) -- (19,2.94552);
\draw [c,line width=0.9] (18.757,3.00718) -- (19,3.00718);
\draw [c,line width=0.9] (18.757,3.0606) -- (19,3.0606);
\draw [c,line width=0.9] (18.757,3.10771) -- (19,3.10771);
\draw [c,line width=0.9] (18.514,3.14986) -- (19,3.14986);
\draw [c,line width=0.9] (18.757,3.42713) -- (19,3.42713);
\draw [c,line width=0.9] (18.757,3.58932) -- (19,3.58932);
\draw [c,line width=0.9] (18.757,3.7044) -- (19,3.7044);
\draw [c,line width=0.9] (18.757,3.79366) -- (19,3.79366);
\draw [c,line width=0.9] (18.757,3.8666) -- (19,3.8666);
\draw [c,line width=0.9] (18.757,3.92826) -- (19,3.92826);
\draw [c,line width=0.9] (18.757,3.98167) -- (19,3.98167);
\draw [c,line width=0.9] (18.757,4.02879) -- (19,4.02879);
\draw [c,line width=0.9] (18.514,4.07093) -- (19,4.07093);
\draw [c,line width=0.9] (18.757,4.34821) -- (19,4.34821);
\draw [c,line width=0.9] (18.757,4.5104) -- (19,4.5104);
\draw [c,line width=0.9] (18.757,4.62548) -- (19,4.62548);
\draw [c,line width=0.9] (18.757,4.71474) -- (19,4.71474);
\draw [c,line width=0.9] (18.757,4.78767) -- (19,4.78767);
\draw [c,line width=0.9] (18.757,4.84934) -- (19,4.84934);
\draw [c,line width=0.9] (18.757,4.90275) -- (19,4.90275);
\draw [c,line width=0.9] (18.757,4.94987) -- (19,4.94987);
\draw [c,line width=0.9] (18.514,4.99201) -- (19,4.99201);
\draw [c,line width=0.9] (18.757,5.26928) -- (19,5.26928);
\draw [c,line width=0.9] (18.757,5.43148) -- (19,5.43148);
\draw [c,line width=0.9] (18.757,5.54656) -- (19,5.54656);
\draw [c,line width=0.9] (18.757,5.63582) -- (19,5.63582);
\draw [c,line width=0.9] (18.757,5.70875) -- (19,5.70875);
\draw [c,line width=0.9] (18.757,5.77041) -- (19,5.77041);
\draw [c,line width=0.9] (18.757,5.82383) -- (19,5.82383);
\draw [c,line width=0.9] (18.757,5.87094) -- (19,5.87094);
\draw [c,line width=0.9] (18.514,5.91309) -- (19,5.91309);
\draw [c,line width=0.9] (18.757,6.19036) -- (19,6.19036);
\draw [c,line width=0.9] (18.757,6.35255) -- (19,6.35255);
\draw [c,line width=0.9] (18.757,6.46763) -- (19,6.46763);
\draw [c,line width=0.9] (18.757,6.55689) -- (19,6.55689);
\draw [c,line width=0.9] (18.757,6.62983) -- (19,6.62983);
\draw [c,line width=0.9] (18.757,6.69149) -- (19,6.69149);
\draw [c,line width=0.9] (18.757,6.7449) -- (19,6.7449);
\draw [c,line width=0.9] (18.757,6.79202) -- (19,6.79202);
\draw [c,line width=0.9] (18.514,6.83417) -- (19,6.83417);
\draw [c,line width=0.9] (18.757,7.11144) -- (19,7.11144);
\draw [c,line width=0.9] (18.757,7.27363) -- (19,7.27363);
\draw [c,line width=0.9] (18.757,7.38871) -- (19,7.38871);
\draw [c,line width=0.9] (18.757,7.47797) -- (19,7.47797);
\draw [c,line width=0.9] (18.757,7.5509) -- (19,7.5509);
\draw [c,line width=0.9] (18.757,7.61257) -- (19,7.61257);
\draw [c,line width=0.9] (18.757,7.66598) -- (19,7.66598);
\draw [c,line width=0.9] (18.757,7.7131) -- (19,7.7131);
\draw [c,line width=0.9] (18.514,7.75524) -- (19,7.75524);
\draw [c,line width=0.9] (18.757,8.03252) -- (19,8.03252);
\draw [c,line width=0.9] (18.757,8.19471) -- (19,8.19471);
\draw [c,line width=0.9] (18.757,8.30979) -- (19,8.30979);
\draw [c,line width=0.9] (18.757,8.39905) -- (19,8.39905);
\draw [c,line width=0.9] (18.757,8.47198) -- (19,8.47198);
\draw [c,line width=0.9] (18.757,8.53364) -- (19,8.53364);
\draw [c,line width=0.9] (18.757,8.58706) -- (19,8.58706);
\draw [c,line width=0.9] (18.757,8.63417) -- (19,8.63417);
\draw [c,line width=0.9] (18.514,8.67632) -- (19,8.67632);
\draw [c,line width=0.9] (18.757,8.95359) -- (19,8.95359);
\draw [c,line width=0.9] (18.757,9.11579) -- (19,9.11579);
\draw [c,line width=0.9] (18.757,9.23086) -- (19,9.23086);
\draw [c,line width=0.9] (18.757,9.32013) -- (19,9.32013);
\draw [c,line width=0.9] (18.757,9.39306) -- (19,9.39306);
\draw [c,line width=0.9] (18.757,9.45472) -- (19,9.45472);
\draw [c,line width=0.9] (18.757,9.50814) -- (19,9.50814);
\draw [c,line width=0.9] (18.757,9.55525) -- (19,9.55525);
\draw [c,line width=0.9] (18.514,9.5974) -- (19,9.5974);
\draw [c,line width=0.9] (18.757,9.87467) -- (19,9.87467);
\draw [c,line width=0.9] (18.757,10.0369) -- (19,10.0369);
\draw [c,line width=0.9] (18.757,10.1519) -- (19,10.1519);
\draw [c,line width=0.9] (18.757,10.2412) -- (19,10.2412);
\draw [c,line width=0.9] (18.757,10.3141) -- (19,10.3141);
\draw [c,line width=0.9] (18.757,10.3758) -- (19,10.3758);
\draw [c,line width=0.9] (18.757,10.4292) -- (19,10.4292);
\draw [c,line width=0.9] (18.757,10.4763) -- (19,10.4763);
\draw [c,line width=0.9] (18.514,10.5185) -- (19,10.5185);
\draw [c,line width=0.9] (18.757,10.7957) -- (19,10.7957);
\draw [c,line width=0.9] (18.757,10.9579) -- (19,10.9579);
\draw [c,line width=0.9] (18.757,11.073) -- (19,11.073);
\draw [c,line width=0.9] (18.757,11.1623) -- (19,11.1623);
\draw [c,line width=0.9] (18.757,11.2352) -- (19,11.2352);
\draw [c,line width=0.9] (18.757,11.2969) -- (19,11.2969);
\draw [c,line width=0.9] (18.757,11.3503) -- (19,11.3503);
\draw [c,line width=0.9] (18.757,11.3974) -- (19,11.3974);
\draw [c,line width=0.9] (18.514,11.4396) -- (19,11.4396);
\draw [c,line width=0.9] (18.757,11.7168) -- (19,11.7168);
\draw [c,line width=0.9] (18.757,11.879) -- (19,11.879);
\draw [c,line width=0.9] (18.757,11.9941) -- (19,11.9941);
\draw [c,line width=0.9] (18.757,12.0834) -- (19,12.0834);
\draw [c,line width=0.9] (18.757,12.1563) -- (19,12.1563);
\draw [c,line width=0.9] (18.757,12.218) -- (19,12.218);
\draw [c,line width=0.9] (18.757,12.2714) -- (19,12.2714);
\draw [c,line width=0.9] (18.757,12.3185) -- (19,12.3185);
\draw [c,line width=0.9] (18.514,12.3606) -- (19,12.3606);
\draw [c,line width=0.9] (18.757,12.6379) -- (19,12.6379);
\draw [c,line width=0.9] (18.757,12.8001) -- (19,12.8001);
\draw [c,line width=0.9] (18.757,12.9152) -- (19,12.9152);
\draw [c,line width=0.9] (18.757,13.0044) -- (19,13.0044);
\draw [c,line width=0.9] (18.757,13.0774) -- (19,13.0774);
\draw [c,line width=0.9] (18.757,13.139) -- (19,13.139);
\draw [c,line width=0.9] (18.757,13.1924) -- (19,13.1924);
\draw [c,line width=0.9] (18.757,13.2396) -- (19,13.2396);
\draw [c,line width=0.9] (18.514,13.2817) -- (19,13.2817);
\draw [c,line width=0.9] (18.757,13.559) -- (19,13.559);
\draw [c,line width=0.9] (18.757,13.7212) -- (19,13.7212);
\draw [c,line width=0.9] (18.757,13.8363) -- (19,13.8363);
\draw [c,line width=0.9] (18.757,13.9255) -- (19,13.9255);
\draw [c,line width=0.9] (18.757,13.9984) -- (19,13.9984);
\draw [c,line width=0.9] (18.757,14.0601) -- (19,14.0601);
\draw [c,line width=0.9] (18.757,14.1135) -- (19,14.1135);
\draw [c,line width=0.9] (18.757,14.1606) -- (19,14.1606);
\draw [c,line width=0.9] (18.514,14.2028) -- (19,14.2028);
\draw [c,line width=0.9] (18.757,14.4801) -- (19,14.4801);
\draw [c,line width=0.9] (18.757,14.6423) -- (19,14.6423);
\draw [c,line width=0.9] (18.757,14.7573) -- (19,14.7573);
\draw [c,line width=0.9] (18.757,14.8466) -- (19,14.8466);
\draw [c,line width=0.9] (18.757,14.9195) -- (19,14.9195);
\draw [c,line width=0.9] (18.757,14.9812) -- (19,14.9812);
\draw [c,line width=0.9] (18.757,15.0346) -- (19,15.0346);
\draw [c,line width=0.9] (18.757,15.0817) -- (19,15.0817);
\draw [c,line width=0.9] (18.514,15.1239) -- (19,15.1239);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (5.46917,2.22878) -- (12.52,10.2465) -- (12.52,11.8139) -- (4.0908,2.22878);
\draw [c,line width=0.9] (5.46917,2.22878) -- (12.52,10.2465);
\draw [c,line width=0.9] (12.52,10.2465) -- (12.52,11.8139) -- (4.0908,2.22878);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (7.04152,15.1239) -- (7.04152,4.77445) -- (7.25658,5.02128) -- (7.25658,15.1239);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (7.04152,15.1239) -- (7.04152,4.77445);
\draw [c,line width=0.9] (7.04152,4.77445) -- (7.25658,5.02128) -- (7.25658,15.1239);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (7.37184,15.1239) -- (7.37184,6.28583) -- (7.39481,6.28583) -- (7.39481,6.5637) -- (7.43323,6.5637) -- (7.464,6.5637) -- (7.464,6.36299) -- (7.49461,6.36299) -- (7.49461,6.44014) -- (7.51007,6.44014) -- (7.51007,6.7177) --
 (7.54849,6.7177) -- (7.54849,6.872) -- (7.5638,6.872) -- (7.5638,6.93378) -- (7.59457,6.93378) -- (7.59457,7.11883) -- (7.62519,7.11883) -- (7.62519,6.81022) -- (7.65595,6.81022) -- (7.65595,6.99526) -- (7.71734,6.99526) -- (7.71734,7.64321) --
 (7.72955,7.64321) -- (7.72955,7.51965) -- (7.80183,7.51965) -- (7.80183,7.4428) -- (7.82494,7.4428) -- (7.82494,15.1239);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (7.37184,15.1239) -- (7.37184,6.28583);
\draw [c,line width=0.9] (7.37184,6.28583) -- (7.39481,6.28583) -- (7.39481,6.5637) -- (7.43323,6.5637) -- (7.464,6.5637) -- (7.464,6.36299) -- (7.49461,6.36299) -- (7.49461,6.44014) -- (7.51007,6.44014) -- (7.51007,6.7177) -- (7.54849,6.7177) --
 (7.54849,6.872) -- (7.5638,6.872) -- (7.5638,6.93378) -- (7.59457,6.93378) -- (7.59457,7.11883) -- (7.62519,7.11883) -- (7.62519,6.81022) -- (7.65595,6.81022) -- (7.65595,6.99526) -- (7.71734,6.99526) -- (7.71734,7.64321) -- (7.72955,7.64321) --
 (7.72955,7.51965) -- (7.80183,7.51965) -- (7.80183,7.4428) -- (7.82494,7.4428) -- (7.82494,15.1239);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (7.96131,15.1239) -- (7.96131,6.19036) -- (7.96503,6.19036) -- (7.96797,6.27962) -- (7.96797,15.1239);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (7.96131,15.1239) -- (7.96131,6.19036);
\draw [c,line width=0.9] (7.96131,6.19036) -- (7.96503,6.19036) -- (7.96797,6.27962) -- (7.96797,15.1239);
\definecolor{c}{rgb}{0,0.8,0.6};
\draw [c, fill=c] (5.31002,9.5303) -- (5.28986,9.45914) -- (5.28314,9.35747) -- (5.29659,9.25581) -- (5.3369,9.14398) -- (5.39066,9.06264) -- (5.44441,9.02198) -- (5.49145,8.98131) -- (5.55864,8.97115) -- (5.62584,8.97115) -- (5.68631,8.97115) --
 (5.74679,9.00165) -- (5.80054,9.03215) -- (5.8543,9.08298) -- (5.89462,9.15414) -- (5.92821,9.22531) -- (5.95509,9.30664) -- (5.97525,9.4083) -- (6.00885,9.5303);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (5.31002,9.5303) -- (5.28986,9.45914) -- (5.28314,9.35747) -- (5.29659,9.25581) -- (5.3369,9.14398) -- (5.39066,9.06264) -- (5.44441,9.02198) -- (5.49145,8.98131) -- (5.55864,8.97115) -- (5.62584,8.97115) -- (5.68631,8.97115)
 -- (5.74679,9.00165) -- (5.80054,9.03215) -- (5.8543,9.08298) -- (5.89462,9.15414) -- (5.92821,9.22531) -- (5.95509,9.30664) -- (5.97525,9.4083) -- (6.00885,9.5303);
\definecolor{c}{rgb}{0.4,0.8,0.6};
\draw [c, fill=c] (2.8,9.54702) -- (2.8,8.41199) -- (3.75111,8.41199) -- (3.85862,8.42216) -- (3.96613,8.41199) -- (4.07364,8.41199) -- (4.15428,8.43233) -- (4.22147,8.46283) -- (4.27523,8.53399) -- (4.3357,8.60516) -- (4.4029,8.66615) --
 (4.48353,8.73732) -- (4.55072,8.79832) -- (4.62464,8.84915) -- (4.68511,8.91015) -- (4.75231,8.99148) -- (4.79934,9.06264) -- (4.83966,9.13381) -- (4.8867,9.14398) -- (4.92701,9.22531) -- (4.99421,9.28631) -- (5.05468,9.33714) -- (5.12188,9.4388) --
 (5.21595,9.5303);
\definecolor{c}{rgb}{0,0.2,1};
\draw [c,line width=0.9] (2.8,8.41199) -- (3.75111,8.41199);
\draw [c,line width=0.9] (3.75111,8.41199) -- (3.85862,8.42216) -- (3.96613,8.41199) -- (4.07364,8.41199) -- (4.15428,8.43233) -- (4.22147,8.46283) -- (4.27523,8.53399) -- (4.3357,8.60516) -- (4.4029,8.66615) -- (4.48353,8.73732) -- (4.55072,8.79832)
 -- (4.62464,8.84915) -- (4.68511,8.91015) -- (4.75231,8.99148) -- (4.79934,9.06264) -- (4.83966,9.13381) -- (4.8867,9.14398) -- (4.92701,9.22531) -- (4.99421,9.28631) -- (5.05468,9.33714) -- (5.12188,9.4388) -- (5.21595,9.5303);
\definecolor{c}{rgb}{0,0.8,0.6};
\draw [c, fill=c, fill opacity=0.6] (4.76547,9.417) -- (4.74653,9.37742) -- (4.72206,9.34268) -- (4.7037,9.31611) -- (4.68928,9.29537) -- (4.67594,9.26625) -- (4.65852,9.24559) -- (4.63831,9.2238) -- (4.61078,9.19424) -- (4.58534,9.17745) --
 (4.56497,9.16349) -- (4.54087,9.15148) -- (4.51499,9.1441) -- (4.47221,9.14657) -- (4.4405,9.15753) -- (4.40564,9.17859) -- (4.37583,9.19424) -- (4.32577,9.20929) -- (4.27062,9.2114) -- (4.21916,9.21035) -- (4.18175,9.19968) -- (4.15365,9.182) --
 (4.1391,9.16468) -- (4.12556,9.14657) -- (4.10377,9.09245) -- (4.09591,9.06767) -- (4.08605,9.05545) -- (4.05865,9.02652) -- (4.04767,9.01124) -- (4.02893,8.97501) -- (4.01917,8.94551) -- (4.01139,8.88146) -- (4.00573,8.83584) -- (4.00113,8.79637)
 -- (3.99647,8.7459) -- (3.99529,8.67472) -- (4.00228,8.62564) -- (4.00687,8.59645) -- (4.02027,8.55803) -- (4.03633,8.51969) -- (4.04969,8.48767) -- (4.07119,8.45842) -- (4.09324,8.43352) -- (4.1165,8.41474) -- (4.1304,8.40382) -- (4.15664,8.38188)
 -- (4.18656,8.37088) -- (4.20389,8.36132) -- (4.24727,8.36132) -- (4.30493,8.36308) -- (4.345,8.36656) -- (4.39219,8.37259) -- (4.46609,8.37515) -- (4.53074,8.37769) -- (4.57189,8.38021) -- (4.60873,8.38438) -- (4.63259,8.39503) -- (4.65852,8.4054)
 -- (4.67932,8.41704) -- (4.69736,8.42761) -- (4.71147,8.43572) -- (4.74792,8.43572) -- (4.77329,8.44007) -- (4.79816,8.43352) -- (4.82363,8.42909) -- (4.86069,8.42009) -- (4.88403,8.41704) -- (4.93474,8.4216) -- (4.97472,8.43717) --
 (4.99929,8.45842) -- (5.01713,8.48251) -- (5.04079,8.51252) -- (5.06013,8.54602) -- (5.07792,8.57487) -- (5.09742,8.59888) -- (5.11639,8.62427) -- (5.14033,8.64686) -- (5.1653,8.65999) -- (5.19372,8.67472) -- (5.23697,8.69584) -- (5.27299,8.71079)
 -- (5.30282,8.73223) -- (5.32229,8.75586) -- (5.33817,8.79932) -- (5.35582,8.84381) -- (5.37028,8.88858) -- (5.38868,8.92241) -- (5.40187,8.95757) -- (5.41666,8.99172) -- (5.44259,9.03314) -- (5.47207,9.06917) -- (5.49433,9.10222) --
 (5.50896,9.12631) -- (5.52906,9.15148) -- (5.54234,9.17859) -- (5.55513,9.20718) -- (5.57016,9.23583) -- (5.58586,9.26717) -- (5.59842,9.29367) -- (5.60936,9.31367) -- (5.61764,9.33195) -- (5.62914,9.36546) -- (5.64571,9.38361) -- (5.65738,9.40939)
 -- (5.65738,9.41825) -- (4.88684,9.41825) -- (4.88684,9.29537) -- (4.90146,9.29367) -- (4.90942,9.2911) -- (4.9155,9.2859) -- (4.92817,9.2753) -- (4.93879,9.26625) -- (4.94754,9.25417) -- (4.95376,9.22986) -- (4.95836,9.21453) -- (4.9629,9.17973) --
 (4.9629,9.13403) -- (4.95988,9.10634) -- (4.95836,9.08819) -- (4.95066,9.07067) -- (4.94438,9.0492) -- (4.93718,9.02819) -- (4.93147,9.00425) -- (4.92147,8.96928) -- (4.90591,8.94551) -- (4.89422,8.93307) -- (4.88119,8.92024) -- (4.86667,8.90698) --
 (4.84946,8.89326) -- (4.82917,8.87906) -- (4.80881,8.8693) -- (4.78595,8.85676) -- (4.7694,8.84904) -- (4.73234,8.84381) -- (4.71605,8.84381) -- (4.70683,8.85676) -- (4.69896,8.87664) -- (4.69896,8.89326) -- (4.70213,8.90922) -- (4.7037,8.92884) --
 (4.70993,8.94141) -- (4.70993,8.96151) -- (4.71756,8.97501) -- (4.7265,8.98438) -- (4.73522,8.99714) -- (4.74092,9.00425) -- (4.7493,9.01468) -- (4.75748,9.02485) -- (4.7681,9.03314) -- (4.78094,9.04125) -- (4.79696,9.06465) -- (4.80647,9.07952) --
 (4.81343,9.09807) -- (4.81687,9.11445) -- (4.82139,9.13657) -- (4.82475,9.1478) -- (4.82475,9.17053) -- (4.82807,9.19314) -- (4.82807,9.20718) -- (4.83245,9.22583) -- (4.83354,9.24559) -- (4.84106,9.26165) -- (4.85461,9.27798) -- (4.8637,9.28677) --
 (4.88684,9.29537) -- (4.88684,9.41825);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.76547,9.417) -- (4.74653,9.37742) -- (4.72206,9.34268) -- (4.7037,9.31611) -- (4.68928,9.29537) -- (4.67594,9.26625) -- (4.65852,9.24559) -- (4.63831,9.2238) -- (4.61078,9.19424) -- (4.58534,9.17745) -- (4.56497,9.16349)
 -- (4.54087,9.15148) -- (4.51499,9.1441) -- (4.47221,9.14657) -- (4.4405,9.15753) -- (4.40564,9.17859) -- (4.37583,9.19424) -- (4.32577,9.20929) -- (4.27062,9.2114) -- (4.21916,9.21035) -- (4.18175,9.19968) -- (4.15365,9.182) -- (4.1391,9.16468) --
 (4.12556,9.14657) -- (4.10377,9.09245) -- (4.09591,9.06767) -- (4.08605,9.05545) -- (4.05865,9.02652) -- (4.04767,9.01124) -- (4.02893,8.97501) -- (4.01917,8.94551) -- (4.01139,8.88146) -- (4.00573,8.83584) -- (4.00113,8.79637) -- (3.99647,8.7459)
 -- (3.99529,8.67472) -- (4.00228,8.62564) -- (4.00687,8.59645) -- (4.02027,8.55803) -- (4.03633,8.51969) -- (4.04969,8.48767) -- (4.07119,8.45842) -- (4.09324,8.43352) -- (4.1165,8.41474) -- (4.1304,8.40382) -- (4.15664,8.38188) -- (4.18656,8.37088)
 -- (4.20389,8.36132) -- (4.24727,8.36132) -- (4.30493,8.36308) -- (4.345,8.36656) -- (4.39219,8.37259) -- (4.46609,8.37515) -- (4.53074,8.37769) -- (4.57189,8.38021) -- (4.60873,8.38438) -- (4.63259,8.39503) -- (4.65852,8.4054) -- (4.67932,8.41704)
 -- (4.69736,8.42761) -- (4.71147,8.43572) -- (4.74792,8.43572) -- (4.77329,8.44007) -- (4.79816,8.43352) -- (4.82363,8.42909) -- (4.86069,8.42009) -- (4.88403,8.41704) -- (4.93474,8.4216) -- (4.97472,8.43717) -- (4.99929,8.45842) --
 (5.01713,8.48251) -- (5.04079,8.51252) -- (5.06013,8.54602) -- (5.07792,8.57487) -- (5.09742,8.59888) -- (5.11639,8.62427) -- (5.14033,8.64686) -- (5.1653,8.65999) -- (5.19372,8.67472) -- (5.23697,8.69584) -- (5.27299,8.71079) -- (5.30282,8.73223)
 -- (5.32229,8.75586) -- (5.33817,8.79932) -- (5.35582,8.84381) -- (5.37028,8.88858) -- (5.38868,8.92241) -- (5.40187,8.95757) -- (5.41666,8.99172) -- (5.44259,9.03314) -- (5.47207,9.06917) -- (5.49433,9.10222) -- (5.50896,9.12631) --
 (5.52906,9.15148) -- (5.54234,9.17859) -- (5.55513,9.20718) -- (5.57016,9.23583) -- (5.58586,9.26717) -- (5.59842,9.29367) -- (5.60936,9.31367) -- (5.61764,9.33195) -- (5.62914,9.36546) -- (5.64571,9.38361) -- (5.65738,9.40939) -- (5.65738,9.41825)
 -- (4.88684,9.41825) -- (4.88684,9.29537) -- (4.90146,9.29367) -- (4.90942,9.2911) -- (4.9155,9.2859) -- (4.92817,9.2753) -- (4.93879,9.26625) -- (4.94754,9.25417) -- (4.95376,9.22986) -- (4.95836,9.21453) -- (4.9629,9.17973) -- (4.9629,9.13403) --
 (4.95988,9.10634) -- (4.95836,9.08819) -- (4.95066,9.07067) -- (4.94438,9.0492) -- (4.93718,9.02819) -- (4.93147,9.00425) -- (4.92147,8.96928) -- (4.90591,8.94551) -- (4.89422,8.93307) -- (4.88119,8.92024) -- (4.86667,8.90698) -- (4.84946,8.89326)
 -- (4.82917,8.87906) -- (4.80881,8.8693) -- (4.78595,8.85676) -- (4.7694,8.84904) -- (4.73234,8.84381) -- (4.71605,8.84381) -- (4.70683,8.85676) -- (4.69896,8.87664) -- (4.69896,8.89326) -- (4.70213,8.90922) -- (4.7037,8.92884) -- (4.70993,8.94141)
 -- (4.70993,8.96151) -- (4.71756,8.97501) -- (4.7265,8.98438) -- (4.73522,8.99714) -- (4.74092,9.00425) -- (4.7493,9.01468) -- (4.75748,9.02485) -- (4.7681,9.03314) -- (4.78094,9.04125) -- (4.79696,9.06465) -- (4.80647,9.07952) -- (4.81343,9.09807)
 -- (4.81687,9.11445) -- (4.82139,9.13657) -- (4.82475,9.1478) -- (4.82475,9.17053) -- (4.82807,9.19314) -- (4.82807,9.20718) -- (4.83245,9.22583) -- (4.83354,9.24559) -- (4.84106,9.26165) -- (4.85461,9.27798) -- (4.8637,9.28677) -- (4.88684,9.29537)
 -- (4.88684,9.41825);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (13.1503,11.7645) -- (12.3403,10.8434) -- (11.5303,9.92232) -- (10.7203,9.00125) -- (9.9103,8.08017) -- (9.1003,7.15909) -- (8.2903,6.23801) -- (7.4803,5.31694) -- (6.6703,4.39586) -- (5.8603,3.47478) -- (5.0503,2.55371) --
 (4.76456,2.22878);
\definecolor{c}{rgb}{0.2,0.6,0.2};
\draw [c, fill=c] (12.1504,13.2715) -- (12.1504,10.8214) -- (12.2378,10.3233) -- (12.2378,9.69296) -- (12.2781,9.78446) -- (12.3386,9.68279) -- (12.3856,9.58113) -- (12.4259,9.52013) -- (12.4259,13.2817);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (12.1504,13.2715) -- (12.1504,10.8214) -- (12.2378,10.3233) -- (12.2378,9.69296) -- (12.2781,9.78446) -- (12.3386,9.68279) -- (12.3856,9.58113) -- (12.4259,9.52013) -- (12.4259,13.2817);
\definecolor{c}{rgb}{0.2,0.6,0.2};
\draw [c, fill=c] (12.2384,15.1239) -- (12.2384,9.17066) -- (12.2398,8.83926) -- (12.2415,8.87767) -- (12.2418,8.98589) -- (12.2445,8.91755) -- (12.2442,9.155) -- (12.2475,9.18577) -- (12.2492,9.1306) -- (12.2501,9.13962) -- (12.2508,9.08804) --
 (12.2521,9.1165) -- (12.2544,9.19203) -- (12.2554,9.08528) -- (12.2563,8.93901) -- (12.2573,8.92105) -- (12.258,9.01694) -- (12.2592,9.07865) -- (12.2608,8.85372) -- (12.2631,9.20032) -- (12.2659,9.12267) -- (12.2669,9.13327) -- (12.2675,9.11816) --
 (12.2681,9.141) -- (12.2737,9.10296) -- (12.2756,8.9894) -- (12.2765,8.97134) -- (12.2777,8.95062) -- (12.2789,9.05028) -- (12.2801,8.91055) -- (12.2843,9.04051) -- (12.2855,9.13704) -- (12.2891,9.19341) -- (12.2911,8.92777) -- (12.2917,8.96499) --
 (12.2929,8.90604) -- (12.2932,8.97613) -- (12.2941,9.01196) -- (12.2946,8.96195) -- (12.2955,9.03112) -- (12.2967,9.02292) -- (12.2975,9.03499) -- (12.3035,9.01169) -- (12.3052,9.0897) -- (12.3063,9.03701) -- (12.3072,8.91599) -- (12.3083,8.94573)
 -- (12.3089,8.93533) -- (12.3094,9.04844) -- (12.3102,8.98129) -- (12.3198,8.91451) -- (12.3233,8.91212) -- (12.3281,8.91912) -- (12.33,8.91175) -- (12.331,8.88752) -- (12.3313,8.86883) -- (12.332,8.86017) -- (12.3339,8.86864) -- (12.3344,8.8819) --
 (12.3362,8.88393) -- (12.3395,8.8703) -- (12.3428,8.86136) -- (12.3489,8.86348) -- (12.3516,8.85547) -- (12.3543,8.85538) -- (12.3553,8.86284) -- (12.3567,8.85335) -- (12.3592,8.83558) -- (12.3611,8.82185) -- (12.3637,8.81218) -- (12.367,8.8096) --
 (12.3687,8.8131) -- (12.3727,8.8002) -- (12.3734,8.78353) -- (12.3757,8.77349) -- (12.3784,8.77663) -- (12.3816,8.76438) -- (12.3852,8.74945) -- (12.3888,8.74872) -- (12.3906,8.72855) -- (12.3919,8.7174) -- (12.395,8.72247) -- (12.3969,8.70884) --
 (12.3978,8.69401) -- (12.3995,8.69115) -- (12.4006,8.70672) -- (12.4027,8.70119) -- (12.4057,8.70303) -- (12.4085,8.7045) -- (12.4105,8.69585) -- (12.4118,8.68452) -- (12.4139,8.67743) -- (12.4157,8.6906) -- (12.4178,8.6929) -- (12.42,8.68756) --
 (12.4222,8.67743) -- (12.4251,8.64252) -- (12.4251,15.1239);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (12.2384,15.1239) -- (12.2384,9.17066);
\draw [c,line width=0.9] (12.2384,9.17066) -- (12.2398,8.83926) -- (12.2415,8.87767) -- (12.2418,8.98589) -- (12.2445,8.91755) -- (12.2442,9.155) -- (12.2475,9.18577) -- (12.2492,9.1306) -- (12.2501,9.13962) -- (12.2508,9.08804) -- (12.2521,9.1165)
 -- (12.2544,9.19203) -- (12.2554,9.08528) -- (12.2563,8.93901) -- (12.2573,8.92105) -- (12.258,9.01694) -- (12.2592,9.07865) -- (12.2608,8.85372) -- (12.2631,9.20032) -- (12.2659,9.12267) -- (12.2669,9.13327) -- (12.2675,9.11816) -- (12.2681,9.141)
 -- (12.2737,9.10296) -- (12.2756,8.9894) -- (12.2765,8.97134) -- (12.2777,8.95062) -- (12.2789,9.05028) -- (12.2801,8.91055) -- (12.2843,9.04051) -- (12.2855,9.13704) -- (12.2891,9.19341) -- (12.2911,8.92777) -- (12.2917,8.96499) --
 (12.2929,8.90604) -- (12.2932,8.97613) -- (12.2941,9.01196) -- (12.2946,8.96195) -- (12.2955,9.03112) -- (12.2967,9.02292) -- (12.2975,9.03499) -- (12.3035,9.01169) -- (12.3052,9.0897) -- (12.3063,9.03701) -- (12.3072,8.91599) -- (12.3083,8.94573)
 -- (12.3089,8.93533) -- (12.3094,9.04844) -- (12.3102,8.98129) -- (12.3198,8.91451) -- (12.3233,8.91212) -- (12.3281,8.91912) -- (12.33,8.91175) -- (12.331,8.88752) -- (12.3313,8.86883) -- (12.332,8.86017) -- (12.3339,8.86864) -- (12.3344,8.8819) --
 (12.3362,8.88393) -- (12.3395,8.8703) -- (12.3428,8.86136) -- (12.3489,8.86348) -- (12.3516,8.85547) -- (12.3543,8.85538) -- (12.3553,8.86284) -- (12.3567,8.85335) -- (12.3592,8.83558) -- (12.3611,8.82185) -- (12.3637,8.81218) -- (12.367,8.8096) --
 (12.3687,8.8131) -- (12.3727,8.8002) -- (12.3734,8.78353) -- (12.3757,8.77349) -- (12.3784,8.77663) -- (12.3816,8.76438) -- (12.3852,8.74945) -- (12.3888,8.74872) -- (12.3906,8.72855) -- (12.3919,8.7174) -- (12.395,8.72247) -- (12.3969,8.70884) --
 (12.3978,8.69401) -- (12.3995,8.69115) -- (12.4006,8.70672) -- (12.4027,8.70119) -- (12.4057,8.70303) -- (12.4085,8.7045) -- (12.4105,8.69585) -- (12.4118,8.68452) -- (12.4139,8.67743) -- (12.4157,8.6906) -- (12.4178,8.6929) -- (12.42,8.68756) --
 (12.4222,8.67743) -- (12.4251,8.64252) -- (12.4251,15.1239);
\definecolor{c}{rgb}{0.4,0.8,0.6};
\draw [c, fill=c] (11.2907,10.4387) -- (15.3407,10.4387) -- (17.2773,10.4107) -- (18.5397,11.2049) -- (18.5428,12.7125) -- (17.3202,13.4479) -- (16.8817,13.4492) -- (12.8317,13.4492);
\definecolor{c}{rgb}{0,0.2,1};
\draw [c,line width=0.9] (11.2907,10.4387) -- (15.3407,10.4387) -- (17.2773,10.4107) -- (18.5397,11.2049) -- (18.5428,12.7125) -- (17.3202,13.4479) -- (16.8817,13.4492) -- (12.8317,13.4492);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (19,2.53482) -- (12.9939,15.1239) -- (17.5315,15.1239) -- (17.5315,13.0789) -- (17.5317,13.0514) -- (17.5317,12.8483) -- (17.5317,12.8212) -- (17.5316,12.6181) -- (17.5316,12.5909) -- (17.5316,12.3879) -- (17.5318,12.3606) --
 (17.5314,12.158) -- (17.5344,12.1304) -- (17.5367,12.1117) -- (17.5553,12.0152) -- (17.5689,11.9364) -- (17.5783,11.9001) -- (17.5736,11.8557) -- (17.5668,11.785) -- (17.5863,11.7359) -- (17.6106,11.6698) -- (17.6826,11.5201) -- (17.7204,11.4396) --
 (17.8176,11.2892) -- (17.8631,11.2093) -- (17.9526,11.0936) -- (18.0231,10.979) -- (18.0876,10.8943) -- (18.1779,10.7487) -- (18.2226,10.6927) -- (18.3324,10.5185) -- (18.3576,10.4893) -- (18.4871,10.2882) -- (18.4926,10.2816) -- (18.5386,10.2098)
 -- (18.6276,10.0987) -- (18.6524,10.0579) -- (18.7626,9.92504) -- (18.8176,9.82767) -- (18.8976,9.72605) -- (18.9744,9.5974) -- (19,9.56373);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (17.5315,15.1239) -- (17.5315,13.0789);
\draw [c,line width=0.9] (17.5315,13.0789) -- (17.5317,13.0514) -- (17.5317,12.8483) -- (17.5317,12.8212) -- (17.5316,12.6181) -- (17.5316,12.5909) -- (17.5316,12.3879) -- (17.5318,12.3606) -- (17.5314,12.158) -- (17.5344,12.1304) --
 (17.5367,12.1117) -- (17.5553,12.0152) -- (17.5689,11.9364) -- (17.5783,11.9001) -- (17.5736,11.8557) -- (17.5668,11.785) -- (17.5863,11.7359) -- (17.6106,11.6698) -- (17.6826,11.5201) -- (17.7204,11.4396) -- (17.8176,11.2892) -- (17.8631,11.2093)
 -- (17.9526,11.0936) -- (18.0231,10.979) -- (18.0876,10.8943) -- (18.1779,10.7487) -- (18.2226,10.6927) -- (18.3324,10.5185) -- (18.3576,10.4893) -- (18.4871,10.2882) -- (18.4926,10.2816) -- (18.5386,10.2098) -- (18.6276,10.0987) --
 (18.6524,10.0579) -- (18.7626,9.92504) -- (18.8176,9.82767) -- (18.8976,9.72605) -- (18.9744,9.5974) -- (19,9.56373);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (12.854,10.0185) -- (15.9545,10.7032) -- (15.9545,8.86101) -- (14.3345,7.47939) -- (14.302,7.44183) -- (14.2834,7.41318) -- (14.2461,7.3708) -- (14.2312,7.34857) -- (14.221,7.33736) -- (14.1817,7.27963) -- (14.14,7.23464) --
 (14.1281,7.21753) -- (14.1019,7.18994) -- (14.0756,7.15345) -- (14.059,7.13678) -- (14.0231,7.08961) -- (13.978,7.04792) -- (13.9658,7.03374) -- (13.9265,7.00319) -- (13.906,6.98225) -- (13.897,6.97653) -- (13.8409,6.93976) -- (13.816,6.93187) --
 (13.7599,6.92438) -- (13.735,6.92562) -- (13.6575,6.95222) -- (13.654,6.95296) -- (13.6528,6.95358) -- (13.573,6.98827) -- (13.5186,7.02896) -- (13.492,7.04483) -- (13.4726,7.07069) -- (13.411,7.14369) -- (13.3786,7.20639) -- (13.33,7.31132) --
 (13.3067,7.34626) -- (13.249,7.42562) -- (13.2131,7.48205) -- (13.168,7.54903) -- (13.1251,7.61889) -- (13.087,7.67877) -- (13.0404,7.75634) -- (13.006,7.81249) -- (12.9576,7.89415) -- (12.925,7.94847) -- (12.9077,8.03821) -- (12.9077,8.07107) --
 (12.8858,8.18758) -- (12.8858,8.26182) -- (12.8718,8.33844) -- (12.8718,8.43924) -- (12.8627,8.49022) -- (12.8647,8.64259) -- (12.8647,8.77218) -- (12.8608,8.79536) -- (12.8608,8.93232) -- (12.8584,8.94841) -- (12.8584,9.09006) -- (12.8567,9.10161)
 -- (12.8567,9.24633) -- (12.8557,9.25492) -- (12.8557,9.40164) -- (12.855,9.40831) -- (12.855,9.55633) -- (12.8546,9.56174) -- (12.8546,9.7106) -- (12.8542,9.71519) -- (12.8542,9.86463) -- (12.854,9.86867) -- (12.854,10.0185);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (12.854,10.0185) -- (15.9545,10.7032) -- (15.9545,8.86101) -- (14.3345,7.47939) -- (14.302,7.44183) -- (14.2834,7.41318) -- (14.2461,7.3708) -- (14.2312,7.34857) -- (14.221,7.33736) -- (14.1817,7.27963) -- (14.14,7.23464) --
 (14.1281,7.21753) -- (14.1019,7.18994) -- (14.0756,7.15345) -- (14.059,7.13678) -- (14.0231,7.08961) -- (13.978,7.04792) -- (13.9658,7.03374) -- (13.9265,7.00319) -- (13.906,6.98225) -- (13.897,6.97653) -- (13.8409,6.93976) -- (13.816,6.93187) --
 (13.7599,6.92438) -- (13.735,6.92562) -- (13.6575,6.95222) -- (13.654,6.95296) -- (13.6528,6.95358) -- (13.573,6.98827) -- (13.5186,7.02896) -- (13.492,7.04483) -- (13.4726,7.07069) -- (13.411,7.14369) -- (13.3786,7.20639) -- (13.33,7.31132) --
 (13.3067,7.34626) -- (13.249,7.42562) -- (13.2131,7.48205) -- (13.168,7.54903) -- (13.1251,7.61889) -- (13.087,7.67877) -- (13.0404,7.75634) -- (13.006,7.81249) -- (12.9576,7.89415) -- (12.925,7.94847) -- (12.9077,8.03821) -- (12.9077,8.07107) --
 (12.8858,8.18758) -- (12.8858,8.26182) -- (12.8718,8.33844) -- (12.8718,8.43924) -- (12.8627,8.49022) -- (12.8647,8.64259) -- (12.8647,8.77218) -- (12.8608,8.79536) -- (12.8608,8.93232) -- (12.8584,8.94841) -- (12.8584,9.09006) -- (12.8567,9.10161)
 -- (12.8567,9.24633) -- (12.8557,9.25492) -- (12.8557,9.40164) -- (12.855,9.40831) -- (12.855,9.55633) -- (12.8546,9.56174) -- (12.8546,9.7106) -- (12.8542,9.71519) -- (12.8542,9.86463) -- (12.854,9.86867) -- (12.854,10.0185);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c, fill=c] (13.8293,9.2368) -- (13.8293,5.55249) -- (13.8432,5.45251) -- (13.8572,5.32635) -- (13.8712,5.37155) -- (13.8781,5.33822) -- (13.8991,5.36675) -- (13.9096,5.18704) -- (13.934,5.19771) -- (13.948,5.01205) -- (14.0457,4.762) --
 (14.14,4.81541) -- (14.14,4.67499) -- (14.2727,4.37967) -- (14.2727,4.05598) -- (14.3355,3.94641) -- (14.3914,3.8059) -- (14.4123,3.76779) -- (14.4403,3.76061) -- (14.4577,3.73321) -- (14.4787,3.588) -- (14.4787,3.99261) -- (14.5101,3.93901) --
 (14.5136,3.34281) -- (14.538,3.35824) -- (14.552,3.3487) -- (14.5729,3.34867) -- (14.5939,3.34388) -- (14.5939,3.08207) -- (14.6218,3.19627) -- (14.6253,3.21174) -- (14.6602,3.14981) -- (14.7021,3.1069) -- (14.7335,3.09853) -- (14.7615,3.09849) --
 (14.7894,3.08893) -- (14.8103,3.06509) -- (14.8348,3.02579) -- (14.8592,2.97934) -- (14.8906,2.94716) -- (14.9186,2.93284) -- (14.9535,2.92327) -- (14.9884,2.90894) -- (15.0128,2.84821) -- (15.0373,2.79701) -- (15.0722,2.74459) -- (15.1141,2.68741)
 -- (15.2014,2.54805) -- (15.2537,2.48014) -- (15.2887,2.45629) -- (15.3131,2.45506) -- (15.3445,2.42765) -- (15.3725,2.40143) -- (15.4178,2.31925) -- (15.4281,2.22878) -- (17.366,2.22878) -- (17.366,8.3736);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (13.8293,9.2368) -- (13.8293,5.55249) -- (13.8432,5.45251) -- (13.8572,5.32635) -- (13.8712,5.37155) -- (13.8781,5.33822) -- (13.8991,5.36675) -- (13.9096,5.18704) -- (13.934,5.19771) -- (13.948,5.01205) -- (14.0457,4.762) --
 (14.14,4.81541) -- (14.14,4.67499) -- (14.2727,4.37967) -- (14.2727,4.05598) -- (14.3355,3.94641) -- (14.3914,3.8059) -- (14.4123,3.76779) -- (14.4403,3.76061) -- (14.4577,3.73321) -- (14.4787,3.588) -- (14.4787,3.99261) -- (14.5101,3.93901) --
 (14.5136,3.34281) -- (14.538,3.35824) -- (14.552,3.3487) -- (14.5729,3.34867) -- (14.5939,3.34388) -- (14.5939,3.08207) -- (14.6218,3.19627) -- (14.6253,3.21174) -- (14.6602,3.14981) -- (14.7021,3.1069) -- (14.7335,3.09853) -- (14.7615,3.09849) --
 (14.7894,3.08893) -- (14.8103,3.06509) -- (14.8348,3.02579) -- (14.8592,2.97934) -- (14.8906,2.94716) -- (14.9186,2.93284) -- (14.9535,2.92327) -- (14.9884,2.90894) -- (15.0128,2.84821) -- (15.0373,2.79701) -- (15.0722,2.74459) -- (15.1141,2.68741)
 -- (15.2014,2.54805) -- (15.2537,2.48014) -- (15.2887,2.45629) -- (15.3131,2.45506) -- (15.3445,2.42765) -- (15.3725,2.40143) -- (15.4178,2.31925) -- (15.4281,2.22878);
\draw [c,line width=0.9] (17.366,2.22878) -- (17.366,8.3736);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (11.71,11.9499) -- (11.7254,11.8925) -- (11.7298,11.8762) -- (11.7433,11.8261) -- (11.7527,11.7911) -- (11.7612,11.7597) -- (11.7756,11.706) -- (11.779,11.6934) -- (11.791,11.6488) -- (11.7969,11.627) -- (11.7985,11.6209) --
 (11.8147,11.5607) -- (11.8214,11.5358) -- (11.8334,11.4912) -- (11.8443,11.4506) -- (11.8504,11.428) -- (11.8672,11.3655) -- (11.872,11.3478) -- (11.8858,11.2956) -- (11.8896,11.2813) -- (11.9033,11.2297) -- (11.9118,11.1973) -- (11.9269,11.1404) --
 (11.9341,11.1134) -- (11.9381,11.098) -- (11.953,11.0418) -- (11.956,11.0298) -- (11.9718,10.9676) -- (11.9765,10.9489) -- (11.9881,10.903) -- (11.997,10.8679) -- (12.0044,10.8384) -- (12.0174,10.787) -- (12.0208,10.7737) -- (12.034,10.7213) --
 (12.0371,10.7091) -- (12.0379,10.706) -- (12.0534,10.6445) -- (12.0583,10.625) -- (12.0698,10.5798) -- (12.0788,10.5441) -- (12.0939,10.4842) -- (12.0993,10.4631) -- (12.1024,10.4506) -- (12.115,10.4009) -- (12.1188,10.3859) -- (12.1197,10.3822) --
 (12.1351,10.3213) -- (12.1402,10.3012) -- (12.1487,10.2675) -- (12.1607,10.2203) -- (12.1678,10.1921) -- (12.1811,10.1393) -- (12.1841,10.1274) -- (12.196,10.0804) -- (12.2005,10.0628) -- (12.2016,10.0583) -- (12.2168,9.99817) -- (12.222,9.97739) --
 (12.2331,9.93354) -- (12.2425,9.89643) -- (12.2495,9.86891) -- (12.263,9.81547) -- (12.2658,9.80428) -- (12.277,9.75997) -- (12.2866,9.7291) -- (12.3062,9.66627) -- (12.3172,9.63093) -- (12.3283,9.59499) -- (12.3477,9.53276) -- (12.3505,9.52371) --
 (12.358,9.49971) -- (12.4002,9.39717) -- (12.4173,9.35571) -- (12.439,9.30292) -- (12.4638,9.24259) -- (12.4885,9.18256) -- (12.52,9.10613) -- (12.5275,9.08801) -- (12.5598,9.00941) -- (12.5911,8.93343) -- (12.5954,8.92283) -- (12.601,8.90934) --
 (12.6311,8.83626) -- (12.6547,8.77885) -- (12.6667,8.74968) -- (12.682,8.71255) -- (12.702,8.66348) -- (12.7173,8.62602) -- (12.7371,8.57755) -- (12.763,8.51406) -- (12.7719,8.49196) -- (12.7782,8.47604) -- (12.8058,8.40733) -- (12.8366,8.33043) --
 (12.8397,8.3227) -- (12.8602,8.28435) -- (12.8602,13.6324) -- (11.9858,15.1239) -- (11.71,15.1239) -- (11.71,11.9499);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (11.71,11.9499) -- (11.7254,11.8925) -- (11.7298,11.8762) -- (11.7433,11.8261) -- (11.7527,11.7911) -- (11.7612,11.7597) -- (11.7756,11.706) -- (11.779,11.6934) -- (11.791,11.6488) -- (11.7969,11.627) -- (11.7985,11.6209) --
 (11.8147,11.5607) -- (11.8214,11.5358) -- (11.8334,11.4912) -- (11.8443,11.4506) -- (11.8504,11.428) -- (11.8672,11.3655) -- (11.872,11.3478) -- (11.8858,11.2956) -- (11.8896,11.2813) -- (11.9033,11.2297) -- (11.9118,11.1973) -- (11.9269,11.1404) --
 (11.9341,11.1134) -- (11.9381,11.098) -- (11.953,11.0418) -- (11.956,11.0298) -- (11.9718,10.9676) -- (11.9765,10.9489) -- (11.9881,10.903) -- (11.997,10.8679) -- (12.0044,10.8384) -- (12.0174,10.787) -- (12.0208,10.7737) -- (12.034,10.7213) --
 (12.0371,10.7091) -- (12.0379,10.706) -- (12.0534,10.6445) -- (12.0583,10.625) -- (12.0698,10.5798) -- (12.0788,10.5441) -- (12.0939,10.4842) -- (12.0993,10.4631) -- (12.1024,10.4506) -- (12.115,10.4009) -- (12.1188,10.3859) -- (12.1197,10.3822) --
 (12.1351,10.3213) -- (12.1402,10.3012) -- (12.1487,10.2675) -- (12.1607,10.2203) -- (12.1678,10.1921) -- (12.1811,10.1393) -- (12.1841,10.1274) -- (12.196,10.0804) -- (12.2005,10.0628) -- (12.2016,10.0583) -- (12.2168,9.99817) -- (12.222,9.97739) --
 (12.2331,9.93354) -- (12.2425,9.89643) -- (12.2495,9.86891) -- (12.263,9.81547) -- (12.2658,9.80428) -- (12.277,9.75997) -- (12.2866,9.7291) -- (12.3062,9.66627) -- (12.3172,9.63093) -- (12.3283,9.59499) -- (12.3477,9.53276) -- (12.3505,9.52371) --
 (12.358,9.49971) -- (12.4002,9.39717) -- (12.4173,9.35571) -- (12.439,9.30292) -- (12.4638,9.24259) -- (12.4885,9.18256) -- (12.52,9.10613) -- (12.5275,9.08801) -- (12.5598,9.00941) -- (12.5911,8.93343) -- (12.5954,8.92283) -- (12.601,8.90934) --
 (12.6311,8.83626) -- (12.6547,8.77885) -- (12.6667,8.74968) -- (12.682,8.71255) -- (12.702,8.66348) -- (12.7173,8.62602) -- (12.7371,8.57755) -- (12.763,8.51406) -- (12.7719,8.49196) -- (12.7782,8.47604) -- (12.8058,8.40733) -- (12.8366,8.33043) --
 (12.8397,8.3227) -- (12.8602,8.28435) -- (12.8602,13.6324) -- (11.9858,15.1239);
\draw [c,line width=0.9] (11.71,15.1239) -- (11.71,11.9499);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (16.1119,8.13212) -- (16.084,8.15835) -- (16.0516,8.18885) -- (16.003,8.23207) -- (15.999,8.23485) -- (15.9952,8.23899) -- (15.9744,8.25821) -- (15.9363,8.29346) -- (15.922,8.30687) -- (15.8762,8.34991) -- (15.8625,8.36112) --
 (15.841,8.38113) -- (15.8199,8.39985) -- (15.7636,8.45193) -- (15.761,8.45432) -- (15.7606,8.45457) -- (15.76,8.45523) -- (15.701,8.51063) -- (15.679,8.5301) -- (15.6447,8.56048) -- (15.598,8.60368) -- (15.5868,8.61331) -- (15.551,8.64761) --
 (15.5258,8.6712) -- (15.517,8.67902) -- (15.4696,8.72101) -- (15.436,8.75209) -- (15.4127,8.77208) -- (15.355,8.82737) -- (15.3515,8.83031) -- (15.341,8.84038) -- (15.2945,8.88155) -- (15.274,8.90051) -- (15.2386,8.9309) -- (15.193,8.97459) --
 (15.1789,8.98655) -- (15.1358,9.02764) -- (15.1193,9.04228) -- (15.112,9.04901) -- (15.0879,9.06342) -- (15.0643,9.08994) -- (15.031,9.12192) -- (15.0062,9.1431) -- (14.95,9.19663) -- (14.9456,9.20037) -- (14.9323,9.21295) -- (14.8897,9.24966) --
 (14.8813,9.25697) -- (14.869,9.26956) -- (14.8329,9.30045) -- (14.8168,9.31149) -- (14.788,9.3434) -- (14.7735,9.35577) -- (14.7289,9.39825) -- (14.714,9.41111) -- (14.707,9.41791) -- (14.6584,9.45987) -- (14.626,9.49114) -- (14.6128,9.49916) --
 (14.5999,9.51364) -- (14.545,9.56646) -- (14.5388,9.57179) -- (14.5188,9.59105) -- (14.481,9.62446) -- (14.464,9.64107) -- (14.4227,9.67784) -- (14.4087,9.68695) -- (14.383,9.7169) -- (14.3614,9.73632) -- (14.3404,9.75037) -- (14.302,9.7952) --
 (14.2974,9.7994) -- (14.27,9.81821) -- (14.2355,9.85884) -- (14.221,9.87384) -- (14.1722,9.92083) -- (14.14,9.95462) -- (14.1004,9.9973) -- (14.059,10.041) -- (14.0421,10.0602) -- (14.0186,10.0908) -- (13.978,10.1389) -- (13.9155,10.2205) --
 (13.897,10.2455) -- (13.8209,10.3359) -- (13.8186,10.3382) -- (13.816,10.3409) -- (13.7851,10.3508) -- (13.773,10.3498) -- (13.7593,10.3488) -- (13.7408,10.3375) -- (13.7394,10.3367) -- (13.735,10.3308) -- (13.7347,10.2986) -- (13.7347,10.2985) --
 (13.7344,10.2531) -- (13.7342,10.2079) -- (13.7342,10.2074) -- (13.7342,10.207) -- (13.734,10.1617) -- (13.734,10.1611) -- (13.7339,10.1158) -- (13.7339,10.1152) -- (13.7338,10.0699) -- (13.7338,10.0692) -- (13.7338,10.0239) -- (13.7338,10.0232) --
 (13.7337,9.9779) -- (13.7337,9.97718) -- (13.7337,9.93185) -- (13.7337,9.93113) -- (13.7338,9.88577) -- (13.7338,9.84035) -- (13.7338,9.83966) -- (13.7338,9.83897) -- (13.7338,9.79355) -- (13.7338,9.79288) -- (13.7339,9.74741) -- (13.7339,9.74677)
 -- (13.7339,9.70127) -- (13.7339,9.70066) -- (13.734,9.65512) -- (13.734,9.65454) -- (13.734,9.60896) -- (13.734,9.60841) -- (13.7341,9.5628) -- (13.7341,9.56229) -- (13.7342,9.51663) -- (13.7342,9.51616) -- (13.7342,9.47046) -- (13.7342,9.47003) --
 (13.7343,9.42428) -- (13.7343,9.42389) -- (13.7344,9.37811) -- (13.7345,9.33224) -- (13.7345,9.33193) -- (13.7345,9.33162) -- (13.7345,9.28575) -- (13.7345,9.28548) -- (13.7346,9.23957) -- (13.7346,9.23934) -- (13.7347,9.19339) -- (13.7347,9.19321)
 -- (13.7348,9.14721) -- (13.7348,9.14707) -- (13.7348,9.10103) -- (13.7348,9.10093) -- (13.7349,9.05484) -- (13.7349,9.05479) -- (13.735,9.00866) -- (13.735,9.00865) -- (13.735,8.9962) -- (13.737,8.9603) -- (13.7371,8.95905) -- (13.7397,8.91114) --
 (13.7399,8.90817) -- (13.7425,8.86197) -- (13.7427,8.85728) -- (13.7452,8.8128) -- (13.7456,8.80639) -- (13.7479,8.76363) -- (13.7484,8.75549) -- (13.7507,8.71445) -- (13.7512,8.70459) -- (13.7534,8.66528) -- (13.7541,8.65369) -- (13.7562,8.6161) --
 (13.7569,8.60279) -- (13.7589,8.56692) -- (13.7598,8.55188) -- (13.7617,8.51774) -- (13.7626,8.50097) -- (13.7644,8.46856) -- (13.7655,8.45006) -- (13.7672,8.41938) -- (13.7683,8.39915) -- (13.7699,8.3702) -- (13.7712,8.34824) -- (13.7727,8.32102)
 -- (13.774,8.29733) -- (13.7754,8.27184) -- (13.7769,8.24642) -- (13.7782,8.22266) -- (13.7797,8.19551) -- (13.7809,8.17347) -- (13.7826,8.1446) -- (13.7837,8.12429) -- (13.7854,8.09369) -- (13.7864,8.07511) -- (13.7882,8.04278) -- (13.7892,8.02593)
 -- (13.7911,7.99186) -- (13.7919,7.97674) -- (13.7939,7.94095) -- (13.7947,7.92756) -- (13.7968,7.89004) -- (13.799,7.84979) -- (13.7996,7.83913) -- (13.8002,7.8292) -- (13.8025,7.78822) -- (13.8029,7.78001) -- (13.8053,7.7373) -- (13.8057,7.73083)
 -- (13.8082,7.68639) -- (13.8085,7.68165) -- (13.811,7.63548) -- (13.8112,7.63246) -- (13.8139,7.58457) -- (13.814,7.58328) -- (13.816,7.54671) -- (13.8174,7.53329) -- (13.8175,7.5323) -- (13.823,7.48094) -- (13.8235,7.47612) -- (13.8285,7.42859) --
 (13.8294,7.41993) -- (13.8305,7.4099) -- (13.8353,7.36375) -- (13.8396,7.3239) -- (13.8413,7.30756) -- (13.8451,7.27156) -- (13.8472,7.25138) -- (13.8497,7.22801) -- (13.8532,7.19519) -- (13.8562,7.16686) -- (13.8591,7.13901) -- (13.8617,7.11452) --
 (13.865,7.08282) -- (13.8672,7.06217) -- (13.871,7.02664) -- (13.8728,7.00982) -- (13.8769,6.97045) -- (13.8783,6.95748) -- (13.8829,6.91427) -- (13.8838,6.90513) -- (13.8888,6.85808) -- (13.8894,6.85278) -- (13.8947,6.8019) -- (13.8949,6.80044) --
 (13.897,6.78049) -- (13.9038,6.74426) -- (13.9049,6.73859) -- (13.9148,6.68573) -- (13.9175,6.67089) -- (13.9257,6.6272) -- (13.9302,6.60319) -- (13.9367,6.56867) -- (13.9429,6.53549) -- (13.9515,6.48997) -- (13.9556,6.46779) -- (13.9586,6.45161) --
 (13.9683,6.40009) -- (13.9696,6.39308) -- (13.978,6.34838) -- (13.9847,6.32607) -- (14.004,6.2619) -- (14.0131,6.23161) -- (14.032,6.16864) -- (14.0415,6.13715) -- (14.046,6.122) -- (14.059,6.07876) -- (14.0734,6.04483) -- (14.0859,6.01534) --
 (14.111,5.95595) -- (14.14,5.8876) -- (14.154,5.86101) -- (14.196,5.7814) -- (14.2147,5.74591) -- (14.221,5.73406) -- (14.2979,5.60528) -- (14.302,5.59844) -- (14.3223,5.56597) -- (14.383,5.46903) -- (14.4036,5.42726) -- (14.4424,5.34889) --
 (14.464,5.30517) -- (14.5337,5.1657) -- (14.545,5.14319) -- (14.5486,5.13597) -- (14.5559,5.12149) -- (14.626,4.98209) -- (14.6569,4.9207) -- (14.707,4.82139) -- (14.7113,4.81279) -- (14.7203,4.79507) -- (14.7659,4.70472) -- (14.788,4.66088) --
 (14.8205,4.59661) -- (14.869,4.50045) -- (14.8876,4.46358) -- (14.9297,4.38027) -- (14.95,4.34007) -- (15.0031,4.23637) -- (15.031,4.18195) -- (15.0462,4.15564) -- (15.112,4.04211) -- (15.1244,4.02071) -- (15.193,3.90228) -- (15.2026,3.88577) --
 (15.274,3.76245) -- (15.2807,3.75083) -- (15.355,3.62262) -- (15.3589,3.61589) -- (15.436,3.48279) -- (15.4372,3.48076) -- (15.517,3.34934) -- (15.529,3.33035) -- (15.598,3.22119) -- (15.6325,3.16661) -- (15.679,3.09304) -- (15.736,3.00287) --
 (15.76,2.96488) -- (15.8395,2.83913) -- (15.841,2.83673) -- (15.8465,2.82808) -- (15.922,2.70858) -- (15.943,2.67539) -- (16.003,2.58043) -- (16.0465,2.51165) -- (16.084,2.45228) -- (16.1353,2.36463) -- (16.165,2.31379) -- (16.192,2.2541) --
 (16.2034,2.22878) -- (19,2.22878) -- (19,3.57427) -- (16.6267,7.6224);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (16.1119,8.13212) -- (16.084,8.15835) -- (16.0516,8.18885) -- (16.003,8.23207) -- (15.999,8.23485) -- (15.9952,8.23899) -- (15.9744,8.25821) -- (15.9363,8.29346) -- (15.922,8.30687) -- (15.8762,8.34991) -- (15.8625,8.36112)
 -- (15.841,8.38113) -- (15.8199,8.39985) -- (15.7636,8.45193) -- (15.761,8.45432) -- (15.7606,8.45457) -- (15.76,8.45523) -- (15.701,8.51063) -- (15.679,8.5301) -- (15.6447,8.56048) -- (15.598,8.60368) -- (15.5868,8.61331) -- (15.551,8.64761) --
 (15.5258,8.6712) -- (15.517,8.67902) -- (15.4696,8.72101) -- (15.436,8.75209) -- (15.4127,8.77208) -- (15.355,8.82737) -- (15.3515,8.83031) -- (15.341,8.84038) -- (15.2945,8.88155) -- (15.274,8.90051) -- (15.2386,8.9309) -- (15.193,8.97459) --
 (15.1789,8.98655) -- (15.1358,9.02764) -- (15.1193,9.04228) -- (15.112,9.04901) -- (15.0879,9.06342) -- (15.0643,9.08994) -- (15.031,9.12192) -- (15.0062,9.1431) -- (14.95,9.19663) -- (14.9456,9.20037) -- (14.9323,9.21295) -- (14.8897,9.24966) --
 (14.8813,9.25697) -- (14.869,9.26956) -- (14.8329,9.30045) -- (14.8168,9.31149) -- (14.788,9.3434) -- (14.7735,9.35577) -- (14.7289,9.39825) -- (14.714,9.41111) -- (14.707,9.41791) -- (14.6584,9.45987) -- (14.626,9.49114) -- (14.6128,9.49916) --
 (14.5999,9.51364) -- (14.545,9.56646) -- (14.5388,9.57179) -- (14.5188,9.59105) -- (14.481,9.62446) -- (14.464,9.64107) -- (14.4227,9.67784) -- (14.4087,9.68695) -- (14.383,9.7169) -- (14.3614,9.73632) -- (14.3404,9.75037) -- (14.302,9.7952) --
 (14.2974,9.7994) -- (14.27,9.81821) -- (14.2355,9.85884) -- (14.221,9.87384) -- (14.1722,9.92083) -- (14.14,9.95462) -- (14.1004,9.9973) -- (14.059,10.041) -- (14.0421,10.0602) -- (14.0186,10.0908) -- (13.978,10.1389) -- (13.9155,10.2205) --
 (13.897,10.2455) -- (13.8209,10.3359) -- (13.8186,10.3382) -- (13.816,10.3409) -- (13.7851,10.3508) -- (13.773,10.3498) -- (13.7593,10.3488) -- (13.7408,10.3375) -- (13.7394,10.3367) -- (13.735,10.3308) -- (13.7347,10.2986) -- (13.7347,10.2985) --
 (13.7344,10.2531) -- (13.7342,10.2079) -- (13.7342,10.2074) -- (13.7342,10.207) -- (13.734,10.1617) -- (13.734,10.1611) -- (13.7339,10.1158) -- (13.7339,10.1152) -- (13.7338,10.0699) -- (13.7338,10.0692) -- (13.7338,10.0239) -- (13.7338,10.0232) --
 (13.7337,9.9779) -- (13.7337,9.97718) -- (13.7337,9.93185) -- (13.7337,9.93113) -- (13.7338,9.88577) -- (13.7338,9.84035) -- (13.7338,9.83966) -- (13.7338,9.83897) -- (13.7338,9.79355) -- (13.7338,9.79288) -- (13.7339,9.74741) -- (13.7339,9.74677)
 -- (13.7339,9.70127) -- (13.7339,9.70066) -- (13.734,9.65512) -- (13.734,9.65454) -- (13.734,9.60896) -- (13.734,9.60841) -- (13.7341,9.5628) -- (13.7341,9.56229) -- (13.7342,9.51663) -- (13.7342,9.51616) -- (13.7342,9.47046) -- (13.7342,9.47003) --
 (13.7343,9.42428) -- (13.7343,9.42389) -- (13.7344,9.37811) -- (13.7345,9.33224) -- (13.7345,9.33193) -- (13.7345,9.33162) -- (13.7345,9.28575) -- (13.7345,9.28548) -- (13.7346,9.23957) -- (13.7346,9.23934) -- (13.7347,9.19339) -- (13.7347,9.19321)
 -- (13.7348,9.14721) -- (13.7348,9.14707) -- (13.7348,9.10103) -- (13.7348,9.10093) -- (13.7349,9.05484) -- (13.7349,9.05479) -- (13.735,9.00866) -- (13.735,9.00865) -- (13.735,8.9962) -- (13.737,8.9603) -- (13.7371,8.95905) -- (13.7397,8.91114) --
 (13.7399,8.90817) -- (13.7425,8.86197) -- (13.7427,8.85728) -- (13.7452,8.8128) -- (13.7456,8.80639) -- (13.7479,8.76363) -- (13.7484,8.75549) -- (13.7507,8.71445) -- (13.7512,8.70459) -- (13.7534,8.66528) -- (13.7541,8.65369) -- (13.7562,8.6161) --
 (13.7569,8.60279) -- (13.7589,8.56692) -- (13.7598,8.55188) -- (13.7617,8.51774) -- (13.7626,8.50097) -- (13.7644,8.46856) -- (13.7655,8.45006) -- (13.7672,8.41938) -- (13.7683,8.39915) -- (13.7699,8.3702) -- (13.7712,8.34824) -- (13.7727,8.32102)
 -- (13.774,8.29733) -- (13.7754,8.27184) -- (13.7769,8.24642) -- (13.7782,8.22266) -- (13.7797,8.19551) -- (13.7809,8.17347) -- (13.7826,8.1446) -- (13.7837,8.12429) -- (13.7854,8.09369) -- (13.7864,8.07511) -- (13.7882,8.04278) -- (13.7892,8.02593)
 -- (13.7911,7.99186) -- (13.7919,7.97674) -- (13.7939,7.94095) -- (13.7947,7.92756) -- (13.7968,7.89004) -- (13.799,7.84979) -- (13.7996,7.83913) -- (13.8002,7.8292) -- (13.8025,7.78822) -- (13.8029,7.78001) -- (13.8053,7.7373) -- (13.8057,7.73083)
 -- (13.8082,7.68639) -- (13.8085,7.68165) -- (13.811,7.63548) -- (13.8112,7.63246) -- (13.8139,7.58457) -- (13.814,7.58328) -- (13.816,7.54671) -- (13.8174,7.53329) -- (13.8175,7.5323) -- (13.823,7.48094) -- (13.8235,7.47612) -- (13.8285,7.42859) --
 (13.8294,7.41993) -- (13.8305,7.4099) -- (13.8353,7.36375) -- (13.8396,7.3239) -- (13.8413,7.30756) -- (13.8451,7.27156) -- (13.8472,7.25138) -- (13.8497,7.22801) -- (13.8532,7.19519) -- (13.8562,7.16686) -- (13.8591,7.13901) -- (13.8617,7.11452) --
 (13.865,7.08282) -- (13.8672,7.06217) -- (13.871,7.02664) -- (13.8728,7.00982) -- (13.8769,6.97045) -- (13.8783,6.95748) -- (13.8829,6.91427) -- (13.8838,6.90513) -- (13.8888,6.85808) -- (13.8894,6.85278) -- (13.8947,6.8019) -- (13.8949,6.80044) --
 (13.897,6.78049) -- (13.9038,6.74426) -- (13.9049,6.73859) -- (13.9148,6.68573) -- (13.9175,6.67089) -- (13.9257,6.6272) -- (13.9302,6.60319) -- (13.9367,6.56867) -- (13.9429,6.53549) -- (13.9515,6.48997) -- (13.9556,6.46779) -- (13.9586,6.45161) --
 (13.9683,6.40009) -- (13.9696,6.39308) -- (13.978,6.34838) -- (13.9847,6.32607) -- (14.004,6.2619) -- (14.0131,6.23161) -- (14.032,6.16864) -- (14.0415,6.13715) -- (14.046,6.122) -- (14.059,6.07876) -- (14.0734,6.04483) -- (14.0859,6.01534) --
 (14.111,5.95595) -- (14.14,5.8876) -- (14.154,5.86101) -- (14.196,5.7814) -- (14.2147,5.74591) -- (14.221,5.73406) -- (14.2979,5.60528) -- (14.302,5.59844) -- (14.3223,5.56597) -- (14.383,5.46903) -- (14.4036,5.42726) -- (14.4424,5.34889) --
 (14.464,5.30517) -- (14.5337,5.1657) -- (14.545,5.14319) -- (14.5486,5.13597) -- (14.5559,5.12149) -- (14.626,4.98209) -- (14.6569,4.9207) -- (14.707,4.82139) -- (14.7113,4.81279) -- (14.7203,4.79507) -- (14.7659,4.70472) -- (14.788,4.66088) --
 (14.8205,4.59661) -- (14.869,4.50045) -- (14.8876,4.46358) -- (14.9297,4.38027) -- (14.95,4.34007) -- (15.0031,4.23637) -- (15.031,4.18195) -- (15.0462,4.15564) -- (15.112,4.04211) -- (15.1244,4.02071) -- (15.193,3.90228) -- (15.2026,3.88577) --
 (15.274,3.76245) -- (15.2807,3.75083) -- (15.355,3.62262) -- (15.3589,3.61589) -- (15.436,3.48279) -- (15.4372,3.48076) -- (15.517,3.34934) -- (15.529,3.33035) -- (15.598,3.22119) -- (15.6325,3.16661) -- (15.679,3.09304) -- (15.736,3.00287) --
 (15.76,2.96488) -- (15.8395,2.83913) -- (15.841,2.83673) -- (15.8465,2.82808) -- (15.922,2.70858) -- (15.943,2.67539) -- (16.003,2.58043) -- (16.0465,2.51165) -- (16.084,2.45228) -- (16.1353,2.36463) -- (16.165,2.31379) -- (16.192,2.2541) --
 (16.2034,2.22878);
\draw [c,line width=0.9] (19,3.57427) -- (16.6267,7.6224);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c, fill=c] (19,5.6551) -- (14.7155,12.9954) -- (14.906,11.2822) -- (19,3.37617);
\draw [c,line width=0.9] (19,5.6551) -- (14.7155,12.9954);
\draw [c,line width=0.9] (14.7155,12.9954) -- (14.906,11.2822) -- (19,3.37617);
\draw [c, fill=c] (19,4.29909) -- (18.9633,4.3618) -- (18.9183,4.43537) -- (18.8721,4.51739) -- (18.8134,4.61631) -- (18.765,4.70032) -- (18.7122,4.7893) -- (18.6648,4.87082) -- (18.6104,4.96328) -- (18.5524,5.06269) -- (18.5149,5.12533) --
 (18.4562,5.22673) -- (18.3925,5.3341) -- (18.365,5.37983) -- (18.3013,5.48919) -- (18.2326,5.6075) -- (18.2151,5.63434) -- (18.1465,5.75165) -- (18.0728,5.88115) -- (18.0681,5.88885) -- (17.9931,6.0166) -- (17.9185,6.14336) -- (17.9129,6.1533) --
 (17.8386,6.27956) -- (17.7693,6.39787) -- (17.753,6.4262) -- (17.6843,6.54302) -- (17.6194,6.65237) -- (17.5932,6.69811) -- (17.5295,6.80548) -- (17.4708,6.90688) -- (17.4333,6.9715) -- (17.3746,7.06794) -- (17.3209,7.16139) -- (17.2734,7.24291) --
 (17.2213,7.33289) -- (17.171,7.4159) -- (17.1136,7.51631) -- (17.0667,7.59584) -- (17.0238,7.67041) -- (16.9537,7.78996) -- (16.9125,7.8593) -- (16.8744,7.92492) -- (16.7938,8.06211) -- (16.7576,8.12176) -- (16.7251,8.17942) -- (16.6339,8.33501) --
 (16.604,8.38634) -- (16.5752,8.43393) -- (16.4741,8.60692) -- (16.4494,8.64917) -- (16.4266,8.68844) -- (16.3142,8.88032) -- (16.2949,8.91213) -- (16.2767,8.94295) -- (16.1543,9.15172) -- (16.1406,9.17558) -- (16.1269,9.19746) -- (15.9945,9.42612)
 -- (15.9857,9.43805) -- (15.977,9.45196) -- (15.8346,9.69877) -- (15.8323,9.70274) -- (15.7675,9.81335) -- (15.6804,9.96098) -- (15.6779,9.96595) -- (15.6747,9.97092) -- (15.523,10.2284) -- (15.3825,10.47) -- (15.3687,10.4919) -- (15.355,10.5157) --
 (15.2139,10.7543) -- (15.0827,10.979) -- (15.0606,11.0193) -- (15.0353,11.0628) -- (14.906,11.2822) -- (13.9337,11.488) -- (14.0024,11.3707) -- (14.0761,11.2445) -- (14.1572,11.1083) -- (14.2334,10.979) -- (14.3108,10.8437) -- (14.3958,10.6997) --
 (14.4654,10.5808) -- (14.5301,10.47) -- (14.62,10.3179) -- (14.7155,10.1539) -- (14.7742,10.0544) -- (14.8292,9.96098) -- (14.9291,9.79197) -- (15.0353,9.60904) -- (15.0826,9.52727) -- (15.1277,9.45196) -- (15.237,9.26407) -- (15.355,9.06424) --
 (15.3918,9.0016) -- (15.4274,8.94295) -- (15.5461,8.73815) -- (15.6747,8.51719) -- (15.701,8.47569) -- (15.7241,8.43393) -- (15.8544,8.21099) -- (15.9945,7.97214) -- (16.0088,7.94778) -- (16.022,7.92492) -- (16.1631,7.68433) -- (16.3142,7.42684) --
 (16.318,7.42186) -- (16.3217,7.4159) -- (16.4066,7.26889) -- (16.4728,7.1594) -- (16.6188,6.90688) -- (16.6261,6.89446) -- (16.6339,6.88103) -- (16.7682,6.65237) -- (16.7807,6.6315) -- (16.7938,6.60838) -- (16.9175,6.39787) -- (16.9349,6.36804) --
 (16.9537,6.33623) -- (17.0673,6.14336) -- (17.0898,6.10558) -- (17.1136,6.06333) -- (17.216,5.88885) -- (17.2447,5.84312) -- (17.2734,5.79142) -- (17.3658,5.63434) -- (17.398,5.57817) -- (17.4333,5.51802) -- (17.5157,5.37983) -- (17.5526,5.31521) --
 (17.5932,5.24661) -- (17.6656,5.12533) -- (17.7068,5.05176) -- (17.753,4.97222) -- (17.8127,4.87082) -- (17.8617,4.7893) -- (17.9129,4.69957) -- (17.9622,4.61631) -- (18.0152,4.52472) -- (18.0728,4.42742) -- (18.1115,4.3618) -- (18.1699,4.26189) --
 (18.2326,4.15452) -- (18.2601,4.10729) -- (18.3244,3.99893) -- (18.3925,3.88261) -- (18.41,3.85279) -- (18.4787,3.73547) -- (18.5524,3.60921) -- (18.5599,3.59828) -- (18.6336,3.47301) -- (18.7097,3.34377) -- (18.7122,3.3378) -- (18.7871,3.20844) --
 (18.857,3.08926) -- (18.8721,3.06341) -- (18.9417,2.9456) -- (19,2.84568);
\draw [c,line width=0.9] (19,4.29909) -- (18.9633,4.3618);
\draw [c,line width=0.9] (18.9633,4.3618) -- (18.9183,4.43537) -- (18.8721,4.51739) -- (18.8134,4.61631) -- (18.765,4.70032) -- (18.7122,4.7893) -- (18.6648,4.87082) -- (18.6104,4.96328) -- (18.5524,5.06269) -- (18.5149,5.12533) -- (18.4562,5.22673)
 -- (18.3925,5.3341) -- (18.365,5.37983) -- (18.3013,5.48919) -- (18.2326,5.6075) -- (18.2151,5.63434) -- (18.1465,5.75165) -- (18.0728,5.88115) -- (18.0681,5.88885) -- (17.9931,6.0166) -- (17.9185,6.14336) -- (17.9129,6.1533) -- (17.8386,6.27956) --
 (17.7693,6.39787) -- (17.753,6.4262) -- (17.6843,6.54302) -- (17.6194,6.65237) -- (17.5932,6.69811) -- (17.5295,6.80548) -- (17.4708,6.90688) -- (17.4333,6.9715) -- (17.3746,7.06794) -- (17.3209,7.16139) -- (17.2734,7.24291) -- (17.2213,7.33289) --
 (17.171,7.4159) -- (17.1136,7.51631) -- (17.0667,7.59584) -- (17.0238,7.67041) -- (16.9537,7.78996) -- (16.9125,7.8593) -- (16.8744,7.92492) -- (16.7938,8.06211) -- (16.7576,8.12176) -- (16.7251,8.17942) -- (16.6339,8.33501) -- (16.604,8.38634) --
 (16.5752,8.43393) -- (16.4741,8.60692) -- (16.4494,8.64917) -- (16.4266,8.68844) -- (16.3142,8.88032) -- (16.2949,8.91213) -- (16.2767,8.94295) -- (16.1543,9.15172) -- (16.1406,9.17558) -- (16.1269,9.19746) -- (15.9945,9.42612) -- (15.9857,9.43805)
 -- (15.977,9.45196) -- (15.8346,9.69877) -- (15.8323,9.70274) -- (15.7675,9.81335) -- (15.6804,9.96098) -- (15.6779,9.96595) -- (15.6747,9.97092) -- (15.523,10.2284) -- (15.3825,10.47) -- (15.3687,10.4919) -- (15.355,10.5157) -- (15.2139,10.7543) --
 (15.0827,10.979) -- (15.0606,11.0193) -- (15.0353,11.0628) -- (14.906,11.2822) -- (13.9337,11.488) -- (14.0024,11.3707) -- (14.0761,11.2445) -- (14.1572,11.1083) -- (14.2334,10.979) -- (14.3108,10.8437) -- (14.3958,10.6997) -- (14.4654,10.5808) --
 (14.5301,10.47) -- (14.62,10.3179) -- (14.7155,10.1539) -- (14.7742,10.0544) -- (14.8292,9.96098) -- (14.9291,9.79197) -- (15.0353,9.60904) -- (15.0826,9.52727) -- (15.1277,9.45196) -- (15.237,9.26407) -- (15.355,9.06424) -- (15.3918,9.0016) --
 (15.4274,8.94295) -- (15.5461,8.73815) -- (15.6747,8.51719) -- (15.701,8.47569) -- (15.7241,8.43393) -- (15.8544,8.21099) -- (15.9945,7.97214) -- (16.0088,7.94778) -- (16.022,7.92492) -- (16.1631,7.68433) -- (16.3142,7.42684) -- (16.318,7.42186) --
 (16.3217,7.4159) -- (16.4066,7.26889) -- (16.4728,7.1594) -- (16.6188,6.90688) -- (16.6261,6.89446) -- (16.6339,6.88103) -- (16.7682,6.65237) -- (16.7807,6.6315) -- (16.7938,6.60838) -- (16.9175,6.39787) -- (16.9349,6.36804) -- (16.9537,6.33623) --
 (17.0673,6.14336) -- (17.0898,6.10558) -- (17.1136,6.06333) -- (17.216,5.88885) -- (17.2447,5.84312) -- (17.2734,5.79142) -- (17.3658,5.63434) -- (17.398,5.57817) -- (17.4333,5.51802) -- (17.5157,5.37983) -- (17.5526,5.31521) -- (17.5932,5.24661) --
 (17.6656,5.12533) -- (17.7068,5.05176) -- (17.753,4.97222) -- (17.8127,4.87082) -- (17.8617,4.7893) -- (17.9129,4.69957) -- (17.9622,4.61631) -- (18.0152,4.52472) -- (18.0728,4.42742) -- (18.1115,4.3618) -- (18.1699,4.26189) -- (18.2326,4.15452) --
 (18.2601,4.10729) -- (18.3244,3.99893) -- (18.3925,3.88261) -- (18.41,3.85279) -- (18.4787,3.73547) -- (18.5524,3.60921) -- (18.5599,3.59828) -- (18.6336,3.47301) -- (18.7097,3.34377) -- (18.7122,3.3378) -- (18.7871,3.20844) -- (18.857,3.08926) --
 (18.8721,3.06341) -- (18.9417,2.9456) -- (19,2.84568);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (12.5196,9.68778) -- (12.4954,9.73035) -- (12.4786,9.79246) -- (12.4636,9.83393) -- (12.4502,9.86161) -- (12.4419,9.9396) -- (12.4334,9.96738) -- (12.4246,10.0078) -- (12.4187,10.0686) -- (12.4021,10.0919) -- (12.3808,10.1199) --
 (12.3623,10.1483) -- (12.3428,10.1783) -- (12.3229,10.2043) -- (12.3068,10.2379) -- (12.2882,10.2589) -- (12.2695,10.286) -- (12.2536,10.314) -- (12.2389,10.3333) -- (12.2278,10.3573) -- (12.2163,10.3755) -- (12.2032,10.393) -- (12.1954,10.412) --
 (12.1931,10.426) -- (12.1886,10.4458) -- (12.1886,10.4786) -- (12.1851,10.5118) -- (12.1839,10.5507) -- (12.1816,10.5769) -- (12.1804,10.6032) -- (12.1769,10.6277) -- (12.1745,10.6475) -- (12.1733,10.6615) -- (12.1733,11.4396) -- (12.5196,11.4396);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (12.5196,9.68778) -- (12.4954,9.73035) -- (12.4786,9.79246) -- (12.4636,9.83393) -- (12.4502,9.86161) -- (12.4419,9.9396) -- (12.4334,9.96738) -- (12.4246,10.0078) -- (12.4187,10.0686) -- (12.4021,10.0919) --
 (12.3808,10.1199) -- (12.3623,10.1483) -- (12.3428,10.1783) -- (12.3229,10.2043) -- (12.3068,10.2379) -- (12.2882,10.2589) -- (12.2695,10.286) -- (12.2536,10.314) -- (12.2389,10.3333) -- (12.2278,10.3573) -- (12.2163,10.3755) -- (12.2032,10.393) --
 (12.1954,10.412) -- (12.1931,10.426) -- (12.1886,10.4458) -- (12.1886,10.4786) -- (12.1851,10.5118) -- (12.1839,10.5507) -- (12.1816,10.5769) -- (12.1804,10.6032) -- (12.1769,10.6277) -- (12.1745,10.6475) -- (12.1733,10.6615) -- (12.1733,11.4396) --
 (12.5196,11.4396);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c, fill=c] (12.1507,9.90479) -- (12.1977,9.67081) -- (12.2391,9.44065) -- (12.2762,9.40366) -- (12.3403,9.19932) -- (12.4188,9.1387) -- (12.4188,11.4396) -- (12.1507,11.4396);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (12.1507,9.90479) -- (12.1977,9.67081) -- (12.2391,9.44065) -- (12.2762,9.40366) -- (12.3403,9.19932) -- (12.4188,9.1387) -- (12.4188,11.4396) -- (12.1507,11.4396);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c] (2.8,15.1239) -- (16.1396,15.1239) -- (16.1164,14.7052) -- (16.0921,14.2971) -- (16.0678,13.9174) -- (16.0435,13.5643) -- (16.0192,13.236) -- (15.9949,12.9308) -- (15.9706,12.6472) -- (15.9463,12.3838) -- (15.922,12.1392) --
 (15.8977,11.9121) -- (15.8734,11.7014) -- (15.8491,11.5061) -- (15.8248,11.325) -- (15.8005,11.1573) -- (15.7762,11.002) -- (15.7519,10.8585) -- (15.7276,10.7258) -- (15.7033,10.6034) -- (15.679,10.4905) -- (15.6547,10.3866) -- (15.6304,10.2911) --
 (15.6061,10.2034) -- (15.5818,10.123) -- (15.5575,10.0496) -- (15.5332,9.98251) -- (15.5089,9.92148) -- (15.4846,9.86605) -- (15.4603,9.81584) -- (15.436,9.77049) -- (15.4117,9.72964) -- (15.3874,9.69296) -- (15.3631,9.66011) -- (15.3388,9.6308) --
 (15.3145,9.60473) -- (15.2902,9.5816) -- (15.2659,9.56116) -- (15.2416,9.54315) -- (15.2173,9.52733) -- (15.193,9.51348) -- (15.1687,9.50138) -- (15.1444,9.49085) -- (15.1201,9.48171) -- (15.0958,9.47378) -- (15.0715,9.46693) -- (15.0472,9.46102) --
 (15.0229,9.45593) -- (14.9986,9.45155) -- (14.9743,9.44779) -- (14.95,9.44457) -- (14.9257,9.4418) -- (14.9014,9.43943) -- (14.8771,9.4374) -- (14.8528,9.43566) -- (14.8285,9.43417) -- (14.8042,9.4329) -- (14.7799,9.43181) -- (14.7556,9.43087) --
 (14.7313,9.43007) -- (14.707,9.42938) -- (14.6827,9.42879) -- (14.6584,9.42828) -- (14.6341,9.42784) -- (14.6098,9.42746) -- (14.5855,9.42714) -- (14.5612,9.42686) -- (14.5369,9.42662) -- (14.5126,9.42641) -- (14.4883,9.42623) -- (14.464,9.42607) --
 (14.4397,9.42594) -- (14.4154,9.42582) -- (14.3911,9.42572) -- (14.3668,9.42564) -- (14.3425,9.42556) -- (14.3182,9.4255) -- (14.2939,9.42544) -- (14.2696,9.42539) -- (14.2453,9.42535) -- (14.221,9.42531) -- (14.1967,9.42528) -- (14.1724,9.42525) --
 (14.1481,9.42522) -- (14.1238,9.4252) -- (14.0995,9.42518) -- (14.0752,9.42517) -- (14.0509,9.42515) -- (14.0266,9.42514) -- (14.0023,9.42513) -- (13.978,9.42512) -- (13.9537,9.42511) -- (13.9294,9.42511) -- (13.9051,9.4251) -- (13.8808,9.4251) --
 (13.8565,9.42509) -- (13.8322,9.42509) -- (13.8079,9.42508) -- (13.7836,9.42508) -- (13.7593,9.42508) -- (13.735,9.42508) -- (13.7107,9.42507) -- (13.6864,9.42507) -- (13.6621,9.42507) -- (13.6378,9.42507) -- (13.6135,9.42507) -- (13.5892,9.42507)
 -- (13.5649,9.42507) -- (13.5406,9.42507) -- (13.5163,9.42507) -- (13.492,9.42507) -- (13.4677,9.42506) -- (13.4434,9.42506) -- (13.4191,9.42506) -- (13.3948,9.42506) -- (13.3705,9.42506) -- (13.3462,9.42506) -- (13.3219,9.42506) --
 (13.2976,9.42506) -- (13.2733,9.42506) -- (13.249,9.42506) -- (13.2247,9.42506) -- (13.2004,9.42506) -- (13.1761,9.42506) -- (13.1518,9.42506) -- (13.1275,9.42506) -- (13.1032,9.42506) -- (13.0789,9.42506) -- (13.0546,9.42506) -- (13.0303,9.42506)
 -- (13.006,9.42506) -- (12.9817,9.42506) -- (12.9574,9.42506) -- (12.9331,9.42506) -- (12.9088,9.42506) -- (12.8845,9.42506) -- (12.8602,9.42506) -- (12.8359,9.42506) -- (12.8116,9.42506) -- (12.7873,9.42506) -- (12.763,9.42506) -- (12.7387,9.42506)
 -- (12.7144,9.42506) -- (12.6901,9.42506) -- (12.6658,9.42506) -- (12.6415,9.42506) -- (12.6172,9.42506) -- (12.5929,9.42506) -- (12.5686,9.42506) -- (12.5443,9.42506) -- (12.52,9.42506) -- (11.71,9.42506) -- (10.9,9.42506) -- (10.09,9.42506) --
 (9.28,9.42506) -- (8.47,9.42506) -- (2.8,9.42506);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (16.1396,15.1239) -- (16.1164,14.7052);
\draw [c,line width=0.9] (16.1164,14.7052) -- (16.0921,14.2971) -- (16.0678,13.9174) -- (16.0435,13.5643) -- (16.0192,13.236) -- (15.9949,12.9308) -- (15.9706,12.6472) -- (15.9463,12.3838) -- (15.922,12.1392) -- (15.8977,11.9121) -- (15.8734,11.7014)
 -- (15.8491,11.5061) -- (15.8248,11.325) -- (15.8005,11.1573) -- (15.7762,11.002) -- (15.7519,10.8585) -- (15.7276,10.7258) -- (15.7033,10.6034) -- (15.679,10.4905) -- (15.6547,10.3866) -- (15.6304,10.2911) -- (15.6061,10.2034) -- (15.5818,10.123)
 -- (15.5575,10.0496) -- (15.5332,9.98251) -- (15.5089,9.92148) -- (15.4846,9.86605) -- (15.4603,9.81584) -- (15.436,9.77049) -- (15.4117,9.72964) -- (15.3874,9.69296) -- (15.3631,9.66011) -- (15.3388,9.6308) -- (15.3145,9.60473) -- (15.2902,9.5816)
 -- (15.2659,9.56116) -- (15.2416,9.54315) -- (15.2173,9.52733) -- (15.193,9.51348) -- (15.1687,9.50138) -- (15.1444,9.49085) -- (15.1201,9.48171) -- (15.0958,9.47378) -- (15.0715,9.46693) -- (15.0472,9.46102) -- (15.0229,9.45593) --
 (14.9986,9.45155) -- (14.9743,9.44779) -- (14.95,9.44457) -- (14.9257,9.4418) -- (14.9014,9.43943) -- (14.8771,9.4374) -- (14.8528,9.43566) -- (14.8285,9.43417) -- (14.8042,9.4329) -- (14.7799,9.43181) -- (14.7556,9.43087) -- (14.7313,9.43007) --
 (14.707,9.42938) -- (14.6827,9.42879) -- (14.6584,9.42828) -- (14.6341,9.42784) -- (14.6098,9.42746) -- (14.5855,9.42714) -- (14.5612,9.42686) -- (14.5369,9.42662) -- (14.5126,9.42641) -- (14.4883,9.42623) -- (14.464,9.42607) -- (14.4397,9.42594) --
 (14.4154,9.42582) -- (14.3911,9.42572) -- (14.3668,9.42564) -- (14.3425,9.42556) -- (14.3182,9.4255) -- (14.2939,9.42544) -- (14.2696,9.42539) -- (14.2453,9.42535) -- (14.221,9.42531) -- (14.1967,9.42528) -- (14.1724,9.42525) -- (14.1481,9.42522) --
 (14.1238,9.4252) -- (14.0995,9.42518) -- (14.0752,9.42517) -- (14.0509,9.42515) -- (14.0266,9.42514) -- (14.0023,9.42513) -- (13.978,9.42512) -- (13.9537,9.42511) -- (13.9294,9.42511) -- (13.9051,9.4251) -- (13.8808,9.4251) -- (13.8565,9.42509) --
 (13.8322,9.42509) -- (13.8079,9.42508) -- (13.7836,9.42508) -- (13.7593,9.42508) -- (13.735,9.42508) -- (13.7107,9.42507) -- (13.6864,9.42507) -- (13.6621,9.42507) -- (13.6378,9.42507) -- (13.6135,9.42507) -- (13.5892,9.42507) -- (13.5649,9.42507)
 -- (13.5406,9.42507) -- (13.5163,9.42507) -- (13.492,9.42507) -- (13.4677,9.42506) -- (13.4434,9.42506) -- (13.4191,9.42506) -- (13.3948,9.42506) -- (13.3705,9.42506) -- (13.3462,9.42506) -- (13.3219,9.42506) -- (13.2976,9.42506) --
 (13.2733,9.42506) -- (13.249,9.42506) -- (13.2247,9.42506) -- (13.2004,9.42506) -- (13.1761,9.42506) -- (13.1518,9.42506) -- (13.1275,9.42506) -- (13.1032,9.42506) -- (13.0789,9.42506) -- (13.0546,9.42506) -- (13.0303,9.42506) -- (13.006,9.42506) --
 (12.9817,9.42506) -- (12.9574,9.42506) -- (12.9331,9.42506) -- (12.9088,9.42506) -- (12.8845,9.42506) -- (12.8602,9.42506) -- (12.8359,9.42506) -- (12.8116,9.42506) -- (12.7873,9.42506) -- (12.763,9.42506) -- (12.7387,9.42506) -- (12.7144,9.42506)
 -- (12.6901,9.42506) -- (12.6658,9.42506) -- (12.6415,9.42506) -- (12.6172,9.42506) -- (12.5929,9.42506) -- (12.5686,9.42506) -- (12.5443,9.42506) -- (12.52,9.42506) -- (11.71,9.42506) -- (10.9,9.42506) -- (10.09,9.42506) -- (9.28,9.42506) --
 (8.47,9.42506) -- (2.8,9.42506);
\definecolor{c}{rgb}{0,0.4,0.6};
\draw [c, fill=c] (2.8,15.1239) -- (15.428,15.1239) -- (15.355,14.0506) -- (15.274,13.1207) -- (15.193,12.3995) -- (15.112,11.8455) -- (15.031,11.4256) -- (14.95,11.113) -- (14.869,10.8851) -- (14.788,10.723) -- (14.707,10.6108) -- (14.626,10.5353)
 -- (14.545,10.4861) -- (14.464,10.4548) -- (14.383,10.4354) -- (14.302,10.4235) -- (14.221,10.4163) -- (14.14,10.4119) -- (14.059,10.4093) -- (13.978,10.4076) -- (13.897,10.4066) -- (13.816,10.406) -- (13.735,10.4056) -- (13.654,10.4054) --
 (13.573,10.4053) -- (13.492,10.4052) -- (13.411,10.4051) -- (13.33,10.4051) -- (2.8,10.4051);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (15.428,15.1239) -- (15.355,14.0506);
\draw [c,line width=0.9] (15.355,14.0506) -- (15.274,13.1207) -- (15.193,12.3995) -- (15.112,11.8455) -- (15.031,11.4256) -- (14.95,11.113) -- (14.869,10.8851) -- (14.788,10.723) -- (14.707,10.6108) -- (14.626,10.5353) -- (14.545,10.4861) --
 (14.464,10.4548) -- (14.383,10.4354) -- (14.302,10.4235) -- (14.221,10.4163) -- (14.14,10.4119) -- (14.059,10.4093) -- (13.978,10.4076) -- (13.897,10.4066) -- (13.816,10.406) -- (13.735,10.4056) -- (13.654,10.4054) -- (13.573,10.4053) --
 (13.492,10.4052) -- (13.411,10.4051) -- (13.33,10.4051) -- (2.8,10.4051);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c, fill=c] (2.8,15.1239) -- (2.8,9.43162) -- (9.52383,9.43162) -- (9.84617,9.4318) -- (10.0115,9.43275) -- (10.09,9.43434) -- (10.1685,9.43824) -- (10.2326,9.4452) -- (10.2869,9.4564) -- (10.3338,9.47308) -- (10.4765,9.64277) --
 (10.4992,9.71006) -- (10.5205,9.771) -- (10.5406,9.79429) -- (10.5596,9.77825) -- (10.5777,9.76723) -- (10.5864,9.76845) -- (10.5948,9.77402) -- (10.6031,9.78343) -- (10.6112,9.79535) -- (10.6191,9.80839) -- (10.6268,9.82192) -- (10.6344,9.83609) --
 (10.6418,9.85059) -- (10.6491,9.86346) -- (10.6562,9.873) -- (10.6631,9.87987) -- (10.67,9.88489) -- (10.6767,9.88753) -- (10.6832,9.88889) -- (10.6897,9.89234) -- (10.696,9.89924) -- (10.7023,9.90807) -- (10.7084,9.91786) -- (10.7125,9.90843) --
 (10.7181,9.89674) -- (10.7235,9.8931) -- (10.7288,9.89723) -- (10.7339,9.90507) -- (10.7388,9.90965) -- (10.7437,9.90965) -- (10.7483,9.90792) -- (10.7529,9.89593) -- (10.7574,9.88271) -- (10.7617,9.8774) -- (10.7659,9.88076) -- (10.7701,9.89135) --
 (10.7741,9.90484) -- (10.7781,9.89884) -- (10.7819,9.91116) -- (10.7857,9.9143) -- (10.7894,9.88144) -- (10.7931,9.87404) -- (10.7966,9.89835) -- (10.8001,9.89761) -- (10.8035,9.89879) -- (10.8069,9.89756) -- (10.8102,9.89157) -- (10.8134,9.8819) --
 (10.8165,9.87101) -- (10.8197,9.86308) -- (10.8227,9.86149) -- (10.8257,9.86738) -- (10.8287,9.87865) -- (10.8316,9.89133) -- (10.8345,9.90246) -- (10.8373,9.90965) -- (10.84,9.91098) -- (10.8428,9.90758) -- (10.8454,9.90452) -- (10.8481,9.90595) --
 (10.8507,9.91098) -- (10.8533,9.91426) -- (10.8558,9.91009) -- (10.8583,9.89753) -- (10.8608,9.88059) -- (10.8632,9.86476) -- (10.8656,9.85481) -- (10.8679,9.85352) -- (10.8703,9.86124) -- (10.8726,9.87573) -- (10.8748,9.89233) -- (10.8771,9.90482)
 -- (10.8793,9.90947) -- (10.8815,9.90856) -- (10.8836,9.90753) -- (10.8858,9.91048) -- (10.8879,9.91809) -- (10.8899,9.92696) -- (10.892,9.93006) -- (10.894,9.92181) -- (10.896,9.90392) -- (10.898,9.88402) -- (10.9,9.86954) -- (10.9019,9.86462) --
 (10.9039,9.87055) -- (10.9058,9.88579) -- (10.9076,9.90606) -- (10.9095,9.92484) -- (10.9114,9.93529) -- (10.9132,9.93433) -- (10.915,9.9261) -- (10.9168,9.91884) -- (10.9185,9.91842) -- (10.9203,9.9261) -- (10.922,9.93925) -- (10.9237,9.95118) --
 (10.9254,9.95503) -- (10.9271,9.94759) -- (10.9288,9.93246) -- (10.9304,9.91706) -- (10.9321,9.90798) -- (10.9337,9.90774) -- (10.9353,9.91413) -- (10.9369,9.92163) -- (10.9385,9.92378) -- (10.94,9.91763) -- (10.9416,9.90588) -- (10.9431,9.89404) --
 (10.9446,9.88684) -- (10.9461,9.88678) -- (10.9476,9.89391) -- (10.9491,9.90503) -- (10.9506,9.9149) -- (10.9521,9.91862) -- (10.9535,9.91407) -- (10.9549,9.90387) -- (10.9564,9.89448) -- (10.9578,9.89117) -- (10.9592,9.89474) -- (10.9606,9.91738)
 -- (10.962,9.91934) -- (10.9633,9.90938) -- (10.9647,9.89026) -- (10.966,9.9193) -- (10.9674,9.90359) -- (10.9687,9.89656) -- (10.97,9.90055) -- (10.9713,9.91432) -- (10.9726,9.93319) -- (10.9739,9.94987) -- (10.9752,9.88783) -- (10.9765,9.88698) --
 (10.9777,9.86654) -- (10.979,9.86455) -- (10.9802,9.8663) -- (10.9814,9.87279) -- (10.9827,9.88288) -- (10.9839,9.89438) -- (10.9851,9.90366) -- (10.9863,9.90631) -- (10.9875,9.90241) -- (10.9887,9.89805) -- (10.9898,9.89914) -- (10.991,9.90681) --
 (10.9922,9.91805) -- (10.9933,9.92713) -- (10.9945,9.92936) -- (10.9956,9.92543) -- (10.9967,9.91904) -- (10.9979,9.91398) -- (10.999,9.91307) -- (11.0001,9.91734) -- (11.0012,9.92532) -- (11.0023,9.93328) -- (11.0034,9.9368) -- (11.0045,9.93309) --
 (11.0055,9.92255) -- (11.0066,9.90965) -- (11.0077,9.89994) -- (11.0087,9.89661) -- (11.0098,9.89955) -- (11.0108,9.90519) -- (11.0119,9.90807) -- (11.0129,9.90179) -- (11.0139,9.887) -- (11.0149,9.87015) -- (11.016,9.85866) -- (11.017,9.85722) --
 (11.018,9.86694) -- (11.019,9.88664) -- (11.02,9.90861) -- (11.0209,9.94122) -- (11.0219,9.92198) -- (11.0229,9.91252) -- (11.0239,9.90288) -- (11.0248,9.90001) -- (11.0258,9.90592) -- (11.0267,9.91862) -- (11.0277,9.9519) -- (11.0286,9.95262) --
 (11.0296,9.92522) -- (11.0305,9.90825) -- (11.0314,9.89098) -- (11.0323,9.88187) -- (11.0333,9.88254) -- (11.0342,9.89417) -- (11.0351,9.9139) -- (11.036,9.93395) -- (11.0369,9.94551) -- (11.0378,9.94746) -- (11.0387,9.91561) -- (11.0396,9.93163) --
 (11.0404,9.93147) -- (11.0413,9.9144) -- (11.0422,9.94824) -- (11.0431,9.95179) -- (11.0439,9.94857) -- (11.0448,9.9367) -- (11.0456,9.92045) -- (11.0465,9.90661) -- (11.0473,9.90014) -- (11.0482,9.9016) -- (11.049,9.90892) -- (11.0499,9.91819) --
 (11.0507,9.92484) -- (11.0515,9.92579) -- (11.0523,9.92173) -- (11.0532,9.91697) -- (11.054,9.91702) -- (11.0548,9.92518) -- (11.0556,9.94112) -- (11.0564,9.95938) -- (11.0572,9.9432) -- (11.058,9.9421) -- (11.0588,9.93502) -- (11.0596,9.92597) --
 (11.0604,9.92016) -- (11.0612,9.91866) -- (11.0619,9.92085) -- (11.0627,9.92342) -- (11.0635,9.92103) -- (11.0643,9.91449) -- (11.065,9.92146) -- (11.0658,9.91421) -- (11.0666,9.90767) -- (11.0673,9.90659) -- (11.0681,9.9293) -- (11.0688,9.94034) --
 (11.0696,9.95485) -- (11.0703,9.96313) -- (11.071,9.97451) -- (11.0718,9.97741) -- (11.0725,9.97296) -- (11.0732,9.96794) -- (11.074,9.96766) -- (11.0747,9.97402) -- (11.0754,9.97361) -- (11.0761,9.97855) -- (11.0769,9.97768) -- (11.0776,9.96945) --
 (11.0783,9.95758) -- (11.079,9.94737) -- (11.0797,9.94219) -- (11.0804,9.94263) -- (11.0811,9.94638) -- (11.0818,9.9497) -- (11.0825,9.96699) -- (11.0832,9.96121) -- (11.0839,9.95179) -- (11.0846,9.94238) -- (11.0852,9.93614) -- (11.0859,9.93474) --
 (11.0866,9.93753) -- (11.0873,9.94229) -- (11.0879,9.94557) -- (11.0886,9.94356) -- (11.0893,9.93507) -- (11.0899,9.92378) -- (11.0906,9.91565) -- (11.0913,9.91451) -- (11.0919,9.92087) -- (11.0926,9.93166) -- (11.0932,9.94055) -- (11.0939,9.9412)
 -- (11.0945,9.93232) -- (11.0952,9.91884) -- (11.0958,9.90713) -- (11.0965,9.9022) -- (11.0971,9.90645) -- (11.0977,9.92006) -- (11.0984,9.93915) -- (11.099,9.95606) -- (11.0996,9.96366) -- (11.1003,9.9607) -- (11.1009,9.95279) -- (11.1015,9.94728)
 -- (11.1021,9.94825) -- (11.1027,9.93418) -- (11.1034,9.93797) -- (11.104,9.93316) -- (11.1046,9.94325) -- (11.1052,9.91954) -- (11.1058,9.89646) -- (11.1064,9.88158) -- (11.107,9.87805) -- (11.1076,9.88637) -- (11.1082,9.90484) -- (11.1088,9.92901)
 -- (11.1094,9.9509) -- (11.11,9.93924) -- (11.1106,9.94225) -- (11.1112,9.94248) -- (11.1118,9.94575) -- (11.1124,9.95404) -- (11.1129,9.96416) -- (11.1135,9.96921) -- (11.1141,9.97873) -- (11.1147,9.95946) -- (11.1152,9.93354) -- (11.1158,9.91079)
 -- (11.1164,9.89743) -- (11.117,9.89435) -- (11.1175,9.89872) -- (11.1181,9.90549) -- (11.1187,9.90952) -- (11.1192,9.90807) -- (11.1198,9.90201) -- (11.1203,9.89468) -- (11.1209,9.88994) -- (11.1215,9.8901) -- (11.122,9.89458) -- (11.1226,9.90081)
 -- (11.1231,9.90466) -- (11.1237,9.90248) -- (11.1242,9.8942) -- (11.1248,9.88414) -- (11.1253,9.87825) -- (11.1258,9.88079) -- (11.1264,9.89285) -- (11.1269,9.91193) -- (11.1275,9.93196) -- (11.128,9.94575) -- (11.1285,9.94973) -- (11.1291,9.94572)
 -- (11.1296,9.9376) -- (11.1301,9.92772) -- (11.1306,9.91588) -- (11.1312,9.90112) -- (11.1317,9.88126) -- (11.1322,9.85792) -- (11.1327,9.8352) -- (11.1333,9.8164) -- (11.1338,9.8033) -- (11.1343,9.79769) -- (11.1348,9.80009) -- (11.1353,9.80937)
 -- (11.1358,9.82248) -- (11.1363,9.83608) -- (11.1369,9.84619) -- (11.1374,9.8499) -- (11.1379,9.84857) -- (11.1384,9.84496) -- (11.1389,9.84313) -- (11.1394,9.84418) -- (11.1399,9.84447) -- (11.1404,9.83996) -- (11.1409,9.83038) --
 (11.1414,9.85222) -- (11.1419,9.84962) -- (11.1424,9.84548) -- (11.1429,9.84398) -- (11.1433,9.84567) -- (11.1438,9.84481) -- (11.1443,9.83515) -- (11.1448,9.82198) -- (11.1453,9.80593) -- (11.1458,9.78939) -- (11.1463,9.78216) -- (11.1467,9.78954)
 -- (11.1472,9.80652) -- (11.1477,9.82225) -- (11.1482,9.83009) -- (11.1487,9.8274) -- (11.1491,9.81544) -- (11.1496,9.79898) -- (11.1501,9.78424) -- (11.1505,9.77616) -- (11.151,9.77529) -- (11.1515,9.78173) -- (11.152,9.79113) -- (11.1524,9.79878)
 -- (11.1529,9.79945) -- (11.1533,9.78834) -- (11.1538,9.76462) -- (11.1543,9.70034) -- (11.1547,9.70432) -- (11.1552,9.71632) -- (11.1556,9.73512) -- (11.1561,9.75674) -- (11.1566,9.81721) -- (11.157,9.84223) -- (11.1575,9.8608) -- (11.1579,9.87202)
 -- (11.1584,9.87785) -- (11.1588,9.88286) -- (11.1593,9.88888) -- (11.1597,9.873) -- (11.1602,9.90601) -- (11.1606,9.90856) -- (11.161,9.87501) -- (11.1615,9.86706) -- (11.1619,9.86123) -- (11.1624,9.86128) -- (11.1628,9.86835) -- (11.1632,9.88141)
 -- (11.1637,9.89818) -- (11.1641,9.91341) -- (11.1646,9.89593) -- (11.165,9.89489) -- (11.1654,9.86149) -- (11.1658,9.8611) -- (11.1663,9.8666) -- (11.1667,9.90405) -- (11.1671,9.90487) -- (11.1676,9.89595) -- (11.168,9.89906) -- (11.1684,9.8712) --
 (11.1688,9.84944) -- (11.1693,9.8597) -- (11.1697,9.86176) -- (11.1701,9.87156) -- (11.1705,9.88403) -- (11.1709,9.89391) -- (11.1714,9.89788) -- (11.1718,9.89626) -- (11.1722,9.89368) -- (11.1726,9.89486) -- (11.173,9.90269) -- (11.1734,9.91526) --
 (11.1739,9.9279) -- (11.1743,9.93524) -- (11.1747,9.93435) -- (11.1751,9.92651) -- (11.1755,9.9157) -- (11.1759,9.90839) -- (11.1763,9.91166) -- (11.1767,9.92503) -- (11.1771,9.94091) -- (11.1775,9.95349) -- (11.1779,9.95982) -- (11.1783,9.95969) --
 (11.1787,9.95485) -- (11.1791,9.94927) -- (11.1795,9.94688) -- (11.1799,9.9493) -- (11.1803,9.95437) -- (11.1807,9.9566) -- (11.1811,9.95011) -- (11.1815,9.93175) -- (11.1819,9.88609) -- (11.1823,9.86693) -- (11.1827,9.85456) -- (11.1831,9.85196) --
 (11.1835,9.85688) -- (11.1839,9.86626) -- (11.1843,9.87545) -- (11.1846,9.87937) -- (11.185,9.87628) -- (11.1854,9.86977) -- (11.1858,9.86548) -- (11.1862,9.86778) -- (11.1866,9.87749) -- (11.1869,9.89175) -- (11.1873,9.90581) -- (11.1877,9.91488)
 -- (11.1881,9.9175) -- (11.1885,9.91644) -- (11.1889,9.91586) -- (11.1892,9.9188) -- (11.1896,9.92582) -- (11.19,9.9344) -- (11.1904,9.94041) -- (11.1907,9.94189) -- (11.1911,9.94039) -- (11.1915,9.93783) -- (11.1919,9.9349) -- (11.1922,9.93143) --
 (11.1926,9.92722) -- (11.193,9.9197) -- (11.1933,9.90608) -- (11.1937,9.88689) -- (11.1941,9.86599) -- (11.1944,9.84681) -- (11.1948,9.83217) -- (11.1952,9.82429) -- (11.1955,9.82421) -- (11.1959,9.8314) -- (11.1963,9.84337) -- (11.1966,9.85588) --
 (11.197,9.86375) -- (11.1973,9.86448) -- (11.1977,9.86036) -- (11.1981,9.85692) -- (11.1984,9.85913) -- (11.1988,9.86931) -- (11.1991,9.88634) -- (11.1995,9.90588) -- (11.1998,9.92099) -- (11.2002,9.92685) -- (11.2006,9.92422) -- (11.2009,9.91884)
 -- (11.2013,9.91663) -- (11.2016,9.92077) -- (11.202,9.93149) -- (11.2023,9.94555) -- (11.2027,9.95697) -- (11.203,9.96034) -- (11.2034,9.95494) -- (11.2037,9.92774) -- (11.2041,9.91667) -- (11.2044,9.91303) -- (11.2048,9.91545) -- (11.2051,9.91974)
 -- (11.2054,9.94237) -- (11.2058,9.93289) -- (11.2061,9.91419) -- (11.2065,9.89363) -- (11.2068,9.87892) -- (11.2072,9.87329) -- (11.2075,9.87667) -- (11.2078,9.88709) -- (11.2082,9.90055) -- (11.2085,9.91146) -- (11.2089,9.91536) --
 (11.2092,9.91256) -- (11.2095,9.90733) -- (11.2099,9.90371) -- (11.2102,9.90232) -- (11.2105,9.90016) -- (11.2109,9.89277) -- (11.2112,9.87838) -- (11.2115,9.86054) -- (11.2119,9.84475) -- (11.2122,9.83446) -- (11.2125,9.83065) -- (11.2129,9.83305)
 -- (11.2132,9.84055) -- (11.2135,9.8512) -- (11.2138,9.86219) -- (11.2142,9.87011) -- (11.2145,9.87278) -- (11.2148,9.87124) -- (11.2152,9.86924) -- (11.2155,9.87016) -- (11.2158,9.8749) -- (11.2161,9.88184) -- (11.2164,9.88892) -- (11.2168,9.8923)
 -- (11.2171,9.89074) -- (11.2174,9.88664) -- (11.2177,9.90069) -- (11.2181,9.90586) -- (11.2184,9.91663) -- (11.2187,9.93228) -- (11.219,9.95015) -- (11.2193,9.96632) -- (11.2197,9.9768) -- (11.22,9.98015) -- (11.2203,9.97898) -- (11.2206,9.97763)
 -- (11.2209,9.97922) -- (11.2212,9.98339) -- (11.2215,9.98592) -- (11.2219,9.98089) -- (11.2222,9.96544) -- (11.2225,9.94282) -- (11.2228,9.92016) -- (11.2231,9.90295) -- (11.2234,9.87787) -- (11.2237,9.87832) -- (11.224,9.88266) --
 (11.2244,9.88684) -- (11.2247,9.88709) -- (11.225,9.88329) -- (11.2253,9.87772) -- (11.2256,9.87494) -- (11.2259,9.87956) -- (11.2262,9.89394) -- (11.2265,9.91738) -- (11.2268,9.94491) -- (11.2271,9.96875) -- (11.2274,9.98092) -- (11.2277,9.96421)
 -- (11.228,9.95969) -- (11.2283,9.97925) -- (11.2286,9.98866) -- (11.2289,9.98512) -- (11.2292,9.99501) -- (11.2295,10.0002) -- (11.2298,9.99873) -- (11.2301,9.99248) -- (11.2304,9.98854) -- (11.2307,9.97501) -- (11.231,9.96944) -- (11.2313,9.97184)
 -- (11.2316,9.97892) -- (11.2319,9.98536) -- (11.2322,9.98643) -- (11.2325,9.98123) -- (11.2328,9.97288) -- (11.2331,9.96564) -- (11.2334,9.94993) -- (11.2337,9.9643) -- (11.234,9.96649) -- (11.2343,9.96486) -- (11.2346,9.95349) -- (11.2349,9.93256)
 -- (11.2351,9.90708) -- (11.2354,9.88606) -- (11.2357,9.87489) -- (11.236,9.87448) -- (11.2363,9.88363) -- (11.2366,9.89884) -- (11.2369,9.91407) -- (11.2372,9.92239) -- (11.2375,9.92095) -- (11.2377,9.91383) -- (11.238,9.9083) -- (11.2383,9.90971)
 -- (11.2386,9.91888) -- (11.2389,9.93275) -- (11.2392,9.94414) -- (11.2395,9.94528) -- (11.2397,9.93449) -- (11.24,9.91801) -- (11.2403,9.9031) -- (11.2406,9.8955) -- (11.2409,9.89466) -- (11.2411,9.91526) -- (11.2414,9.9228) -- (11.2417,9.92124) --
 (11.242,9.99999) -- (11.2423,10.0038) -- (11.2425,10.0008) -- (11.2428,9.99689) -- (11.2431,9.9949) -- (11.2434,9.99214) -- (11.2437,9.91015) -- (11.2439,9.93364) -- (11.2442,9.95418) -- (11.2445,9.94909) -- (11.2448,9.95326) -- (11.245,9.9535) --
 (11.2453,9.95665) -- (11.2456,9.96317) -- (11.2459,9.97019) -- (11.2461,9.97102) -- (11.2464,9.95867) -- (11.2467,9.93428) -- (11.2469,9.90861) -- (11.2472,9.89008) -- (11.2475,9.8812) -- (11.2478,9.88117) -- (11.248,9.88637) -- (11.2483,9.8928) --
 (11.2486,9.89653) -- (11.2488,9.89593) -- (11.2491,9.89233) -- (11.2494,9.88859) -- (11.2496,9.88733) -- (11.2499,9.89021) -- (11.2502,9.89593) -- (11.2504,9.90151) -- (11.2507,9.90317) -- (11.251,9.89823) -- (11.2512,9.88755) -- (11.2515,9.96196)
 -- (11.2518,9.9564) -- (11.252,9.95843) -- (11.2523,9.96855) -- (11.2526,9.98283) -- (11.2528,9.96502) -- (11.2531,9.96382) -- (11.2534,9.87094) -- (11.2536,9.86908) -- (11.2539,9.86755) -- (11.2541,9.86828) -- (11.2544,9.87169) -- (11.2547,9.8764)
 -- (11.2549,10.0112) -- (11.2552,10.037) -- (11.2554,10.0619) -- (11.2557,10.0386) -- (11.256,10.0319) -- (11.2562,9.90023) -- (11.2565,9.89733) -- (11.2567,9.89636) -- (11.257,10.0032) -- (11.2572,9.89688) -- (11.2575,9.89709) -- (11.2578,9.89653)
 -- (11.258,9.89568) -- (11.2583,9.89671) -- (11.2585,9.90182) -- (11.2588,9.91258) -- (11.259,9.92803) -- (11.2593,9.9448) -- (11.2595,9.95754) -- (11.2598,9.96244) -- (11.26,9.96067) -- (11.2603,9.95687) -- (11.2605,9.9549) -- (11.2608,9.95556) --
 (11.261,9.95633) -- (11.2613,9.95252) -- (11.2615,9.94021) -- (11.2618,9.92085) -- (11.262,9.90057) -- (11.2623,9.88457) -- (11.2625,9.87498) -- (11.2628,9.87187) -- (11.263,9.87414) -- (11.2633,9.87999) -- (11.2635,9.887) -- (11.2638,9.89238) --
 (11.264,9.89448) -- (11.2643,9.89445) -- (11.2645,9.89545) -- (11.2648,9.90004) -- (11.265,9.90843) -- (11.2653,9.91781) -- (11.2655,9.92336) -- (11.2658,9.92146) -- (11.266,9.91307) -- (11.2662,9.90298) -- (11.2665,9.89578) -- (11.2667,9.89391) --
 (11.267,9.89738) -- (11.2672,9.90398) -- (11.2675,9.91018) -- (11.2677,9.91254) -- (11.2679,9.91035) -- (11.2682,9.90569) -- (11.2684,9.90198) -- (11.2687,9.90187) -- (11.2689,9.90677) -- (11.2691,9.91595) -- (11.2694,9.92698) -- (11.2696,9.93621)
 -- (11.2699,9.94038) -- (11.2701,9.93915) -- (11.2703,9.93541) -- (11.2706,9.93312) -- (11.2708,9.93464) -- (11.271,9.94017) -- (11.2713,9.94694) -- (11.2715,9.95084) -- (11.2718,9.94887) -- (11.272,9.94134) -- (11.2722,9.93198) -- (11.2725,9.92515)
 -- (11.2727,9.92372) -- (11.2729,9.92823) -- (11.2732,9.93695) -- (11.2734,9.94594) -- (11.2736,9.95055) -- (11.2739,9.94794) -- (11.2741,9.93927) -- (11.2743,9.92903) -- (11.2746,9.92126) -- (11.2748,9.91669) -- (11.275,9.912) -- (11.2753,9.90127)
 -- (11.2755,9.88193) -- (11.2757,9.85798) -- (11.276,9.83592) -- (11.2762,9.82012) -- (11.2764,9.81232) -- (11.2766,9.8129) -- (11.2769,9.82127) -- (11.2771,9.83599) -- (11.2773,9.85446) -- (11.2776,9.8726) -- (11.2778,9.88555) -- (11.278,9.89122)
 -- (11.2782,9.89277) -- (11.2785,9.89547) -- (11.2787,9.90274) -- (11.2789,9.91356) -- (11.2792,9.92295) -- (11.2794,9.92479) -- (11.2796,9.9173) -- (11.2798,9.90447) -- (11.2801,9.89176) -- (11.2803,9.88303) -- (11.2805,9.87999) --
 (11.2807,9.88286) -- (11.281,9.89056) -- (11.2812,9.90156) -- (11.2814,9.91313) -- (11.2816,9.92169) -- (11.2818,9.9253) -- (11.2821,9.92627) -- (11.2823,9.92869) -- (11.2825,9.93461) -- (11.2827,9.94241) -- (11.283,9.94781) -- (11.2832,9.94711) --
 (11.2834,9.94088) -- (11.2836,9.93324) -- (11.2838,9.92843) -- (11.2841,9.92916) -- (11.2843,9.93676) -- (11.2845,9.95015) -- (11.2847,9.96529) -- (11.2849,9.97708) -- (11.2852,9.97919) -- (11.2854,9.97351) -- (11.2856,9.96465) -- (11.2858,9.96082)
 -- (11.286,9.96357) -- (11.2863,9.97237) -- (11.2865,9.98346) -- (11.2867,9.99099) -- (11.2869,9.9931) -- (11.2871,9.98518) -- (11.2873,9.97189) -- (11.2875,9.95643) -- (11.2878,9.95046) -- (11.288,9.95116) -- (11.2882,9.9562) -- (11.2884,9.95919)
 -- (11.2886,9.92668) -- (11.2888,9.91273) -- (11.2891,9.89921) -- (11.2893,9.89021) -- (11.2895,9.88821) -- (11.2897,9.89412) -- (11.2899,9.90744) -- (11.2901,9.94317) -- (11.2903,9.96123) -- (11.2905,9.96645) -- (11.2908,9.97542) --
 (11.291,9.95782) -- (11.2912,9.94198) -- (11.2914,9.93193) -- (11.2916,9.92803) -- (11.2918,9.92816) -- (11.292,9.92845) -- (11.2922,9.9256) -- (11.2924,9.91823) -- (11.2927,9.89378) -- (11.2929,9.89254) -- (11.2931,9.89461) -- (11.2933,9.8984) --
 (11.2935,9.90117) -- (11.2937,9.90071) -- (11.2939,9.89845) -- (11.2941,9.89527) -- (11.2943,9.89238) -- (11.2945,9.90827) -- (11.2947,9.91407) -- (11.2949,9.92177) -- (11.2952,9.93008) -- (11.2954,9.93693) -- (11.2956,9.94012) -- (11.2958,9.93732)
 -- (11.296,9.93079) -- (11.2962,9.92357) -- (11.2964,9.91922) -- (11.2966,9.92034) -- (11.2968,9.92709) -- (11.297,9.93643) -- (11.2972,9.9426) -- (11.2974,9.94287) -- (11.2976,9.9368) -- (11.2978,9.92755) -- (11.298,9.91952) -- (11.2982,9.90558) --
 (11.2984,9.91467) -- (11.2986,9.92921) -- (11.2988,9.91928) -- (11.299,9.92618) -- (11.2992,9.929) -- (11.2994,9.92932) -- (11.2996,9.92907) -- (11.2998,9.92896) -- (11.3,9.92801) -- (11.3002,9.92374) -- (11.3004,9.93653) -- (11.3006,9.91685) --
 (11.3008,9.8913) -- (11.301,9.92672) -- (11.3012,9.90894) -- (11.3014,9.89946) -- (11.3016,9.8982) -- (11.3018,9.90389) -- (11.302,9.86441) -- (11.3022,9.88135) -- (11.3024,9.89681) -- (11.3026,9.90747) -- (11.3028,9.91337) -- (11.303,9.91708) --
 (11.3032,9.92122) -- (11.3034,9.92597) -- (11.3036,9.92936) -- (11.3038,9.9274) -- (11.304,9.91789) -- (11.3042,9.90317) -- (11.3044,9.88826) -- (11.3046,9.87794) -- (11.3048,9.87504) -- (11.305,9.8807) -- (11.3052,9.89453) -- (11.3054,9.9149) --
 (11.3056,9.9376) -- (11.3058,9.95631) -- (11.306,9.9679) -- (11.3062,9.94916) -- (11.3064,9.94624) -- (11.3066,9.94761) -- (11.3068,9.95157) -- (11.3069,9.95426) -- (11.3071,9.9516) -- (11.3073,9.9443) -- (11.3075,9.93452) -- (11.3077,9.92567) --
 (11.3079,9.92099) -- (11.3081,9.92142) -- (11.3083,9.92605) -- (11.3085,9.95423) -- (11.3087,9.9575) -- (11.3089,9.95786) -- (11.3091,9.95473) -- (11.3092,9.95074) -- (11.3094,9.94611) -- (11.3096,9.9587) -- (11.3098,9.96026) -- (11.31,9.9631) --
 (11.3102,9.96678) -- (11.3104,9.96936) -- (11.3106,9.96875) -- (11.3108,9.9648) -- (11.311,9.96069) -- (11.3111,9.96008) -- (11.3113,9.96488) -- (11.3115,9.9743) -- (11.3117,9.9842) -- (11.3119,9.96999) -- (11.3121,9.96182) -- (11.3123,9.96533) --
 (11.3125,9.94785) -- (11.3126,9.92648) -- (11.3128,9.92742) -- (11.313,9.93683) -- (11.3132,9.95049) -- (11.3134,9.96289) -- (11.3136,9.96779) -- (11.3138,9.96225) -- (11.314,9.9502) -- (11.3141,9.93909) -- (11.3143,9.93383) -- (11.3145,9.93488) --
 (11.3147,9.93943) -- (11.3149,9.94335) -- (11.3151,9.94096) -- (11.3152,9.93147) -- (11.3154,9.91952) -- (11.3156,9.91055) -- (11.3158,9.90812) -- (11.316,9.91258) -- (11.3162,9.92363) -- (11.3164,9.93974) -- (11.3165,9.95777) -- (11.3167,9.97395)
 -- (11.3169,9.95837) -- (11.3171,9.95312) -- (11.3173,9.95026) -- (11.3174,9.95209) -- (11.3176,9.95715) -- (11.3178,9.96284) -- (11.318,9.97307) -- (11.3182,9.95615) -- (11.3184,9.93413) -- (11.3185,9.91324) -- (11.3187,9.89743) --
 (11.3189,9.90989) -- (11.3191,9.9171) -- (11.3193,9.92644) -- (11.3194,9.93256) -- (11.3196,9.93331) -- (11.3198,9.92817) -- (11.32,9.91956) -- (11.3202,9.91164) -- (11.3203,9.90771) -- (11.3205,9.90962) -- (11.3207,9.91724) -- (11.3209,9.9283) --
 (11.3211,9.93841) -- (11.3212,9.94349) -- (11.3214,9.94083) -- (11.3216,9.9299) -- (11.3218,9.91732) -- (11.3219,9.88755) -- (11.3221,9.88794) -- (11.3223,9.89106) -- (11.3225,9.89598) -- (11.3226,9.90302) -- (11.3228,9.91094) -- (11.323,9.91777) --
 (11.3232,9.92426) -- (11.3234,9.93291) -- (11.3235,9.927) -- (11.3237,9.93471) -- (11.3239,9.94633) -- (11.3241,9.95899) -- (11.3242,9.96855) -- (11.3244,9.97279) -- (11.3246,9.97246) -- (11.3248,9.93643) -- (11.3249,9.9309) -- (11.3251,9.92733) --
 (11.3253,9.92108) -- (11.3255,9.94105) -- (11.3256,9.95665) -- (11.3258,9.93515) -- (11.326,9.9166) -- (11.3262,9.90383) -- (11.3263,9.89687) -- (11.3265,9.89433) -- (11.3267,9.89408) -- (11.3268,9.89301) -- (11.327,9.87486) -- (11.3272,9.86797) --
 (11.3274,9.85855) -- (11.3275,9.85024) -- (11.3277,9.84644) -- (11.3279,9.84794) -- (11.328,9.85522) -- (11.3282,9.86689) -- (11.3284,9.88038) -- (11.3286,9.89154) -- (11.3287,9.89805) -- (11.3289,9.90035) -- (11.3291,9.89997) -- (11.3292,9.89989)
 -- (11.3294,9.90175) -- (11.3296,9.90531) -- (11.3298,9.90982) -- (11.3299,9.91413) -- (11.3301,9.91718) -- (11.3303,9.91858) -- (11.3304,9.91805) -- (11.3306,9.91689) -- (11.3308,9.91722) -- (11.3309,9.91978) -- (11.3311,9.92349) --
 (11.3313,9.92635) -- (11.3314,9.92462) -- (11.3316,9.94068) -- (11.3318,9.93644) -- (11.3319,9.93161) -- (11.3321,9.9292) -- (11.3323,9.92976) -- (11.3324,9.93097) -- (11.3326,9.91142) -- (11.3328,9.91055) -- (11.3329,9.90213) -- (11.3331,9.89037)
 -- (11.3333,9.8775) -- (11.3334,9.86755) -- (11.3336,9.86291) -- (11.3338,9.86403) -- (11.3339,9.94788) -- (11.3341,9.95875) -- (11.3343,9.96578) -- (11.3344,9.9673) -- (11.3346,9.96489) -- (11.3348,9.96436) -- (11.3349,9.96504) -- (11.3351,9.98767)
 -- (11.3353,9.99426) -- (11.3354,9.99877) -- (11.3356,9.999) -- (11.3358,9.99357) -- (11.3359,9.9195) -- (11.3361,9.91332) -- (11.3363,9.90872) -- (11.3364,9.90852) -- (11.3366,9.91383) -- (11.3367,9.92408) -- (11.3369,9.93634) -- (11.3371,9.9469)
 -- (11.3372,9.95075) -- (11.3374,9.94761) -- (11.3376,9.92777) -- (11.3377,9.92605) -- (11.3379,9.92584) -- (11.338,9.92858) -- (11.3382,9.9309) -- (11.3384,9.93036) -- (11.3385,9.92469) -- (11.3387,9.91364) -- (11.3389,9.9004) -- (11.339,9.88957)
 -- (11.3392,9.88369) -- (11.3393,9.88335) -- (11.3395,9.88783) -- (11.3397,9.89583) -- (11.3398,9.90389) -- (11.34,9.90996) -- (11.3401,9.91375) -- (11.3403,9.91667) -- (11.3405,9.92063) -- (11.3406,9.92696) -- (11.3408,9.93514) -- (11.3409,9.94265)
 -- (11.3411,9.91797) -- (11.3413,9.91478) -- (11.3414,9.9091) -- (11.3416,9.90401) -- (11.3417,9.90167) -- (11.3419,9.90265) -- (11.342,9.90615) -- (11.3422,9.93579) -- (11.3424,9.93345) -- (11.3425,9.9249) -- (11.3427,9.91105) -- (11.3428,9.89545)
 -- (11.343,9.88182) -- (11.3432,9.87265) -- (11.3433,9.86918) -- (11.3435,9.8713) -- (11.3436,9.87784) -- (11.3438,9.88659) -- (11.3439,9.89476) -- (11.3441,9.90001) -- (11.3442,9.90213) -- (11.3444,9.90288) -- (11.3446,9.9044) -- (11.3447,9.90819)
 -- (11.3449,9.91432) -- (11.345,9.92161) -- (11.3452,9.92841) -- (11.3453,9.93371) -- (11.3455,9.93782) -- (11.3457,9.94197) -- (11.3458,9.94717) -- (11.346,9.9535) -- (11.3461,9.95982) -- (11.3463,9.96377) -- (11.3464,9.96183) -- (11.3466,9.95223)
 -- (11.3467,9.93803) -- (11.3469,9.92477) -- (11.347,9.91654) -- (11.3472,9.91486) -- (11.3473,9.91924) -- (11.3475,9.92757) -- (11.3477,9.93612) -- (11.3478,9.94036) -- (11.348,9.93792) -- (11.3481,9.93087) -- (11.3483,9.92338) -- (11.3484,9.91892)
 -- (11.3486,9.91972) -- (11.3487,9.92672) -- (11.3489,9.9393) -- (11.349,9.95471) -- (11.3492,9.96796) -- (11.3493,9.97418) -- (11.3495,9.97319) -- (11.3496,9.9688) -- (11.3498,9.96537) -- (11.3499,9.96585) -- (11.3501,9.97066) -- (11.3502,9.9771)
 -- (11.3504,9.98095) -- (11.3505,9.97839) -- (11.3507,9.9697) -- (11.3508,9.95919) -- (11.351,9.95138) -- (11.3511,9.94804) -- (11.3513,9.94843) -- (11.3514,9.94964) -- (11.3516,9.94775) -- (11.3517,9.94091) -- (11.3519,9.93074) -- (11.352,9.91918)
 -- (11.3522,9.91055) -- (11.3523,9.93022) -- (11.3525,9.93317) -- (11.3526,9.93787) -- (11.3528,9.94211) -- (11.3529,9.94367) -- (11.3531,9.9407) -- (11.3532,9.93428) -- (11.3534,9.92761) -- (11.3535,9.92282) -- (11.3537,9.92146) --
 (11.3538,9.92426) -- (11.354,9.92932) -- (11.3541,9.93375) -- (11.3543,9.93289) -- (11.3544,9.92418) -- (11.3546,9.9115) -- (11.3547,9.90489) -- (11.3549,9.90424) -- (11.355,9.90544) -- (11.3552,9.90841) -- (11.3553,9.91381) -- (11.3555,9.91924) --
 (11.3556,9.92116) -- (11.3557,9.91712) -- (11.3559,9.9098) -- (11.356,9.9032) -- (11.3562,9.90069) -- (11.3563,9.90387) -- (11.3565,9.91254) -- (11.3566,9.92564) -- (11.3568,9.93845) -- (11.3569,9.94664) -- (11.3571,9.94656) -- (11.3572,9.92823) --
 (11.3574,9.92324) -- (11.3575,9.91994) -- (11.3576,9.92049) -- (11.3578,9.92152) -- (11.3579,9.92018) -- (11.3581,9.91326) -- (11.3582,9.90081) -- (11.3584,9.88617) -- (11.3585,9.9695) -- (11.3587,9.96504) -- (11.3588,9.96487) -- (11.3589,9.96836)
 -- (11.3591,9.97398) -- (11.3592,9.97645) -- (11.3594,9.97402) -- (11.3595,9.96764) -- (11.3597,9.96006) -- (11.3598,9.92775) -- (11.3599,9.93636) -- (11.3601,9.94305) -- (11.3602,9.94532) -- (11.3604,9.94131) -- (11.3605,9.93124) --
 (11.3607,9.9171) -- (11.3608,9.90236) -- (11.3609,9.89002) -- (11.3611,9.88199) -- (11.3612,9.87904) -- (11.3614,9.88076) -- (11.3615,9.88527) -- (11.3617,9.88924) -- (11.3618,9.88975) -- (11.3619,9.88623) -- (11.3621,9.88097) -- (11.3622,9.87686)
 -- (11.3624,9.87613) -- (11.3625,9.8794) -- (11.3626,9.88522) -- (11.3628,9.89056) -- (11.3629,9.89188) -- (11.3631,9.88758) -- (11.3632,9.87973) -- (11.3633,9.87289) -- (11.3635,9.86962) -- (11.3636,9.8712) -- (11.3638,9.87814) -- (11.3639,9.89) --
 (11.364,9.90514) -- (11.3642,9.92065) -- (11.3643,9.93237) -- (11.3645,9.93793) -- (11.3646,9.9399) -- (11.3647,9.94168) -- (11.3649,9.94473) -- (11.365,9.96359) -- (11.3652,9.97001) -- (11.3653,9.97139) -- (11.3654,9.96529) -- (11.3656,9.95304) --
 (11.3657,9.93964) -- (11.3658,9.92995) -- (11.366,9.92679) -- (11.3661,9.93056) -- (11.3663,9.94046) -- (11.3664,9.95308) -- (11.3665,9.93906) -- (11.3667,9.93589) -- (11.3668,9.91478) -- (11.367,9.91298) -- (11.3671,9.91326) -- (11.3672,9.91864) --
 (11.3674,9.9265) -- (11.3675,9.93462) -- (11.3676,9.93956) -- (11.3678,9.93871) -- (11.3679,9.93291) -- (11.368,9.92507) -- (11.3682,9.91825) -- (11.3683,9.93561) -- (11.3685,9.93309) -- (11.3686,9.93387) -- (11.3687,9.9359) -- (11.3689,9.93452) --
 (11.369,9.94589) -- (11.3691,9.93556) -- (11.3693,9.92173) -- (11.3694,9.9098) -- (11.3695,9.90286) -- (11.3697,9.90103) -- (11.3698,9.8881) -- (11.3699,9.89301) -- (11.3701,9.89412) -- (11.3702,9.8908) -- (11.3704,9.88443) -- (11.3705,9.87799) --
 (11.3706,9.87426) -- (11.3708,9.87404) -- (11.3709,9.89293) -- (11.371,9.8995) -- (11.3712,9.90403) -- (11.3713,9.90331) -- (11.3714,9.97246) -- (11.3716,9.96414) -- (11.3717,9.95786) -- (11.3718,9.95747) -- (11.372,9.96362) -- (11.3721,9.97379) --
 (11.3722,9.90608) -- (11.3724,9.91894) -- (11.3725,9.92752) -- (11.3726,9.92939) -- (11.3728,9.91271) -- (11.3729,9.91326) -- (11.373,9.91572) -- (11.3732,9.937) -- (11.3733,9.94464) -- (11.3734,9.94819) -- (11.3736,9.9452) -- (11.3737,9.93533) --
 (11.3738,9.92194) -- (11.374,9.90894) -- (11.3741,9.89919) -- (11.3742,9.89376) -- (11.3744,9.8918) -- (11.3745,9.89122) -- (11.3746,9.88935) -- (11.3747,9.88337) -- (11.3749,9.86479) -- (11.375,9.86065) -- (11.3751,9.85714) -- (11.3753,9.85707) --
 (11.3754,9.86123) -- (11.3755,9.87036) -- (11.3757,9.88437) -- (11.3758,9.90243) -- (11.3759,9.92365) -- (11.376,10.0274) -- (11.377,9.94934) -- (11.3779,9.94551) -- (11.3788,10.1106) -- (11.3797,10.0715) -- (11.3806,9.98427) -- (11.3815,9.98248) --
 (11.3824,9.95727) -- (11.3832,9.97354) -- (11.3841,9.99259) -- (11.385,9.97455) -- (11.3859,9.99211) -- (11.3868,9.94866) -- (11.3877,9.89336) -- (11.3885,9.87046) -- (11.3894,9.8225) -- (11.3903,9.82658) -- (11.3912,9.90277) -- (11.392,9.89957) --
 (11.3929,9.94852) -- (11.3938,9.97305) -- (11.3946,9.95172) -- (11.3955,9.94193) -- (11.3964,9.9429) -- (11.3972,9.90003) -- (11.3981,9.90777) -- (11.3989,9.97431) -- (11.3998,10.0325) -- (11.4006,9.96148) -- (11.4015,9.91484) -- (11.4023,9.93713)
 -- (11.4032,9.93915) -- (11.404,9.9165) -- (11.4048,9.93332) -- (11.4057,9.90164) -- (11.4065,9.90081) -- (11.4073,9.92054) -- (11.4082,9.84211) -- (11.409,9.82718) -- (11.4098,9.86193) -- (11.4106,9.92836) -- (11.4115,9.92303) -- (11.4123,9.90828)
 -- (11.4131,9.95295) -- (11.4139,9.96) -- (11.4147,9.88319) -- (11.4156,9.95776) -- (11.4164,9.9468) -- (11.4172,9.9079) -- (11.418,9.92678) -- (11.4188,9.92292) -- (11.4196,9.95406) -- (11.4204,9.91712) -- (11.4212,9.90045) -- (11.422,9.87843) --
 (11.4228,9.89868) -- (11.4236,9.9174) -- (11.4244,9.94923) -- (11.4252,9.94849) -- (11.426,9.94156) -- (11.4267,9.95163) -- (11.4275,9.94895) -- (11.4283,9.93795) -- (11.4291,9.90389) -- (11.4299,9.87622) -- (11.4307,9.86853) -- (11.4314,9.89539) --
 (11.4322,9.93703) -- (11.433,9.98104) -- (11.4338,9.93165) -- (11.4345,9.93931) -- (11.4353,9.92724) -- (11.4361,9.91262) -- (11.4368,9.95066) -- (11.4376,9.95606) -- (11.4384,9.91327) -- (11.4391,9.92923) -- (11.4399,9.91147) -- (11.4406,9.93587)
 -- (11.4414,9.90141) -- (11.4421,9.89587) -- (11.4429,9.92564) -- (11.4437,9.95685) -- (11.4444,9.937) -- (11.4451,9.91794) -- (11.4459,9.93484) -- (11.4466,9.93786) -- (11.4474,9.9082) -- (11.4481,9.88986) -- (11.4489,9.9403) -- (11.4496,9.97651)
 -- (11.4503,9.94427) -- (11.4511,9.90665) -- (11.4518,9.89896) -- (11.4525,9.91599) -- (11.4533,9.89289) -- (11.454,9.88198) -- (11.4547,9.91106) -- (11.4555,9.90513) -- (11.4562,9.9278) -- (11.4569,9.91614) -- (11.4576,9.91151) -- (11.4583,9.90068)
 -- (11.4591,9.91732) -- (11.4598,9.93881) -- (11.4605,9.96486) -- (11.4612,9.91685) -- (11.4619,9.94036) -- (11.4626,9.91472) -- (11.4633,9.89169) -- (11.464,9.86607) -- (11.4648,9.84582) -- (11.4655,9.85981) -- (11.4662,9.87117) --
 (11.4669,9.88701) -- (11.4676,9.87814) -- (11.4683,9.88701) -- (11.469,9.9085) -- (11.4697,9.82837) -- (11.4704,9.8533) -- (11.4711,9.94421) -- (11.4717,9.95574) -- (11.4724,9.90245) -- (11.4731,9.93192) -- (11.4738,9.96762) -- (11.4745,9.9591) --
 (11.4752,9.93312) -- (11.4759,9.89525) -- (11.4766,9.94323) -- (11.4772,9.93276) -- (11.4779,9.8809) -- (11.4786,9.86822) -- (11.4793,9.92173) -- (11.48,9.87355) -- (11.4806,9.83472) -- (11.4813,9.84864) -- (11.482,9.88621) -- (11.4827,9.88637) --
 (11.4833,9.86498) -- (11.484,9.87249) -- (11.4847,9.89693) -- (11.4853,9.95013) -- (11.486,9.98443) -- (11.4867,9.97645) -- (11.4873,9.9127) -- (11.488,9.90713) -- (11.4886,9.88407) -- (11.4893,9.88193) -- (11.49,9.90574) -- (11.4906,9.96171) --
 (11.4913,9.92671) -- (11.4919,9.93703) -- (11.4926,9.98173) -- (11.4932,9.89597) -- (11.4939,9.90993) -- (11.4945,9.936) -- (11.4952,9.9543) -- (11.4958,9.9231) -- (11.4965,9.89159) -- (11.4971,9.96118) -- (11.4978,9.92571) -- (11.4984,9.92905) --
 (11.4991,9.9822) -- (11.4997,9.95763) -- (11.5003,9.95398) -- (11.501,9.99057) -- (11.5016,9.97796) -- (11.5022,9.97593) -- (11.5029,9.91909) -- (11.5035,9.89707) -- (11.5041,9.89816) -- (11.5048,9.91387) -- (11.5054,9.86773) -- (11.506,9.87049) --
 (11.5067,9.90411) -- (11.5073,9.87412) -- (11.5079,9.88036) -- (11.5085,9.92885) -- (11.5092,9.8789) -- (11.5098,9.91163) -- (11.5104,9.91905) -- (11.511,9.94451) -- (11.5116,9.96213) -- (11.5123,10.0234) -- (11.5129,10.0502) -- (11.5135,10.0325) --
 (11.5141,10.012) -- (11.5147,9.99262) -- (11.5153,9.95268) -- (11.5159,9.90657) -- (11.5166,9.87569) -- (11.5172,9.89108) -- (11.5178,9.87652) -- (11.5184,9.89274) -- (11.519,9.90743) -- (11.5196,9.88515) -- (11.5202,9.92867) -- (11.5208,9.89938) --
 (11.5214,9.92057) -- (11.522,9.96923) -- (11.5226,9.91778) -- (11.5232,9.86442) -- (11.5238,9.85771) -- (11.5244,9.8606) -- (11.525,9.87433) -- (11.5256,9.90077) -- (11.5262,9.91681) -- (11.5268,9.88737) -- (11.5274,9.88536) -- (11.5279,9.92603) --
 (11.5285,9.9693) -- (11.5291,9.93097) -- (11.5297,9.86731) -- (11.5303,9.86245) -- (11.5309,9.89199) -- (11.5315,9.92214) -- (11.5321,9.98638) -- (11.5326,9.95815) -- (11.5332,9.90254) -- (11.5338,9.88616) -- (11.5344,9.89755) -- (11.535,9.93067) --
 (11.5355,9.8964) -- (11.5361,9.91614) -- (11.5367,9.97853) -- (11.5373,9.94525) -- (11.5378,9.90173) -- (11.5384,9.90277) -- (11.539,9.93928) -- (11.5396,9.97229) -- (11.5401,9.93474) -- (11.5407,9.94463) -- (11.5413,9.96651) -- (11.5418,10.0111) --
 (11.5424,10.0259) -- (11.543,10.0827) -- (11.5435,10.1082) -- (11.5441,10.0367) -- (11.5447,9.95163) -- (11.5452,9.97453) -- (11.5458,9.95216) -- (11.5463,9.9979) -- (11.5469,9.90313) -- (11.5475,9.89219) -- (11.548,9.902) -- (11.5486,9.91917) --
 (11.5491,9.86698) -- (11.5497,9.86924) -- (11.5502,9.86933) -- (11.5508,9.90604) -- (11.5514,9.91274) -- (11.5519,9.86475) -- (11.5525,9.84207) -- (11.553,9.88568) -- (11.5536,9.91809) -- (11.5541,9.86672) -- (11.5547,9.89631) -- (11.5552,9.91347)
 -- (11.5557,9.93617) -- (11.5563,9.92273) -- (11.5568,9.91027) -- (11.5574,9.94812) -- (11.5579,9.92542) -- (11.5585,9.97845) -- (11.559,10.0208) -- (11.5595,10.0127) -- (11.5601,10.0629) -- (11.5606,10.0245) -- (11.5612,9.97904) --
 (11.5617,10.0695) -- (11.5622,9.98755) -- (11.5628,9.96512) -- (11.5633,9.99555) -- (11.5638,9.9839) -- (11.5644,10.0115) -- (11.5649,9.99759) -- (11.5654,9.9272) -- (11.566,9.94595) -- (11.5665,9.9242) -- (11.567,9.92912) -- (11.5675,9.95856) --
 (11.5681,9.99551) -- (11.5686,9.9811) -- (11.5691,10.0444) -- (11.5696,9.97547) -- (11.5702,9.98896) -- (11.5707,9.9824) -- (11.5712,9.99183) -- (11.5717,9.97713) -- (11.5723,10.0138) -- (11.5728,10.0407) -- (11.5733,10.0034) -- (11.5738,9.94711) --
 (11.5743,9.97771) -- (11.5748,9.98368) -- (11.5754,9.99449) -- (11.5759,9.98192) -- (11.5764,10.0391) -- (11.5769,9.99214) -- (11.5774,10.0664) -- (11.5779,10.025) -- (11.5784,10.0359) -- (11.579,10.0142) -- (11.5795,10.0066) -- (11.58,10.0073) --
 (11.5805,10.0639) -- (11.581,10.0171) -- (11.5815,10.0237) -- (11.582,10.0152) -- (11.5825,10.016) -- (11.583,10.0002) -- (11.5835,10.019) -- (11.584,10.0058) -- (11.5845,9.98042) -- (11.585,10.035) -- (11.5855,10.0125) -- (11.586,9.93852) --
 (11.5865,9.99544) -- (11.587,10.0099) -- (11.5875,9.94436) -- (11.588,9.96555) -- (11.5885,10.0043) -- (11.589,10.0273) -- (11.5895,9.98341) -- (11.59,10.0535) -- (11.5905,10.0332) -- (11.591,10.0373) -- (11.5915,10.0418) -- (11.592,10.025) --
 (11.5925,9.99335) -- (11.593,9.99053) -- (11.5935,9.96191) -- (11.594,9.99284) -- (11.5944,10.0333) -- (11.5949,10.0453) -- (11.5954,10.0475) -- (11.5959,10.0796) -- (11.5964,10.1042) -- (11.5969,10.02) -- (11.5974,9.99348) -- (11.5978,10.0217) --
 (11.5983,10.0067) -- (11.5988,10.0705) -- (11.5993,10.0006) -- (11.5998,10.0239) -- (11.6003,10.041) -- (11.6007,10.0398) -- (11.6012,9.99973) -- (11.6017,10.0134) -- (11.6022,10.0336) -- (11.6026,10.0477) -- (11.6031,10.014) -- (11.6036,9.98877) --
 (11.6041,10.0123) -- (11.6046,10.0182) -- (11.605,10.0063) -- (11.6055,10.0028) -- (11.606,10.0232) -- (11.6064,10.0592) -- (11.6069,10.0205) -- (11.6074,10.0278) -- (11.6079,10.0708) -- (11.6083,10.0734) -- (11.6088,10.1004) -- (11.6093,10.1229) --
 (11.6097,10.1063) -- (11.6102,10.1371) -- (11.6107,10.0858) -- (11.6111,10.0831) -- (11.6116,10.1327) -- (11.6121,10.1018) -- (11.6125,10.0727) -- (11.613,10.0028) -- (11.6135,10.0183) -- (11.6139,9.96066) -- (11.6144,10.0231) -- (11.6148,10.0042)
 -- (11.6153,10.0519) -- (11.6158,9.99086) -- (11.6162,10.011) -- (11.6167,10.0454) -- (11.6171,10.0623) -- (11.6176,10.0161) -- (11.6181,9.99297) -- (11.6185,9.9871) -- (11.619,9.99512) -- (11.6194,9.97093) -- (11.6199,10.0383) -- (11.6203,10.0848)
 -- (11.6208,10.0176) -- (11.6212,10.0108) -- (11.6217,10.0006) -- (11.6221,9.99961) -- (11.6226,9.99524) -- (11.623,9.96288) -- (11.6235,9.95207) -- (11.6239,9.99203) -- (11.6244,9.94055) -- (11.6248,9.97599) -- (11.6253,9.9227) -- (11.6257,9.96073)
 -- (11.6262,10.0032) -- (11.6266,10.0086) -- (11.6271,9.98989) -- (11.6275,10.0393) -- (11.628,10.0459) -- (11.6284,10.0274) -- (11.6289,9.99863) -- (11.6293,10.0053) -- (11.6297,9.96452) -- (11.6302,9.99286) -- (11.6306,10.0054) --
 (11.6311,10.0064) -- (11.6315,9.99103) -- (11.6319,10.0003) -- (11.6324,9.99429) -- (11.6328,10.0406) -- (11.6333,10.0131) -- (11.6337,10.0366) -- (11.6341,10.0108) -- (11.6346,10.0474) -- (11.635,10.0168) -- (11.6354,9.9604) -- (11.6359,10.0305) --
 (11.6363,9.99333) -- (11.6367,10.0096) -- (11.6372,10.0365) -- (11.6376,9.99109) -- (11.638,9.96698) -- (11.6385,10.0155) -- (11.6389,10.0221) -- (11.6393,9.96988) -- (11.6398,10.0289) -- (11.6402,10.0331) -- (11.6406,10.0174) -- (11.641,9.98998) --
 (11.6415,10.0064) -- (11.6419,9.97977) -- (11.6423,10.0037) -- (11.6428,10.055) -- (11.6432,10.0306) -- (11.6436,9.9589) -- (11.644,9.97837) -- (11.6445,10.0484) -- (11.6449,10.04) -- (11.6453,10.0831) -- (11.6457,10.0375) -- (11.6461,10.0753) --
 (11.6466,10.0027) -- (11.647,10.0303) -- (11.6474,10.0541) -- (11.6478,10.0561) -- (11.6482,10.0078) -- (11.6487,10.1065) -- (11.6491,10.0512) -- (11.6495,10.0131) -- (11.6499,10.0502) -- (11.6503,10.009) -- (11.6508,10.0606) -- (11.6512,10.056) --
 (11.6516,9.99498) -- (11.652,10.004) -- (11.6524,10.0707) -- (11.6528,10.0407) -- (11.6532,10.0451) -- (11.6537,10.0724) -- (11.6541,10.0533) -- (11.6545,10.0456) -- (11.6549,10.0467) -- (11.6553,10.0302) -- (11.6557,10.0614) -- (11.6561,10.0597) --
 (11.6565,10.0293) -- (11.6569,10.084) -- (11.6574,10.0431) -- (11.6578,10.044) -- (11.6582,10.051) -- (11.6586,10.0831) -- (11.659,10.032) -- (11.6594,9.99246) -- (11.6598,10.0446) -- (11.6602,10.0777) -- (11.6606,10.0395) -- (11.661,9.97623) --
 (11.6614,10.017) -- (11.6618,10.0129) -- (11.6622,10.0027) -- (11.6626,9.99764) -- (11.663,10.0693) -- (11.6634,10.034) -- (11.6638,10.0956) -- (11.6642,10.0721) -- (11.6646,10.0374) -- (11.665,10.1094) -- (11.6654,10.1105) -- (11.6658,10.1047) --
 (11.6662,10.1) -- (11.6666,10.0883) -- (11.667,10.0356) -- (11.6674,10.0692) -- (11.6678,10.0586) -- (11.6682,10.0484) -- (11.6686,10.0275) -- (11.669,10.0592) -- (11.6694,10.0859) -- (11.6698,10.0593) -- (11.6702,9.98037) -- (11.6706,10.0394) --
 (11.671,10.0243) -- (11.6714,10.0302) -- (11.6718,10.0383) -- (11.6722,10.0512) -- (11.6725,10.1042) -- (11.6729,10.1219) -- (11.6733,10.1807) -- (11.6737,10.1629) -- (11.6741,10.1868) -- (11.6745,10.066) -- (11.6749,10.1013) -- (11.6753,10.0228) --
 (11.6757,10.0638) -- (11.676,10.0715) -- (11.6764,10.0533) -- (11.6768,10.0296) -- (11.6772,10.0866) -- (11.6776,10.096) -- (11.678,10.0997) -- (11.6784,10.115) -- (11.6788,10.0636) -- (11.6791,10.0403) -- (11.6795,10.0582) -- (11.6799,10.061) --
 (11.6803,10.0594) -- (11.6807,10.0819) -- (11.6811,10.0366) -- (11.6814,10.0767) -- (11.6818,10.0536) -- (11.6822,10.073) -- (11.6826,10.0393) -- (11.683,10.022) -- (11.6833,10.0489) -- (11.6837,10.1205) -- (11.6841,10.1064) -- (11.6845,10.0889) --
 (11.6848,10.076) -- (11.6852,10.0905) -- (11.6856,10.1046) -- (11.686,10.0671) -- (11.6864,10.0634) -- (11.6867,10.0018) -- (11.6871,9.98718) -- (11.6875,10.0873) -- (11.6879,10.1611) -- (11.6882,10.112) -- (11.6886,10.0783) -- (11.689,10.0968) --
 (11.6894,10.0589) -- (11.6897,9.99201) -- (11.6901,10.1067) -- (11.6905,10.0485) -- (11.6908,10.0572) -- (11.6912,10.0279) -- (11.6916,10.011) -- (11.692,9.98309) -- (11.6923,9.99064) -- (11.6927,10.0442) -- (11.6931,10.0149) -- (11.6934,10.0556) --
 (11.6938,10.033) -- (11.6942,10.0377) -- (11.6945,10.0775) -- (11.6949,10.0196) -- (11.6953,10.0382) -- (11.6956,10.0697) -- (11.696,10.1091) -- (11.6964,10.058) -- (11.6967,10.0433) -- (11.6971,10.0526) -- (11.6975,10.061) -- (11.6978,10.0778) --
 (11.6982,10.0495) -- (11.6986,10.0099) -- (11.6989,10.0785) -- (11.6993,10.0857) -- (11.6996,10.0526) -- (11.7,10.013) -- (11.7004,10.0352) -- (11.7007,10.047) -- (11.7011,10.0784) -- (11.7015,10.0123) -- (11.7018,10.0161) -- (11.7022,10.0719) --
 (11.7025,9.98363) -- (11.7029,10.0617) -- (11.7033,10.0881) -- (11.7036,10.0572) -- (11.704,10.0652) -- (11.7043,10.0023) -- (11.7047,10.0794) -- (11.705,10.0133) -- (11.7054,10.1062) -- (11.7058,10.0572) -- (11.7061,10.0401) -- (11.7065,10.0492) --
 (11.7068,10.0188) -- (11.7072,10.0018) -- (11.7075,10.035) -- (11.7079,10.0492) -- (11.7082,10.0355) -- (11.7086,10.0821) -- (11.7089,10.0251) -- (11.7093,10.0344) -- (11.7096,10.0832) -- (11.71,10.058) -- (11.7104,10.0708) -- (11.7107,10.1118) --
 (11.7111,10.1255) -- (11.7114,10.1486) -- (11.7118,10.1018) -- (11.7121,10.1233) -- (11.7125,10.1488) -- (11.7128,10.1049) -- (11.7132,10.128) -- (11.7135,10.1126) -- (11.7138,10.1253) -- (11.7142,10.1199) -- (11.7145,10.0987) -- (11.7149,10.0694)
 -- (11.7152,10.0768) -- (11.7156,10.0695) -- (11.7159,10.0881) -- (11.7163,10.1378) -- (11.7166,10.1138) -- (11.717,10.1522) -- (11.7173,10.0972) -- (11.7177,10.1145) -- (11.718,10.1513) -- (11.7183,10.1216) -- (11.7187,10.0632) -- (11.719,10.1801)
 -- (11.7194,10.2079) -- (11.7197,10.1114) -- (11.7201,10.0875) -- (11.7204,10.1177) -- (11.7207,10.1063) -- (11.7211,10.0792) -- (11.7214,10.1532) -- (11.7218,10.1758) -- (11.7221,10.1894) -- (11.7224,10.1586) -- (11.7228,10.107) --
 (11.7231,10.0876) -- (11.7235,10.0971) -- (11.7238,10.0772) -- (11.7241,10.1595) -- (11.7245,10.1518) -- (11.7248,10.1894) -- (11.7251,10.172) -- (11.7255,10.1842) -- (11.7258,10.1842) -- (11.7262,10.1684) -- (11.7265,10.144) -- (11.7268,10.0498) --
 (11.7272,10.1376) -- (11.7275,10.0861) -- (11.7278,10.0672) -- (11.7282,10.052) -- (11.7285,10.1616) -- (11.7288,10.1174) -- (11.7292,10.1514) -- (11.7295,10.2511) -- (11.7298,10.1245) -- (11.7302,10.1613) -- (11.7305,10.1113) -- (11.7308,10.1595)
 -- (11.7312,10.1292) -- (11.7315,10.1333) -- (11.7318,10.1032) -- (11.7322,10.1149) -- (11.7325,10.1911) -- (11.7328,10.2027) -- (11.7331,10.1645) -- (11.7335,10.1264) -- (11.7338,10.0886) -- (11.7341,10.1958) -- (11.7345,10.1714) --
 (11.7348,10.0423) -- (11.7351,10.1307) -- (11.7354,10.1775) -- (11.7358,10.0957) -- (11.7361,10.0807) -- (11.7364,10.1584) -- (11.7367,10.1172) -- (11.7371,10.1364) -- (11.7374,10.1047) -- (11.7377,10.0852) -- (11.738,10.0837) -- (11.7384,10.1228)
 -- (11.7387,10.1381) -- (11.739,10.1013) -- (11.7393,10.1538) -- (11.7397,10.1153) -- (11.74,10.1535) -- (11.7403,10.0995) -- (11.7406,10.1999) -- (11.741,10.1363) -- (11.7413,10.0901) -- (11.7416,10.0703) -- (11.7419,10.1678) -- (11.7422,10.1995)
 -- (11.7426,10.1864) -- (11.7429,10.121) -- (11.7432,10.1385) -- (11.7435,10.2285) -- (11.7438,10.1979) -- (11.7442,10.162) -- (11.7445,10.1901) -- (11.7448,10.2561) -- (11.7451,10.1735) -- (11.7454,10.1911) -- (11.7458,10.1394) -- (11.7461,10.1015)
 -- (11.7464,10.199) -- (11.7467,10.1358) -- (11.747,10.1173) -- (11.7473,10.1429) -- (11.7477,10.149) -- (11.748,10.129) -- (11.7483,10.0819) -- (11.7486,10.129) -- (11.7489,10.1156) -- (11.7492,10.0796) -- (11.7496,10.1403) -- (11.7499,10.1817) --
 (11.7502,10.158) -- (11.7505,10.208) -- (11.7508,10.1547) -- (11.7511,10.18) -- (11.7514,10.0994) -- (11.7517,10.1558) -- (11.7521,10.1763) -- (11.7524,10.0638) -- (11.7527,10.0878) -- (11.753,10.1586) -- (11.7533,10.1952) -- (11.7536,10.1403) --
 (11.7539,10.1646) -- (11.7542,10.2088) -- (11.7545,10.246) -- (11.7549,10.0995) -- (11.7552,10.083) -- (11.7555,10.1142) -- (11.7558,10.1822) -- (11.7561,10.1317) -- (11.7564,10.1455) -- (11.7567,10.0957) -- (11.757,10.1744) -- (11.7573,10.1956) --
 (11.7576,10.1618) -- (11.7579,10.1939) -- (11.7582,10.2005) -- (11.7586,10.2042) -- (11.7589,10.1339) -- (11.7592,10.1309) -- (11.7595,10.1496) -- (11.7598,10.1509) -- (11.7601,10.1019) -- (11.7604,10.081) -- (11.7607,10.133) -- (11.761,10.1878) --
 (11.7613,10.1171) -- (11.7616,10.1485) -- (11.7619,10.1922) -- (11.7622,10.1763) -- (11.7625,10.143) -- (11.7628,10.0832) -- (11.7631,10.1663) -- (11.7634,10.1401) -- (11.7637,10.1062) -- (11.764,10.1174) -- (11.7643,10.1972) -- (11.7646,10.2002) --
 (11.7649,10.1579) -- (11.7652,10.1865) -- (11.7655,10.335) -- (11.7658,10.5409) -- (11.7661,10.6026) -- (11.7664,10.6675) -- (11.7667,10.7043) -- (11.767,10.7278) -- (11.7673,10.7531) -- (11.7676,10.7697) -- (11.7679,10.7887) -- (11.7682,10.8079) --
 (11.7685,10.8204) -- (11.7688,10.8319) -- (11.7691,10.8461) -- (11.7694,10.8567) -- (11.7697,10.869) -- (11.77,10.8787) -- (11.7703,10.8825) -- (11.7706,10.8955) -- (11.7709,10.9034) -- (11.7712,10.9096) -- (11.7715,10.9163) -- (11.7718,10.9301) --
 (11.7721,10.9358) -- (11.7724,10.9391) -- (11.7727,10.9424) -- (11.773,10.9489) -- (11.7733,10.9587) -- (11.7736,10.9648) -- (11.7738,10.9719) -- (11.7741,10.9793) -- (11.7744,10.9843) -- (11.7747,10.9841) -- (11.775,10.9919) -- (11.7753,10.9929) --
 (11.7756,10.997) -- (11.7759,11.01) -- (11.7762,11.0057) -- (11.7765,11.0141) -- (11.7768,11.0153) -- (11.7771,11.0183) -- (11.7773,11.0253) -- (11.7776,11.0152) -- (11.7779,11.0332) -- (11.7782,11.027) -- (11.7785,11.0309) -- (11.7788,11.0502) --
 (11.7791,11.0516) -- (11.7794,11.0441) -- (11.7797,11.0366) -- (11.78,11.0493) -- (11.7802,11.0437) -- (11.7805,11.0588) -- (11.7808,11.0635) -- (11.7811,11.0718) -- (11.7814,11.0681) -- (11.7817,11.0748) -- (11.782,11.0755) -- (11.7823,11.0754) --
 (11.7825,11.0763) -- (11.7828,11.0768) -- (11.7831,11.081) -- (11.7834,11.0774) -- (11.7837,11.0929) -- (11.784,11.0938) -- (11.7843,11.0903) -- (11.7845,11.0869) -- (11.7848,11.0956) -- (11.7851,11.0926) -- (11.7854,11.1019) -- (11.7857,11.1062) --
 (11.786,11.0914) -- (11.7862,11.1063) -- (11.7865,11.112) -- (11.7868,11.1024) -- (11.7871,11.1164) -- (11.7874,11.1114) -- (11.7877,11.1147) -- (11.7879,11.1216) -- (11.7882,11.1241) -- (11.7885,11.1273) -- (11.8052,11.333) -- (11.9271,11.4825) --
 (12.049,11.5758) -- (12.1709,11.7577) -- (12.2929,11.8692) -- (12.4148,12.0002) -- (13.2248,12.9212) -- (14.0348,13.8423) -- (14.0348,15.1239);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,9.43162) -- (9.52383,9.43162);
\draw [c,line width=0.9] (9.52383,9.43162) -- (9.84617,9.4318) -- (10.0115,9.43275) -- (10.09,9.43434) -- (10.1685,9.43824) -- (10.2326,9.4452) -- (10.2869,9.4564) -- (10.3338,9.47308) -- (10.4765,9.64277) -- (10.4992,9.71006) -- (10.5205,9.771) --
 (10.5406,9.79429) -- (10.5596,9.77825) -- (10.5777,9.76723) -- (10.5864,9.76845) -- (10.5948,9.77402) -- (10.6031,9.78343) -- (10.6112,9.79535) -- (10.6191,9.80839) -- (10.6268,9.82192) -- (10.6344,9.83609) -- (10.6418,9.85059) -- (10.6491,9.86346)
 -- (10.6562,9.873) -- (10.6631,9.87987) -- (10.67,9.88489) -- (10.6767,9.88753) -- (10.6832,9.88889) -- (10.6897,9.89234) -- (10.696,9.89924) -- (10.7023,9.90807) -- (10.7084,9.91786) -- (10.7125,9.90843) -- (10.7181,9.89674) -- (10.7235,9.8931) --
 (10.7288,9.89723) -- (10.7339,9.90507) -- (10.7388,9.90965) -- (10.7437,9.90965) -- (10.7483,9.90792) -- (10.7529,9.89593) -- (10.7574,9.88271) -- (10.7617,9.8774) -- (10.7659,9.88076) -- (10.7701,9.89135) -- (10.7741,9.90484) -- (10.7781,9.89884)
 -- (10.7819,9.91116) -- (10.7857,9.9143) -- (10.7894,9.88144) -- (10.7931,9.87404) -- (10.7966,9.89835) -- (10.8001,9.89761) -- (10.8035,9.89879) -- (10.8069,9.89756) -- (10.8102,9.89157) -- (10.8134,9.8819) -- (10.8165,9.87101) -- (10.8197,9.86308)
 -- (10.8227,9.86149) -- (10.8257,9.86738) -- (10.8287,9.87865) -- (10.8316,9.89133) -- (10.8345,9.90246) -- (10.8373,9.90965) -- (10.84,9.91098) -- (10.8428,9.90758) -- (10.8454,9.90452) -- (10.8481,9.90595) -- (10.8507,9.91098) -- (10.8533,9.91426)
 -- (10.8558,9.91009) -- (10.8583,9.89753) -- (10.8608,9.88059) -- (10.8632,9.86476) -- (10.8656,9.85481) -- (10.8679,9.85352) -- (10.8703,9.86124) -- (10.8726,9.87573) -- (10.8748,9.89233) -- (10.8771,9.90482) -- (10.8793,9.90947) --
 (10.8815,9.90856) -- (10.8836,9.90753) -- (10.8858,9.91048) -- (10.8879,9.91809) -- (10.8899,9.92696) -- (10.892,9.93006) -- (10.894,9.92181) -- (10.896,9.90392) -- (10.898,9.88402) -- (10.9,9.86954) -- (10.9019,9.86462) -- (10.9039,9.87055) --
 (10.9058,9.88579) -- (10.9076,9.90606) -- (10.9095,9.92484) -- (10.9114,9.93529) -- (10.9132,9.93433) -- (10.915,9.9261) -- (10.9168,9.91884) -- (10.9185,9.91842) -- (10.9203,9.9261) -- (10.922,9.93925) -- (10.9237,9.95118) -- (10.9254,9.95503) --
 (10.9271,9.94759) -- (10.9288,9.93246) -- (10.9304,9.91706) -- (10.9321,9.90798) -- (10.9337,9.90774) -- (10.9353,9.91413) -- (10.9369,9.92163) -- (10.9385,9.92378) -- (10.94,9.91763) -- (10.9416,9.90588) -- (10.9431,9.89404) -- (10.9446,9.88684) --
 (10.9461,9.88678) -- (10.9476,9.89391) -- (10.9491,9.90503) -- (10.9506,9.9149) -- (10.9521,9.91862) -- (10.9535,9.91407) -- (10.9549,9.90387) -- (10.9564,9.89448) -- (10.9578,9.89117) -- (10.9592,9.89474) -- (10.9606,9.91738) -- (10.962,9.91934) --
 (10.9633,9.90938) -- (10.9647,9.89026) -- (10.966,9.9193) -- (10.9674,9.90359) -- (10.9687,9.89656) -- (10.97,9.90055) -- (10.9713,9.91432) -- (10.9726,9.93319) -- (10.9739,9.94987) -- (10.9752,9.88783) -- (10.9765,9.88698) -- (10.9777,9.86654) --
 (10.979,9.86455) -- (10.9802,9.8663) -- (10.9814,9.87279) -- (10.9827,9.88288) -- (10.9839,9.89438) -- (10.9851,9.90366) -- (10.9863,9.90631) -- (10.9875,9.90241) -- (10.9887,9.89805) -- (10.9898,9.89914) -- (10.991,9.90681) -- (10.9922,9.91805) --
 (10.9933,9.92713) -- (10.9945,9.92936) -- (10.9956,9.92543) -- (10.9967,9.91904) -- (10.9979,9.91398) -- (10.999,9.91307) -- (11.0001,9.91734) -- (11.0012,9.92532) -- (11.0023,9.93328) -- (11.0034,9.9368) -- (11.0045,9.93309) -- (11.0055,9.92255) --
 (11.0066,9.90965) -- (11.0077,9.89994) -- (11.0087,9.89661) -- (11.0098,9.89955) -- (11.0108,9.90519) -- (11.0119,9.90807) -- (11.0129,9.90179) -- (11.0139,9.887) -- (11.0149,9.87015) -- (11.016,9.85866) -- (11.017,9.85722) -- (11.018,9.86694) --
 (11.019,9.88664) -- (11.02,9.90861) -- (11.0209,9.94122) -- (11.0219,9.92198) -- (11.0229,9.91252) -- (11.0239,9.90288) -- (11.0248,9.90001) -- (11.0258,9.90592) -- (11.0267,9.91862) -- (11.0277,9.9519) -- (11.0286,9.95262) -- (11.0296,9.92522) --
 (11.0305,9.90825) -- (11.0314,9.89098) -- (11.0323,9.88187) -- (11.0333,9.88254) -- (11.0342,9.89417) -- (11.0351,9.9139) -- (11.036,9.93395) -- (11.0369,9.94551) -- (11.0378,9.94746) -- (11.0387,9.91561) -- (11.0396,9.93163) -- (11.0404,9.93147) --
 (11.0413,9.9144) -- (11.0422,9.94824) -- (11.0431,9.95179) -- (11.0439,9.94857) -- (11.0448,9.9367) -- (11.0456,9.92045) -- (11.0465,9.90661) -- (11.0473,9.90014) -- (11.0482,9.9016) -- (11.049,9.90892) -- (11.0499,9.91819) -- (11.0507,9.92484) --
 (11.0515,9.92579) -- (11.0523,9.92173) -- (11.0532,9.91697) -- (11.054,9.91702) -- (11.0548,9.92518) -- (11.0556,9.94112) -- (11.0564,9.95938) -- (11.0572,9.9432) -- (11.058,9.9421) -- (11.0588,9.93502) -- (11.0596,9.92597) -- (11.0604,9.92016) --
 (11.0612,9.91866) -- (11.0619,9.92085) -- (11.0627,9.92342) -- (11.0635,9.92103) -- (11.0643,9.91449) -- (11.065,9.92146) -- (11.0658,9.91421) -- (11.0666,9.90767) -- (11.0673,9.90659) -- (11.0681,9.9293) -- (11.0688,9.94034) -- (11.0696,9.95485) --
 (11.0703,9.96313) -- (11.071,9.97451) -- (11.0718,9.97741) -- (11.0725,9.97296) -- (11.0732,9.96794) -- (11.074,9.96766) -- (11.0747,9.97402) -- (11.0754,9.97361) -- (11.0761,9.97855) -- (11.0769,9.97768) -- (11.0776,9.96945) -- (11.0783,9.95758) --
 (11.079,9.94737) -- (11.0797,9.94219) -- (11.0804,9.94263) -- (11.0811,9.94638) -- (11.0818,9.9497) -- (11.0825,9.96699) -- (11.0832,9.96121) -- (11.0839,9.95179) -- (11.0846,9.94238) -- (11.0852,9.93614) -- (11.0859,9.93474) -- (11.0866,9.93753) --
 (11.0873,9.94229) -- (11.0879,9.94557) -- (11.0886,9.94356) -- (11.0893,9.93507) -- (11.0899,9.92378) -- (11.0906,9.91565) -- (11.0913,9.91451) -- (11.0919,9.92087) -- (11.0926,9.93166) -- (11.0932,9.94055) -- (11.0939,9.9412) -- (11.0945,9.93232)
 -- (11.0952,9.91884) -- (11.0958,9.90713) -- (11.0965,9.9022) -- (11.0971,9.90645) -- (11.0977,9.92006) -- (11.0984,9.93915) -- (11.099,9.95606) -- (11.0996,9.96366) -- (11.1003,9.9607) -- (11.1009,9.95279) -- (11.1015,9.94728) -- (11.1021,9.94825)
 -- (11.1027,9.93418) -- (11.1034,9.93797) -- (11.104,9.93316) -- (11.1046,9.94325) -- (11.1052,9.91954) -- (11.1058,9.89646) -- (11.1064,9.88158) -- (11.107,9.87805) -- (11.1076,9.88637) -- (11.1082,9.90484) -- (11.1088,9.92901) -- (11.1094,9.9509)
 -- (11.11,9.93924) -- (11.1106,9.94225) -- (11.1112,9.94248) -- (11.1118,9.94575) -- (11.1124,9.95404) -- (11.1129,9.96416) -- (11.1135,9.96921) -- (11.1141,9.97873) -- (11.1147,9.95946) -- (11.1152,9.93354) -- (11.1158,9.91079) -- (11.1164,9.89743)
 -- (11.117,9.89435) -- (11.1175,9.89872) -- (11.1181,9.90549) -- (11.1187,9.90952) -- (11.1192,9.90807) -- (11.1198,9.90201) -- (11.1203,9.89468) -- (11.1209,9.88994) -- (11.1215,9.8901) -- (11.122,9.89458) -- (11.1226,9.90081) -- (11.1231,9.90466)
 -- (11.1237,9.90248) -- (11.1242,9.8942) -- (11.1248,9.88414) -- (11.1253,9.87825) -- (11.1258,9.88079) -- (11.1264,9.89285) -- (11.1269,9.91193) -- (11.1275,9.93196) -- (11.128,9.94575) -- (11.1285,9.94973) -- (11.1291,9.94572) -- (11.1296,9.9376)
 -- (11.1301,9.92772) -- (11.1306,9.91588) -- (11.1312,9.90112) -- (11.1317,9.88126) -- (11.1322,9.85792) -- (11.1327,9.8352) -- (11.1333,9.8164) -- (11.1338,9.8033) -- (11.1343,9.79769) -- (11.1348,9.80009) -- (11.1353,9.80937) -- (11.1358,9.82248)
 -- (11.1363,9.83608) -- (11.1369,9.84619) -- (11.1374,9.8499) -- (11.1379,9.84857) -- (11.1384,9.84496) -- (11.1389,9.84313) -- (11.1394,9.84418) -- (11.1399,9.84447) -- (11.1404,9.83996) -- (11.1409,9.83038) -- (11.1414,9.85222) --
 (11.1419,9.84962) -- (11.1424,9.84548) -- (11.1429,9.84398) -- (11.1433,9.84567) -- (11.1438,9.84481) -- (11.1443,9.83515) -- (11.1448,9.82198) -- (11.1453,9.80593) -- (11.1458,9.78939) -- (11.1463,9.78216) -- (11.1467,9.78954) -- (11.1472,9.80652)
 -- (11.1477,9.82225) -- (11.1482,9.83009) -- (11.1487,9.8274) -- (11.1491,9.81544) -- (11.1496,9.79898) -- (11.1501,9.78424) -- (11.1505,9.77616) -- (11.151,9.77529) -- (11.1515,9.78173) -- (11.152,9.79113) -- (11.1524,9.79878) -- (11.1529,9.79945)
 -- (11.1533,9.78834) -- (11.1538,9.76462) -- (11.1543,9.70034) -- (11.1547,9.70432) -- (11.1552,9.71632) -- (11.1556,9.73512) -- (11.1561,9.75674) -- (11.1566,9.81721) -- (11.157,9.84223) -- (11.1575,9.8608) -- (11.1579,9.87202) -- (11.1584,9.87785)
 -- (11.1588,9.88286) -- (11.1593,9.88888) -- (11.1597,9.873) -- (11.1602,9.90601) -- (11.1606,9.90856) -- (11.161,9.87501) -- (11.1615,9.86706) -- (11.1619,9.86123) -- (11.1624,9.86128) -- (11.1628,9.86835) -- (11.1632,9.88141) -- (11.1637,9.89818)
 -- (11.1641,9.91341) -- (11.1646,9.89593) -- (11.165,9.89489) -- (11.1654,9.86149) -- (11.1658,9.8611) -- (11.1663,9.8666) -- (11.1667,9.90405) -- (11.1671,9.90487) -- (11.1676,9.89595) -- (11.168,9.89906) -- (11.1684,9.8712) -- (11.1688,9.84944) --
 (11.1693,9.8597) -- (11.1697,9.86176) -- (11.1701,9.87156) -- (11.1705,9.88403) -- (11.1709,9.89391) -- (11.1714,9.89788) -- (11.1718,9.89626) -- (11.1722,9.89368) -- (11.1726,9.89486) -- (11.173,9.90269) -- (11.1734,9.91526) -- (11.1739,9.9279) --
 (11.1743,9.93524) -- (11.1747,9.93435) -- (11.1751,9.92651) -- (11.1755,9.9157) -- (11.1759,9.90839) -- (11.1763,9.91166) -- (11.1767,9.92503) -- (11.1771,9.94091) -- (11.1775,9.95349) -- (11.1779,9.95982) -- (11.1783,9.95969) -- (11.1787,9.95485)
 -- (11.1791,9.94927) -- (11.1795,9.94688) -- (11.1799,9.9493) -- (11.1803,9.95437) -- (11.1807,9.9566) -- (11.1811,9.95011) -- (11.1815,9.93175) -- (11.1819,9.88609) -- (11.1823,9.86693) -- (11.1827,9.85456) -- (11.1831,9.85196) -- (11.1835,9.85688)
 -- (11.1839,9.86626) -- (11.1843,9.87545) -- (11.1846,9.87937) -- (11.185,9.87628) -- (11.1854,9.86977) -- (11.1858,9.86548) -- (11.1862,9.86778) -- (11.1866,9.87749) -- (11.1869,9.89175) -- (11.1873,9.90581) -- (11.1877,9.91488) -- (11.1881,9.9175)
 -- (11.1885,9.91644) -- (11.1889,9.91586) -- (11.1892,9.9188) -- (11.1896,9.92582) -- (11.19,9.9344) -- (11.1904,9.94041) -- (11.1907,9.94189) -- (11.1911,9.94039) -- (11.1915,9.93783) -- (11.1919,9.9349) -- (11.1922,9.93143) -- (11.1926,9.92722) --
 (11.193,9.9197) -- (11.1933,9.90608) -- (11.1937,9.88689) -- (11.1941,9.86599) -- (11.1944,9.84681) -- (11.1948,9.83217) -- (11.1952,9.82429) -- (11.1955,9.82421) -- (11.1959,9.8314) -- (11.1963,9.84337) -- (11.1966,9.85588) -- (11.197,9.86375) --
 (11.1973,9.86448) -- (11.1977,9.86036) -- (11.1981,9.85692) -- (11.1984,9.85913) -- (11.1988,9.86931) -- (11.1991,9.88634) -- (11.1995,9.90588) -- (11.1998,9.92099) -- (11.2002,9.92685) -- (11.2006,9.92422) -- (11.2009,9.91884) -- (11.2013,9.91663)
 -- (11.2016,9.92077) -- (11.202,9.93149) -- (11.2023,9.94555) -- (11.2027,9.95697) -- (11.203,9.96034) -- (11.2034,9.95494) -- (11.2037,9.92774) -- (11.2041,9.91667) -- (11.2044,9.91303) -- (11.2048,9.91545) -- (11.2051,9.91974) -- (11.2054,9.94237)
 -- (11.2058,9.93289) -- (11.2061,9.91419) -- (11.2065,9.89363) -- (11.2068,9.87892) -- (11.2072,9.87329) -- (11.2075,9.87667) -- (11.2078,9.88709) -- (11.2082,9.90055) -- (11.2085,9.91146) -- (11.2089,9.91536) -- (11.2092,9.91256) --
 (11.2095,9.90733) -- (11.2099,9.90371) -- (11.2102,9.90232) -- (11.2105,9.90016) -- (11.2109,9.89277) -- (11.2112,9.87838) -- (11.2115,9.86054) -- (11.2119,9.84475) -- (11.2122,9.83446) -- (11.2125,9.83065) -- (11.2129,9.83305) -- (11.2132,9.84055)
 -- (11.2135,9.8512) -- (11.2138,9.86219) -- (11.2142,9.87011) -- (11.2145,9.87278) -- (11.2148,9.87124) -- (11.2152,9.86924) -- (11.2155,9.87016) -- (11.2158,9.8749) -- (11.2161,9.88184) -- (11.2164,9.88892) -- (11.2168,9.8923) -- (11.2171,9.89074)
 -- (11.2174,9.88664) -- (11.2177,9.90069) -- (11.2181,9.90586) -- (11.2184,9.91663) -- (11.2187,9.93228) -- (11.219,9.95015) -- (11.2193,9.96632) -- (11.2197,9.9768) -- (11.22,9.98015) -- (11.2203,9.97898) -- (11.2206,9.97763) -- (11.2209,9.97922)
 -- (11.2212,9.98339) -- (11.2215,9.98592) -- (11.2219,9.98089) -- (11.2222,9.96544) -- (11.2225,9.94282) -- (11.2228,9.92016) -- (11.2231,9.90295) -- (11.2234,9.87787) -- (11.2237,9.87832) -- (11.224,9.88266) -- (11.2244,9.88684) --
 (11.2247,9.88709) -- (11.225,9.88329) -- (11.2253,9.87772) -- (11.2256,9.87494) -- (11.2259,9.87956) -- (11.2262,9.89394) -- (11.2265,9.91738) -- (11.2268,9.94491) -- (11.2271,9.96875) -- (11.2274,9.98092) -- (11.2277,9.96421) -- (11.228,9.95969) --
 (11.2283,9.97925) -- (11.2286,9.98866) -- (11.2289,9.98512) -- (11.2292,9.99501) -- (11.2295,10.0002) -- (11.2298,9.99873) -- (11.2301,9.99248) -- (11.2304,9.98854) -- (11.2307,9.97501) -- (11.231,9.96944) -- (11.2313,9.97184) -- (11.2316,9.97892)
 -- (11.2319,9.98536) -- (11.2322,9.98643) -- (11.2325,9.98123) -- (11.2328,9.97288) -- (11.2331,9.96564) -- (11.2334,9.94993) -- (11.2337,9.9643) -- (11.234,9.96649) -- (11.2343,9.96486) -- (11.2346,9.95349) -- (11.2349,9.93256) -- (11.2351,9.90708)
 -- (11.2354,9.88606) -- (11.2357,9.87489) -- (11.236,9.87448) -- (11.2363,9.88363) -- (11.2366,9.89884) -- (11.2369,9.91407) -- (11.2372,9.92239) -- (11.2375,9.92095) -- (11.2377,9.91383) -- (11.238,9.9083) -- (11.2383,9.90971) -- (11.2386,9.91888)
 -- (11.2389,9.93275) -- (11.2392,9.94414) -- (11.2395,9.94528) -- (11.2397,9.93449) -- (11.24,9.91801) -- (11.2403,9.9031) -- (11.2406,9.8955) -- (11.2409,9.89466) -- (11.2411,9.91526) -- (11.2414,9.9228) -- (11.2417,9.92124) -- (11.242,9.99999) --
 (11.2423,10.0038) -- (11.2425,10.0008) -- (11.2428,9.99689) -- (11.2431,9.9949) -- (11.2434,9.99214) -- (11.2437,9.91015) -- (11.2439,9.93364) -- (11.2442,9.95418) -- (11.2445,9.94909) -- (11.2448,9.95326) -- (11.245,9.9535) -- (11.2453,9.95665) --
 (11.2456,9.96317) -- (11.2459,9.97019) -- (11.2461,9.97102) -- (11.2464,9.95867) -- (11.2467,9.93428) -- (11.2469,9.90861) -- (11.2472,9.89008) -- (11.2475,9.8812) -- (11.2478,9.88117) -- (11.248,9.88637) -- (11.2483,9.8928) -- (11.2486,9.89653) --
 (11.2488,9.89593) -- (11.2491,9.89233) -- (11.2494,9.88859) -- (11.2496,9.88733) -- (11.2499,9.89021) -- (11.2502,9.89593) -- (11.2504,9.90151) -- (11.2507,9.90317) -- (11.251,9.89823) -- (11.2512,9.88755) -- (11.2515,9.96196) -- (11.2518,9.9564) --
 (11.252,9.95843) -- (11.2523,9.96855) -- (11.2526,9.98283) -- (11.2528,9.96502) -- (11.2531,9.96382) -- (11.2534,9.87094) -- (11.2536,9.86908) -- (11.2539,9.86755) -- (11.2541,9.86828) -- (11.2544,9.87169) -- (11.2547,9.8764) -- (11.2549,10.0112) --
 (11.2552,10.037) -- (11.2554,10.0619) -- (11.2557,10.0386) -- (11.256,10.0319) -- (11.2562,9.90023) -- (11.2565,9.89733) -- (11.2567,9.89636) -- (11.257,10.0032) -- (11.2572,9.89688) -- (11.2575,9.89709) -- (11.2578,9.89653) -- (11.258,9.89568) --
 (11.2583,9.89671) -- (11.2585,9.90182) -- (11.2588,9.91258) -- (11.259,9.92803) -- (11.2593,9.9448) -- (11.2595,9.95754) -- (11.2598,9.96244) -- (11.26,9.96067) -- (11.2603,9.95687) -- (11.2605,9.9549) -- (11.2608,9.95556) -- (11.261,9.95633) --
 (11.2613,9.95252) -- (11.2615,9.94021) -- (11.2618,9.92085) -- (11.262,9.90057) -- (11.2623,9.88457) -- (11.2625,9.87498) -- (11.2628,9.87187) -- (11.263,9.87414) -- (11.2633,9.87999) -- (11.2635,9.887) -- (11.2638,9.89238) -- (11.264,9.89448) --
 (11.2643,9.89445) -- (11.2645,9.89545) -- (11.2648,9.90004) -- (11.265,9.90843) -- (11.2653,9.91781) -- (11.2655,9.92336) -- (11.2658,9.92146) -- (11.266,9.91307) -- (11.2662,9.90298) -- (11.2665,9.89578) -- (11.2667,9.89391) -- (11.267,9.89738) --
 (11.2672,9.90398) -- (11.2675,9.91018) -- (11.2677,9.91254) -- (11.2679,9.91035) -- (11.2682,9.90569) -- (11.2684,9.90198) -- (11.2687,9.90187) -- (11.2689,9.90677) -- (11.2691,9.91595) -- (11.2694,9.92698) -- (11.2696,9.93621) -- (11.2699,9.94038)
 -- (11.2701,9.93915) -- (11.2703,9.93541) -- (11.2706,9.93312) -- (11.2708,9.93464) -- (11.271,9.94017) -- (11.2713,9.94694) -- (11.2715,9.95084) -- (11.2718,9.94887) -- (11.272,9.94134) -- (11.2722,9.93198) -- (11.2725,9.92515) -- (11.2727,9.92372)
 -- (11.2729,9.92823) -- (11.2732,9.93695) -- (11.2734,9.94594) -- (11.2736,9.95055) -- (11.2739,9.94794) -- (11.2741,9.93927) -- (11.2743,9.92903) -- (11.2746,9.92126) -- (11.2748,9.91669) -- (11.275,9.912) -- (11.2753,9.90127) -- (11.2755,9.88193)
 -- (11.2757,9.85798) -- (11.276,9.83592) -- (11.2762,9.82012) -- (11.2764,9.81232) -- (11.2766,9.8129) -- (11.2769,9.82127) -- (11.2771,9.83599) -- (11.2773,9.85446) -- (11.2776,9.8726) -- (11.2778,9.88555) -- (11.278,9.89122) -- (11.2782,9.89277)
 -- (11.2785,9.89547) -- (11.2787,9.90274) -- (11.2789,9.91356) -- (11.2792,9.92295) -- (11.2794,9.92479) -- (11.2796,9.9173) -- (11.2798,9.90447) -- (11.2801,9.89176) -- (11.2803,9.88303) -- (11.2805,9.87999) -- (11.2807,9.88286) -- (11.281,9.89056)
 -- (11.2812,9.90156) -- (11.2814,9.91313) -- (11.2816,9.92169) -- (11.2818,9.9253) -- (11.2821,9.92627) -- (11.2823,9.92869) -- (11.2825,9.93461) -- (11.2827,9.94241) -- (11.283,9.94781) -- (11.2832,9.94711) -- (11.2834,9.94088) -- (11.2836,9.93324)
 -- (11.2838,9.92843) -- (11.2841,9.92916) -- (11.2843,9.93676) -- (11.2845,9.95015) -- (11.2847,9.96529) -- (11.2849,9.97708) -- (11.2852,9.97919) -- (11.2854,9.97351) -- (11.2856,9.96465) -- (11.2858,9.96082) -- (11.286,9.96357) --
 (11.2863,9.97237) -- (11.2865,9.98346) -- (11.2867,9.99099) -- (11.2869,9.9931) -- (11.2871,9.98518) -- (11.2873,9.97189) -- (11.2875,9.95643) -- (11.2878,9.95046) -- (11.288,9.95116) -- (11.2882,9.9562) -- (11.2884,9.95919) -- (11.2886,9.92668) --
 (11.2888,9.91273) -- (11.2891,9.89921) -- (11.2893,9.89021) -- (11.2895,9.88821) -- (11.2897,9.89412) -- (11.2899,9.90744) -- (11.2901,9.94317) -- (11.2903,9.96123) -- (11.2905,9.96645) -- (11.2908,9.97542) -- (11.291,9.95782) -- (11.2912,9.94198)
 -- (11.2914,9.93193) -- (11.2916,9.92803) -- (11.2918,9.92816) -- (11.292,9.92845) -- (11.2922,9.9256) -- (11.2924,9.91823) -- (11.2927,9.89378) -- (11.2929,9.89254) -- (11.2931,9.89461) -- (11.2933,9.8984) -- (11.2935,9.90117) -- (11.2937,9.90071)
 -- (11.2939,9.89845) -- (11.2941,9.89527) -- (11.2943,9.89238) -- (11.2945,9.90827) -- (11.2947,9.91407) -- (11.2949,9.92177) -- (11.2952,9.93008) -- (11.2954,9.93693) -- (11.2956,9.94012) -- (11.2958,9.93732) -- (11.296,9.93079) --
 (11.2962,9.92357) -- (11.2964,9.91922) -- (11.2966,9.92034) -- (11.2968,9.92709) -- (11.297,9.93643) -- (11.2972,9.9426) -- (11.2974,9.94287) -- (11.2976,9.9368) -- (11.2978,9.92755) -- (11.298,9.91952) -- (11.2982,9.90558) -- (11.2984,9.91467) --
 (11.2986,9.92921) -- (11.2988,9.91928) -- (11.299,9.92618) -- (11.2992,9.929) -- (11.2994,9.92932) -- (11.2996,9.92907) -- (11.2998,9.92896) -- (11.3,9.92801) -- (11.3002,9.92374) -- (11.3004,9.93653) -- (11.3006,9.91685) -- (11.3008,9.8913) --
 (11.301,9.92672) -- (11.3012,9.90894) -- (11.3014,9.89946) -- (11.3016,9.8982) -- (11.3018,9.90389) -- (11.302,9.86441) -- (11.3022,9.88135) -- (11.3024,9.89681) -- (11.3026,9.90747) -- (11.3028,9.91337) -- (11.303,9.91708) -- (11.3032,9.92122) --
 (11.3034,9.92597) -- (11.3036,9.92936) -- (11.3038,9.9274) -- (11.304,9.91789) -- (11.3042,9.90317) -- (11.3044,9.88826) -- (11.3046,9.87794) -- (11.3048,9.87504) -- (11.305,9.8807) -- (11.3052,9.89453) -- (11.3054,9.9149) -- (11.3056,9.9376) --
 (11.3058,9.95631) -- (11.306,9.9679) -- (11.3062,9.94916) -- (11.3064,9.94624) -- (11.3066,9.94761) -- (11.3068,9.95157) -- (11.3069,9.95426) -- (11.3071,9.9516) -- (11.3073,9.9443) -- (11.3075,9.93452) -- (11.3077,9.92567) -- (11.3079,9.92099) --
 (11.3081,9.92142) -- (11.3083,9.92605) -- (11.3085,9.95423) -- (11.3087,9.9575) -- (11.3089,9.95786) -- (11.3091,9.95473) -- (11.3092,9.95074) -- (11.3094,9.94611) -- (11.3096,9.9587) -- (11.3098,9.96026) -- (11.31,9.9631) -- (11.3102,9.96678) --
 (11.3104,9.96936) -- (11.3106,9.96875) -- (11.3108,9.9648) -- (11.311,9.96069) -- (11.3111,9.96008) -- (11.3113,9.96488) -- (11.3115,9.9743) -- (11.3117,9.9842) -- (11.3119,9.96999) -- (11.3121,9.96182) -- (11.3123,9.96533) -- (11.3125,9.94785) --
 (11.3126,9.92648) -- (11.3128,9.92742) -- (11.313,9.93683) -- (11.3132,9.95049) -- (11.3134,9.96289) -- (11.3136,9.96779) -- (11.3138,9.96225) -- (11.314,9.9502) -- (11.3141,9.93909) -- (11.3143,9.93383) -- (11.3145,9.93488) -- (11.3147,9.93943) --
 (11.3149,9.94335) -- (11.3151,9.94096) -- (11.3152,9.93147) -- (11.3154,9.91952) -- (11.3156,9.91055) -- (11.3158,9.90812) -- (11.316,9.91258) -- (11.3162,9.92363) -- (11.3164,9.93974) -- (11.3165,9.95777) -- (11.3167,9.97395) -- (11.3169,9.95837)
 -- (11.3171,9.95312) -- (11.3173,9.95026) -- (11.3174,9.95209) -- (11.3176,9.95715) -- (11.3178,9.96284) -- (11.318,9.97307) -- (11.3182,9.95615) -- (11.3184,9.93413) -- (11.3185,9.91324) -- (11.3187,9.89743) -- (11.3189,9.90989) -- (11.3191,9.9171)
 -- (11.3193,9.92644) -- (11.3194,9.93256) -- (11.3196,9.93331) -- (11.3198,9.92817) -- (11.32,9.91956) -- (11.3202,9.91164) -- (11.3203,9.90771) -- (11.3205,9.90962) -- (11.3207,9.91724) -- (11.3209,9.9283) -- (11.3211,9.93841) -- (11.3212,9.94349)
 -- (11.3214,9.94083) -- (11.3216,9.9299) -- (11.3218,9.91732) -- (11.3219,9.88755) -- (11.3221,9.88794) -- (11.3223,9.89106) -- (11.3225,9.89598) -- (11.3226,9.90302) -- (11.3228,9.91094) -- (11.323,9.91777) -- (11.3232,9.92426) -- (11.3234,9.93291)
 -- (11.3235,9.927) -- (11.3237,9.93471) -- (11.3239,9.94633) -- (11.3241,9.95899) -- (11.3242,9.96855) -- (11.3244,9.97279) -- (11.3246,9.97246) -- (11.3248,9.93643) -- (11.3249,9.9309) -- (11.3251,9.92733) -- (11.3253,9.92108) -- (11.3255,9.94105)
 -- (11.3256,9.95665) -- (11.3258,9.93515) -- (11.326,9.9166) -- (11.3262,9.90383) -- (11.3263,9.89687) -- (11.3265,9.89433) -- (11.3267,9.89408) -- (11.3268,9.89301) -- (11.327,9.87486) -- (11.3272,9.86797) -- (11.3274,9.85855) -- (11.3275,9.85024)
 -- (11.3277,9.84644) -- (11.3279,9.84794) -- (11.328,9.85522) -- (11.3282,9.86689) -- (11.3284,9.88038) -- (11.3286,9.89154) -- (11.3287,9.89805) -- (11.3289,9.90035) -- (11.3291,9.89997) -- (11.3292,9.89989) -- (11.3294,9.90175) --
 (11.3296,9.90531) -- (11.3298,9.90982) -- (11.3299,9.91413) -- (11.3301,9.91718) -- (11.3303,9.91858) -- (11.3304,9.91805) -- (11.3306,9.91689) -- (11.3308,9.91722) -- (11.3309,9.91978) -- (11.3311,9.92349) -- (11.3313,9.92635) -- (11.3314,9.92462)
 -- (11.3316,9.94068) -- (11.3318,9.93644) -- (11.3319,9.93161) -- (11.3321,9.9292) -- (11.3323,9.92976) -- (11.3324,9.93097) -- (11.3326,9.91142) -- (11.3328,9.91055) -- (11.3329,9.90213) -- (11.3331,9.89037) -- (11.3333,9.8775) -- (11.3334,9.86755)
 -- (11.3336,9.86291) -- (11.3338,9.86403) -- (11.3339,9.94788) -- (11.3341,9.95875) -- (11.3343,9.96578) -- (11.3344,9.9673) -- (11.3346,9.96489) -- (11.3348,9.96436) -- (11.3349,9.96504) -- (11.3351,9.98767) -- (11.3353,9.99426) --
 (11.3354,9.99877) -- (11.3356,9.999) -- (11.3358,9.99357) -- (11.3359,9.9195) -- (11.3361,9.91332) -- (11.3363,9.90872) -- (11.3364,9.90852) -- (11.3366,9.91383) -- (11.3367,9.92408) -- (11.3369,9.93634) -- (11.3371,9.9469) -- (11.3372,9.95075) --
 (11.3374,9.94761) -- (11.3376,9.92777) -- (11.3377,9.92605) -- (11.3379,9.92584) -- (11.338,9.92858) -- (11.3382,9.9309) -- (11.3384,9.93036) -- (11.3385,9.92469) -- (11.3387,9.91364) -- (11.3389,9.9004) -- (11.339,9.88957) -- (11.3392,9.88369) --
 (11.3393,9.88335) -- (11.3395,9.88783) -- (11.3397,9.89583) -- (11.3398,9.90389) -- (11.34,9.90996) -- (11.3401,9.91375) -- (11.3403,9.91667) -- (11.3405,9.92063) -- (11.3406,9.92696) -- (11.3408,9.93514) -- (11.3409,9.94265) -- (11.3411,9.91797) --
 (11.3413,9.91478) -- (11.3414,9.9091) -- (11.3416,9.90401) -- (11.3417,9.90167) -- (11.3419,9.90265) -- (11.342,9.90615) -- (11.3422,9.93579) -- (11.3424,9.93345) -- (11.3425,9.9249) -- (11.3427,9.91105) -- (11.3428,9.89545) -- (11.343,9.88182) --
 (11.3432,9.87265) -- (11.3433,9.86918) -- (11.3435,9.8713) -- (11.3436,9.87784) -- (11.3438,9.88659) -- (11.3439,9.89476) -- (11.3441,9.90001) -- (11.3442,9.90213) -- (11.3444,9.90288) -- (11.3446,9.9044) -- (11.3447,9.90819) -- (11.3449,9.91432) --
 (11.345,9.92161) -- (11.3452,9.92841) -- (11.3453,9.93371) -- (11.3455,9.93782) -- (11.3457,9.94197) -- (11.3458,9.94717) -- (11.346,9.9535) -- (11.3461,9.95982) -- (11.3463,9.96377) -- (11.3464,9.96183) -- (11.3466,9.95223) -- (11.3467,9.93803) --
 (11.3469,9.92477) -- (11.347,9.91654) -- (11.3472,9.91486) -- (11.3473,9.91924) -- (11.3475,9.92757) -- (11.3477,9.93612) -- (11.3478,9.94036) -- (11.348,9.93792) -- (11.3481,9.93087) -- (11.3483,9.92338) -- (11.3484,9.91892) -- (11.3486,9.91972) --
 (11.3487,9.92672) -- (11.3489,9.9393) -- (11.349,9.95471) -- (11.3492,9.96796) -- (11.3493,9.97418) -- (11.3495,9.97319) -- (11.3496,9.9688) -- (11.3498,9.96537) -- (11.3499,9.96585) -- (11.3501,9.97066) -- (11.3502,9.9771) -- (11.3504,9.98095) --
 (11.3505,9.97839) -- (11.3507,9.9697) -- (11.3508,9.95919) -- (11.351,9.95138) -- (11.3511,9.94804) -- (11.3513,9.94843) -- (11.3514,9.94964) -- (11.3516,9.94775) -- (11.3517,9.94091) -- (11.3519,9.93074) -- (11.352,9.91918) -- (11.3522,9.91055) --
 (11.3523,9.93022) -- (11.3525,9.93317) -- (11.3526,9.93787) -- (11.3528,9.94211) -- (11.3529,9.94367) -- (11.3531,9.9407) -- (11.3532,9.93428) -- (11.3534,9.92761) -- (11.3535,9.92282) -- (11.3537,9.92146) -- (11.3538,9.92426) -- (11.354,9.92932) --
 (11.3541,9.93375) -- (11.3543,9.93289) -- (11.3544,9.92418) -- (11.3546,9.9115) -- (11.3547,9.90489) -- (11.3549,9.90424) -- (11.355,9.90544) -- (11.3552,9.90841) -- (11.3553,9.91381) -- (11.3555,9.91924) -- (11.3556,9.92116) -- (11.3557,9.91712) --
 (11.3559,9.9098) -- (11.356,9.9032) -- (11.3562,9.90069) -- (11.3563,9.90387) -- (11.3565,9.91254) -- (11.3566,9.92564) -- (11.3568,9.93845) -- (11.3569,9.94664) -- (11.3571,9.94656) -- (11.3572,9.92823) -- (11.3574,9.92324) -- (11.3575,9.91994) --
 (11.3576,9.92049) -- (11.3578,9.92152) -- (11.3579,9.92018) -- (11.3581,9.91326) -- (11.3582,9.90081) -- (11.3584,9.88617) -- (11.3585,9.9695) -- (11.3587,9.96504) -- (11.3588,9.96487) -- (11.3589,9.96836) -- (11.3591,9.97398) -- (11.3592,9.97645)
 -- (11.3594,9.97402) -- (11.3595,9.96764) -- (11.3597,9.96006) -- (11.3598,9.92775) -- (11.3599,9.93636) -- (11.3601,9.94305) -- (11.3602,9.94532) -- (11.3604,9.94131) -- (11.3605,9.93124) -- (11.3607,9.9171) -- (11.3608,9.90236) --
 (11.3609,9.89002) -- (11.3611,9.88199) -- (11.3612,9.87904) -- (11.3614,9.88076) -- (11.3615,9.88527) -- (11.3617,9.88924) -- (11.3618,9.88975) -- (11.3619,9.88623) -- (11.3621,9.88097) -- (11.3622,9.87686) -- (11.3624,9.87613) -- (11.3625,9.8794)
 -- (11.3626,9.88522) -- (11.3628,9.89056) -- (11.3629,9.89188) -- (11.3631,9.88758) -- (11.3632,9.87973) -- (11.3633,9.87289) -- (11.3635,9.86962) -- (11.3636,9.8712) -- (11.3638,9.87814) -- (11.3639,9.89) -- (11.364,9.90514) -- (11.3642,9.92065) --
 (11.3643,9.93237) -- (11.3645,9.93793) -- (11.3646,9.9399) -- (11.3647,9.94168) -- (11.3649,9.94473) -- (11.365,9.96359) -- (11.3652,9.97001) -- (11.3653,9.97139) -- (11.3654,9.96529) -- (11.3656,9.95304) -- (11.3657,9.93964) -- (11.3658,9.92995) --
 (11.366,9.92679) -- (11.3661,9.93056) -- (11.3663,9.94046) -- (11.3664,9.95308) -- (11.3665,9.93906) -- (11.3667,9.93589) -- (11.3668,9.91478) -- (11.367,9.91298) -- (11.3671,9.91326) -- (11.3672,9.91864) -- (11.3674,9.9265) -- (11.3675,9.93462) --
 (11.3676,9.93956) -- (11.3678,9.93871) -- (11.3679,9.93291) -- (11.368,9.92507) -- (11.3682,9.91825) -- (11.3683,9.93561) -- (11.3685,9.93309) -- (11.3686,9.93387) -- (11.3687,9.9359) -- (11.3689,9.93452) -- (11.369,9.94589) -- (11.3691,9.93556) --
 (11.3693,9.92173) -- (11.3694,9.9098) -- (11.3695,9.90286) -- (11.3697,9.90103) -- (11.3698,9.8881) -- (11.3699,9.89301) -- (11.3701,9.89412) -- (11.3702,9.8908) -- (11.3704,9.88443) -- (11.3705,9.87799) -- (11.3706,9.87426) -- (11.3708,9.87404) --
 (11.3709,9.89293) -- (11.371,9.8995) -- (11.3712,9.90403) -- (11.3713,9.90331) -- (11.3714,9.97246) -- (11.3716,9.96414) -- (11.3717,9.95786) -- (11.3718,9.95747) -- (11.372,9.96362) -- (11.3721,9.97379) -- (11.3722,9.90608) -- (11.3724,9.91894) --
 (11.3725,9.92752) -- (11.3726,9.92939) -- (11.3728,9.91271) -- (11.3729,9.91326) -- (11.373,9.91572) -- (11.3732,9.937) -- (11.3733,9.94464) -- (11.3734,9.94819) -- (11.3736,9.9452) -- (11.3737,9.93533) -- (11.3738,9.92194) -- (11.374,9.90894) --
 (11.3741,9.89919) -- (11.3742,9.89376) -- (11.3744,9.8918) -- (11.3745,9.89122) -- (11.3746,9.88935) -- (11.3747,9.88337) -- (11.3749,9.86479) -- (11.375,9.86065) -- (11.3751,9.85714) -- (11.3753,9.85707) -- (11.3754,9.86123) -- (11.3755,9.87036) --
 (11.3757,9.88437) -- (11.3758,9.90243) -- (11.3759,9.92365) -- (11.376,10.0274) -- (11.377,9.94934) -- (11.3779,9.94551) -- (11.3788,10.1106) -- (11.3797,10.0715) -- (11.3806,9.98427) -- (11.3815,9.98248) -- (11.3824,9.95727) -- (11.3832,9.97354) --
 (11.3841,9.99259) -- (11.385,9.97455) -- (11.3859,9.99211) -- (11.3868,9.94866) -- (11.3877,9.89336) -- (11.3885,9.87046) -- (11.3894,9.8225) -- (11.3903,9.82658) -- (11.3912,9.90277) -- (11.392,9.89957) -- (11.3929,9.94852) -- (11.3938,9.97305) --
 (11.3946,9.95172) -- (11.3955,9.94193) -- (11.3964,9.9429) -- (11.3972,9.90003) -- (11.3981,9.90777) -- (11.3989,9.97431) -- (11.3998,10.0325) -- (11.4006,9.96148) -- (11.4015,9.91484) -- (11.4023,9.93713) -- (11.4032,9.93915) -- (11.404,9.9165) --
 (11.4048,9.93332) -- (11.4057,9.90164) -- (11.4065,9.90081) -- (11.4073,9.92054) -- (11.4082,9.84211) -- (11.409,9.82718) -- (11.4098,9.86193) -- (11.4106,9.92836) -- (11.4115,9.92303) -- (11.4123,9.90828) -- (11.4131,9.95295) -- (11.4139,9.96) --
 (11.4147,9.88319) -- (11.4156,9.95776) -- (11.4164,9.9468) -- (11.4172,9.9079) -- (11.418,9.92678) -- (11.4188,9.92292) -- (11.4196,9.95406) -- (11.4204,9.91712) -- (11.4212,9.90045) -- (11.422,9.87843) -- (11.4228,9.89868) -- (11.4236,9.9174) --
 (11.4244,9.94923) -- (11.4252,9.94849) -- (11.426,9.94156) -- (11.4267,9.95163) -- (11.4275,9.94895) -- (11.4283,9.93795) -- (11.4291,9.90389) -- (11.4299,9.87622) -- (11.4307,9.86853) -- (11.4314,9.89539) -- (11.4322,9.93703) -- (11.433,9.98104) --
 (11.4338,9.93165) -- (11.4345,9.93931) -- (11.4353,9.92724) -- (11.4361,9.91262) -- (11.4368,9.95066) -- (11.4376,9.95606) -- (11.4384,9.91327) -- (11.4391,9.92923) -- (11.4399,9.91147) -- (11.4406,9.93587) -- (11.4414,9.90141) -- (11.4421,9.89587)
 -- (11.4429,9.92564) -- (11.4437,9.95685) -- (11.4444,9.937) -- (11.4451,9.91794) -- (11.4459,9.93484) -- (11.4466,9.93786) -- (11.4474,9.9082) -- (11.4481,9.88986) -- (11.4489,9.9403) -- (11.4496,9.97651) -- (11.4503,9.94427) -- (11.4511,9.90665)
 -- (11.4518,9.89896) -- (11.4525,9.91599) -- (11.4533,9.89289) -- (11.454,9.88198) -- (11.4547,9.91106) -- (11.4555,9.90513) -- (11.4562,9.9278) -- (11.4569,9.91614) -- (11.4576,9.91151) -- (11.4583,9.90068) -- (11.4591,9.91732) -- (11.4598,9.93881)
 -- (11.4605,9.96486) -- (11.4612,9.91685) -- (11.4619,9.94036) -- (11.4626,9.91472) -- (11.4633,9.89169) -- (11.464,9.86607) -- (11.4648,9.84582) -- (11.4655,9.85981) -- (11.4662,9.87117) -- (11.4669,9.88701) -- (11.4676,9.87814) --
 (11.4683,9.88701) -- (11.469,9.9085) -- (11.4697,9.82837) -- (11.4704,9.8533) -- (11.4711,9.94421) -- (11.4717,9.95574) -- (11.4724,9.90245) -- (11.4731,9.93192) -- (11.4738,9.96762) -- (11.4745,9.9591) -- (11.4752,9.93312) -- (11.4759,9.89525) --
 (11.4766,9.94323) -- (11.4772,9.93276) -- (11.4779,9.8809) -- (11.4786,9.86822) -- (11.4793,9.92173) -- (11.48,9.87355) -- (11.4806,9.83472) -- (11.4813,9.84864) -- (11.482,9.88621) -- (11.4827,9.88637) -- (11.4833,9.86498) -- (11.484,9.87249) --
 (11.4847,9.89693) -- (11.4853,9.95013) -- (11.486,9.98443) -- (11.4867,9.97645) -- (11.4873,9.9127) -- (11.488,9.90713) -- (11.4886,9.88407) -- (11.4893,9.88193) -- (11.49,9.90574) -- (11.4906,9.96171) -- (11.4913,9.92671) -- (11.4919,9.93703) --
 (11.4926,9.98173) -- (11.4932,9.89597) -- (11.4939,9.90993) -- (11.4945,9.936) -- (11.4952,9.9543) -- (11.4958,9.9231) -- (11.4965,9.89159) -- (11.4971,9.96118) -- (11.4978,9.92571) -- (11.4984,9.92905) -- (11.4991,9.9822) -- (11.4997,9.95763) --
 (11.5003,9.95398) -- (11.501,9.99057) -- (11.5016,9.97796) -- (11.5022,9.97593) -- (11.5029,9.91909) -- (11.5035,9.89707) -- (11.5041,9.89816) -- (11.5048,9.91387) -- (11.5054,9.86773) -- (11.506,9.87049) -- (11.5067,9.90411) -- (11.5073,9.87412) --
 (11.5079,9.88036) -- (11.5085,9.92885) -- (11.5092,9.8789) -- (11.5098,9.91163) -- (11.5104,9.91905) -- (11.511,9.94451) -- (11.5116,9.96213) -- (11.5123,10.0234) -- (11.5129,10.0502) -- (11.5135,10.0325) -- (11.5141,10.012) -- (11.5147,9.99262) --
 (11.5153,9.95268) -- (11.5159,9.90657) -- (11.5166,9.87569) -- (11.5172,9.89108) -- (11.5178,9.87652) -- (11.5184,9.89274) -- (11.519,9.90743) -- (11.5196,9.88515) -- (11.5202,9.92867) -- (11.5208,9.89938) -- (11.5214,9.92057) -- (11.522,9.96923) --
 (11.5226,9.91778) -- (11.5232,9.86442) -- (11.5238,9.85771) -- (11.5244,9.8606) -- (11.525,9.87433) -- (11.5256,9.90077) -- (11.5262,9.91681) -- (11.5268,9.88737) -- (11.5274,9.88536) -- (11.5279,9.92603) -- (11.5285,9.9693) -- (11.5291,9.93097) --
 (11.5297,9.86731) -- (11.5303,9.86245) -- (11.5309,9.89199) -- (11.5315,9.92214) -- (11.5321,9.98638) -- (11.5326,9.95815) -- (11.5332,9.90254) -- (11.5338,9.88616) -- (11.5344,9.89755) -- (11.535,9.93067) -- (11.5355,9.8964) -- (11.5361,9.91614) --
 (11.5367,9.97853) -- (11.5373,9.94525) -- (11.5378,9.90173) -- (11.5384,9.90277) -- (11.539,9.93928) -- (11.5396,9.97229) -- (11.5401,9.93474) -- (11.5407,9.94463) -- (11.5413,9.96651) -- (11.5418,10.0111) -- (11.5424,10.0259) -- (11.543,10.0827) --
 (11.5435,10.1082) -- (11.5441,10.0367) -- (11.5447,9.95163) -- (11.5452,9.97453) -- (11.5458,9.95216) -- (11.5463,9.9979) -- (11.5469,9.90313) -- (11.5475,9.89219) -- (11.548,9.902) -- (11.5486,9.91917) -- (11.5491,9.86698) -- (11.5497,9.86924) --
 (11.5502,9.86933) -- (11.5508,9.90604) -- (11.5514,9.91274) -- (11.5519,9.86475) -- (11.5525,9.84207) -- (11.553,9.88568) -- (11.5536,9.91809) -- (11.5541,9.86672) -- (11.5547,9.89631) -- (11.5552,9.91347) -- (11.5557,9.93617) -- (11.5563,9.92273)
 -- (11.5568,9.91027) -- (11.5574,9.94812) -- (11.5579,9.92542) -- (11.5585,9.97845) -- (11.559,10.0208) -- (11.5595,10.0127) -- (11.5601,10.0629) -- (11.5606,10.0245) -- (11.5612,9.97904) -- (11.5617,10.0695) -- (11.5622,9.98755) --
 (11.5628,9.96512) -- (11.5633,9.99555) -- (11.5638,9.9839) -- (11.5644,10.0115) -- (11.5649,9.99759) -- (11.5654,9.9272) -- (11.566,9.94595) -- (11.5665,9.9242) -- (11.567,9.92912) -- (11.5675,9.95856) -- (11.5681,9.99551) -- (11.5686,9.9811) --
 (11.5691,10.0444) -- (11.5696,9.97547) -- (11.5702,9.98896) -- (11.5707,9.9824) -- (11.5712,9.99183) -- (11.5717,9.97713) -- (11.5723,10.0138) -- (11.5728,10.0407) -- (11.5733,10.0034) -- (11.5738,9.94711) -- (11.5743,9.97771) -- (11.5748,9.98368)
 -- (11.5754,9.99449) -- (11.5759,9.98192) -- (11.5764,10.0391) -- (11.5769,9.99214) -- (11.5774,10.0664) -- (11.5779,10.025) -- (11.5784,10.0359) -- (11.579,10.0142) -- (11.5795,10.0066) -- (11.58,10.0073) -- (11.5805,10.0639) -- (11.581,10.0171) --
 (11.5815,10.0237) -- (11.582,10.0152) -- (11.5825,10.016) -- (11.583,10.0002) -- (11.5835,10.019) -- (11.584,10.0058) -- (11.5845,9.98042) -- (11.585,10.035) -- (11.5855,10.0125) -- (11.586,9.93852) -- (11.5865,9.99544) -- (11.587,10.0099) --
 (11.5875,9.94436) -- (11.588,9.96555) -- (11.5885,10.0043) -- (11.589,10.0273) -- (11.5895,9.98341) -- (11.59,10.0535) -- (11.5905,10.0332) -- (11.591,10.0373) -- (11.5915,10.0418) -- (11.592,10.025) -- (11.5925,9.99335) -- (11.593,9.99053) --
 (11.5935,9.96191) -- (11.594,9.99284) -- (11.5944,10.0333) -- (11.5949,10.0453) -- (11.5954,10.0475) -- (11.5959,10.0796) -- (11.5964,10.1042) -- (11.5969,10.02) -- (11.5974,9.99348) -- (11.5978,10.0217) -- (11.5983,10.0067) -- (11.5988,10.0705) --
 (11.5993,10.0006) -- (11.5998,10.0239) -- (11.6003,10.041) -- (11.6007,10.0398) -- (11.6012,9.99973) -- (11.6017,10.0134) -- (11.6022,10.0336) -- (11.6026,10.0477) -- (11.6031,10.014) -- (11.6036,9.98877) -- (11.6041,10.0123) -- (11.6046,10.0182) --
 (11.605,10.0063) -- (11.6055,10.0028) -- (11.606,10.0232) -- (11.6064,10.0592) -- (11.6069,10.0205) -- (11.6074,10.0278) -- (11.6079,10.0708) -- (11.6083,10.0734) -- (11.6088,10.1004) -- (11.6093,10.1229) -- (11.6097,10.1063) -- (11.6102,10.1371) --
 (11.6107,10.0858) -- (11.6111,10.0831) -- (11.6116,10.1327) -- (11.6121,10.1018) -- (11.6125,10.0727) -- (11.613,10.0028) -- (11.6135,10.0183) -- (11.6139,9.96066) -- (11.6144,10.0231) -- (11.6148,10.0042) -- (11.6153,10.0519) -- (11.6158,9.99086)
 -- (11.6162,10.011) -- (11.6167,10.0454) -- (11.6171,10.0623) -- (11.6176,10.0161) -- (11.6181,9.99297) -- (11.6185,9.9871) -- (11.619,9.99512) -- (11.6194,9.97093) -- (11.6199,10.0383) -- (11.6203,10.0848) -- (11.6208,10.0176) -- (11.6212,10.0108)
 -- (11.6217,10.0006) -- (11.6221,9.99961) -- (11.6226,9.99524) -- (11.623,9.96288) -- (11.6235,9.95207) -- (11.6239,9.99203) -- (11.6244,9.94055) -- (11.6248,9.97599) -- (11.6253,9.9227) -- (11.6257,9.96073) -- (11.6262,10.0032) -- (11.6266,10.0086)
 -- (11.6271,9.98989) -- (11.6275,10.0393) -- (11.628,10.0459) -- (11.6284,10.0274) -- (11.6289,9.99863) -- (11.6293,10.0053) -- (11.6297,9.96452) -- (11.6302,9.99286) -- (11.6306,10.0054) -- (11.6311,10.0064) -- (11.6315,9.99103) --
 (11.6319,10.0003) -- (11.6324,9.99429) -- (11.6328,10.0406) -- (11.6333,10.0131) -- (11.6337,10.0366) -- (11.6341,10.0108) -- (11.6346,10.0474) -- (11.635,10.0168) -- (11.6354,9.9604) -- (11.6359,10.0305) -- (11.6363,9.99333) -- (11.6367,10.0096) --
 (11.6372,10.0365) -- (11.6376,9.99109) -- (11.638,9.96698) -- (11.6385,10.0155) -- (11.6389,10.0221) -- (11.6393,9.96988) -- (11.6398,10.0289) -- (11.6402,10.0331) -- (11.6406,10.0174) -- (11.641,9.98998) -- (11.6415,10.0064) -- (11.6419,9.97977) --
 (11.6423,10.0037) -- (11.6428,10.055) -- (11.6432,10.0306) -- (11.6436,9.9589) -- (11.644,9.97837) -- (11.6445,10.0484) -- (11.6449,10.04) -- (11.6453,10.0831) -- (11.6457,10.0375) -- (11.6461,10.0753) -- (11.6466,10.0027) -- (11.647,10.0303) --
 (11.6474,10.0541) -- (11.6478,10.0561) -- (11.6482,10.0078) -- (11.6487,10.1065) -- (11.6491,10.0512) -- (11.6495,10.0131) -- (11.6499,10.0502) -- (11.6503,10.009) -- (11.6508,10.0606) -- (11.6512,10.056) -- (11.6516,9.99498) -- (11.652,10.004) --
 (11.6524,10.0707) -- (11.6528,10.0407) -- (11.6532,10.0451) -- (11.6537,10.0724) -- (11.6541,10.0533) -- (11.6545,10.0456) -- (11.6549,10.0467) -- (11.6553,10.0302) -- (11.6557,10.0614) -- (11.6561,10.0597) -- (11.6565,10.0293) -- (11.6569,10.084)
 -- (11.6574,10.0431) -- (11.6578,10.044) -- (11.6582,10.051) -- (11.6586,10.0831) -- (11.659,10.032) -- (11.6594,9.99246) -- (11.6598,10.0446) -- (11.6602,10.0777) -- (11.6606,10.0395) -- (11.661,9.97623) -- (11.6614,10.017) -- (11.6618,10.0129) --
 (11.6622,10.0027) -- (11.6626,9.99764) -- (11.663,10.0693) -- (11.6634,10.034) -- (11.6638,10.0956) -- (11.6642,10.0721) -- (11.6646,10.0374) -- (11.665,10.1094) -- (11.6654,10.1105) -- (11.6658,10.1047) -- (11.6662,10.1) -- (11.6666,10.0883) --
 (11.667,10.0356) -- (11.6674,10.0692) -- (11.6678,10.0586) -- (11.6682,10.0484) -- (11.6686,10.0275) -- (11.669,10.0592) -- (11.6694,10.0859) -- (11.6698,10.0593) -- (11.6702,9.98037) -- (11.6706,10.0394) -- (11.671,10.0243) -- (11.6714,10.0302) --
 (11.6718,10.0383) -- (11.6722,10.0512) -- (11.6725,10.1042) -- (11.6729,10.1219) -- (11.6733,10.1807) -- (11.6737,10.1629) -- (11.6741,10.1868) -- (11.6745,10.066) -- (11.6749,10.1013) -- (11.6753,10.0228) -- (11.6757,10.0638) -- (11.676,10.0715) --
 (11.6764,10.0533) -- (11.6768,10.0296) -- (11.6772,10.0866) -- (11.6776,10.096) -- (11.678,10.0997) -- (11.6784,10.115) -- (11.6788,10.0636) -- (11.6791,10.0403) -- (11.6795,10.0582) -- (11.6799,10.061) -- (11.6803,10.0594) -- (11.6807,10.0819) --
 (11.6811,10.0366) -- (11.6814,10.0767) -- (11.6818,10.0536) -- (11.6822,10.073) -- (11.6826,10.0393) -- (11.683,10.022) -- (11.6833,10.0489) -- (11.6837,10.1205) -- (11.6841,10.1064) -- (11.6845,10.0889) -- (11.6848,10.076) -- (11.6852,10.0905) --
 (11.6856,10.1046) -- (11.686,10.0671) -- (11.6864,10.0634) -- (11.6867,10.0018) -- (11.6871,9.98718) -- (11.6875,10.0873) -- (11.6879,10.1611) -- (11.6882,10.112) -- (11.6886,10.0783) -- (11.689,10.0968) -- (11.6894,10.0589) -- (11.6897,9.99201) --
 (11.6901,10.1067) -- (11.6905,10.0485) -- (11.6908,10.0572) -- (11.6912,10.0279) -- (11.6916,10.011) -- (11.692,9.98309) -- (11.6923,9.99064) -- (11.6927,10.0442) -- (11.6931,10.0149) -- (11.6934,10.0556) -- (11.6938,10.033) -- (11.6942,10.0377) --
 (11.6945,10.0775) -- (11.6949,10.0196) -- (11.6953,10.0382) -- (11.6956,10.0697) -- (11.696,10.1091) -- (11.6964,10.058) -- (11.6967,10.0433) -- (11.6971,10.0526) -- (11.6975,10.061) -- (11.6978,10.0778) -- (11.6982,10.0495) -- (11.6986,10.0099) --
 (11.6989,10.0785) -- (11.6993,10.0857) -- (11.6996,10.0526) -- (11.7,10.013) -- (11.7004,10.0352) -- (11.7007,10.047) -- (11.7011,10.0784) -- (11.7015,10.0123) -- (11.7018,10.0161) -- (11.7022,10.0719) -- (11.7025,9.98363) -- (11.7029,10.0617) --
 (11.7033,10.0881) -- (11.7036,10.0572) -- (11.704,10.0652) -- (11.7043,10.0023) -- (11.7047,10.0794) -- (11.705,10.0133) -- (11.7054,10.1062) -- (11.7058,10.0572) -- (11.7061,10.0401) -- (11.7065,10.0492) -- (11.7068,10.0188) -- (11.7072,10.0018) --
 (11.7075,10.035) -- (11.7079,10.0492) -- (11.7082,10.0355) -- (11.7086,10.0821) -- (11.7089,10.0251) -- (11.7093,10.0344) -- (11.7096,10.0832) -- (11.71,10.058) -- (11.7104,10.0708) -- (11.7107,10.1118) -- (11.7111,10.1255) -- (11.7114,10.1486) --
 (11.7118,10.1018) -- (11.7121,10.1233) -- (11.7125,10.1488) -- (11.7128,10.1049) -- (11.7132,10.128) -- (11.7135,10.1126) -- (11.7138,10.1253) -- (11.7142,10.1199) -- (11.7145,10.0987) -- (11.7149,10.0694) -- (11.7152,10.0768) -- (11.7156,10.0695)
 -- (11.7159,10.0881) -- (11.7163,10.1378) -- (11.7166,10.1138) -- (11.717,10.1522) -- (11.7173,10.0972) -- (11.7177,10.1145) -- (11.718,10.1513) -- (11.7183,10.1216) -- (11.7187,10.0632) -- (11.719,10.1801) -- (11.7194,10.2079) -- (11.7197,10.1114)
 -- (11.7201,10.0875) -- (11.7204,10.1177) -- (11.7207,10.1063) -- (11.7211,10.0792) -- (11.7214,10.1532) -- (11.7218,10.1758) -- (11.7221,10.1894) -- (11.7224,10.1586) -- (11.7228,10.107) -- (11.7231,10.0876) -- (11.7235,10.0971) --
 (11.7238,10.0772) -- (11.7241,10.1595) -- (11.7245,10.1518) -- (11.7248,10.1894) -- (11.7251,10.172) -- (11.7255,10.1842) -- (11.7258,10.1842) -- (11.7262,10.1684) -- (11.7265,10.144) -- (11.7268,10.0498) -- (11.7272,10.1376) -- (11.7275,10.0861) --
 (11.7278,10.0672) -- (11.7282,10.052) -- (11.7285,10.1616) -- (11.7288,10.1174) -- (11.7292,10.1514) -- (11.7295,10.2511) -- (11.7298,10.1245) -- (11.7302,10.1613) -- (11.7305,10.1113) -- (11.7308,10.1595) -- (11.7312,10.1292) -- (11.7315,10.1333)
 -- (11.7318,10.1032) -- (11.7322,10.1149) -- (11.7325,10.1911) -- (11.7328,10.2027) -- (11.7331,10.1645) -- (11.7335,10.1264) -- (11.7338,10.0886) -- (11.7341,10.1958) -- (11.7345,10.1714) -- (11.7348,10.0423) -- (11.7351,10.1307) --
 (11.7354,10.1775) -- (11.7358,10.0957) -- (11.7361,10.0807) -- (11.7364,10.1584) -- (11.7367,10.1172) -- (11.7371,10.1364) -- (11.7374,10.1047) -- (11.7377,10.0852) -- (11.738,10.0837) -- (11.7384,10.1228) -- (11.7387,10.1381) -- (11.739,10.1013) --
 (11.7393,10.1538) -- (11.7397,10.1153) -- (11.74,10.1535) -- (11.7403,10.0995) -- (11.7406,10.1999) -- (11.741,10.1363) -- (11.7413,10.0901) -- (11.7416,10.0703) -- (11.7419,10.1678) -- (11.7422,10.1995) -- (11.7426,10.1864) -- (11.7429,10.121) --
 (11.7432,10.1385) -- (11.7435,10.2285) -- (11.7438,10.1979) -- (11.7442,10.162) -- (11.7445,10.1901) -- (11.7448,10.2561) -- (11.7451,10.1735) -- (11.7454,10.1911) -- (11.7458,10.1394) -- (11.7461,10.1015) -- (11.7464,10.199) -- (11.7467,10.1358) --
 (11.747,10.1173) -- (11.7473,10.1429) -- (11.7477,10.149) -- (11.748,10.129) -- (11.7483,10.0819) -- (11.7486,10.129) -- (11.7489,10.1156) -- (11.7492,10.0796) -- (11.7496,10.1403) -- (11.7499,10.1817) -- (11.7502,10.158) -- (11.7505,10.208) --
 (11.7508,10.1547) -- (11.7511,10.18) -- (11.7514,10.0994) -- (11.7517,10.1558) -- (11.7521,10.1763) -- (11.7524,10.0638) -- (11.7527,10.0878) -- (11.753,10.1586) -- (11.7533,10.1952) -- (11.7536,10.1403) -- (11.7539,10.1646) -- (11.7542,10.2088) --
 (11.7545,10.246) -- (11.7549,10.0995) -- (11.7552,10.083) -- (11.7555,10.1142) -- (11.7558,10.1822) -- (11.7561,10.1317) -- (11.7564,10.1455) -- (11.7567,10.0957) -- (11.757,10.1744) -- (11.7573,10.1956) -- (11.7576,10.1618) -- (11.7579,10.1939) --
 (11.7582,10.2005) -- (11.7586,10.2042) -- (11.7589,10.1339) -- (11.7592,10.1309) -- (11.7595,10.1496) -- (11.7598,10.1509) -- (11.7601,10.1019) -- (11.7604,10.081) -- (11.7607,10.133) -- (11.761,10.1878) -- (11.7613,10.1171) -- (11.7616,10.1485) --
 (11.7619,10.1922) -- (11.7622,10.1763) -- (11.7625,10.143) -- (11.7628,10.0832) -- (11.7631,10.1663) -- (11.7634,10.1401) -- (11.7637,10.1062) -- (11.764,10.1174) -- (11.7643,10.1972) -- (11.7646,10.2002) -- (11.7649,10.1579) -- (11.7652,10.1865) --
 (11.7655,10.335) -- (11.7658,10.5409) -- (11.7661,10.6026) -- (11.7664,10.6675) -- (11.7667,10.7043) -- (11.767,10.7278) -- (11.7673,10.7531) -- (11.7676,10.7697) -- (11.7679,10.7887) -- (11.7682,10.8079) -- (11.7685,10.8204) -- (11.7688,10.8319) --
 (11.7691,10.8461) -- (11.7694,10.8567) -- (11.7697,10.869) -- (11.77,10.8787) -- (11.7703,10.8825) -- (11.7706,10.8955) -- (11.7709,10.9034) -- (11.7712,10.9096) -- (11.7715,10.9163) -- (11.7718,10.9301) -- (11.7721,10.9358) -- (11.7724,10.9391) --
 (11.7727,10.9424) -- (11.773,10.9489) -- (11.7733,10.9587) -- (11.7736,10.9648) -- (11.7738,10.9719) -- (11.7741,10.9793) -- (11.7744,10.9843) -- (11.7747,10.9841) -- (11.775,10.9919) -- (11.7753,10.9929) -- (11.7756,10.997) -- (11.7759,11.01) --
 (11.7762,11.0057) -- (11.7765,11.0141) -- (11.7768,11.0153) -- (11.7771,11.0183) -- (11.7773,11.0253) -- (11.7776,11.0152) -- (11.7779,11.0332) -- (11.7782,11.027) -- (11.7785,11.0309) -- (11.7788,11.0502) -- (11.7791,11.0516) -- (11.7794,11.0441)
 -- (11.7797,11.0366) -- (11.78,11.0493) -- (11.7802,11.0437) -- (11.7805,11.0588) -- (11.7808,11.0635) -- (11.7811,11.0718) -- (11.7814,11.0681) -- (11.7817,11.0748) -- (11.782,11.0755) -- (11.7823,11.0754) -- (11.7825,11.0763) -- (11.7828,11.0768)
 -- (11.7831,11.081) -- (11.7834,11.0774) -- (11.7837,11.0929) -- (11.784,11.0938) -- (11.7843,11.0903) -- (11.7845,11.0869) -- (11.7848,11.0956) -- (11.7851,11.0926) -- (11.7854,11.1019) -- (11.7857,11.1062) -- (11.786,11.0914) -- (11.7862,11.1063)
 -- (11.7865,11.112) -- (11.7868,11.1024) -- (11.7871,11.1164) -- (11.7874,11.1114) -- (11.7877,11.1147) -- (11.7879,11.1216) -- (11.7882,11.1241) -- (11.7885,11.1273) -- (11.8052,11.333) -- (11.9271,11.4825) -- (12.049,11.5758) -- (12.1709,11.7577)
 -- (12.2929,11.8692) -- (12.4148,12.0002) -- (13.2248,12.9212) -- (14.0348,13.8423) -- (14.0348,15.1239);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (2.8,15.1239) -- (2.8,11.9475) -- (8.47,11.9475) -- (8.60305,11.9475) -- (8.71709,11.9507) -- (8.81652,11.9666) -- (8.89547,11.9986) -- (8.9598,12.0561) -- (9.00366,12.136) -- (9.05045,12.2989) -- (9.07384,12.4554) --
 (9.09139,12.6311) -- (9.10309,12.8164) -- (9.11332,13.2093) -- (9.12063,14.1964) -- (9.12794,13.2508) -- (9.13671,12.9314) -- (9.14549,12.7717) -- (9.15865,12.6375) -- (9.17473,12.5672) -- (9.18643,12.5544) -- (9.19812,12.5832) -- (9.20836,12.6471)
 -- (9.21713,12.7429) -- (9.2259,12.8675) -- (9.23614,13.1678) -- (9.24345,14.1932) -- (9.25661,13.0049) -- (9.25953,12.8994) -- (9.2683,12.8132) -- (9.28146,12.7685) -- (9.29316,12.8451) -- (9.30047,12.9601) -- (9.31217,13.7076) -- (9.31509,14.1932)
 -- (9.31509,15.1239);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,11.9475) -- (8.47,11.9475);
\draw [c,line width=0.9] (8.47,11.9475) -- (8.60305,11.9475) -- (8.71709,11.9507) -- (8.81652,11.9666) -- (8.89547,11.9986) -- (8.9598,12.0561) -- (9.00366,12.136) -- (9.05045,12.2989) -- (9.07384,12.4554) -- (9.09139,12.6311) -- (9.10309,12.8164) --
 (9.11332,13.2093) -- (9.12063,14.1964) -- (9.12794,13.2508) -- (9.13671,12.9314) -- (9.14549,12.7717) -- (9.15865,12.6375) -- (9.17473,12.5672) -- (9.18643,12.5544) -- (9.19812,12.5832) -- (9.20836,12.6471) -- (9.21713,12.7429) -- (9.2259,12.8675)
 -- (9.23614,13.1678) -- (9.24345,14.1932) -- (9.25661,13.0049) -- (9.25953,12.8994) -- (9.2683,12.8132) -- (9.28146,12.7685) -- (9.29316,12.8451) -- (9.30047,12.9601) -- (9.31217,13.7076) -- (9.31509,14.1932) -- (9.31509,15.1239);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (2.8,15.1239) -- (2.8,12.2318) -- (8.47,12.2318) -- (8.61621,12.2318) -- (8.75511,12.2318) -- (8.89108,12.235) -- (8.97881,12.2382) -- (9.04607,12.2478) -- (9.10455,12.2605) -- (9.14987,12.2829) -- (9.20251,12.3212) --
 (9.23468,12.366) -- (9.26392,12.4266) -- (9.27708,12.465) -- (9.29901,12.4458) -- (9.32386,12.4266) -- (9.34726,12.4203) -- (9.37211,12.4139) -- (9.38966,12.4139) -- (9.40866,12.4171) -- (9.42621,12.4298) -- (9.44083,12.4426) -- (9.45253,12.4586) --
 (9.46422,12.4746) -- (9.47592,12.4969) -- (9.49054,12.5289) -- (9.50955,12.5704) -- (9.52417,12.6023) -- (9.53733,12.6215) -- (9.55341,12.6311) -- (9.5695,12.6343) -- (9.5885,12.6375) -- (9.60312,12.6503) -- (9.61628,12.6726) -- (9.63529,12.7205) --
 (9.6543,12.7365) -- (9.67623,12.7397) -- (9.69231,12.7653) -- (9.70547,12.794) -- (9.72594,12.8036) -- (9.74202,12.8228) -- (9.75372,12.8483) -- (9.77126,12.8547) -- (9.78296,12.8771) -- (9.79466,12.893) -- (9.81074,12.893) -- (9.81659,12.909) --
 (9.82829,12.9282) -- (9.84291,12.9378) -- (9.85314,12.9537) -- (9.8663,12.9601) -- (9.87361,12.9761) -- (9.88677,12.9889) -- (9.90724,13.0144) -- (9.9394,13.0528) -- (9.98327,13.0975) -- (10.0315,13.1582) -- (10.0915,13.2221) -- (11.7639,15.1239);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,12.2318) -- (8.47,12.2318);
\draw [c,line width=0.9] (8.47,12.2318) -- (8.61621,12.2318) -- (8.75511,12.2318) -- (8.89108,12.235) -- (8.97881,12.2382) -- (9.04607,12.2478) -- (9.10455,12.2605) -- (9.14987,12.2829) -- (9.20251,12.3212) -- (9.23468,12.366) -- (9.26392,12.4266) --
 (9.27708,12.465) -- (9.29901,12.4458) -- (9.32386,12.4266) -- (9.34726,12.4203) -- (9.37211,12.4139) -- (9.38966,12.4139) -- (9.40866,12.4171) -- (9.42621,12.4298) -- (9.44083,12.4426) -- (9.45253,12.4586) -- (9.46422,12.4746) -- (9.47592,12.4969)
 -- (9.49054,12.5289) -- (9.50955,12.5704) -- (9.52417,12.6023) -- (9.53733,12.6215) -- (9.55341,12.6311) -- (9.5695,12.6343) -- (9.5885,12.6375) -- (9.60312,12.6503) -- (9.61628,12.6726) -- (9.63529,12.7205) -- (9.6543,12.7365) -- (9.67623,12.7397)
 -- (9.69231,12.7653) -- (9.70547,12.794) -- (9.72594,12.8036) -- (9.74202,12.8228) -- (9.75372,12.8483) -- (9.77126,12.8547) -- (9.78296,12.8771) -- (9.79466,12.893) -- (9.81074,12.893) -- (9.81659,12.909) -- (9.82829,12.9282) -- (9.84291,12.9378)
 -- (9.85314,12.9537) -- (9.8663,12.9601) -- (9.87361,12.9761) -- (9.88677,12.9889) -- (9.90724,13.0144) -- (9.9394,13.0528) -- (9.98327,13.0975) -- (10.0315,13.1582) -- (10.0915,13.2221) -- (11.7639,15.1239);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (18.5635,12.3237) -- (18.6229,12.3013) -- (18.668,12.3019) -- (18.6912,12.3207) -- (18.7049,12.3579) -- (18.7064,12.4242) -- (18.6968,12.5027) -- (18.6919,12.5287) -- (18.6725,12.6147) -- (18.6588,12.6691) -- (18.6475,12.71) --
 (18.6229,12.7941) -- (18.6205,12.8016) -- (18.6195,12.8053) -- (18.6171,12.8141) -- (18.5802,12.9311) -- (18.5601,12.9944) -- (18.5591,12.9959) -- (18.5387,13.0588) -- (18.4972,13.1823) -- (18.4963,13.185) -- (18.4958,13.1864) -- (18.4944,13.1907)
 -- (18.4532,13.3102) -- (18.4295,13.377) -- (18.4094,13.4343) -- (18.3716,13.5415) -- (18.3652,13.5579) -- (18.3622,13.5676) -- (18.351,13.5987) -- (18.3207,13.6811) -- (18.3087,13.715) -- (18.292,13.7581) -- (18.2758,13.8035) -- (18.2459,13.8839)
 -- (18.2304,13.9252) -- (18.2213,13.9487) -- (18.1894,14.0343) -- (18.1845,14.0462) -- (18.1486,14.1393) -- (18.1383,14.1668) -- (18.1202,14.2153) -- (18.0922,14.2874) -- (18.0755,14.3298) -- (18.0456,14.4073) -- (18.0107,14.4958) --
 (18.0009,14.5204) -- (17.9987,14.5267) -- (17.9945,14.5371) -- (17.9515,14.6458) -- (17.9258,14.711) -- (17.9043,14.7647) -- (17.8688,14.8531) -- (17.8565,14.8829) -- (17.8494,14.9015) -- (17.8192,14.9767) -- (17.8091,15.0017) -- (17.8059,15.0095)
 -- (17.7716,15.0921) -- (17.761,15.1193) -- (17.7591,15.1239) -- (15.7974,15.1239) -- (15.8258,15.0921) -- (15.8445,15.072) -- (15.8578,15.0571) -- (15.9172,14.9916) -- (15.9447,14.9603) -- (15.9834,14.9175) -- (15.9982,14.9015) -- (16.0625,14.8308)
 -- (16.1091,14.7787) -- (16.1352,14.7504) -- (16.17,14.711) -- (16.2078,14.67) -- (16.2348,14.6393) -- (16.2805,14.5896) -- (16.3426,14.5204) -- (16.3532,14.5092) -- (16.3605,14.5007) -- (16.4081,14.4482) -- (16.4258,14.4288) -- (16.4862,14.3622) --
 (16.4987,14.3488) -- (16.5154,14.3298) -- (16.5491,14.2934) -- (16.5714,14.2684) -- (16.602,14.2345) -- (16.6119,14.2238) -- (16.6442,14.1882) -- (16.6895,14.1393) -- (16.7175,14.1087) -- (16.7376,14.0855) -- (16.7901,14.0283) -- (16.8623,13.9487)
 -- (16.863,13.9483) -- (16.8633,13.9479) -- (16.8657,13.945) -- (16.9358,13.8681) -- (16.989,13.81) -- (17.0371,13.7581) -- (17.082,13.7086) -- (17.1147,13.6725) -- (17.1549,13.6286) -- (17.2119,13.5676) -- (17.2281,13.5489) -- (17.2403,13.5355) --
 (17.2988,13.4723) -- (17.3012,13.4693) -- (17.3152,13.454) -- (17.366,13.399) -- (17.3746,13.39) -- (17.3867,13.377) -- (17.448,13.3107) -- (17.4917,13.2631) -- (17.5211,13.2309) -- (17.5622,13.1864) -- (17.5946,13.1518) -- (17.6174,13.1268) --
 (17.668,13.0725) -- (17.7402,12.9959) -- (17.7416,12.9936) -- (17.7431,12.9921) -- (17.7524,12.9817) -- (17.8163,12.9162) -- (17.8688,12.8641) -- (17.8929,12.8418) -- (17.9326,12.8053) -- (17.9714,12.7703) -- (17.9945,12.7495) -- (18.0406,12.71) --
 (18.0512,12.7007) -- (18.0792,12.6769) -- (18.1202,12.6426) -- (18.1324,12.6333) -- (18.1545,12.6147) -- (18.2142,12.5667) -- (18.2459,12.5414) -- (18.2974,12.5023) -- (18.3433,12.467) -- (18.3716,12.4461) -- (18.3813,12.4389) -- (18.402,12.4242) --
 (18.4344,12.4014) -- (18.4677,12.3793) -- (18.4972,12.3609) -- (18.5522,12.3289) -- (18.5581,12.3258) -- (18.5635,12.3237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (18.5635,12.3237) -- (18.6229,12.3013) -- (18.668,12.3019) -- (18.6912,12.3207) -- (18.7049,12.3579) -- (18.7064,12.4242) -- (18.6968,12.5027) -- (18.6919,12.5287) -- (18.6725,12.6147) -- (18.6588,12.6691) -- (18.6475,12.71)
 -- (18.6229,12.7941) -- (18.6205,12.8016) -- (18.6195,12.8053) -- (18.6171,12.8141) -- (18.5802,12.9311) -- (18.5601,12.9944) -- (18.5591,12.9959) -- (18.5387,13.0588) -- (18.4972,13.1823) -- (18.4963,13.185) -- (18.4958,13.1864) --
 (18.4944,13.1907) -- (18.4532,13.3102) -- (18.4295,13.377) -- (18.4094,13.4343) -- (18.3716,13.5415) -- (18.3652,13.5579) -- (18.3622,13.5676) -- (18.351,13.5987) -- (18.3207,13.6811) -- (18.3087,13.715) -- (18.292,13.7581) -- (18.2758,13.8035) --
 (18.2459,13.8839) -- (18.2304,13.9252) -- (18.2213,13.9487) -- (18.1894,14.0343) -- (18.1845,14.0462) -- (18.1486,14.1393) -- (18.1383,14.1668) -- (18.1202,14.2153) -- (18.0922,14.2874) -- (18.0755,14.3298) -- (18.0456,14.4073) -- (18.0107,14.4958)
 -- (18.0009,14.5204) -- (17.9987,14.5267) -- (17.9945,14.5371) -- (17.9515,14.6458) -- (17.9258,14.711) -- (17.9043,14.7647) -- (17.8688,14.8531) -- (17.8565,14.8829) -- (17.8494,14.9015) -- (17.8192,14.9767) -- (17.8091,15.0017) --
 (17.8059,15.0095) -- (17.7716,15.0921) -- (17.761,15.1193) -- (17.7591,15.1239);
\draw [c,line width=0.9] (15.7974,15.1239) -- (15.8258,15.0921);
\draw [c,line width=0.9] (15.8258,15.0921) -- (15.8445,15.072) -- (15.8578,15.0571) -- (15.9172,14.9916) -- (15.9447,14.9603) -- (15.9834,14.9175) -- (15.9982,14.9015) -- (16.0625,14.8308) -- (16.1091,14.7787) -- (16.1352,14.7504) -- (16.17,14.711)
 -- (16.2078,14.67) -- (16.2348,14.6393) -- (16.2805,14.5896) -- (16.3426,14.5204) -- (16.3532,14.5092) -- (16.3605,14.5007) -- (16.4081,14.4482) -- (16.4258,14.4288) -- (16.4862,14.3622) -- (16.4987,14.3488) -- (16.5154,14.3298) -- (16.5491,14.2934)
 -- (16.5714,14.2684) -- (16.602,14.2345) -- (16.6119,14.2238) -- (16.6442,14.1882) -- (16.6895,14.1393) -- (16.7175,14.1087) -- (16.7376,14.0855) -- (16.7901,14.0283) -- (16.8623,13.9487) -- (16.863,13.9483) -- (16.8633,13.9479) -- (16.8657,13.945)
 -- (16.9358,13.8681) -- (16.989,13.81) -- (17.0371,13.7581) -- (17.082,13.7086) -- (17.1147,13.6725) -- (17.1549,13.6286) -- (17.2119,13.5676) -- (17.2281,13.5489) -- (17.2403,13.5355) -- (17.2988,13.4723) -- (17.3012,13.4693) -- (17.3152,13.454) --
 (17.366,13.399) -- (17.3746,13.39) -- (17.3867,13.377) -- (17.448,13.3107) -- (17.4917,13.2631) -- (17.5211,13.2309) -- (17.5622,13.1864) -- (17.5946,13.1518) -- (17.6174,13.1268) -- (17.668,13.0725) -- (17.7402,12.9959) -- (17.7416,12.9936) --
 (17.7431,12.9921) -- (17.7524,12.9817) -- (17.8163,12.9162) -- (17.8688,12.8641) -- (17.8929,12.8418) -- (17.9326,12.8053) -- (17.9714,12.7703) -- (17.9945,12.7495) -- (18.0406,12.71) -- (18.0512,12.7007) -- (18.0792,12.6769) -- (18.1202,12.6426) --
 (18.1324,12.6333) -- (18.1545,12.6147) -- (18.2142,12.5667) -- (18.2459,12.5414) -- (18.2974,12.5023) -- (18.3433,12.467) -- (18.3716,12.4461) -- (18.3813,12.4389) -- (18.402,12.4242) -- (18.4344,12.4014) -- (18.4677,12.3793) -- (18.4972,12.3609) --
 (18.5522,12.3289) -- (18.5581,12.3258) -- (18.5635,12.3237);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c, fill=c] (18.5635,12.3237) -- (18.6229,12.3013) -- (18.668,12.3019) -- (18.6912,12.3207) -- (18.7049,12.3579) -- (18.7064,12.4242) -- (18.6968,12.5027) -- (18.6919,12.5287) -- (18.6725,12.6147) -- (18.6588,12.6691) -- (18.6475,12.71) --
 (18.6229,12.7941) -- (18.6205,12.8016) -- (18.6195,12.8053) -- (18.6171,12.8141) -- (18.5802,12.9311) -- (18.5601,12.9944) -- (18.5591,12.9959) -- (18.5387,13.0588) -- (18.4972,13.1823) -- (18.4963,13.185) -- (18.4958,13.1864) -- (18.4944,13.1907)
 -- (18.4532,13.3102) -- (18.4295,13.377) -- (18.4094,13.4343) -- (18.3716,13.5415) -- (18.3652,13.5579) -- (18.3622,13.5676) -- (18.351,13.5987) -- (18.3207,13.6811) -- (18.3087,13.715) -- (18.292,13.7581) -- (18.2758,13.8035) -- (18.2459,13.8839)
 -- (18.2304,13.9252) -- (18.2213,13.9487) -- (18.1894,14.0343) -- (18.1845,14.0462) -- (18.1486,14.1393) -- (18.1383,14.1668) -- (18.1202,14.2153) -- (18.0922,14.2874) -- (18.0755,14.3298) -- (18.0456,14.4073) -- (18.0107,14.4958) --
 (18.0009,14.5204) -- (17.9987,14.5267) -- (17.9945,14.5371) -- (17.9515,14.6458) -- (17.9258,14.711) -- (17.9043,14.7647) -- (17.8688,14.8531) -- (17.8565,14.8829) -- (17.8494,14.9015) -- (17.8192,14.9767) -- (17.8091,15.0017) -- (17.8059,15.0095)
 -- (17.7716,15.0921) -- (17.761,15.1193) -- (17.7591,15.1239) -- (15.7974,15.1239) -- (15.8258,15.0921) -- (15.8445,15.072) -- (15.8578,15.0571) -- (15.9172,14.9916) -- (15.9447,14.9603) -- (15.9834,14.9175) -- (15.9982,14.9015) -- (16.0625,14.8308)
 -- (16.1091,14.7787) -- (16.1352,14.7504) -- (16.17,14.711) -- (16.2078,14.67) -- (16.2348,14.6393) -- (16.2805,14.5896) -- (16.3426,14.5204) -- (16.3532,14.5092) -- (16.3605,14.5007) -- (16.4081,14.4482) -- (16.4258,14.4288) -- (16.4862,14.3622) --
 (16.4987,14.3488) -- (16.5154,14.3298) -- (16.5491,14.2934) -- (16.5714,14.2684) -- (16.602,14.2345) -- (16.6119,14.2238) -- (16.6442,14.1882) -- (16.6895,14.1393) -- (16.7175,14.1087) -- (16.7376,14.0855) -- (16.7901,14.0283) -- (16.8623,13.9487)
 -- (16.863,13.9483) -- (16.8633,13.9479) -- (16.8657,13.945) -- (16.9358,13.8681) -- (16.989,13.81) -- (17.0371,13.7581) -- (17.082,13.7086) -- (17.1147,13.6725) -- (17.1549,13.6286) -- (17.2119,13.5676) -- (17.2281,13.5489) -- (17.2403,13.5355) --
 (17.2988,13.4723) -- (17.3012,13.4693) -- (17.3152,13.454) -- (17.366,13.399) -- (17.3746,13.39) -- (17.3867,13.377) -- (17.448,13.3107) -- (17.4917,13.2631) -- (17.5211,13.2309) -- (17.5622,13.1864) -- (17.5946,13.1518) -- (17.6174,13.1268) --
 (17.668,13.0725) -- (17.7402,12.9959) -- (17.7416,12.9936) -- (17.7431,12.9921) -- (17.7524,12.9817) -- (17.8163,12.9162) -- (17.8688,12.8641) -- (17.8929,12.8418) -- (17.9326,12.8053) -- (17.9714,12.7703) -- (17.9945,12.7495) -- (18.0406,12.71) --
 (18.0512,12.7007) -- (18.0792,12.6769) -- (18.1202,12.6426) -- (18.1324,12.6333) -- (18.1545,12.6147) -- (18.2142,12.5667) -- (18.2459,12.5414) -- (18.2974,12.5023) -- (18.3433,12.467) -- (18.3716,12.4461) -- (18.3813,12.4389) -- (18.402,12.4242) --
 (18.4344,12.4014) -- (18.4677,12.3793) -- (18.4972,12.3609) -- (18.5522,12.3289) -- (18.5581,12.3258) -- (18.5635,12.3237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (18.5635,12.3237) -- (18.6229,12.3013) -- (18.668,12.3019) -- (18.6912,12.3207) -- (18.7049,12.3579) -- (18.7064,12.4242) -- (18.6968,12.5027) -- (18.6919,12.5287) -- (18.6725,12.6147) -- (18.6588,12.6691) -- (18.6475,12.71)
 -- (18.6229,12.7941) -- (18.6205,12.8016) -- (18.6195,12.8053) -- (18.6171,12.8141) -- (18.5802,12.9311) -- (18.5601,12.9944) -- (18.5591,12.9959) -- (18.5387,13.0588) -- (18.4972,13.1823) -- (18.4963,13.185) -- (18.4958,13.1864) --
 (18.4944,13.1907) -- (18.4532,13.3102) -- (18.4295,13.377) -- (18.4094,13.4343) -- (18.3716,13.5415) -- (18.3652,13.5579) -- (18.3622,13.5676) -- (18.351,13.5987) -- (18.3207,13.6811) -- (18.3087,13.715) -- (18.292,13.7581) -- (18.2758,13.8035) --
 (18.2459,13.8839) -- (18.2304,13.9252) -- (18.2213,13.9487) -- (18.1894,14.0343) -- (18.1845,14.0462) -- (18.1486,14.1393) -- (18.1383,14.1668) -- (18.1202,14.2153) -- (18.0922,14.2874) -- (18.0755,14.3298) -- (18.0456,14.4073) -- (18.0107,14.4958)
 -- (18.0009,14.5204) -- (17.9987,14.5267) -- (17.9945,14.5371) -- (17.9515,14.6458) -- (17.9258,14.711) -- (17.9043,14.7647) -- (17.8688,14.8531) -- (17.8565,14.8829) -- (17.8494,14.9015) -- (17.8192,14.9767) -- (17.8091,15.0017) --
 (17.8059,15.0095) -- (17.7716,15.0921) -- (17.761,15.1193) -- (17.7591,15.1239);
\draw [c,line width=0.9] (15.7974,15.1239) -- (15.8258,15.0921);
\draw [c,line width=0.9] (15.8258,15.0921) -- (15.8445,15.072) -- (15.8578,15.0571) -- (15.9172,14.9916) -- (15.9447,14.9603) -- (15.9834,14.9175) -- (15.9982,14.9015) -- (16.0625,14.8308) -- (16.1091,14.7787) -- (16.1352,14.7504) -- (16.17,14.711)
 -- (16.2078,14.67) -- (16.2348,14.6393) -- (16.2805,14.5896) -- (16.3426,14.5204) -- (16.3532,14.5092) -- (16.3605,14.5007) -- (16.4081,14.4482) -- (16.4258,14.4288) -- (16.4862,14.3622) -- (16.4987,14.3488) -- (16.5154,14.3298) -- (16.5491,14.2934)
 -- (16.5714,14.2684) -- (16.602,14.2345) -- (16.6119,14.2238) -- (16.6442,14.1882) -- (16.6895,14.1393) -- (16.7175,14.1087) -- (16.7376,14.0855) -- (16.7901,14.0283) -- (16.8623,13.9487) -- (16.863,13.9483) -- (16.8633,13.9479) -- (16.8657,13.945)
 -- (16.9358,13.8681) -- (16.989,13.81) -- (17.0371,13.7581) -- (17.082,13.7086) -- (17.1147,13.6725) -- (17.1549,13.6286) -- (17.2119,13.5676) -- (17.2281,13.5489) -- (17.2403,13.5355) -- (17.2988,13.4723) -- (17.3012,13.4693) -- (17.3152,13.454) --
 (17.366,13.399) -- (17.3746,13.39) -- (17.3867,13.377) -- (17.448,13.3107) -- (17.4917,13.2631) -- (17.5211,13.2309) -- (17.5622,13.1864) -- (17.5946,13.1518) -- (17.6174,13.1268) -- (17.668,13.0725) -- (17.7402,12.9959) -- (17.7416,12.9936) --
 (17.7431,12.9921) -- (17.7524,12.9817) -- (17.8163,12.9162) -- (17.8688,12.8641) -- (17.8929,12.8418) -- (17.9326,12.8053) -- (17.9714,12.7703) -- (17.9945,12.7495) -- (18.0406,12.71) -- (18.0512,12.7007) -- (18.0792,12.6769) -- (18.1202,12.6426) --
 (18.1324,12.6333) -- (18.1545,12.6147) -- (18.2142,12.5667) -- (18.2459,12.5414) -- (18.2974,12.5023) -- (18.3433,12.467) -- (18.3716,12.4461) -- (18.3813,12.4389) -- (18.402,12.4242) -- (18.4344,12.4014) -- (18.4677,12.3793) -- (18.4972,12.3609) --
 (18.5522,12.3289) -- (18.5581,12.3258) -- (18.5635,12.3237);
\draw [anchor=base west] (6.85,9.87467) node[scale=1.05183, color=c, rotate=0]{Helioscopes};
\definecolor{c}{rgb}{1,1,1};
\draw (6.04,12.6379) node[scale=1.05183, color=c, rotate=0]{Laboratory};
\definecolor{c}{rgb}{0,0,0};
\draw (4.42,8.03252) node[scale=1.05183, color=c, rotate=0]{$\gamma\rm{-rays}$};
\draw (5.79617,6.83417) node[scale=1.05183, color=c, rotate=0]{Haloscopes};
\draw (17.9462,12.0834) node[scale=0.687732, color=c, rotate=-90]{SN1987A};
\definecolor{c}{rgb}{0,0.2,0};
\draw (9.28,7.61257) node[scale=0.687732, color=c, rotate=48.6714]{KSVZ};
\definecolor{c}{rgb}{0,0,0};
\draw (12.2762,7.75524) node[scale=0.687732, color=c, rotate=90]{Telescopes};
\definecolor{c}{rgb}{0,0.2,0};
\draw (14.14,9.87467) node[scale=1.05183, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{1,1,1};
\draw (13.33,10.7957) node[scale=1.05183, color=c, rotate=0]{Sun};
\draw (17.38,14.2028) node[scale=1.05183, color=c, rotate=-48.6714]{Beam dump};
\draw (14.95,3.58932) node[scale=1.05183, color=c, rotate=-53.5761]{X rays};
\definecolor{c}{rgb}{0,0,0};
\draw (15.76,5.91309) node[scale=1.05183, color=c, rotate=-53.5761]{EBL};
\draw (18.19,5.91309) node[scale=1.05183, color=c, rotate=-53.5761]{CMB};
\definecolor{c}{rgb}{1,1,1};
\draw (18.19,9.5974) node[scale=1.05183, color=c, rotate=-53.5761]{BBN};
\definecolor{c}{rgb}{0,0,0};
\draw (13.33,8.67632) node[scale=1.05183, color=c, rotate=0]{$x_{ion}$};
\draw [c,line width=0.9] (2.8,2.22878) -- (19,2.22878);
\draw [c,line width=0.9] (2.8,2.61563) -- (2.8,2.22878);
\draw [c,line width=0.9] (3.36617,2.42221) -- (3.36617,2.22878);
\draw [c,line width=0.9] (3.61,2.61563) -- (3.61,2.22878);
\draw [c,line width=0.9] (4.17617,2.42221) -- (4.17617,2.22878);
\draw [c,line width=0.9] (4.42,2.61563) -- (4.42,2.22878);
\draw [c,line width=0.9] (4.98617,2.42221) -- (4.98617,2.22878);
\draw [c,line width=0.9] (5.23,2.61563) -- (5.23,2.22878);
\draw [c,line width=0.9] (5.79617,2.42221) -- (5.79617,2.22878);
\draw [c,line width=0.9] (6.04,2.61563) -- (6.04,2.22878);
\draw [c,line width=0.9] (6.60617,2.42221) -- (6.60617,2.22878);
\draw [c,line width=0.9] (6.85,2.61563) -- (6.85,2.22878);
\draw [c,line width=0.9] (7.41617,2.42221) -- (7.41617,2.22878);
\draw [c,line width=0.9] (7.66,2.61563) -- (7.66,2.22878);
\draw [c,line width=0.9] (8.22617,2.42221) -- (8.22617,2.22878);
\draw [c,line width=0.9] (8.47,2.61563) -- (8.47,2.22878);
\draw [c,line width=0.9] (9.03617,2.42221) -- (9.03617,2.22878);
\draw [c,line width=0.9] (9.28,2.61563) -- (9.28,2.22878);
\draw [c,line width=0.9] (9.84617,2.42221) -- (9.84617,2.22878);
\draw [c,line width=0.9] (10.09,2.61563) -- (10.09,2.22878);
\draw [c,line width=0.9] (10.6562,2.42221) -- (10.6562,2.22878);
\draw [c,line width=0.9] (10.9,2.61563) -- (10.9,2.22878);
\draw [c,line width=0.9] (11.4662,2.42221) -- (11.4662,2.22878);
\draw [c,line width=0.9] (11.71,2.61563) -- (11.71,2.22878);
\draw [c,line width=0.9] (12.2762,2.42221) -- (12.2762,2.22878);
\draw [c,line width=0.9] (12.52,2.61563) -- (12.52,2.22878);
\draw [c,line width=0.9] (13.0862,2.42221) -- (13.0862,2.22878);
\draw [c,line width=0.9] (13.33,2.61563) -- (13.33,2.22878);
\draw [c,line width=0.9] (13.8962,2.42221) -- (13.8962,2.22878);
\draw [c,line width=0.9] (14.14,2.61563) -- (14.14,2.22878);
\draw [c,line width=0.9] (14.7062,2.42221) -- (14.7062,2.22878);
\draw [c,line width=0.9] (14.95,2.61563) -- (14.95,2.22878);
\draw [c,line width=0.9] (15.5162,2.42221) -- (15.5162,2.22878);
\draw [c,line width=0.9] (15.76,2.61563) -- (15.76,2.22878);
\draw [c,line width=0.9] (16.3262,2.42221) -- (16.3262,2.22878);
\draw [c,line width=0.9] (16.57,2.61563) -- (16.57,2.22878);
\draw [c,line width=0.9] (17.1362,2.42221) -- (17.1362,2.22878);
\draw [c,line width=0.9] (17.38,2.61563) -- (17.38,2.22878);
\draw [c,line width=0.9] (17.9462,2.42221) -- (17.9462,2.22878);
\draw [c,line width=0.9] (18.19,2.61563) -- (18.19,2.22878);
\draw [c,line width=0.9] (18.7562,2.42221) -- (18.7562,2.22878);
\draw [c,line width=0.9] (19,2.61563) -- (19,2.22878);
\draw [c,line width=0.9] (2.8,15.1239) -- (19,15.1239);
\draw [c,line width=0.9] (2.8,14.737) -- (2.8,15.1239);
\draw [c,line width=0.9] (3.36617,14.9304) -- (3.36617,15.1239);
\draw [c,line width=0.9] (3.61,14.737) -- (3.61,15.1239);
\draw [c,line width=0.9] (4.17617,14.9304) -- (4.17617,15.1239);
\draw [c,line width=0.9] (4.42,14.737) -- (4.42,15.1239);
\draw [c,line width=0.9] (4.98617,14.9304) -- (4.98617,15.1239);
\draw [c,line width=0.9] (5.23,14.737) -- (5.23,15.1239);
\draw [c,line width=0.9] (5.79617,14.9304) -- (5.79617,15.1239);
\draw [c,line width=0.9] (6.04,14.737) -- (6.04,15.1239);
\draw [c,line width=0.9] (6.60617,14.9304) -- (6.60617,15.1239);
\draw [c,line width=0.9] (6.85,14.737) -- (6.85,15.1239);
\draw [c,line width=0.9] (7.41617,14.9304) -- (7.41617,15.1239);
\draw [c,line width=0.9] (7.66,14.737) -- (7.66,15.1239);
\draw [c,line width=0.9] (8.22617,14.9304) -- (8.22617,15.1239);
\draw [c,line width=0.9] (8.47,14.737) -- (8.47,15.1239);
\draw [c,line width=0.9] (9.03617,14.9304) -- (9.03617,15.1239);
\draw [c,line width=0.9] (9.28,14.737) -- (9.28,15.1239);
\draw [c,line width=0.9] (9.84617,14.9304) -- (9.84617,15.1239);
\draw [c,line width=0.9] (10.09,14.737) -- (10.09,15.1239);
\draw [c,line width=0.9] (10.6562,14.9304) -- (10.6562,15.1239);
\draw [c,line width=0.9] (10.9,14.737) -- (10.9,15.1239);
\draw [c,line width=0.9] (11.4662,14.9304) -- (11.4662,15.1239);
\draw [c,line width=0.9] (11.71,14.737) -- (11.71,15.1239);
\draw [c,line width=0.9] (12.2762,14.9304) -- (12.2762,15.1239);
\draw [c,line width=0.9] (12.52,14.737) -- (12.52,15.1239);
\draw [c,line width=0.9] (13.0862,14.9304) -- (13.0862,15.1239);
\draw [c,line width=0.9] (13.33,14.737) -- (13.33,15.1239);
\draw [c,line width=0.9] (13.8962,14.9304) -- (13.8962,15.1239);
\draw [c,line width=0.9] (14.14,14.737) -- (14.14,15.1239);
\draw [c,line width=0.9] (14.7062,14.9304) -- (14.7062,15.1239);
\draw [c,line width=0.9] (14.95,14.737) -- (14.95,15.1239);
\draw [c,line width=0.9] (15.5162,14.9304) -- (15.5162,15.1239);
\draw [c,line width=0.9] (15.76,14.737) -- (15.76,15.1239);
\draw [c,line width=0.9] (16.3262,14.9304) -- (16.3262,15.1239);
\draw [c,line width=0.9] (16.57,14.737) -- (16.57,15.1239);
\draw [c,line width=0.9] (17.1362,14.9304) -- (17.1362,15.1239);
\draw [c,line width=0.9] (17.38,14.737) -- (17.38,15.1239);
\draw [c,line width=0.9] (17.9462,14.9304) -- (17.9462,15.1239);
\draw [c,line width=0.9] (18.19,14.737) -- (18.19,15.1239);
\draw [c,line width=0.9] (18.7562,14.9304) -- (18.7562,15.1239);
\draw [c,line width=0.9] (19,14.737) -- (19,15.1239);
\draw [c,line width=0.9] (2.8,2.22878) -- (2.8,15.1239);
\draw [c,line width=0.9] (3.286,2.22878) -- (2.8,2.22878);
\draw [c,line width=0.9] (3.043,2.50605) -- (2.8,2.50605);
\draw [c,line width=0.9] (3.043,2.66825) -- (2.8,2.66825);
\draw [c,line width=0.9] (3.043,2.78332) -- (2.8,2.78332);
\draw [c,line width=0.9] (3.043,2.87259) -- (2.8,2.87259);
\draw [c,line width=0.9] (3.043,2.94552) -- (2.8,2.94552);
\draw [c,line width=0.9] (3.043,3.00718) -- (2.8,3.00718);
\draw [c,line width=0.9] (3.043,3.0606) -- (2.8,3.0606);
\draw [c,line width=0.9] (3.043,3.10771) -- (2.8,3.10771);
\draw [c,line width=0.9] (3.286,3.14986) -- (2.8,3.14986);
\draw [c,line width=0.9] (3.043,3.42713) -- (2.8,3.42713);
\draw [c,line width=0.9] (3.043,3.58932) -- (2.8,3.58932);
\draw [c,line width=0.9] (3.043,3.7044) -- (2.8,3.7044);
\draw [c,line width=0.9] (3.043,3.79366) -- (2.8,3.79366);
\draw [c,line width=0.9] (3.043,3.8666) -- (2.8,3.8666);
\draw [c,line width=0.9] (3.043,3.92826) -- (2.8,3.92826);
\draw [c,line width=0.9] (3.043,3.98167) -- (2.8,3.98167);
\draw [c,line width=0.9] (3.043,4.02879) -- (2.8,4.02879);
\draw [c,line width=0.9] (3.286,4.07093) -- (2.8,4.07093);
\draw [c,line width=0.9] (3.043,4.34821) -- (2.8,4.34821);
\draw [c,line width=0.9] (3.043,4.5104) -- (2.8,4.5104);
\draw [c,line width=0.9] (3.043,4.62548) -- (2.8,4.62548);
\draw [c,line width=0.9] (3.043,4.71474) -- (2.8,4.71474);
\draw [c,line width=0.9] (3.043,4.78767) -- (2.8,4.78767);
\draw [c,line width=0.9] (3.043,4.84934) -- (2.8,4.84934);
\draw [c,line width=0.9] (3.043,4.90275) -- (2.8,4.90275);
\draw [c,line width=0.9] (3.043,4.94987) -- (2.8,4.94987);
\draw [c,line width=0.9] (3.286,4.99201) -- (2.8,4.99201);
\draw [c,line width=0.9] (3.043,5.26928) -- (2.8,5.26928);
\draw [c,line width=0.9] (3.043,5.43148) -- (2.8,5.43148);
\draw [c,line width=0.9] (3.043,5.54656) -- (2.8,5.54656);
\draw [c,line width=0.9] (3.043,5.63582) -- (2.8,5.63582);
\draw [c,line width=0.9] (3.043,5.70875) -- (2.8,5.70875);
\draw [c,line width=0.9] (3.043,5.77041) -- (2.8,5.77041);
\draw [c,line width=0.9] (3.043,5.82383) -- (2.8,5.82383);
\draw [c,line width=0.9] (3.043,5.87094) -- (2.8,5.87094);
\draw [c,line width=0.9] (3.286,5.91309) -- (2.8,5.91309);
\draw [c,line width=0.9] (3.043,6.19036) -- (2.8,6.19036);
\draw [c,line width=0.9] (3.043,6.35255) -- (2.8,6.35255);
\draw [c,line width=0.9] (3.043,6.46763) -- (2.8,6.46763);
\draw [c,line width=0.9] (3.043,6.55689) -- (2.8,6.55689);
\draw [c,line width=0.9] (3.043,6.62983) -- (2.8,6.62983);
\draw [c,line width=0.9] (3.043,6.69149) -- (2.8,6.69149);
\draw [c,line width=0.9] (3.043,6.7449) -- (2.8,6.7449);
\draw [c,line width=0.9] (3.043,6.79202) -- (2.8,6.79202);
\draw [c,line width=0.9] (3.286,6.83417) -- (2.8,6.83417);
\draw [c,line width=0.9] (3.043,7.11144) -- (2.8,7.11144);
\draw [c,line width=0.9] (3.043,7.27363) -- (2.8,7.27363);
\draw [c,line width=0.9] (3.043,7.38871) -- (2.8,7.38871);
\draw [c,line width=0.9] (3.043,7.47797) -- (2.8,7.47797);
\draw [c,line width=0.9] (3.043,7.5509) -- (2.8,7.5509);
\draw [c,line width=0.9] (3.043,7.61257) -- (2.8,7.61257);
\draw [c,line width=0.9] (3.043,7.66598) -- (2.8,7.66598);
\draw [c,line width=0.9] (3.043,7.7131) -- (2.8,7.7131);
\draw [c,line width=0.9] (3.286,7.75524) -- (2.8,7.75524);
\draw [c,line width=0.9] (3.043,8.03252) -- (2.8,8.03252);
\draw [c,line width=0.9] (3.043,8.19471) -- (2.8,8.19471);
\draw [c,line width=0.9] (3.043,8.30979) -- (2.8,8.30979);
\draw [c,line width=0.9] (3.043,8.39905) -- (2.8,8.39905);
\draw [c,line width=0.9] (3.043,8.47198) -- (2.8,8.47198);
\draw [c,line width=0.9] (3.043,8.53364) -- (2.8,8.53364);
\draw [c,line width=0.9] (3.043,8.58706) -- (2.8,8.58706);
\draw [c,line width=0.9] (3.043,8.63417) -- (2.8,8.63417);
\draw [c,line width=0.9] (3.286,8.67632) -- (2.8,8.67632);
\draw [c,line width=0.9] (3.043,8.95359) -- (2.8,8.95359);
\draw [c,line width=0.9] (3.043,9.11579) -- (2.8,9.11579);
\draw [c,line width=0.9] (3.043,9.23086) -- (2.8,9.23086);
\draw [c,line width=0.9] (3.043,9.32013) -- (2.8,9.32013);
\draw [c,line width=0.9] (3.043,9.39306) -- (2.8,9.39306);
\draw [c,line width=0.9] (3.043,9.45472) -- (2.8,9.45472);
\draw [c,line width=0.9] (3.043,9.50814) -- (2.8,9.50814);
\draw [c,line width=0.9] (3.043,9.55525) -- (2.8,9.55525);
\draw [c,line width=0.9] (3.286,9.5974) -- (2.8,9.5974);
\draw [c,line width=0.9] (3.043,9.87467) -- (2.8,9.87467);
\draw [c,line width=0.9] (3.043,10.0369) -- (2.8,10.0369);
\draw [c,line width=0.9] (3.043,10.1519) -- (2.8,10.1519);
\draw [c,line width=0.9] (3.043,10.2412) -- (2.8,10.2412);
\draw [c,line width=0.9] (3.043,10.3141) -- (2.8,10.3141);
\draw [c,line width=0.9] (3.043,10.3758) -- (2.8,10.3758);
\draw [c,line width=0.9] (3.043,10.4292) -- (2.8,10.4292);
\draw [c,line width=0.9] (3.043,10.4763) -- (2.8,10.4763);
\draw [c,line width=0.9] (3.286,10.5185) -- (2.8,10.5185);
\draw [c,line width=0.9] (3.043,10.7957) -- (2.8,10.7957);
\draw [c,line width=0.9] (3.043,10.9579) -- (2.8,10.9579);
\draw [c,line width=0.9] (3.043,11.073) -- (2.8,11.073);
\draw [c,line width=0.9] (3.043,11.1623) -- (2.8,11.1623);
\draw [c,line width=0.9] (3.043,11.2352) -- (2.8,11.2352);
\draw [c,line width=0.9] (3.043,11.2969) -- (2.8,11.2969);
\draw [c,line width=0.9] (3.043,11.3503) -- (2.8,11.3503);
\draw [c,line width=0.9] (3.043,11.3974) -- (2.8,11.3974);
\draw [c,line width=0.9] (3.286,11.4396) -- (2.8,11.4396);
\draw [c,line width=0.9] (3.043,11.7168) -- (2.8,11.7168);
\draw [c,line width=0.9] (3.043,11.879) -- (2.8,11.879);
\draw [c,line width=0.9] (3.043,11.9941) -- (2.8,11.9941);
\draw [c,line width=0.9] (3.043,12.0834) -- (2.8,12.0834);
\draw [c,line width=0.9] (3.043,12.1563) -- (2.8,12.1563);
\draw [c,line width=0.9] (3.043,12.218) -- (2.8,12.218);
\draw [c,line width=0.9] (3.043,12.2714) -- (2.8,12.2714);
\draw [c,line width=0.9] (3.043,12.3185) -- (2.8,12.3185);
\draw [c,line width=0.9] (3.286,12.3606) -- (2.8,12.3606);
\draw [c,line width=0.9] (3.043,12.6379) -- (2.8,12.6379);
\draw [c,line width=0.9] (3.043,12.8001) -- (2.8,12.8001);
\draw [c,line width=0.9] (3.043,12.9152) -- (2.8,12.9152);
\draw [c,line width=0.9] (3.043,13.0044) -- (2.8,13.0044);
\draw [c,line width=0.9] (3.043,13.0774) -- (2.8,13.0774);
\draw [c,line width=0.9] (3.043,13.139) -- (2.8,13.139);
\draw [c,line width=0.9] (3.043,13.1924) -- (2.8,13.1924);
\draw [c,line width=0.9] (3.043,13.2396) -- (2.8,13.2396);
\draw [c,line width=0.9] (3.286,13.2817) -- (2.8,13.2817);
\draw [c,line width=0.9] (3.043,13.559) -- (2.8,13.559);
\draw [c,line width=0.9] (3.043,13.7212) -- (2.8,13.7212);
\draw [c,line width=0.9] (3.043,13.8363) -- (2.8,13.8363);
\draw [c,line width=0.9] (3.043,13.9255) -- (2.8,13.9255);
\draw [c,line width=0.9] (3.043,13.9984) -- (2.8,13.9984);
\draw [c,line width=0.9] (3.043,14.0601) -- (2.8,14.0601);
\draw [c,line width=0.9] (3.043,14.1135) -- (2.8,14.1135);
\draw [c,line width=0.9] (3.043,14.1606) -- (2.8,14.1606);
\draw [c,line width=0.9] (3.286,14.2028) -- (2.8,14.2028);
\draw [c,line width=0.9] (3.043,14.4801) -- (2.8,14.4801);
\draw [c,line width=0.9] (3.043,14.6423) -- (2.8,14.6423);
\draw [c,line width=0.9] (3.043,14.7573) -- (2.8,14.7573);
\draw [c,line width=0.9] (3.043,14.8466) -- (2.8,14.8466);
\draw [c,line width=0.9] (3.043,14.9195) -- (2.8,14.9195);
\draw [c,line width=0.9] (3.043,14.9812) -- (2.8,14.9812);
\draw [c,line width=0.9] (3.043,15.0346) -- (2.8,15.0346);
\draw [c,line width=0.9] (3.043,15.0817) -- (2.8,15.0817);
\draw [c,line width=0.9] (3.286,15.1239) -- (2.8,15.1239);
\draw [c,line width=0.9] (19,2.22878) -- (19,15.1239);
\draw [c,line width=0.9] (18.514,2.22878) -- (19,2.22878);
\draw [c,line width=0.9] (18.757,2.50605) -- (19,2.50605);
\draw [c,line width=0.9] (18.757,2.66825) -- (19,2.66825);
\draw [c,line width=0.9] (18.757,2.78332) -- (19,2.78332);
\draw [c,line width=0.9] (18.757,2.87259) -- (19,2.87259);
\draw [c,line width=0.9] (18.757,2.94552) -- (19,2.94552);
\draw [c,line width=0.9] (18.757,3.00718) -- (19,3.00718);
\draw [c,line width=0.9] (18.757,3.0606) -- (19,3.0606);
\draw [c,line width=0.9] (18.757,3.10771) -- (19,3.10771);
\draw [c,line width=0.9] (18.514,3.14986) -- (19,3.14986);
\draw [c,line width=0.9] (18.757,3.42713) -- (19,3.42713);
\draw [c,line width=0.9] (18.757,3.58932) -- (19,3.58932);
\draw [c,line width=0.9] (18.757,3.7044) -- (19,3.7044);
\draw [c,line width=0.9] (18.757,3.79366) -- (19,3.79366);
\draw [c,line width=0.9] (18.757,3.8666) -- (19,3.8666);
\draw [c,line width=0.9] (18.757,3.92826) -- (19,3.92826);
\draw [c,line width=0.9] (18.757,3.98167) -- (19,3.98167);
\draw [c,line width=0.9] (18.757,4.02879) -- (19,4.02879);
\draw [c,line width=0.9] (18.514,4.07093) -- (19,4.07093);
\draw [c,line width=0.9] (18.757,4.34821) -- (19,4.34821);
\draw [c,line width=0.9] (18.757,4.5104) -- (19,4.5104);
\draw [c,line width=0.9] (18.757,4.62548) -- (19,4.62548);
\draw [c,line width=0.9] (18.757,4.71474) -- (19,4.71474);
\draw [c,line width=0.9] (18.757,4.78767) -- (19,4.78767);
\draw [c,line width=0.9] (18.757,4.84934) -- (19,4.84934);
\draw [c,line width=0.9] (18.757,4.90275) -- (19,4.90275);
\draw [c,line width=0.9] (18.757,4.94987) -- (19,4.94987);
\draw [c,line width=0.9] (18.514,4.99201) -- (19,4.99201);
\draw [c,line width=0.9] (18.757,5.26928) -- (19,5.26928);
\draw [c,line width=0.9] (18.757,5.43148) -- (19,5.43148);
\draw [c,line width=0.9] (18.757,5.54656) -- (19,5.54656);
\draw [c,line width=0.9] (18.757,5.63582) -- (19,5.63582);
\draw [c,line width=0.9] (18.757,5.70875) -- (19,5.70875);
\draw [c,line width=0.9] (18.757,5.77041) -- (19,5.77041);
\draw [c,line width=0.9] (18.757,5.82383) -- (19,5.82383);
\draw [c,line width=0.9] (18.757,5.87094) -- (19,5.87094);
\draw [c,line width=0.9] (18.514,5.91309) -- (19,5.91309);
\draw [c,line width=0.9] (18.757,6.19036) -- (19,6.19036);
\draw [c,line width=0.9] (18.757,6.35255) -- (19,6.35255);
\draw [c,line width=0.9] (18.757,6.46763) -- (19,6.46763);
\draw [c,line width=0.9] (18.757,6.55689) -- (19,6.55689);
\draw [c,line width=0.9] (18.757,6.62983) -- (19,6.62983);
\draw [c,line width=0.9] (18.757,6.69149) -- (19,6.69149);
\draw [c,line width=0.9] (18.757,6.7449) -- (19,6.7449);
\draw [c,line width=0.9] (18.757,6.79202) -- (19,6.79202);
\draw [c,line width=0.9] (18.514,6.83417) -- (19,6.83417);
\draw [c,line width=0.9] (18.757,7.11144) -- (19,7.11144);
\draw [c,line width=0.9] (18.757,7.27363) -- (19,7.27363);
\draw [c,line width=0.9] (18.757,7.38871) -- (19,7.38871);
\draw [c,line width=0.9] (18.757,7.47797) -- (19,7.47797);
\draw [c,line width=0.9] (18.757,7.5509) -- (19,7.5509);
\draw [c,line width=0.9] (18.757,7.61257) -- (19,7.61257);
\draw [c,line width=0.9] (18.757,7.66598) -- (19,7.66598);
\draw [c,line width=0.9] (18.757,7.7131) -- (19,7.7131);
\draw [c,line width=0.9] (18.514,7.75524) -- (19,7.75524);
\draw [c,line width=0.9] (18.757,8.03252) -- (19,8.03252);
\draw [c,line width=0.9] (18.757,8.19471) -- (19,8.19471);
\draw [c,line width=0.9] (18.757,8.30979) -- (19,8.30979);
\draw [c,line width=0.9] (18.757,8.39905) -- (19,8.39905);
\draw [c,line width=0.9] (18.757,8.47198) -- (19,8.47198);
\draw [c,line width=0.9] (18.757,8.53364) -- (19,8.53364);
\draw [c,line width=0.9] (18.757,8.58706) -- (19,8.58706);
\draw [c,line width=0.9] (18.757,8.63417) -- (19,8.63417);
\draw [c,line width=0.9] (18.514,8.67632) -- (19,8.67632);
\draw [c,line width=0.9] (18.757,8.95359) -- (19,8.95359);
\draw [c,line width=0.9] (18.757,9.11579) -- (19,9.11579);
\draw [c,line width=0.9] (18.757,9.23086) -- (19,9.23086);
\draw [c,line width=0.9] (18.757,9.32013) -- (19,9.32013);
\draw [c,line width=0.9] (18.757,9.39306) -- (19,9.39306);
\draw [c,line width=0.9] (18.757,9.45472) -- (19,9.45472);
\draw [c,line width=0.9] (18.757,9.50814) -- (19,9.50814);
\draw [c,line width=0.9] (18.757,9.55525) -- (19,9.55525);
\draw [c,line width=0.9] (18.514,9.5974) -- (19,9.5974);
\draw [c,line width=0.9] (18.757,9.87467) -- (19,9.87467);
\draw [c,line width=0.9] (18.757,10.0369) -- (19,10.0369);
\draw [c,line width=0.9] (18.757,10.1519) -- (19,10.1519);
\draw [c,line width=0.9] (18.757,10.2412) -- (19,10.2412);
\draw [c,line width=0.9] (18.757,10.3141) -- (19,10.3141);
\draw [c,line width=0.9] (18.757,10.3758) -- (19,10.3758);
\draw [c,line width=0.9] (18.757,10.4292) -- (19,10.4292);
\draw [c,line width=0.9] (18.757,10.4763) -- (19,10.4763);
\draw [c,line width=0.9] (18.514,10.5185) -- (19,10.5185);
\draw [c,line width=0.9] (18.757,10.7957) -- (19,10.7957);
\draw [c,line width=0.9] (18.757,10.9579) -- (19,10.9579);
\draw [c,line width=0.9] (18.757,11.073) -- (19,11.073);
\draw [c,line width=0.9] (18.757,11.1623) -- (19,11.1623);
\draw [c,line width=0.9] (18.757,11.2352) -- (19,11.2352);
\draw [c,line width=0.9] (18.757,11.2969) -- (19,11.2969);
\draw [c,line width=0.9] (18.757,11.3503) -- (19,11.3503);
\draw [c,line width=0.9] (18.757,11.3974) -- (19,11.3974);
\draw [c,line width=0.9] (18.514,11.4396) -- (19,11.4396);
\draw [c,line width=0.9] (18.757,11.7168) -- (19,11.7168);
\draw [c,line width=0.9] (18.757,11.879) -- (19,11.879);
\draw [c,line width=0.9] (18.757,11.9941) -- (19,11.9941);
\draw [c,line width=0.9] (18.757,12.0834) -- (19,12.0834);
\draw [c,line width=0.9] (18.757,12.1563) -- (19,12.1563);
\draw [c,line width=0.9] (18.757,12.218) -- (19,12.218);
\draw [c,line width=0.9] (18.757,12.2714) -- (19,12.2714);
\draw [c,line width=0.9] (18.757,12.3185) -- (19,12.3185);
\draw [c,line width=0.9] (18.514,12.3606) -- (19,12.3606);
\draw [c,line width=0.9] (18.757,12.6379) -- (19,12.6379);
\draw [c,line width=0.9] (18.757,12.8001) -- (19,12.8001);
\draw [c,line width=0.9] (18.757,12.9152) -- (19,12.9152);
\draw [c,line width=0.9] (18.757,13.0044) -- (19,13.0044);
\draw [c,line width=0.9] (18.757,13.0774) -- (19,13.0774);
\draw [c,line width=0.9] (18.757,13.139) -- (19,13.139);
\draw [c,line width=0.9] (18.757,13.1924) -- (19,13.1924);
\draw [c,line width=0.9] (18.757,13.2396) -- (19,13.2396);
\draw [c,line width=0.9] (18.514,13.2817) -- (19,13.2817);
\draw [c,line width=0.9] (18.757,13.559) -- (19,13.559);
\draw [c,line width=0.9] (18.757,13.7212) -- (19,13.7212);
\draw [c,line width=0.9] (18.757,13.8363) -- (19,13.8363);
\draw [c,line width=0.9] (18.757,13.9255) -- (19,13.9255);
\draw [c,line width=0.9] (18.757,13.9984) -- (19,13.9984);
\draw [c,line width=0.9] (18.757,14.0601) -- (19,14.0601);
\draw [c,line width=0.9] (18.757,14.1135) -- (19,14.1135);
\draw [c,line width=0.9] (18.757,14.1606) -- (19,14.1606);
\draw [c,line width=0.9] (18.514,14.2028) -- (19,14.2028);
\draw [c,line width=0.9] (18.757,14.4801) -- (19,14.4801);
\draw [c,line width=0.9] (18.757,14.6423) -- (19,14.6423);
\draw [c,line width=0.9] (18.757,14.7573) -- (19,14.7573);
\draw [c,line width=0.9] (18.757,14.8466) -- (19,14.8466);
\draw [c,line width=0.9] (18.757,14.9195) -- (19,14.9195);
\draw [c,line width=0.9] (18.757,14.9812) -- (19,14.9812);
\draw [c,line width=0.9] (18.757,15.0346) -- (19,15.0346);
\draw [c,line width=0.9] (18.757,15.0817) -- (19,15.0817);
\draw [c,line width=0.9] (18.514,15.1239) -- (19,15.1239);
\end{tikzpicture}


==> pics/constraints_gae.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.4655);
\draw [color=c, fill=c] (2.8,2.72517) rectangle (19,18.4922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922) -- (19,18.4922) -- (19,2.72517) -- (2.8,2.72517);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.72517) rectangle (19,18.4922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922) -- (19,18.4922) -- (19,2.72517) -- (2.8,2.72517);
\draw [c,line width=0.9] (2.8,2.72517) -- (19,2.72517);
\draw [anchor= east] (19,1.30808) node[scale=1.53341, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.19818) -- (2.8,2.72517);
\draw [anchor=base] (2.8,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (3.40959,2.96167) -- (3.40959,2.72517);
\draw [c,line width=0.9] (3.76617,2.96167) -- (3.76617,2.72517);
\draw [c,line width=0.9] (4.01917,2.96167) -- (4.01917,2.72517);
\draw [c,line width=0.9] (4.21542,2.96167) -- (4.21542,2.72517);
\draw [c,line width=0.9] (4.37576,2.96167) -- (4.37576,2.72517);
\draw [c,line width=0.9] (4.51133,2.96167) -- (4.51133,2.72517);
\draw [c,line width=0.9] (4.62876,2.96167) -- (4.62876,2.72517);
\draw [c,line width=0.9] (4.73234,2.96167) -- (4.73234,2.72517);
\draw [c,line width=0.9] (4.825,3.19818) -- (4.825,2.72517);
\draw [anchor=base] (4.825,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (5.43459,2.96167) -- (5.43459,2.72517);
\draw [c,line width=0.9] (5.79117,2.96167) -- (5.79117,2.72517);
\draw [c,line width=0.9] (6.04417,2.96167) -- (6.04417,2.72517);
\draw [c,line width=0.9] (6.24042,2.96167) -- (6.24042,2.72517);
\draw [c,line width=0.9] (6.40076,2.96167) -- (6.40076,2.72517);
\draw [c,line width=0.9] (6.53632,2.96167) -- (6.53632,2.72517);
\draw [c,line width=0.9] (6.65376,2.96167) -- (6.65376,2.72517);
\draw [c,line width=0.9] (6.75734,2.96167) -- (6.75734,2.72517);
\draw [c,line width=0.9] (6.85,3.19818) -- (6.85,2.72517);
\draw [anchor=base] (6.85,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (7.45959,2.96167) -- (7.45959,2.72517);
\draw [c,line width=0.9] (7.81617,2.96167) -- (7.81617,2.72517);
\draw [c,line width=0.9] (8.06917,2.96167) -- (8.06917,2.72517);
\draw [c,line width=0.9] (8.26542,2.96167) -- (8.26542,2.72517);
\draw [c,line width=0.9] (8.42576,2.96167) -- (8.42576,2.72517);
\draw [c,line width=0.9] (8.56133,2.96167) -- (8.56133,2.72517);
\draw [c,line width=0.9] (8.67876,2.96167) -- (8.67876,2.72517);
\draw [c,line width=0.9] (8.78234,2.96167) -- (8.78234,2.72517);
\draw [c,line width=0.9] (8.875,3.19818) -- (8.875,2.72517);
\draw [anchor=base] (8.875,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (9.48459,2.96167) -- (9.48459,2.72517);
\draw [c,line width=0.9] (9.84117,2.96167) -- (9.84117,2.72517);
\draw [c,line width=0.9] (10.0942,2.96167) -- (10.0942,2.72517);
\draw [c,line width=0.9] (10.2904,2.96167) -- (10.2904,2.72517);
\draw [c,line width=0.9] (10.4508,2.96167) -- (10.4508,2.72517);
\draw [c,line width=0.9] (10.5863,2.96167) -- (10.5863,2.72517);
\draw [c,line width=0.9] (10.7038,2.96167) -- (10.7038,2.72517);
\draw [c,line width=0.9] (10.8073,2.96167) -- (10.8073,2.72517);
\draw [c,line width=0.9] (10.9,3.19818) -- (10.9,2.72517);
\draw [anchor=base] (10.9,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (11.5096,2.96167) -- (11.5096,2.72517);
\draw [c,line width=0.9] (11.8662,2.96167) -- (11.8662,2.72517);
\draw [c,line width=0.9] (12.1192,2.96167) -- (12.1192,2.72517);
\draw [c,line width=0.9] (12.3154,2.96167) -- (12.3154,2.72517);
\draw [c,line width=0.9] (12.4758,2.96167) -- (12.4758,2.72517);
\draw [c,line width=0.9] (12.6113,2.96167) -- (12.6113,2.72517);
\draw [c,line width=0.9] (12.7288,2.96167) -- (12.7288,2.72517);
\draw [c,line width=0.9] (12.8323,2.96167) -- (12.8323,2.72517);
\draw [c,line width=0.9] (12.925,3.19818) -- (12.925,2.72517);
\draw [anchor=base] (12.925,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (13.5346,2.96167) -- (13.5346,2.72517);
\draw [c,line width=0.9] (13.8912,2.96167) -- (13.8912,2.72517);
\draw [c,line width=0.9] (14.1442,2.96167) -- (14.1442,2.72517);
\draw [c,line width=0.9] (14.3404,2.96167) -- (14.3404,2.72517);
\draw [c,line width=0.9] (14.5008,2.96167) -- (14.5008,2.72517);
\draw [c,line width=0.9] (14.6363,2.96167) -- (14.6363,2.72517);
\draw [c,line width=0.9] (14.7538,2.96167) -- (14.7538,2.72517);
\draw [c,line width=0.9] (14.8573,2.96167) -- (14.8573,2.72517);
\draw [c,line width=0.9] (14.95,3.19818) -- (14.95,2.72517);
\draw [anchor=base] (14.95,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (15.5596,2.96167) -- (15.5596,2.72517);
\draw [c,line width=0.9] (15.9162,2.96167) -- (15.9162,2.72517);
\draw [c,line width=0.9] (16.1692,2.96167) -- (16.1692,2.72517);
\draw [c,line width=0.9] (16.3654,2.96167) -- (16.3654,2.72517);
\draw [c,line width=0.9] (16.5258,2.96167) -- (16.5258,2.72517);
\draw [c,line width=0.9] (16.6613,2.96167) -- (16.6613,2.72517);
\draw [c,line width=0.9] (16.7788,2.96167) -- (16.7788,2.72517);
\draw [c,line width=0.9] (16.8823,2.96167) -- (16.8823,2.72517);
\draw [c,line width=0.9] (16.975,3.19818) -- (16.975,2.72517);
\draw [anchor=base] (16.975,1.84435) node[scale=1.53341, color=c, rotate=0]{1};
\draw [c,line width=0.9] (17.5846,2.96167) -- (17.5846,2.72517);
\draw [c,line width=0.9] (17.9412,2.96167) -- (17.9412,2.72517);
\draw [c,line width=0.9] (18.1942,2.96167) -- (18.1942,2.72517);
\draw [c,line width=0.9] (18.3904,2.96167) -- (18.3904,2.72517);
\draw [c,line width=0.9] (18.5508,2.96167) -- (18.5508,2.72517);
\draw [c,line width=0.9] (18.6863,2.96167) -- (18.6863,2.72517);
\draw [c,line width=0.9] (18.8038,2.96167) -- (18.8038,2.72517);
\draw [c,line width=0.9] (18.9073,2.96167) -- (18.9073,2.72517);
\draw [c,line width=0.9] (19,3.19818) -- (19,2.72517);
\draw [anchor=base] (19,1.84435) node[scale=1.53341, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.8,18.4922) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,18.0192) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.40959,18.2557) -- (3.40959,18.4922);
\draw [c,line width=0.9] (3.76617,18.2557) -- (3.76617,18.4922);
\draw [c,line width=0.9] (4.01917,18.2557) -- (4.01917,18.4922);
\draw [c,line width=0.9] (4.21542,18.2557) -- (4.21542,18.4922);
\draw [c,line width=0.9] (4.37576,18.2557) -- (4.37576,18.4922);
\draw [c,line width=0.9] (4.51133,18.2557) -- (4.51133,18.4922);
\draw [c,line width=0.9] (4.62876,18.2557) -- (4.62876,18.4922);
\draw [c,line width=0.9] (4.73234,18.2557) -- (4.73234,18.4922);
\draw [c,line width=0.9] (4.825,18.0192) -- (4.825,18.4922);
\draw [c,line width=0.9] (5.43459,18.2557) -- (5.43459,18.4922);
\draw [c,line width=0.9] (5.79117,18.2557) -- (5.79117,18.4922);
\draw [c,line width=0.9] (6.04417,18.2557) -- (6.04417,18.4922);
\draw [c,line width=0.9] (6.24042,18.2557) -- (6.24042,18.4922);
\draw [c,line width=0.9] (6.40076,18.2557) -- (6.40076,18.4922);
\draw [c,line width=0.9] (6.53632,18.2557) -- (6.53632,18.4922);
\draw [c,line width=0.9] (6.65376,18.2557) -- (6.65376,18.4922);
\draw [c,line width=0.9] (6.75734,18.2557) -- (6.75734,18.4922);
\draw [c,line width=0.9] (6.85,18.0192) -- (6.85,18.4922);
\draw [c,line width=0.9] (7.45959,18.2557) -- (7.45959,18.4922);
\draw [c,line width=0.9] (7.81617,18.2557) -- (7.81617,18.4922);
\draw [c,line width=0.9] (8.06917,18.2557) -- (8.06917,18.4922);
\draw [c,line width=0.9] (8.26542,18.2557) -- (8.26542,18.4922);
\draw [c,line width=0.9] (8.42576,18.2557) -- (8.42576,18.4922);
\draw [c,line width=0.9] (8.56133,18.2557) -- (8.56133,18.4922);
\draw [c,line width=0.9] (8.67876,18.2557) -- (8.67876,18.4922);
\draw [c,line width=0.9] (8.78234,18.2557) -- (8.78234,18.4922);
\draw [c,line width=0.9] (8.875,18.0192) -- (8.875,18.4922);
\draw [c,line width=0.9] (9.48459,18.2557) -- (9.48459,18.4922);
\draw [c,line width=0.9] (9.84117,18.2557) -- (9.84117,18.4922);
\draw [c,line width=0.9] (10.0942,18.2557) -- (10.0942,18.4922);
\draw [c,line width=0.9] (10.2904,18.2557) -- (10.2904,18.4922);
\draw [c,line width=0.9] (10.4508,18.2557) -- (10.4508,18.4922);
\draw [c,line width=0.9] (10.5863,18.2557) -- (10.5863,18.4922);
\draw [c,line width=0.9] (10.7038,18.2557) -- (10.7038,18.4922);
\draw [c,line width=0.9] (10.8073,18.2557) -- (10.8073,18.4922);
\draw [c,line width=0.9] (10.9,18.0192) -- (10.9,18.4922);
\draw [c,line width=0.9] (11.5096,18.2557) -- (11.5096,18.4922);
\draw [c,line width=0.9] (11.8662,18.2557) -- (11.8662,18.4922);
\draw [c,line width=0.9] (12.1192,18.2557) -- (12.1192,18.4922);
\draw [c,line width=0.9] (12.3154,18.2557) -- (12.3154,18.4922);
\draw [c,line width=0.9] (12.4758,18.2557) -- (12.4758,18.4922);
\draw [c,line width=0.9] (12.6113,18.2557) -- (12.6113,18.4922);
\draw [c,line width=0.9] (12.7288,18.2557) -- (12.7288,18.4922);
\draw [c,line width=0.9] (12.8323,18.2557) -- (12.8323,18.4922);
\draw [c,line width=0.9] (12.925,18.0192) -- (12.925,18.4922);
\draw [c,line width=0.9] (13.5346,18.2557) -- (13.5346,18.4922);
\draw [c,line width=0.9] (13.8912,18.2557) -- (13.8912,18.4922);
\draw [c,line width=0.9] (14.1442,18.2557) -- (14.1442,18.4922);
\draw [c,line width=0.9] (14.3404,18.2557) -- (14.3404,18.4922);
\draw [c,line width=0.9] (14.5008,18.2557) -- (14.5008,18.4922);
\draw [c,line width=0.9] (14.6363,18.2557) -- (14.6363,18.4922);
\draw [c,line width=0.9] (14.7538,18.2557) -- (14.7538,18.4922);
\draw [c,line width=0.9] (14.8573,18.2557) -- (14.8573,18.4922);
\draw [c,line width=0.9] (14.95,18.0192) -- (14.95,18.4922);
\draw [c,line width=0.9] (15.5596,18.2557) -- (15.5596,18.4922);
\draw [c,line width=0.9] (15.9162,18.2557) -- (15.9162,18.4922);
\draw [c,line width=0.9] (16.1692,18.2557) -- (16.1692,18.4922);
\draw [c,line width=0.9] (16.3654,18.2557) -- (16.3654,18.4922);
\draw [c,line width=0.9] (16.5258,18.2557) -- (16.5258,18.4922);
\draw [c,line width=0.9] (16.6613,18.2557) -- (16.6613,18.4922);
\draw [c,line width=0.9] (16.7788,18.2557) -- (16.7788,18.4922);
\draw [c,line width=0.9] (16.8823,18.2557) -- (16.8823,18.4922);
\draw [c,line width=0.9] (16.975,18.0192) -- (16.975,18.4922);
\draw [c,line width=0.9] (17.5846,18.2557) -- (17.5846,18.4922);
\draw [c,line width=0.9] (17.9412,18.2557) -- (17.9412,18.4922);
\draw [c,line width=0.9] (18.1942,18.2557) -- (18.1942,18.4922);
\draw [c,line width=0.9] (18.3904,18.2557) -- (18.3904,18.4922);
\draw [c,line width=0.9] (18.5508,18.2557) -- (18.5508,18.4922);
\draw [c,line width=0.9] (18.6863,18.2557) -- (18.6863,18.4922);
\draw [c,line width=0.9] (18.8038,18.2557) -- (18.8038,18.4922);
\draw [c,line width=0.9] (18.9073,18.2557) -- (18.9073,18.4922);
\draw [c,line width=0.9] (19,18.0192) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922);
\draw [anchor= east] (0.56,18.4922) node[scale=1.53341, color=c, rotate=90]{$|g_{ae}|$};
\draw [c,line width=0.9] (3.286,2.72517) -- (2.8,2.72517);
\draw [anchor= east] (2.644,2.72517) node[scale=1.53341, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,3.67444) -- (2.8,3.67444);
\draw [c,line width=0.9] (3.043,4.22973) -- (2.8,4.22973);
\draw [c,line width=0.9] (3.043,4.62371) -- (2.8,4.62371);
\draw [c,line width=0.9] (3.043,4.92931) -- (2.8,4.92931);
\draw [c,line width=0.9] (3.043,5.179) -- (2.8,5.179);
\draw [c,line width=0.9] (3.043,5.39011) -- (2.8,5.39011);
\draw [c,line width=0.9] (3.043,5.57298) -- (2.8,5.57298);
\draw [c,line width=0.9] (3.043,5.73429) -- (2.8,5.73429);
\draw [c,line width=0.9] (3.286,5.87858) -- (2.8,5.87858);
\draw [anchor= east] (2.644,5.87858) node[scale=1.53341, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,6.82785) -- (2.8,6.82785);
\draw [c,line width=0.9] (3.043,7.38313) -- (2.8,7.38313);
\draw [c,line width=0.9] (3.043,7.77712) -- (2.8,7.77712);
\draw [c,line width=0.9] (3.043,8.08271) -- (2.8,8.08271);
\draw [c,line width=0.9] (3.043,8.33241) -- (2.8,8.33241);
\draw [c,line width=0.9] (3.043,8.54352) -- (2.8,8.54352);
\draw [c,line width=0.9] (3.043,8.72639) -- (2.8,8.72639);
\draw [c,line width=0.9] (3.043,8.88769) -- (2.8,8.88769);
\draw [c,line width=0.9] (3.286,9.03198) -- (2.8,9.03198);
\draw [anchor= east] (2.644,9.03198) node[scale=1.53341, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,9.98125) -- (2.8,9.98125);
\draw [c,line width=0.9] (3.043,10.5365) -- (2.8,10.5365);
\draw [c,line width=0.9] (3.043,10.9305) -- (2.8,10.9305);
\draw [c,line width=0.9] (3.043,11.2361) -- (2.8,11.2361);
\draw [c,line width=0.9] (3.043,11.4858) -- (2.8,11.4858);
\draw [c,line width=0.9] (3.043,11.6969) -- (2.8,11.6969);
\draw [c,line width=0.9] (3.043,11.8798) -- (2.8,11.8798);
\draw [c,line width=0.9] (3.043,12.0411) -- (2.8,12.0411);
\draw [c,line width=0.9] (3.286,12.1854) -- (2.8,12.1854);
\draw [anchor= east] (2.644,12.1854) node[scale=1.53341, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,13.1347) -- (2.8,13.1347);
\draw [c,line width=0.9] (3.043,13.6899) -- (2.8,13.6899);
\draw [c,line width=0.9] (3.043,14.0839) -- (2.8,14.0839);
\draw [c,line width=0.9] (3.043,14.3895) -- (2.8,14.3895);
\draw [c,line width=0.9] (3.043,14.6392) -- (2.8,14.6392);
\draw [c,line width=0.9] (3.043,14.8503) -- (2.8,14.8503);
\draw [c,line width=0.9] (3.043,15.0332) -- (2.8,15.0332);
\draw [c,line width=0.9] (3.043,15.1945) -- (2.8,15.1945);
\draw [c,line width=0.9] (3.286,15.3388) -- (2.8,15.3388);
\draw [anchor= east] (2.644,15.3388) node[scale=1.53341, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,16.2881) -- (2.8,16.2881);
\draw [c,line width=0.9] (3.043,16.8434) -- (2.8,16.8434);
\draw [c,line width=0.9] (3.043,17.2373) -- (2.8,17.2373);
\draw [c,line width=0.9] (3.043,17.5429) -- (2.8,17.5429);
\draw [c,line width=0.9] (3.043,17.7926) -- (2.8,17.7926);
\draw [c,line width=0.9] (3.043,18.0037) -- (2.8,18.0037);
\draw [c,line width=0.9] (3.043,18.1866) -- (2.8,18.1866);
\draw [c,line width=0.9] (3.043,18.3479) -- (2.8,18.3479);
\draw [c,line width=0.9] (3.286,18.4922) -- (2.8,18.4922);
\draw [anchor= east] (2.644,18.4922) node[scale=1.53341, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (19,2.72517) -- (19,18.4922);
\draw [c,line width=0.9] (18.514,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (18.757,3.67444) -- (19,3.67444);
\draw [c,line width=0.9] (18.757,4.22973) -- (19,4.22973);
\draw [c,line width=0.9] (18.757,4.62371) -- (19,4.62371);
\draw [c,line width=0.9] (18.757,4.92931) -- (19,4.92931);
\draw [c,line width=0.9] (18.757,5.179) -- (19,5.179);
\draw [c,line width=0.9] (18.757,5.39011) -- (19,5.39011);
\draw [c,line width=0.9] (18.757,5.57298) -- (19,5.57298);
\draw [c,line width=0.9] (18.757,5.73429) -- (19,5.73429);
\draw [c,line width=0.9] (18.514,5.87858) -- (19,5.87858);
\draw [c,line width=0.9] (18.757,6.82785) -- (19,6.82785);
\draw [c,line width=0.9] (18.757,7.38313) -- (19,7.38313);
\draw [c,line width=0.9] (18.757,7.77712) -- (19,7.77712);
\draw [c,line width=0.9] (18.757,8.08271) -- (19,8.08271);
\draw [c,line width=0.9] (18.757,8.33241) -- (19,8.33241);
\draw [c,line width=0.9] (18.757,8.54352) -- (19,8.54352);
\draw [c,line width=0.9] (18.757,8.72639) -- (19,8.72639);
\draw [c,line width=0.9] (18.757,8.88769) -- (19,8.88769);
\draw [c,line width=0.9] (18.514,9.03198) -- (19,9.03198);
\draw [c,line width=0.9] (18.757,9.98125) -- (19,9.98125);
\draw [c,line width=0.9] (18.757,10.5365) -- (19,10.5365);
\draw [c,line width=0.9] (18.757,10.9305) -- (19,10.9305);
\draw [c,line width=0.9] (18.757,11.2361) -- (19,11.2361);
\draw [c,line width=0.9] (18.757,11.4858) -- (19,11.4858);
\draw [c,line width=0.9] (18.757,11.6969) -- (19,11.6969);
\draw [c,line width=0.9] (18.757,11.8798) -- (19,11.8798);
\draw [c,line width=0.9] (18.757,12.0411) -- (19,12.0411);
\draw [c,line width=0.9] (18.514,12.1854) -- (19,12.1854);
\draw [c,line width=0.9] (18.757,13.1347) -- (19,13.1347);
\draw [c,line width=0.9] (18.757,13.6899) -- (19,13.6899);
\draw [c,line width=0.9] (18.757,14.0839) -- (19,14.0839);
\draw [c,line width=0.9] (18.757,14.3895) -- (19,14.3895);
\draw [c,line width=0.9] (18.757,14.6392) -- (19,14.6392);
\draw [c,line width=0.9] (18.757,14.8503) -- (19,14.8503);
\draw [c,line width=0.9] (18.757,15.0332) -- (19,15.0332);
\draw [c,line width=0.9] (18.757,15.1945) -- (19,15.1945);
\draw [c,line width=0.9] (18.514,15.3388) -- (19,15.3388);
\draw [c,line width=0.9] (18.757,16.2881) -- (19,16.2881);
\draw [c,line width=0.9] (18.757,16.8434) -- (19,16.8434);
\draw [c,line width=0.9] (18.757,17.2373) -- (19,17.2373);
\draw [c,line width=0.9] (18.757,17.5429) -- (19,17.5429);
\draw [c,line width=0.9] (18.757,17.7926) -- (19,17.7926);
\draw [c,line width=0.9] (18.757,18.0037) -- (19,18.0037);
\draw [c,line width=0.9] (18.757,18.1866) -- (19,18.1866);
\draw [c,line width=0.9] (18.757,18.3479) -- (19,18.3479);
\draw [c,line width=0.9] (18.514,18.4922) -- (19,18.4922);
\definecolor{c}{rgb}{1,1,0.4};
\draw [c, fill=c] (7.92361,2.72517) -- (8.875,4.20671) -- (10.9,7.36012) -- (12.925,10.5135) -- (14.95,13.6669) -- (16.975,16.8203) -- (18.0486,18.4922) -- (19,18.4922) -- (19,6.67592) -- (19,6.67592) -- (16.975,3.52252) -- (16.463,2.72517);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=0.9] (7.92361,2.72517) -- (8.875,4.20671);
\draw [c,line width=0.9] (8.875,4.20671) -- (10.9,7.36012) -- (12.925,10.5135) -- (14.95,13.6669) -- (16.975,16.8203) -- (18.0486,18.4922);
\draw [c,line width=0.9] (19,6.67592) -- (19,6.67592);
\draw [c,line width=0.9] (19,6.67592) -- (16.975,3.52252) -- (16.463,2.72517);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (12.5742,2.72517) -- (12.925,3.25279) -- (14.95,6.28957) -- (16.975,9.31549) -- (19,12.3159) -- (19,12.3159) -- (19,9.33758) -- (19,9.33758) -- (16.975,6.32956) -- (14.95,3.30757) -- (14.5612,2.72517);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=0.9] (12.5742,2.72517) -- (12.925,3.25279);
\draw [c,line width=0.9] (12.925,3.25279) -- (14.95,6.28957) -- (16.975,9.31549) -- (19,12.3159) -- (19,12.3159);
\draw [c,line width=0.9] (19,9.33758) -- (19,9.33758);
\draw [c,line width=0.9] (19,9.33758) -- (16.975,6.32956) -- (14.95,3.30757) -- (14.5612,2.72517);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (19,9.82933) -- (14.438,2.72517) -- (14.438,2.72517) -- (14.95,3.52252) -- (16.975,6.67592) -- (19,9.82933) -- (19,9.82933);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (14.438,2.72517) -- (14.95,3.52252);
\draw [c,line width=1.8] (14.95,3.52252) -- (16.975,6.67592) -- (19,9.82933) -- (19,9.82933);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c] (19,18.4922) -- (2.8,18.4922) -- (2.8,10.3406) -- (19,10.3406);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,10.3406) -- (19,10.3406);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c, fill=c] (19,18.4922) -- (2.8,18.4922) -- (2.8,13.9011) -- (19,13.9011);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,13.9011) -- (19,13.9011);
\definecolor{c}{rgb}{0,0.4,0.6};
\draw [c, fill=c] (19,18.4922) -- (2.8,18.4922) -- (2.8,16.8511) -- (19,16.8511);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,16.8511) -- (19,16.8511);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (19,9.34849) -- (2.8,9.34849) -- (2.8,9.90378) -- (19,9.90378);
\definecolor{c}{rgb}{1,1,1};
\draw (6.85,17.5429) node[scale=1.28609, color=c, rotate=-1.55701]{Sun};
\definecolor{c}{rgb}{0,0,0};
\draw (6.85,15.0332) node[scale=1.28609, color=c, rotate=0]{Underground detectors};
\draw (6.85,11.6969) node[scale=1.28609, color=c, rotate=0]{Stellar bound};
\draw (6.85,9.63218) node[scale=1.28609, color=c, rotate=0]{WD hint};
\draw (10.9,5.87857) node[scale=1.28609, color=c, rotate=57.2929]{DSFZ models};
\draw (15.1807,5.87857) node[scale=1.28609, color=c, rotate=57.2929]{Hadronic axions};
\draw (16.8823,7.38313) node[scale=1.28609, color=c, rotate=57.2929]{KSVZ};
\draw [c,line width=0.9] (2.8,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (2.8,3.19818) -- (2.8,2.72517);
\draw [c,line width=0.9] (3.40959,2.96167) -- (3.40959,2.72517);
\draw [c,line width=0.9] (3.76617,2.96167) -- (3.76617,2.72517);
\draw [c,line width=0.9] (4.01917,2.96167) -- (4.01917,2.72517);
\draw [c,line width=0.9] (4.21542,2.96167) -- (4.21542,2.72517);
\draw [c,line width=0.9] (4.37576,2.96167) -- (4.37576,2.72517);
\draw [c,line width=0.9] (4.51133,2.96167) -- (4.51133,2.72517);
\draw [c,line width=0.9] (4.62876,2.96167) -- (4.62876,2.72517);
\draw [c,line width=0.9] (4.73234,2.96167) -- (4.73234,2.72517);
\draw [c,line width=0.9] (4.825,3.19818) -- (4.825,2.72517);
\draw [c,line width=0.9] (5.43459,2.96167) -- (5.43459,2.72517);
\draw [c,line width=0.9] (5.79117,2.96167) -- (5.79117,2.72517);
\draw [c,line width=0.9] (6.04417,2.96167) -- (6.04417,2.72517);
\draw [c,line width=0.9] (6.24042,2.96167) -- (6.24042,2.72517);
\draw [c,line width=0.9] (6.40076,2.96167) -- (6.40076,2.72517);
\draw [c,line width=0.9] (6.53632,2.96167) -- (6.53632,2.72517);
\draw [c,line width=0.9] (6.65376,2.96167) -- (6.65376,2.72517);
\draw [c,line width=0.9] (6.75734,2.96167) -- (6.75734,2.72517);
\draw [c,line width=0.9] (6.85,3.19818) -- (6.85,2.72517);
\draw [c,line width=0.9] (7.45959,2.96167) -- (7.45959,2.72517);
\draw [c,line width=0.9] (7.81617,2.96167) -- (7.81617,2.72517);
\draw [c,line width=0.9] (8.06917,2.96167) -- (8.06917,2.72517);
\draw [c,line width=0.9] (8.26542,2.96167) -- (8.26542,2.72517);
\draw [c,line width=0.9] (8.42576,2.96167) -- (8.42576,2.72517);
\draw [c,line width=0.9] (8.56133,2.96167) -- (8.56133,2.72517);
\draw [c,line width=0.9] (8.67876,2.96167) -- (8.67876,2.72517);
\draw [c,line width=0.9] (8.78234,2.96167) -- (8.78234,2.72517);
\draw [c,line width=0.9] (8.875,3.19818) -- (8.875,2.72517);
\draw [c,line width=0.9] (9.48459,2.96167) -- (9.48459,2.72517);
\draw [c,line width=0.9] (9.84117,2.96167) -- (9.84117,2.72517);
\draw [c,line width=0.9] (10.0942,2.96167) -- (10.0942,2.72517);
\draw [c,line width=0.9] (10.2904,2.96167) -- (10.2904,2.72517);
\draw [c,line width=0.9] (10.4508,2.96167) -- (10.4508,2.72517);
\draw [c,line width=0.9] (10.5863,2.96167) -- (10.5863,2.72517);
\draw [c,line width=0.9] (10.7038,2.96167) -- (10.7038,2.72517);
\draw [c,line width=0.9] (10.8073,2.96167) -- (10.8073,2.72517);
\draw [c,line width=0.9] (10.9,3.19818) -- (10.9,2.72517);
\draw [c,line width=0.9] (11.5096,2.96167) -- (11.5096,2.72517);
\draw [c,line width=0.9] (11.8662,2.96167) -- (11.8662,2.72517);
\draw [c,line width=0.9] (12.1192,2.96167) -- (12.1192,2.72517);
\draw [c,line width=0.9] (12.3154,2.96167) -- (12.3154,2.72517);
\draw [c,line width=0.9] (12.4758,2.96167) -- (12.4758,2.72517);
\draw [c,line width=0.9] (12.6113,2.96167) -- (12.6113,2.72517);
\draw [c,line width=0.9] (12.7288,2.96167) -- (12.7288,2.72517);
\draw [c,line width=0.9] (12.8323,2.96167) -- (12.8323,2.72517);
\draw [c,line width=0.9] (12.925,3.19818) -- (12.925,2.72517);
\draw [c,line width=0.9] (13.5346,2.96167) -- (13.5346,2.72517);
\draw [c,line width=0.9] (13.8912,2.96167) -- (13.8912,2.72517);
\draw [c,line width=0.9] (14.1442,2.96167) -- (14.1442,2.72517);
\draw [c,line width=0.9] (14.3404,2.96167) -- (14.3404,2.72517);
\draw [c,line width=0.9] (14.5008,2.96167) -- (14.5008,2.72517);
\draw [c,line width=0.9] (14.6363,2.96167) -- (14.6363,2.72517);
\draw [c,line width=0.9] (14.7538,2.96167) -- (14.7538,2.72517);
\draw [c,line width=0.9] (14.8573,2.96167) -- (14.8573,2.72517);
\draw [c,line width=0.9] (14.95,3.19818) -- (14.95,2.72517);
\draw [c,line width=0.9] (15.5596,2.96167) -- (15.5596,2.72517);
\draw [c,line width=0.9] (15.9162,2.96167) -- (15.9162,2.72517);
\draw [c,line width=0.9] (16.1692,2.96167) -- (16.1692,2.72517);
\draw [c,line width=0.9] (16.3654,2.96167) -- (16.3654,2.72517);
\draw [c,line width=0.9] (16.5258,2.96167) -- (16.5258,2.72517);
\draw [c,line width=0.9] (16.6613,2.96167) -- (16.6613,2.72517);
\draw [c,line width=0.9] (16.7788,2.96167) -- (16.7788,2.72517);
\draw [c,line width=0.9] (16.8823,2.96167) -- (16.8823,2.72517);
\draw [c,line width=0.9] (16.975,3.19818) -- (16.975,2.72517);
\draw [c,line width=0.9] (17.5846,2.96167) -- (17.5846,2.72517);
\draw [c,line width=0.9] (17.9412,2.96167) -- (17.9412,2.72517);
\draw [c,line width=0.9] (18.1942,2.96167) -- (18.1942,2.72517);
\draw [c,line width=0.9] (18.3904,2.96167) -- (18.3904,2.72517);
\draw [c,line width=0.9] (18.5508,2.96167) -- (18.5508,2.72517);
\draw [c,line width=0.9] (18.6863,2.96167) -- (18.6863,2.72517);
\draw [c,line width=0.9] (18.8038,2.96167) -- (18.8038,2.72517);
\draw [c,line width=0.9] (18.9073,2.96167) -- (18.9073,2.72517);
\draw [c,line width=0.9] (19,3.19818) -- (19,2.72517);
\draw [c,line width=0.9] (2.8,18.4922) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,18.0192) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.40959,18.2557) -- (3.40959,18.4922);
\draw [c,line width=0.9] (3.76617,18.2557) -- (3.76617,18.4922);
\draw [c,line width=0.9] (4.01917,18.2557) -- (4.01917,18.4922);
\draw [c,line width=0.9] (4.21542,18.2557) -- (4.21542,18.4922);
\draw [c,line width=0.9] (4.37576,18.2557) -- (4.37576,18.4922);
\draw [c,line width=0.9] (4.51133,18.2557) -- (4.51133,18.4922);
\draw [c,line width=0.9] (4.62876,18.2557) -- (4.62876,18.4922);
\draw [c,line width=0.9] (4.73234,18.2557) -- (4.73234,18.4922);
\draw [c,line width=0.9] (4.825,18.0192) -- (4.825,18.4922);
\draw [c,line width=0.9] (5.43459,18.2557) -- (5.43459,18.4922);
\draw [c,line width=0.9] (5.79117,18.2557) -- (5.79117,18.4922);
\draw [c,line width=0.9] (6.04417,18.2557) -- (6.04417,18.4922);
\draw [c,line width=0.9] (6.24042,18.2557) -- (6.24042,18.4922);
\draw [c,line width=0.9] (6.40076,18.2557) -- (6.40076,18.4922);
\draw [c,line width=0.9] (6.53632,18.2557) -- (6.53632,18.4922);
\draw [c,line width=0.9] (6.65376,18.2557) -- (6.65376,18.4922);
\draw [c,line width=0.9] (6.75734,18.2557) -- (6.75734,18.4922);
\draw [c,line width=0.9] (6.85,18.0192) -- (6.85,18.4922);
\draw [c,line width=0.9] (7.45959,18.2557) -- (7.45959,18.4922);
\draw [c,line width=0.9] (7.81617,18.2557) -- (7.81617,18.4922);
\draw [c,line width=0.9] (8.06917,18.2557) -- (8.06917,18.4922);
\draw [c,line width=0.9] (8.26542,18.2557) -- (8.26542,18.4922);
\draw [c,line width=0.9] (8.42576,18.2557) -- (8.42576,18.4922);
\draw [c,line width=0.9] (8.56133,18.2557) -- (8.56133,18.4922);
\draw [c,line width=0.9] (8.67876,18.2557) -- (8.67876,18.4922);
\draw [c,line width=0.9] (8.78234,18.2557) -- (8.78234,18.4922);
\draw [c,line width=0.9] (8.875,18.0192) -- (8.875,18.4922);
\draw [c,line width=0.9] (9.48459,18.2557) -- (9.48459,18.4922);
\draw [c,line width=0.9] (9.84117,18.2557) -- (9.84117,18.4922);
\draw [c,line width=0.9] (10.0942,18.2557) -- (10.0942,18.4922);
\draw [c,line width=0.9] (10.2904,18.2557) -- (10.2904,18.4922);
\draw [c,line width=0.9] (10.4508,18.2557) -- (10.4508,18.4922);
\draw [c,line width=0.9] (10.5863,18.2557) -- (10.5863,18.4922);
\draw [c,line width=0.9] (10.7038,18.2557) -- (10.7038,18.4922);
\draw [c,line width=0.9] (10.8073,18.2557) -- (10.8073,18.4922);
\draw [c,line width=0.9] (10.9,18.0192) -- (10.9,18.4922);
\draw [c,line width=0.9] (11.5096,18.2557) -- (11.5096,18.4922);
\draw [c,line width=0.9] (11.8662,18.2557) -- (11.8662,18.4922);
\draw [c,line width=0.9] (12.1192,18.2557) -- (12.1192,18.4922);
\draw [c,line width=0.9] (12.3154,18.2557) -- (12.3154,18.4922);
\draw [c,line width=0.9] (12.4758,18.2557) -- (12.4758,18.4922);
\draw [c,line width=0.9] (12.6113,18.2557) -- (12.6113,18.4922);
\draw [c,line width=0.9] (12.7288,18.2557) -- (12.7288,18.4922);
\draw [c,line width=0.9] (12.8323,18.2557) -- (12.8323,18.4922);
\draw [c,line width=0.9] (12.925,18.0192) -- (12.925,18.4922);
\draw [c,line width=0.9] (13.5346,18.2557) -- (13.5346,18.4922);
\draw [c,line width=0.9] (13.8912,18.2557) -- (13.8912,18.4922);
\draw [c,line width=0.9] (14.1442,18.2557) -- (14.1442,18.4922);
\draw [c,line width=0.9] (14.3404,18.2557) -- (14.3404,18.4922);
\draw [c,line width=0.9] (14.5008,18.2557) -- (14.5008,18.4922);
\draw [c,line width=0.9] (14.6363,18.2557) -- (14.6363,18.4922);
\draw [c,line width=0.9] (14.7538,18.2557) -- (14.7538,18.4922);
\draw [c,line width=0.9] (14.8573,18.2557) -- (14.8573,18.4922);
\draw [c,line width=0.9] (14.95,18.0192) -- (14.95,18.4922);
\draw [c,line width=0.9] (15.5596,18.2557) -- (15.5596,18.4922);
\draw [c,line width=0.9] (15.9162,18.2557) -- (15.9162,18.4922);
\draw [c,line width=0.9] (16.1692,18.2557) -- (16.1692,18.4922);
\draw [c,line width=0.9] (16.3654,18.2557) -- (16.3654,18.4922);
\draw [c,line width=0.9] (16.5258,18.2557) -- (16.5258,18.4922);
\draw [c,line width=0.9] (16.6613,18.2557) -- (16.6613,18.4922);
\draw [c,line width=0.9] (16.7788,18.2557) -- (16.7788,18.4922);
\draw [c,line width=0.9] (16.8823,18.2557) -- (16.8823,18.4922);
\draw [c,line width=0.9] (16.975,18.0192) -- (16.975,18.4922);
\draw [c,line width=0.9] (17.5846,18.2557) -- (17.5846,18.4922);
\draw [c,line width=0.9] (17.9412,18.2557) -- (17.9412,18.4922);
\draw [c,line width=0.9] (18.1942,18.2557) -- (18.1942,18.4922);
\draw [c,line width=0.9] (18.3904,18.2557) -- (18.3904,18.4922);
\draw [c,line width=0.9] (18.5508,18.2557) -- (18.5508,18.4922);
\draw [c,line width=0.9] (18.6863,18.2557) -- (18.6863,18.4922);
\draw [c,line width=0.9] (18.8038,18.2557) -- (18.8038,18.4922);
\draw [c,line width=0.9] (18.9073,18.2557) -- (18.9073,18.4922);
\draw [c,line width=0.9] (19,18.0192) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.286,2.72517) -- (2.8,2.72517);
\draw [c,line width=0.9] (3.043,3.67444) -- (2.8,3.67444);
\draw [c,line width=0.9] (3.043,4.22973) -- (2.8,4.22973);
\draw [c,line width=0.9] (3.043,4.62371) -- (2.8,4.62371);
\draw [c,line width=0.9] (3.043,4.92931) -- (2.8,4.92931);
\draw [c,line width=0.9] (3.043,5.179) -- (2.8,5.179);
\draw [c,line width=0.9] (3.043,5.39011) -- (2.8,5.39011);
\draw [c,line width=0.9] (3.043,5.57298) -- (2.8,5.57298);
\draw [c,line width=0.9] (3.043,5.73429) -- (2.8,5.73429);
\draw [c,line width=0.9] (3.286,5.87858) -- (2.8,5.87858);
\draw [c,line width=0.9] (3.043,6.82785) -- (2.8,6.82785);
\draw [c,line width=0.9] (3.043,7.38313) -- (2.8,7.38313);
\draw [c,line width=0.9] (3.043,7.77712) -- (2.8,7.77712);
\draw [c,line width=0.9] (3.043,8.08271) -- (2.8,8.08271);
\draw [c,line width=0.9] (3.043,8.33241) -- (2.8,8.33241);
\draw [c,line width=0.9] (3.043,8.54352) -- (2.8,8.54352);
\draw [c,line width=0.9] (3.043,8.72639) -- (2.8,8.72639);
\draw [c,line width=0.9] (3.043,8.88769) -- (2.8,8.88769);
\draw [c,line width=0.9] (3.286,9.03198) -- (2.8,9.03198);
\draw [c,line width=0.9] (3.043,9.98125) -- (2.8,9.98125);
\draw [c,line width=0.9] (3.043,10.5365) -- (2.8,10.5365);
\draw [c,line width=0.9] (3.043,10.9305) -- (2.8,10.9305);
\draw [c,line width=0.9] (3.043,11.2361) -- (2.8,11.2361);
\draw [c,line width=0.9] (3.043,11.4858) -- (2.8,11.4858);
\draw [c,line width=0.9] (3.043,11.6969) -- (2.8,11.6969);
\draw [c,line width=0.9] (3.043,11.8798) -- (2.8,11.8798);
\draw [c,line width=0.9] (3.043,12.0411) -- (2.8,12.0411);
\draw [c,line width=0.9] (3.286,12.1854) -- (2.8,12.1854);
\draw [c,line width=0.9] (3.043,13.1347) -- (2.8,13.1347);
\draw [c,line width=0.9] (3.043,13.6899) -- (2.8,13.6899);
\draw [c,line width=0.9] (3.043,14.0839) -- (2.8,14.0839);
\draw [c,line width=0.9] (3.043,14.3895) -- (2.8,14.3895);
\draw [c,line width=0.9] (3.043,14.6392) -- (2.8,14.6392);
\draw [c,line width=0.9] (3.043,14.8503) -- (2.8,14.8503);
\draw [c,line width=0.9] (3.043,15.0332) -- (2.8,15.0332);
\draw [c,line width=0.9] (3.043,15.1945) -- (2.8,15.1945);
\draw [c,line width=0.9] (3.286,15.3388) -- (2.8,15.3388);
\draw [c,line width=0.9] (3.043,16.2881) -- (2.8,16.2881);
\draw [c,line width=0.9] (3.043,16.8434) -- (2.8,16.8434);
\draw [c,line width=0.9] (3.043,17.2373) -- (2.8,17.2373);
\draw [c,line width=0.9] (3.043,17.5429) -- (2.8,17.5429);
\draw [c,line width=0.9] (3.043,17.7926) -- (2.8,17.7926);
\draw [c,line width=0.9] (3.043,18.0037) -- (2.8,18.0037);
\draw [c,line width=0.9] (3.043,18.1866) -- (2.8,18.1866);
\draw [c,line width=0.9] (3.043,18.3479) -- (2.8,18.3479);
\draw [c,line width=0.9] (3.286,18.4922) -- (2.8,18.4922);
\draw [c,line width=0.9] (19,2.72517) -- (19,18.4922);
\draw [c,line width=0.9] (18.514,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (18.757,3.67444) -- (19,3.67444);
\draw [c,line width=0.9] (18.757,4.22973) -- (19,4.22973);
\draw [c,line width=0.9] (18.757,4.62371) -- (19,4.62371);
\draw [c,line width=0.9] (18.757,4.92931) -- (19,4.92931);
\draw [c,line width=0.9] (18.757,5.179) -- (19,5.179);
\draw [c,line width=0.9] (18.757,5.39011) -- (19,5.39011);
\draw [c,line width=0.9] (18.757,5.57298) -- (19,5.57298);
\draw [c,line width=0.9] (18.757,5.73429) -- (19,5.73429);
\draw [c,line width=0.9] (18.514,5.87858) -- (19,5.87858);
\draw [c,line width=0.9] (18.757,6.82785) -- (19,6.82785);
\draw [c,line width=0.9] (18.757,7.38313) -- (19,7.38313);
\draw [c,line width=0.9] (18.757,7.77712) -- (19,7.77712);
\draw [c,line width=0.9] (18.757,8.08271) -- (19,8.08271);
\draw [c,line width=0.9] (18.757,8.33241) -- (19,8.33241);
\draw [c,line width=0.9] (18.757,8.54352) -- (19,8.54352);
\draw [c,line width=0.9] (18.757,8.72639) -- (19,8.72639);
\draw [c,line width=0.9] (18.757,8.88769) -- (19,8.88769);
\draw [c,line width=0.9] (18.514,9.03198) -- (19,9.03198);
\draw [c,line width=0.9] (18.757,9.98125) -- (19,9.98125);
\draw [c,line width=0.9] (18.757,10.5365) -- (19,10.5365);
\draw [c,line width=0.9] (18.757,10.9305) -- (19,10.9305);
\draw [c,line width=0.9] (18.757,11.2361) -- (19,11.2361);
\draw [c,line width=0.9] (18.757,11.4858) -- (19,11.4858);
\draw [c,line width=0.9] (18.757,11.6969) -- (19,11.6969);
\draw [c,line width=0.9] (18.757,11.8798) -- (19,11.8798);
\draw [c,line width=0.9] (18.757,12.0411) -- (19,12.0411);
\draw [c,line width=0.9] (18.514,12.1854) -- (19,12.1854);
\draw [c,line width=0.9] (18.757,13.1347) -- (19,13.1347);
\draw [c,line width=0.9] (18.757,13.6899) -- (19,13.6899);
\draw [c,line width=0.9] (18.757,14.0839) -- (19,14.0839);
\draw [c,line width=0.9] (18.757,14.3895) -- (19,14.3895);
\draw [c,line width=0.9] (18.757,14.6392) -- (19,14.6392);
\draw [c,line width=0.9] (18.757,14.8503) -- (19,14.8503);
\draw [c,line width=0.9] (18.757,15.0332) -- (19,15.0332);
\draw [c,line width=0.9] (18.757,15.1945) -- (19,15.1945);
\draw [c,line width=0.9] (18.514,15.3388) -- (19,15.3388);
\draw [c,line width=0.9] (18.757,16.2881) -- (19,16.2881);
\draw [c,line width=0.9] (18.757,16.8434) -- (19,16.8434);
\draw [c,line width=0.9] (18.757,17.2373) -- (19,17.2373);
\draw [c,line width=0.9] (18.757,17.5429) -- (19,17.5429);
\draw [c,line width=0.9] (18.757,17.7926) -- (19,17.7926);
\draw [c,line width=0.9] (18.757,18.0037) -- (19,18.0037);
\draw [c,line width=0.9] (18.757,18.1866) -- (19,18.1866);
\draw [c,line width=0.9] (18.757,18.3479) -- (19,18.3479);
\draw [c,line width=0.9] (18.514,18.4922) -- (19,18.4922);
\end{tikzpicture}


==> pics/gan_plane.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.4655);
\draw [color=c, fill=c] (2.8,2.72517) rectangle (19,18.4922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922) -- (19,18.4922) -- (19,2.72517) -- (2.8,2.72517);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.72517) rectangle (19,18.4922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922) -- (19,18.4922) -- (19,2.72517) -- (2.8,2.72517);
\draw [c,line width=0.9] (2.8,2.72517) -- (19,2.72517);
\draw [anchor= east] (19,1.30808) node[scale=1.53341, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.19818) -- (2.8,2.72517);
\draw [anchor=base] (2.8,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.40959,2.96167) -- (3.40959,2.72517);
\draw [c,line width=0.9] (3.76617,2.96167) -- (3.76617,2.72517);
\draw [c,line width=0.9] (4.01917,2.96167) -- (4.01917,2.72517);
\draw [c,line width=0.9] (4.21542,2.96167) -- (4.21542,2.72517);
\draw [c,line width=0.9] (4.37576,2.96167) -- (4.37576,2.72517);
\draw [c,line width=0.9] (4.51133,2.96167) -- (4.51133,2.72517);
\draw [c,line width=0.9] (4.62876,2.96167) -- (4.62876,2.72517);
\draw [c,line width=0.9] (4.73234,2.96167) -- (4.73234,2.72517);
\draw [c,line width=0.9] (4.825,3.19818) -- (4.825,2.72517);
\draw [anchor=base] (4.825,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (5.43459,2.96167) -- (5.43459,2.72517);
\draw [c,line width=0.9] (5.79117,2.96167) -- (5.79117,2.72517);
\draw [c,line width=0.9] (6.04417,2.96167) -- (6.04417,2.72517);
\draw [c,line width=0.9] (6.24042,2.96167) -- (6.24042,2.72517);
\draw [c,line width=0.9] (6.40076,2.96167) -- (6.40076,2.72517);
\draw [c,line width=0.9] (6.53632,2.96167) -- (6.53632,2.72517);
\draw [c,line width=0.9] (6.65376,2.96167) -- (6.65376,2.72517);
\draw [c,line width=0.9] (6.75734,2.96167) -- (6.75734,2.72517);
\draw [c,line width=0.9] (6.85,3.19818) -- (6.85,2.72517);
\draw [anchor=base] (6.85,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (7.45959,2.96167) -- (7.45959,2.72517);
\draw [c,line width=0.9] (7.81617,2.96167) -- (7.81617,2.72517);
\draw [c,line width=0.9] (8.06917,2.96167) -- (8.06917,2.72517);
\draw [c,line width=0.9] (8.26542,2.96167) -- (8.26542,2.72517);
\draw [c,line width=0.9] (8.42576,2.96167) -- (8.42576,2.72517);
\draw [c,line width=0.9] (8.56133,2.96167) -- (8.56133,2.72517);
\draw [c,line width=0.9] (8.67876,2.96167) -- (8.67876,2.72517);
\draw [c,line width=0.9] (8.78234,2.96167) -- (8.78234,2.72517);
\draw [c,line width=0.9] (8.875,3.19818) -- (8.875,2.72517);
\draw [anchor=base] (8.875,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (9.48459,2.96167) -- (9.48459,2.72517);
\draw [c,line width=0.9] (9.84117,2.96167) -- (9.84117,2.72517);
\draw [c,line width=0.9] (10.0942,2.96167) -- (10.0942,2.72517);
\draw [c,line width=0.9] (10.2904,2.96167) -- (10.2904,2.72517);
\draw [c,line width=0.9] (10.4508,2.96167) -- (10.4508,2.72517);
\draw [c,line width=0.9] (10.5863,2.96167) -- (10.5863,2.72517);
\draw [c,line width=0.9] (10.7038,2.96167) -- (10.7038,2.72517);
\draw [c,line width=0.9] (10.8073,2.96167) -- (10.8073,2.72517);
\draw [c,line width=0.9] (10.9,3.19818) -- (10.9,2.72517);
\draw [anchor=base] (10.9,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (11.5096,2.96167) -- (11.5096,2.72517);
\draw [c,line width=0.9] (11.8662,2.96167) -- (11.8662,2.72517);
\draw [c,line width=0.9] (12.1192,2.96167) -- (12.1192,2.72517);
\draw [c,line width=0.9] (12.3154,2.96167) -- (12.3154,2.72517);
\draw [c,line width=0.9] (12.4758,2.96167) -- (12.4758,2.72517);
\draw [c,line width=0.9] (12.6113,2.96167) -- (12.6113,2.72517);
\draw [c,line width=0.9] (12.7288,2.96167) -- (12.7288,2.72517);
\draw [c,line width=0.9] (12.8323,2.96167) -- (12.8323,2.72517);
\draw [c,line width=0.9] (12.925,3.19818) -- (12.925,2.72517);
\draw [anchor=base] (12.925,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (13.5346,2.96167) -- (13.5346,2.72517);
\draw [c,line width=0.9] (13.8912,2.96167) -- (13.8912,2.72517);
\draw [c,line width=0.9] (14.1442,2.96167) -- (14.1442,2.72517);
\draw [c,line width=0.9] (14.3404,2.96167) -- (14.3404,2.72517);
\draw [c,line width=0.9] (14.5008,2.96167) -- (14.5008,2.72517);
\draw [c,line width=0.9] (14.6363,2.96167) -- (14.6363,2.72517);
\draw [c,line width=0.9] (14.7538,2.96167) -- (14.7538,2.72517);
\draw [c,line width=0.9] (14.8573,2.96167) -- (14.8573,2.72517);
\draw [c,line width=0.9] (14.95,3.19818) -- (14.95,2.72517);
\draw [anchor=base] (14.95,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (15.5596,2.96167) -- (15.5596,2.72517);
\draw [c,line width=0.9] (15.9162,2.96167) -- (15.9162,2.72517);
\draw [c,line width=0.9] (16.1692,2.96167) -- (16.1692,2.72517);
\draw [c,line width=0.9] (16.3654,2.96167) -- (16.3654,2.72517);
\draw [c,line width=0.9] (16.5258,2.96167) -- (16.5258,2.72517);
\draw [c,line width=0.9] (16.6613,2.96167) -- (16.6613,2.72517);
\draw [c,line width=0.9] (16.7788,2.96167) -- (16.7788,2.72517);
\draw [c,line width=0.9] (16.8823,2.96167) -- (16.8823,2.72517);
\draw [c,line width=0.9] (16.975,3.19818) -- (16.975,2.72517);
\draw [anchor=base] (16.975,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (17.5846,2.96167) -- (17.5846,2.72517);
\draw [c,line width=0.9] (17.9412,2.96167) -- (17.9412,2.72517);
\draw [c,line width=0.9] (18.1942,2.96167) -- (18.1942,2.72517);
\draw [c,line width=0.9] (18.3904,2.96167) -- (18.3904,2.72517);
\draw [c,line width=0.9] (18.5508,2.96167) -- (18.5508,2.72517);
\draw [c,line width=0.9] (18.6863,2.96167) -- (18.6863,2.72517);
\draw [c,line width=0.9] (18.8038,2.96167) -- (18.8038,2.72517);
\draw [c,line width=0.9] (18.9073,2.96167) -- (18.9073,2.72517);
\draw [c,line width=0.9] (19,3.19818) -- (19,2.72517);
\draw [anchor=base] (19,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.8,18.4922) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,18.0192) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.40959,18.2557) -- (3.40959,18.4922);
\draw [c,line width=0.9] (3.76617,18.2557) -- (3.76617,18.4922);
\draw [c,line width=0.9] (4.01917,18.2557) -- (4.01917,18.4922);
\draw [c,line width=0.9] (4.21542,18.2557) -- (4.21542,18.4922);
\draw [c,line width=0.9] (4.37576,18.2557) -- (4.37576,18.4922);
\draw [c,line width=0.9] (4.51133,18.2557) -- (4.51133,18.4922);
\draw [c,line width=0.9] (4.62876,18.2557) -- (4.62876,18.4922);
\draw [c,line width=0.9] (4.73234,18.2557) -- (4.73234,18.4922);
\draw [c,line width=0.9] (4.825,18.0192) -- (4.825,18.4922);
\draw [c,line width=0.9] (5.43459,18.2557) -- (5.43459,18.4922);
\draw [c,line width=0.9] (5.79117,18.2557) -- (5.79117,18.4922);
\draw [c,line width=0.9] (6.04417,18.2557) -- (6.04417,18.4922);
\draw [c,line width=0.9] (6.24042,18.2557) -- (6.24042,18.4922);
\draw [c,line width=0.9] (6.40076,18.2557) -- (6.40076,18.4922);
\draw [c,line width=0.9] (6.53632,18.2557) -- (6.53632,18.4922);
\draw [c,line width=0.9] (6.65376,18.2557) -- (6.65376,18.4922);
\draw [c,line width=0.9] (6.75734,18.2557) -- (6.75734,18.4922);
\draw [c,line width=0.9] (6.85,18.0192) -- (6.85,18.4922);
\draw [c,line width=0.9] (7.45959,18.2557) -- (7.45959,18.4922);
\draw [c,line width=0.9] (7.81617,18.2557) -- (7.81617,18.4922);
\draw [c,line width=0.9] (8.06917,18.2557) -- (8.06917,18.4922);
\draw [c,line width=0.9] (8.26542,18.2557) -- (8.26542,18.4922);
\draw [c,line width=0.9] (8.42576,18.2557) -- (8.42576,18.4922);
\draw [c,line width=0.9] (8.56133,18.2557) -- (8.56133,18.4922);
\draw [c,line width=0.9] (8.67876,18.2557) -- (8.67876,18.4922);
\draw [c,line width=0.9] (8.78234,18.2557) -- (8.78234,18.4922);
\draw [c,line width=0.9] (8.875,18.0192) -- (8.875,18.4922);
\draw [c,line width=0.9] (9.48459,18.2557) -- (9.48459,18.4922);
\draw [c,line width=0.9] (9.84117,18.2557) -- (9.84117,18.4922);
\draw [c,line width=0.9] (10.0942,18.2557) -- (10.0942,18.4922);
\draw [c,line width=0.9] (10.2904,18.2557) -- (10.2904,18.4922);
\draw [c,line width=0.9] (10.4508,18.2557) -- (10.4508,18.4922);
\draw [c,line width=0.9] (10.5863,18.2557) -- (10.5863,18.4922);
\draw [c,line width=0.9] (10.7038,18.2557) -- (10.7038,18.4922);
\draw [c,line width=0.9] (10.8073,18.2557) -- (10.8073,18.4922);
\draw [c,line width=0.9] (10.9,18.0192) -- (10.9,18.4922);
\draw [c,line width=0.9] (11.5096,18.2557) -- (11.5096,18.4922);
\draw [c,line width=0.9] (11.8662,18.2557) -- (11.8662,18.4922);
\draw [c,line width=0.9] (12.1192,18.2557) -- (12.1192,18.4922);
\draw [c,line width=0.9] (12.3154,18.2557) -- (12.3154,18.4922);
\draw [c,line width=0.9] (12.4758,18.2557) -- (12.4758,18.4922);
\draw [c,line width=0.9] (12.6113,18.2557) -- (12.6113,18.4922);
\draw [c,line width=0.9] (12.7288,18.2557) -- (12.7288,18.4922);
\draw [c,line width=0.9] (12.8323,18.2557) -- (12.8323,18.4922);
\draw [c,line width=0.9] (12.925,18.0192) -- (12.925,18.4922);
\draw [c,line width=0.9] (13.5346,18.2557) -- (13.5346,18.4922);
\draw [c,line width=0.9] (13.8912,18.2557) -- (13.8912,18.4922);
\draw [c,line width=0.9] (14.1442,18.2557) -- (14.1442,18.4922);
\draw [c,line width=0.9] (14.3404,18.2557) -- (14.3404,18.4922);
\draw [c,line width=0.9] (14.5008,18.2557) -- (14.5008,18.4922);
\draw [c,line width=0.9] (14.6363,18.2557) -- (14.6363,18.4922);
\draw [c,line width=0.9] (14.7538,18.2557) -- (14.7538,18.4922);
\draw [c,line width=0.9] (14.8573,18.2557) -- (14.8573,18.4922);
\draw [c,line width=0.9] (14.95,18.0192) -- (14.95,18.4922);
\draw [c,line width=0.9] (15.5596,18.2557) -- (15.5596,18.4922);
\draw [c,line width=0.9] (15.9162,18.2557) -- (15.9162,18.4922);
\draw [c,line width=0.9] (16.1692,18.2557) -- (16.1692,18.4922);
\draw [c,line width=0.9] (16.3654,18.2557) -- (16.3654,18.4922);
\draw [c,line width=0.9] (16.5258,18.2557) -- (16.5258,18.4922);
\draw [c,line width=0.9] (16.6613,18.2557) -- (16.6613,18.4922);
\draw [c,line width=0.9] (16.7788,18.2557) -- (16.7788,18.4922);
\draw [c,line width=0.9] (16.8823,18.2557) -- (16.8823,18.4922);
\draw [c,line width=0.9] (16.975,18.0192) -- (16.975,18.4922);
\draw [c,line width=0.9] (17.5846,18.2557) -- (17.5846,18.4922);
\draw [c,line width=0.9] (17.9412,18.2557) -- (17.9412,18.4922);
\draw [c,line width=0.9] (18.1942,18.2557) -- (18.1942,18.4922);
\draw [c,line width=0.9] (18.3904,18.2557) -- (18.3904,18.4922);
\draw [c,line width=0.9] (18.5508,18.2557) -- (18.5508,18.4922);
\draw [c,line width=0.9] (18.6863,18.2557) -- (18.6863,18.4922);
\draw [c,line width=0.9] (18.8038,18.2557) -- (18.8038,18.4922);
\draw [c,line width=0.9] (18.9073,18.2557) -- (18.9073,18.4922);
\draw [c,line width=0.9] (19,18.0192) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922);
\draw [anchor= east] (0.56,18.4922) node[scale=1.53341, color=c, rotate=90]{$|g_{a N}| (\rm{GeV}^{-2})$};
\draw [c,line width=0.9] (3.286,2.72517) -- (2.8,2.72517);
\draw [anchor= east] (2.644,2.72517) node[scale=1.53341, color=c, rotate=0]{$10^{-17}$};
\draw [c,line width=0.9] (3.043,3.25254) -- (2.8,3.25254);
\draw [c,line width=0.9] (3.043,3.56103) -- (2.8,3.56103);
\draw [c,line width=0.9] (3.043,3.77991) -- (2.8,3.77991);
\draw [c,line width=0.9] (3.043,3.94969) -- (2.8,3.94969);
\draw [c,line width=0.9] (3.043,4.08841) -- (2.8,4.08841);
\draw [c,line width=0.9] (3.043,4.20569) -- (2.8,4.20569);
\draw [c,line width=0.9] (3.043,4.30729) -- (2.8,4.30729);
\draw [c,line width=0.9] (3.043,4.3969) -- (2.8,4.3969);
\draw [c,line width=0.9] (3.286,4.47706) -- (2.8,4.47706);
\draw [anchor= east] (2.644,4.47706) node[scale=1.53341, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,5.00443) -- (2.8,5.00443);
\draw [c,line width=0.9] (3.043,5.31293) -- (2.8,5.31293);
\draw [c,line width=0.9] (3.043,5.53181) -- (2.8,5.53181);
\draw [c,line width=0.9] (3.043,5.70158) -- (2.8,5.70158);
\draw [c,line width=0.9] (3.043,5.8403) -- (2.8,5.8403);
\draw [c,line width=0.9] (3.043,5.95758) -- (2.8,5.95758);
\draw [c,line width=0.9] (3.043,6.05918) -- (2.8,6.05918);
\draw [c,line width=0.9] (3.043,6.14879) -- (2.8,6.14879);
\draw [c,line width=0.9] (3.286,6.22895) -- (2.8,6.22895);
\draw [anchor= east] (2.644,6.22895) node[scale=1.53341, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,6.75633) -- (2.8,6.75633);
\draw [c,line width=0.9] (3.043,7.06482) -- (2.8,7.06482);
\draw [c,line width=0.9] (3.043,7.2837) -- (2.8,7.2837);
\draw [c,line width=0.9] (3.043,7.45347) -- (2.8,7.45347);
\draw [c,line width=0.9] (3.043,7.59219) -- (2.8,7.59219);
\draw [c,line width=0.9] (3.043,7.70948) -- (2.8,7.70948);
\draw [c,line width=0.9] (3.043,7.81107) -- (2.8,7.81107);
\draw [c,line width=0.9] (3.043,7.90069) -- (2.8,7.90069);
\draw [c,line width=0.9] (3.286,7.98085) -- (2.8,7.98085);
\draw [anchor= east] (2.644,7.98085) node[scale=1.53341, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,8.50822) -- (2.8,8.50822);
\draw [c,line width=0.9] (3.043,8.81671) -- (2.8,8.81671);
\draw [c,line width=0.9] (3.043,9.03559) -- (2.8,9.03559);
\draw [c,line width=0.9] (3.043,9.20537) -- (2.8,9.20537);
\draw [c,line width=0.9] (3.043,9.34408) -- (2.8,9.34408);
\draw [c,line width=0.9] (3.043,9.46137) -- (2.8,9.46137);
\draw [c,line width=0.9] (3.043,9.56296) -- (2.8,9.56296);
\draw [c,line width=0.9] (3.043,9.65258) -- (2.8,9.65258);
\draw [c,line width=0.9] (3.286,9.73274) -- (2.8,9.73274);
\draw [anchor= east] (2.644,9.73274) node[scale=1.53341, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,10.2601) -- (2.8,10.2601);
\draw [c,line width=0.9] (3.043,10.5686) -- (2.8,10.5686);
\draw [c,line width=0.9] (3.043,10.7875) -- (2.8,10.7875);
\draw [c,line width=0.9] (3.043,10.9573) -- (2.8,10.9573);
\draw [c,line width=0.9] (3.043,11.096) -- (2.8,11.096);
\draw [c,line width=0.9] (3.043,11.2133) -- (2.8,11.2133);
\draw [c,line width=0.9] (3.043,11.3149) -- (2.8,11.3149);
\draw [c,line width=0.9] (3.043,11.4045) -- (2.8,11.4045);
\draw [c,line width=0.9] (3.286,11.4846) -- (2.8,11.4846);
\draw [anchor= east] (2.644,11.4846) node[scale=1.53341, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,12.012) -- (2.8,12.012);
\draw [c,line width=0.9] (3.043,12.3205) -- (2.8,12.3205);
\draw [c,line width=0.9] (3.043,12.5394) -- (2.8,12.5394);
\draw [c,line width=0.9] (3.043,12.7092) -- (2.8,12.7092);
\draw [c,line width=0.9] (3.043,12.8479) -- (2.8,12.8479);
\draw [c,line width=0.9] (3.043,12.9652) -- (2.8,12.9652);
\draw [c,line width=0.9] (3.043,13.0668) -- (2.8,13.0668);
\draw [c,line width=0.9] (3.043,13.1564) -- (2.8,13.1564);
\draw [c,line width=0.9] (3.286,13.2365) -- (2.8,13.2365);
\draw [anchor= east] (2.644,13.2365) node[scale=1.53341, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,13.7639) -- (2.8,13.7639);
\draw [c,line width=0.9] (3.043,14.0724) -- (2.8,14.0724);
\draw [c,line width=0.9] (3.043,14.2913) -- (2.8,14.2913);
\draw [c,line width=0.9] (3.043,14.461) -- (2.8,14.461);
\draw [c,line width=0.9] (3.043,14.5998) -- (2.8,14.5998);
\draw [c,line width=0.9] (3.043,14.717) -- (2.8,14.717);
\draw [c,line width=0.9] (3.043,14.8186) -- (2.8,14.8186);
\draw [c,line width=0.9] (3.043,14.9083) -- (2.8,14.9083);
\draw [c,line width=0.9] (3.286,14.9884) -- (2.8,14.9884);
\draw [anchor= east] (2.644,14.9884) node[scale=1.53341, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,15.5158) -- (2.8,15.5158);
\draw [c,line width=0.9] (3.043,15.8243) -- (2.8,15.8243);
\draw [c,line width=0.9] (3.043,16.0432) -- (2.8,16.0432);
\draw [c,line width=0.9] (3.043,16.2129) -- (2.8,16.2129);
\draw [c,line width=0.9] (3.043,16.3517) -- (2.8,16.3517);
\draw [c,line width=0.9] (3.043,16.4689) -- (2.8,16.4689);
\draw [c,line width=0.9] (3.043,16.5705) -- (2.8,16.5705);
\draw [c,line width=0.9] (3.043,16.6602) -- (2.8,16.6602);
\draw [c,line width=0.9] (3.286,16.7403) -- (2.8,16.7403);
\draw [anchor= east] (2.644,16.7403) node[scale=1.53341, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,17.2677) -- (2.8,17.2677);
\draw [c,line width=0.9] (3.043,17.5762) -- (2.8,17.5762);
\draw [c,line width=0.9] (3.043,17.7951) -- (2.8,17.7951);
\draw [c,line width=0.9] (3.043,17.9648) -- (2.8,17.9648);
\draw [c,line width=0.9] (3.043,18.1035) -- (2.8,18.1035);
\draw [c,line width=0.9] (3.043,18.2208) -- (2.8,18.2208);
\draw [c,line width=0.9] (3.043,18.3224) -- (2.8,18.3224);
\draw [c,line width=0.9] (3.043,18.412) -- (2.8,18.412);
\draw [c,line width=0.9] (3.286,18.4922) -- (2.8,18.4922);
\draw [anchor= east] (2.644,18.4922) node[scale=1.53341, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (19,2.72517) -- (19,18.4922);
\draw [c,line width=0.9] (18.514,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (18.757,3.25254) -- (19,3.25254);
\draw [c,line width=0.9] (18.757,3.56103) -- (19,3.56103);
\draw [c,line width=0.9] (18.757,3.77991) -- (19,3.77991);
\draw [c,line width=0.9] (18.757,3.94969) -- (19,3.94969);
\draw [c,line width=0.9] (18.757,4.08841) -- (19,4.08841);
\draw [c,line width=0.9] (18.757,4.20569) -- (19,4.20569);
\draw [c,line width=0.9] (18.757,4.30729) -- (19,4.30729);
\draw [c,line width=0.9] (18.757,4.3969) -- (19,4.3969);
\draw [c,line width=0.9] (18.514,4.47706) -- (19,4.47706);
\draw [c,line width=0.9] (18.757,5.00443) -- (19,5.00443);
\draw [c,line width=0.9] (18.757,5.31293) -- (19,5.31293);
\draw [c,line width=0.9] (18.757,5.53181) -- (19,5.53181);
\draw [c,line width=0.9] (18.757,5.70158) -- (19,5.70158);
\draw [c,line width=0.9] (18.757,5.8403) -- (19,5.8403);
\draw [c,line width=0.9] (18.757,5.95758) -- (19,5.95758);
\draw [c,line width=0.9] (18.757,6.05918) -- (19,6.05918);
\draw [c,line width=0.9] (18.757,6.14879) -- (19,6.14879);
\draw [c,line width=0.9] (18.514,6.22895) -- (19,6.22895);
\draw [c,line width=0.9] (18.757,6.75633) -- (19,6.75633);
\draw [c,line width=0.9] (18.757,7.06482) -- (19,7.06482);
\draw [c,line width=0.9] (18.757,7.2837) -- (19,7.2837);
\draw [c,line width=0.9] (18.757,7.45347) -- (19,7.45347);
\draw [c,line width=0.9] (18.757,7.59219) -- (19,7.59219);
\draw [c,line width=0.9] (18.757,7.70948) -- (19,7.70948);
\draw [c,line width=0.9] (18.757,7.81107) -- (19,7.81107);
\draw [c,line width=0.9] (18.757,7.90069) -- (19,7.90069);
\draw [c,line width=0.9] (18.514,7.98085) -- (19,7.98085);
\draw [c,line width=0.9] (18.757,8.50822) -- (19,8.50822);
\draw [c,line width=0.9] (18.757,8.81671) -- (19,8.81671);
\draw [c,line width=0.9] (18.757,9.03559) -- (19,9.03559);
\draw [c,line width=0.9] (18.757,9.20537) -- (19,9.20537);
\draw [c,line width=0.9] (18.757,9.34408) -- (19,9.34408);
\draw [c,line width=0.9] (18.757,9.46137) -- (19,9.46137);
\draw [c,line width=0.9] (18.757,9.56296) -- (19,9.56296);
\draw [c,line width=0.9] (18.757,9.65258) -- (19,9.65258);
\draw [c,line width=0.9] (18.514,9.73274) -- (19,9.73274);
\draw [c,line width=0.9] (18.757,10.2601) -- (19,10.2601);
\draw [c,line width=0.9] (18.757,10.5686) -- (19,10.5686);
\draw [c,line width=0.9] (18.757,10.7875) -- (19,10.7875);
\draw [c,line width=0.9] (18.757,10.9573) -- (19,10.9573);
\draw [c,line width=0.9] (18.757,11.096) -- (19,11.096);
\draw [c,line width=0.9] (18.757,11.2133) -- (19,11.2133);
\draw [c,line width=0.9] (18.757,11.3149) -- (19,11.3149);
\draw [c,line width=0.9] (18.757,11.4045) -- (19,11.4045);
\draw [c,line width=0.9] (18.514,11.4846) -- (19,11.4846);
\draw [c,line width=0.9] (18.757,12.012) -- (19,12.012);
\draw [c,line width=0.9] (18.757,12.3205) -- (19,12.3205);
\draw [c,line width=0.9] (18.757,12.5394) -- (19,12.5394);
\draw [c,line width=0.9] (18.757,12.7092) -- (19,12.7092);
\draw [c,line width=0.9] (18.757,12.8479) -- (19,12.8479);
\draw [c,line width=0.9] (18.757,12.9652) -- (19,12.9652);
\draw [c,line width=0.9] (18.757,13.0668) -- (19,13.0668);
\draw [c,line width=0.9] (18.757,13.1564) -- (19,13.1564);
\draw [c,line width=0.9] (18.514,13.2365) -- (19,13.2365);
\draw [c,line width=0.9] (18.757,13.7639) -- (19,13.7639);
\draw [c,line width=0.9] (18.757,14.0724) -- (19,14.0724);
\draw [c,line width=0.9] (18.757,14.2913) -- (19,14.2913);
\draw [c,line width=0.9] (18.757,14.461) -- (19,14.461);
\draw [c,line width=0.9] (18.757,14.5998) -- (19,14.5998);
\draw [c,line width=0.9] (18.757,14.717) -- (19,14.717);
\draw [c,line width=0.9] (18.757,14.8186) -- (19,14.8186);
\draw [c,line width=0.9] (18.757,14.9083) -- (19,14.9083);
\draw [c,line width=0.9] (18.514,14.9884) -- (19,14.9884);
\draw [c,line width=0.9] (18.757,15.5158) -- (19,15.5158);
\draw [c,line width=0.9] (18.757,15.8243) -- (19,15.8243);
\draw [c,line width=0.9] (18.757,16.0432) -- (19,16.0432);
\draw [c,line width=0.9] (18.757,16.2129) -- (19,16.2129);
\draw [c,line width=0.9] (18.757,16.3517) -- (19,16.3517);
\draw [c,line width=0.9] (18.757,16.4689) -- (19,16.4689);
\draw [c,line width=0.9] (18.757,16.5705) -- (19,16.5705);
\draw [c,line width=0.9] (18.757,16.6602) -- (19,16.6602);
\draw [c,line width=0.9] (18.514,16.7403) -- (19,16.7403);
\draw [c,line width=0.9] (18.757,17.2677) -- (19,17.2677);
\draw [c,line width=0.9] (18.757,17.5762) -- (19,17.5762);
\draw [c,line width=0.9] (18.757,17.7951) -- (19,17.7951);
\draw [c,line width=0.9] (18.757,17.9648) -- (19,17.9648);
\draw [c,line width=0.9] (18.757,18.1035) -- (19,18.1035);
\draw [c,line width=0.9] (18.757,18.2208) -- (19,18.2208);
\draw [c,line width=0.9] (18.757,18.3224) -- (19,18.3224);
\draw [c,line width=0.9] (18.757,18.412) -- (19,18.412);
\draw [c,line width=0.9] (18.514,18.4922) -- (19,18.4922);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (9.54999,2.72517) -- (19,10.9155) -- (19,10.324) -- (10.2323,2.72517);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (9.54999,2.72517) -- (19,10.9155);
\draw [c,line width=1.8] (19,10.324) -- (10.2323,2.72517);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (5.91153,18.4922) -- (5.91153,11.0214) -- (9.2717,11.0256) -- (10.34,11.9318) -- (11.4918,12.524) -- (12.9845,13.3159) -- (14.6574,14.1563) -- (16.6241,15.1939) -- (16.6241,18.4922);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (5.91153,18.4922) -- (5.91153,11.0214);
\draw [c,dotted,line width=1.8] (5.91153,11.0214) -- (9.2717,11.0256) -- (10.34,11.9318) -- (11.4918,12.524) -- (12.9845,13.3159) -- (14.6574,14.1563) -- (16.6241,15.1939) -- (16.6241,18.4922);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (5.91153,18.4922) -- (5.91153,8.1132) -- (8.97467,8.1003) -- (10.461,9.45042) -- (11.7571,10.0951) -- (13.6689,11.0985) -- (15.3797,11.9888) -- (16.9308,12.794) -- (16.9308,18.4922);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (5.91153,18.4922) -- (5.91153,8.1132);
\draw [c,dotted,line width=1.8] (5.91153,8.1132) -- (8.97467,8.1003) -- (10.461,9.45042) -- (11.7571,10.0951) -- (13.6689,11.0985) -- (15.3797,11.9888) -- (16.9308,12.794) -- (16.9308,18.4922);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.4922) -- (2.8,11.4938) -- (5.90124,11.4997) -- (5.90124,18.4922);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (2.8,11.4938) -- (5.90124,11.4997);
\draw [c,dotted,line width=1.8] (5.90124,11.4997) -- (5.90124,18.4922);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c] (19,18.4922) -- (2.8,18.4922) -- (2.8,16.2443) -- (19,16.2461);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,16.2443) -- (19,16.2461);
\definecolor{c}{rgb}{0,0,0};
\draw (10.9,17.2677) node[scale=1.28609, color=c, rotate=0]{SN1987A};
\draw (8.875,14.9884) node[scale=1.28609, color=c, rotate=0]{CASPEr wind};
\draw (4.01917,13.2365) node[scale=1.28609, color=c, rotate=0]{ZULF};
\draw (8.875,13.2365) node[scale=1.28609, color=c, rotate=0]{phase I};
\draw (8.875,9.73274) node[scale=1.28609, color=c, rotate=0]{phase II};
\draw (12.925,4.47706) node[scale=1.28609, color=c, rotate=40.8641]{QCD axions};
\draw [c,line width=0.9] (2.8,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (2.8,3.19818) -- (2.8,2.72517);
\draw [c,line width=0.9] (3.40959,2.96167) -- (3.40959,2.72517);
\draw [c,line width=0.9] (3.76617,2.96167) -- (3.76617,2.72517);
\draw [c,line width=0.9] (4.01917,2.96167) -- (4.01917,2.72517);
\draw [c,line width=0.9] (4.21542,2.96167) -- (4.21542,2.72517);
\draw [c,line width=0.9] (4.37576,2.96167) -- (4.37576,2.72517);
\draw [c,line width=0.9] (4.51133,2.96167) -- (4.51133,2.72517);
\draw [c,line width=0.9] (4.62876,2.96167) -- (4.62876,2.72517);
\draw [c,line width=0.9] (4.73234,2.96167) -- (4.73234,2.72517);
\draw [c,line width=0.9] (4.825,3.19818) -- (4.825,2.72517);
\draw [c,line width=0.9] (5.43459,2.96167) -- (5.43459,2.72517);
\draw [c,line width=0.9] (5.79117,2.96167) -- (5.79117,2.72517);
\draw [c,line width=0.9] (6.04417,2.96167) -- (6.04417,2.72517);
\draw [c,line width=0.9] (6.24042,2.96167) -- (6.24042,2.72517);
\draw [c,line width=0.9] (6.40076,2.96167) -- (6.40076,2.72517);
\draw [c,line width=0.9] (6.53632,2.96167) -- (6.53632,2.72517);
\draw [c,line width=0.9] (6.65376,2.96167) -- (6.65376,2.72517);
\draw [c,line width=0.9] (6.75734,2.96167) -- (6.75734,2.72517);
\draw [c,line width=0.9] (6.85,3.19818) -- (6.85,2.72517);
\draw [c,line width=0.9] (7.45959,2.96167) -- (7.45959,2.72517);
\draw [c,line width=0.9] (7.81617,2.96167) -- (7.81617,2.72517);
\draw [c,line width=0.9] (8.06917,2.96167) -- (8.06917,2.72517);
\draw [c,line width=0.9] (8.26542,2.96167) -- (8.26542,2.72517);
\draw [c,line width=0.9] (8.42576,2.96167) -- (8.42576,2.72517);
\draw [c,line width=0.9] (8.56133,2.96167) -- (8.56133,2.72517);
\draw [c,line width=0.9] (8.67876,2.96167) -- (8.67876,2.72517);
\draw [c,line width=0.9] (8.78234,2.96167) -- (8.78234,2.72517);
\draw [c,line width=0.9] (8.875,3.19818) -- (8.875,2.72517);
\draw [c,line width=0.9] (9.48459,2.96167) -- (9.48459,2.72517);
\draw [c,line width=0.9] (9.84117,2.96167) -- (9.84117,2.72517);
\draw [c,line width=0.9] (10.0942,2.96167) -- (10.0942,2.72517);
\draw [c,line width=0.9] (10.2904,2.96167) -- (10.2904,2.72517);
\draw [c,line width=0.9] (10.4508,2.96167) -- (10.4508,2.72517);
\draw [c,line width=0.9] (10.5863,2.96167) -- (10.5863,2.72517);
\draw [c,line width=0.9] (10.7038,2.96167) -- (10.7038,2.72517);
\draw [c,line width=0.9] (10.8073,2.96167) -- (10.8073,2.72517);
\draw [c,line width=0.9] (10.9,3.19818) -- (10.9,2.72517);
\draw [c,line width=0.9] (11.5096,2.96167) -- (11.5096,2.72517);
\draw [c,line width=0.9] (11.8662,2.96167) -- (11.8662,2.72517);
\draw [c,line width=0.9] (12.1192,2.96167) -- (12.1192,2.72517);
\draw [c,line width=0.9] (12.3154,2.96167) -- (12.3154,2.72517);
\draw [c,line width=0.9] (12.4758,2.96167) -- (12.4758,2.72517);
\draw [c,line width=0.9] (12.6113,2.96167) -- (12.6113,2.72517);
\draw [c,line width=0.9] (12.7288,2.96167) -- (12.7288,2.72517);
\draw [c,line width=0.9] (12.8323,2.96167) -- (12.8323,2.72517);
\draw [c,line width=0.9] (12.925,3.19818) -- (12.925,2.72517);
\draw [c,line width=0.9] (13.5346,2.96167) -- (13.5346,2.72517);
\draw [c,line width=0.9] (13.8912,2.96167) -- (13.8912,2.72517);
\draw [c,line width=0.9] (14.1442,2.96167) -- (14.1442,2.72517);
\draw [c,line width=0.9] (14.3404,2.96167) -- (14.3404,2.72517);
\draw [c,line width=0.9] (14.5008,2.96167) -- (14.5008,2.72517);
\draw [c,line width=0.9] (14.6363,2.96167) -- (14.6363,2.72517);
\draw [c,line width=0.9] (14.7538,2.96167) -- (14.7538,2.72517);
\draw [c,line width=0.9] (14.8573,2.96167) -- (14.8573,2.72517);
\draw [c,line width=0.9] (14.95,3.19818) -- (14.95,2.72517);
\draw [c,line width=0.9] (15.5596,2.96167) -- (15.5596,2.72517);
\draw [c,line width=0.9] (15.9162,2.96167) -- (15.9162,2.72517);
\draw [c,line width=0.9] (16.1692,2.96167) -- (16.1692,2.72517);
\draw [c,line width=0.9] (16.3654,2.96167) -- (16.3654,2.72517);
\draw [c,line width=0.9] (16.5258,2.96167) -- (16.5258,2.72517);
\draw [c,line width=0.9] (16.6613,2.96167) -- (16.6613,2.72517);
\draw [c,line width=0.9] (16.7788,2.96167) -- (16.7788,2.72517);
\draw [c,line width=0.9] (16.8823,2.96167) -- (16.8823,2.72517);
\draw [c,line width=0.9] (16.975,3.19818) -- (16.975,2.72517);
\draw [c,line width=0.9] (17.5846,2.96167) -- (17.5846,2.72517);
\draw [c,line width=0.9] (17.9412,2.96167) -- (17.9412,2.72517);
\draw [c,line width=0.9] (18.1942,2.96167) -- (18.1942,2.72517);
\draw [c,line width=0.9] (18.3904,2.96167) -- (18.3904,2.72517);
\draw [c,line width=0.9] (18.5508,2.96167) -- (18.5508,2.72517);
\draw [c,line width=0.9] (18.6863,2.96167) -- (18.6863,2.72517);
\draw [c,line width=0.9] (18.8038,2.96167) -- (18.8038,2.72517);
\draw [c,line width=0.9] (18.9073,2.96167) -- (18.9073,2.72517);
\draw [c,line width=0.9] (19,3.19818) -- (19,2.72517);
\draw [c,line width=0.9] (2.8,18.4922) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,18.0192) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.40959,18.2557) -- (3.40959,18.4922);
\draw [c,line width=0.9] (3.76617,18.2557) -- (3.76617,18.4922);
\draw [c,line width=0.9] (4.01917,18.2557) -- (4.01917,18.4922);
\draw [c,line width=0.9] (4.21542,18.2557) -- (4.21542,18.4922);
\draw [c,line width=0.9] (4.37576,18.2557) -- (4.37576,18.4922);
\draw [c,line width=0.9] (4.51133,18.2557) -- (4.51133,18.4922);
\draw [c,line width=0.9] (4.62876,18.2557) -- (4.62876,18.4922);
\draw [c,line width=0.9] (4.73234,18.2557) -- (4.73234,18.4922);
\draw [c,line width=0.9] (4.825,18.0192) -- (4.825,18.4922);
\draw [c,line width=0.9] (5.43459,18.2557) -- (5.43459,18.4922);
\draw [c,line width=0.9] (5.79117,18.2557) -- (5.79117,18.4922);
\draw [c,line width=0.9] (6.04417,18.2557) -- (6.04417,18.4922);
\draw [c,line width=0.9] (6.24042,18.2557) -- (6.24042,18.4922);
\draw [c,line width=0.9] (6.40076,18.2557) -- (6.40076,18.4922);
\draw [c,line width=0.9] (6.53632,18.2557) -- (6.53632,18.4922);
\draw [c,line width=0.9] (6.65376,18.2557) -- (6.65376,18.4922);
\draw [c,line width=0.9] (6.75734,18.2557) -- (6.75734,18.4922);
\draw [c,line width=0.9] (6.85,18.0192) -- (6.85,18.4922);
\draw [c,line width=0.9] (7.45959,18.2557) -- (7.45959,18.4922);
\draw [c,line width=0.9] (7.81617,18.2557) -- (7.81617,18.4922);
\draw [c,line width=0.9] (8.06917,18.2557) -- (8.06917,18.4922);
\draw [c,line width=0.9] (8.26542,18.2557) -- (8.26542,18.4922);
\draw [c,line width=0.9] (8.42576,18.2557) -- (8.42576,18.4922);
\draw [c,line width=0.9] (8.56133,18.2557) -- (8.56133,18.4922);
\draw [c,line width=0.9] (8.67876,18.2557) -- (8.67876,18.4922);
\draw [c,line width=0.9] (8.78234,18.2557) -- (8.78234,18.4922);
\draw [c,line width=0.9] (8.875,18.0192) -- (8.875,18.4922);
\draw [c,line width=0.9] (9.48459,18.2557) -- (9.48459,18.4922);
\draw [c,line width=0.9] (9.84117,18.2557) -- (9.84117,18.4922);
\draw [c,line width=0.9] (10.0942,18.2557) -- (10.0942,18.4922);
\draw [c,line width=0.9] (10.2904,18.2557) -- (10.2904,18.4922);
\draw [c,line width=0.9] (10.4508,18.2557) -- (10.4508,18.4922);
\draw [c,line width=0.9] (10.5863,18.2557) -- (10.5863,18.4922);
\draw [c,line width=0.9] (10.7038,18.2557) -- (10.7038,18.4922);
\draw [c,line width=0.9] (10.8073,18.2557) -- (10.8073,18.4922);
\draw [c,line width=0.9] (10.9,18.0192) -- (10.9,18.4922);
\draw [c,line width=0.9] (11.5096,18.2557) -- (11.5096,18.4922);
\draw [c,line width=0.9] (11.8662,18.2557) -- (11.8662,18.4922);
\draw [c,line width=0.9] (12.1192,18.2557) -- (12.1192,18.4922);
\draw [c,line width=0.9] (12.3154,18.2557) -- (12.3154,18.4922);
\draw [c,line width=0.9] (12.4758,18.2557) -- (12.4758,18.4922);
\draw [c,line width=0.9] (12.6113,18.2557) -- (12.6113,18.4922);
\draw [c,line width=0.9] (12.7288,18.2557) -- (12.7288,18.4922);
\draw [c,line width=0.9] (12.8323,18.2557) -- (12.8323,18.4922);
\draw [c,line width=0.9] (12.925,18.0192) -- (12.925,18.4922);
\draw [c,line width=0.9] (13.5346,18.2557) -- (13.5346,18.4922);
\draw [c,line width=0.9] (13.8912,18.2557) -- (13.8912,18.4922);
\draw [c,line width=0.9] (14.1442,18.2557) -- (14.1442,18.4922);
\draw [c,line width=0.9] (14.3404,18.2557) -- (14.3404,18.4922);
\draw [c,line width=0.9] (14.5008,18.2557) -- (14.5008,18.4922);
\draw [c,line width=0.9] (14.6363,18.2557) -- (14.6363,18.4922);
\draw [c,line width=0.9] (14.7538,18.2557) -- (14.7538,18.4922);
\draw [c,line width=0.9] (14.8573,18.2557) -- (14.8573,18.4922);
\draw [c,line width=0.9] (14.95,18.0192) -- (14.95,18.4922);
\draw [c,line width=0.9] (15.5596,18.2557) -- (15.5596,18.4922);
\draw [c,line width=0.9] (15.9162,18.2557) -- (15.9162,18.4922);
\draw [c,line width=0.9] (16.1692,18.2557) -- (16.1692,18.4922);
\draw [c,line width=0.9] (16.3654,18.2557) -- (16.3654,18.4922);
\draw [c,line width=0.9] (16.5258,18.2557) -- (16.5258,18.4922);
\draw [c,line width=0.9] (16.6613,18.2557) -- (16.6613,18.4922);
\draw [c,line width=0.9] (16.7788,18.2557) -- (16.7788,18.4922);
\draw [c,line width=0.9] (16.8823,18.2557) -- (16.8823,18.4922);
\draw [c,line width=0.9] (16.975,18.0192) -- (16.975,18.4922);
\draw [c,line width=0.9] (17.5846,18.2557) -- (17.5846,18.4922);
\draw [c,line width=0.9] (17.9412,18.2557) -- (17.9412,18.4922);
\draw [c,line width=0.9] (18.1942,18.2557) -- (18.1942,18.4922);
\draw [c,line width=0.9] (18.3904,18.2557) -- (18.3904,18.4922);
\draw [c,line width=0.9] (18.5508,18.2557) -- (18.5508,18.4922);
\draw [c,line width=0.9] (18.6863,18.2557) -- (18.6863,18.4922);
\draw [c,line width=0.9] (18.8038,18.2557) -- (18.8038,18.4922);
\draw [c,line width=0.9] (18.9073,18.2557) -- (18.9073,18.4922);
\draw [c,line width=0.9] (19,18.0192) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.286,2.72517) -- (2.8,2.72517);
\draw [c,line width=0.9] (3.043,3.25254) -- (2.8,3.25254);
\draw [c,line width=0.9] (3.043,3.56103) -- (2.8,3.56103);
\draw [c,line width=0.9] (3.043,3.77991) -- (2.8,3.77991);
\draw [c,line width=0.9] (3.043,3.94969) -- (2.8,3.94969);
\draw [c,line width=0.9] (3.043,4.08841) -- (2.8,4.08841);
\draw [c,line width=0.9] (3.043,4.20569) -- (2.8,4.20569);
\draw [c,line width=0.9] (3.043,4.30729) -- (2.8,4.30729);
\draw [c,line width=0.9] (3.043,4.3969) -- (2.8,4.3969);
\draw [c,line width=0.9] (3.286,4.47706) -- (2.8,4.47706);
\draw [c,line width=0.9] (3.043,5.00443) -- (2.8,5.00443);
\draw [c,line width=0.9] (3.043,5.31293) -- (2.8,5.31293);
\draw [c,line width=0.9] (3.043,5.53181) -- (2.8,5.53181);
\draw [c,line width=0.9] (3.043,5.70158) -- (2.8,5.70158);
\draw [c,line width=0.9] (3.043,5.8403) -- (2.8,5.8403);
\draw [c,line width=0.9] (3.043,5.95758) -- (2.8,5.95758);
\draw [c,line width=0.9] (3.043,6.05918) -- (2.8,6.05918);
\draw [c,line width=0.9] (3.043,6.14879) -- (2.8,6.14879);
\draw [c,line width=0.9] (3.286,6.22895) -- (2.8,6.22895);
\draw [c,line width=0.9] (3.043,6.75633) -- (2.8,6.75633);
\draw [c,line width=0.9] (3.043,7.06482) -- (2.8,7.06482);
\draw [c,line width=0.9] (3.043,7.2837) -- (2.8,7.2837);
\draw [c,line width=0.9] (3.043,7.45347) -- (2.8,7.45347);
\draw [c,line width=0.9] (3.043,7.59219) -- (2.8,7.59219);
\draw [c,line width=0.9] (3.043,7.70948) -- (2.8,7.70948);
\draw [c,line width=0.9] (3.043,7.81107) -- (2.8,7.81107);
\draw [c,line width=0.9] (3.043,7.90069) -- (2.8,7.90069);
\draw [c,line width=0.9] (3.286,7.98085) -- (2.8,7.98085);
\draw [c,line width=0.9] (3.043,8.50822) -- (2.8,8.50822);
\draw [c,line width=0.9] (3.043,8.81671) -- (2.8,8.81671);
\draw [c,line width=0.9] (3.043,9.03559) -- (2.8,9.03559);
\draw [c,line width=0.9] (3.043,9.20537) -- (2.8,9.20537);
\draw [c,line width=0.9] (3.043,9.34408) -- (2.8,9.34408);
\draw [c,line width=0.9] (3.043,9.46137) -- (2.8,9.46137);
\draw [c,line width=0.9] (3.043,9.56296) -- (2.8,9.56296);
\draw [c,line width=0.9] (3.043,9.65258) -- (2.8,9.65258);
\draw [c,line width=0.9] (3.286,9.73274) -- (2.8,9.73274);
\draw [c,line width=0.9] (3.043,10.2601) -- (2.8,10.2601);
\draw [c,line width=0.9] (3.043,10.5686) -- (2.8,10.5686);
\draw [c,line width=0.9] (3.043,10.7875) -- (2.8,10.7875);
\draw [c,line width=0.9] (3.043,10.9573) -- (2.8,10.9573);
\draw [c,line width=0.9] (3.043,11.096) -- (2.8,11.096);
\draw [c,line width=0.9] (3.043,11.2133) -- (2.8,11.2133);
\draw [c,line width=0.9] (3.043,11.3149) -- (2.8,11.3149);
\draw [c,line width=0.9] (3.043,11.4045) -- (2.8,11.4045);
\draw [c,line width=0.9] (3.286,11.4846) -- (2.8,11.4846);
\draw [c,line width=0.9] (3.043,12.012) -- (2.8,12.012);
\draw [c,line width=0.9] (3.043,12.3205) -- (2.8,12.3205);
\draw [c,line width=0.9] (3.043,12.5394) -- (2.8,12.5394);
\draw [c,line width=0.9] (3.043,12.7092) -- (2.8,12.7092);
\draw [c,line width=0.9] (3.043,12.8479) -- (2.8,12.8479);
\draw [c,line width=0.9] (3.043,12.9652) -- (2.8,12.9652);
\draw [c,line width=0.9] (3.043,13.0668) -- (2.8,13.0668);
\draw [c,line width=0.9] (3.043,13.1564) -- (2.8,13.1564);
\draw [c,line width=0.9] (3.286,13.2365) -- (2.8,13.2365);
\draw [c,line width=0.9] (3.043,13.7639) -- (2.8,13.7639);
\draw [c,line width=0.9] (3.043,14.0724) -- (2.8,14.0724);
\draw [c,line width=0.9] (3.043,14.2913) -- (2.8,14.2913);
\draw [c,line width=0.9] (3.043,14.461) -- (2.8,14.461);
\draw [c,line width=0.9] (3.043,14.5998) -- (2.8,14.5998);
\draw [c,line width=0.9] (3.043,14.717) -- (2.8,14.717);
\draw [c,line width=0.9] (3.043,14.8186) -- (2.8,14.8186);
\draw [c,line width=0.9] (3.043,14.9083) -- (2.8,14.9083);
\draw [c,line width=0.9] (3.286,14.9884) -- (2.8,14.9884);
\draw [c,line width=0.9] (3.043,15.5158) -- (2.8,15.5158);
\draw [c,line width=0.9] (3.043,15.8243) -- (2.8,15.8243);
\draw [c,line width=0.9] (3.043,16.0432) -- (2.8,16.0432);
\draw [c,line width=0.9] (3.043,16.2129) -- (2.8,16.2129);
\draw [c,line width=0.9] (3.043,16.3517) -- (2.8,16.3517);
\draw [c,line width=0.9] (3.043,16.4689) -- (2.8,16.4689);
\draw [c,line width=0.9] (3.043,16.5705) -- (2.8,16.5705);
\draw [c,line width=0.9] (3.043,16.6602) -- (2.8,16.6602);
\draw [c,line width=0.9] (3.286,16.7403) -- (2.8,16.7403);
\draw [c,line width=0.9] (3.043,17.2677) -- (2.8,17.2677);
\draw [c,line width=0.9] (3.043,17.5762) -- (2.8,17.5762);
\draw [c,line width=0.9] (3.043,17.7951) -- (2.8,17.7951);
\draw [c,line width=0.9] (3.043,17.9648) -- (2.8,17.9648);
\draw [c,line width=0.9] (3.043,18.1035) -- (2.8,18.1035);
\draw [c,line width=0.9] (3.043,18.2208) -- (2.8,18.2208);
\draw [c,line width=0.9] (3.043,18.3224) -- (2.8,18.3224);
\draw [c,line width=0.9] (3.043,18.412) -- (2.8,18.412);
\draw [c,line width=0.9] (3.286,18.4922) -- (2.8,18.4922);
\draw [c,line width=0.9] (19,2.72517) -- (19,18.4922);
\draw [c,line width=0.9] (18.514,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (18.757,3.25254) -- (19,3.25254);
\draw [c,line width=0.9] (18.757,3.56103) -- (19,3.56103);
\draw [c,line width=0.9] (18.757,3.77991) -- (19,3.77991);
\draw [c,line width=0.9] (18.757,3.94969) -- (19,3.94969);
\draw [c,line width=0.9] (18.757,4.08841) -- (19,4.08841);
\draw [c,line width=0.9] (18.757,4.20569) -- (19,4.20569);
\draw [c,line width=0.9] (18.757,4.30729) -- (19,4.30729);
\draw [c,line width=0.9] (18.757,4.3969) -- (19,4.3969);
\draw [c,line width=0.9] (18.514,4.47706) -- (19,4.47706);
\draw [c,line width=0.9] (18.757,5.00443) -- (19,5.00443);
\draw [c,line width=0.9] (18.757,5.31293) -- (19,5.31293);
\draw [c,line width=0.9] (18.757,5.53181) -- (19,5.53181);
\draw [c,line width=0.9] (18.757,5.70158) -- (19,5.70158);
\draw [c,line width=0.9] (18.757,5.8403) -- (19,5.8403);
\draw [c,line width=0.9] (18.757,5.95758) -- (19,5.95758);
\draw [c,line width=0.9] (18.757,6.05918) -- (19,6.05918);
\draw [c,line width=0.9] (18.757,6.14879) -- (19,6.14879);
\draw [c,line width=0.9] (18.514,6.22895) -- (19,6.22895);
\draw [c,line width=0.9] (18.757,6.75633) -- (19,6.75633);
\draw [c,line width=0.9] (18.757,7.06482) -- (19,7.06482);
\draw [c,line width=0.9] (18.757,7.2837) -- (19,7.2837);
\draw [c,line width=0.9] (18.757,7.45347) -- (19,7.45347);
\draw [c,line width=0.9] (18.757,7.59219) -- (19,7.59219);
\draw [c,line width=0.9] (18.757,7.70948) -- (19,7.70948);
\draw [c,line width=0.9] (18.757,7.81107) -- (19,7.81107);
\draw [c,line width=0.9] (18.757,7.90069) -- (19,7.90069);
\draw [c,line width=0.9] (18.514,7.98085) -- (19,7.98085);
\draw [c,line width=0.9] (18.757,8.50822) -- (19,8.50822);
\draw [c,line width=0.9] (18.757,8.81671) -- (19,8.81671);
\draw [c,line width=0.9] (18.757,9.03559) -- (19,9.03559);
\draw [c,line width=0.9] (18.757,9.20537) -- (19,9.20537);
\draw [c,line width=0.9] (18.757,9.34408) -- (19,9.34408);
\draw [c,line width=0.9] (18.757,9.46137) -- (19,9.46137);
\draw [c,line width=0.9] (18.757,9.56296) -- (19,9.56296);
\draw [c,line width=0.9] (18.757,9.65258) -- (19,9.65258);
\draw [c,line width=0.9] (18.514,9.73274) -- (19,9.73274);
\draw [c,line width=0.9] (18.757,10.2601) -- (19,10.2601);
\draw [c,line width=0.9] (18.757,10.5686) -- (19,10.5686);
\draw [c,line width=0.9] (18.757,10.7875) -- (19,10.7875);
\draw [c,line width=0.9] (18.757,10.9573) -- (19,10.9573);
\draw [c,line width=0.9] (18.757,11.096) -- (19,11.096);
\draw [c,line width=0.9] (18.757,11.2133) -- (19,11.2133);
\draw [c,line width=0.9] (18.757,11.3149) -- (19,11.3149);
\draw [c,line width=0.9] (18.757,11.4045) -- (19,11.4045);
\draw [c,line width=0.9] (18.514,11.4846) -- (19,11.4846);
\draw [c,line width=0.9] (18.757,12.012) -- (19,12.012);
\draw [c,line width=0.9] (18.757,12.3205) -- (19,12.3205);
\draw [c,line width=0.9] (18.757,12.5394) -- (19,12.5394);
\draw [c,line width=0.9] (18.757,12.7092) -- (19,12.7092);
\draw [c,line width=0.9] (18.757,12.8479) -- (19,12.8479);
\draw [c,line width=0.9] (18.757,12.9652) -- (19,12.9652);
\draw [c,line width=0.9] (18.757,13.0668) -- (19,13.0668);
\draw [c,line width=0.9] (18.757,13.1564) -- (19,13.1564);
\draw [c,line width=0.9] (18.514,13.2365) -- (19,13.2365);
\draw [c,line width=0.9] (18.757,13.7639) -- (19,13.7639);
\draw [c,line width=0.9] (18.757,14.0724) -- (19,14.0724);
\draw [c,line width=0.9] (18.757,14.2913) -- (19,14.2913);
\draw [c,line width=0.9] (18.757,14.461) -- (19,14.461);
\draw [c,line width=0.9] (18.757,14.5998) -- (19,14.5998);
\draw [c,line width=0.9] (18.757,14.717) -- (19,14.717);
\draw [c,line width=0.9] (18.757,14.8186) -- (19,14.8186);
\draw [c,line width=0.9] (18.757,14.9083) -- (19,14.9083);
\draw [c,line width=0.9] (18.514,14.9884) -- (19,14.9884);
\draw [c,line width=0.9] (18.757,15.5158) -- (19,15.5158);
\draw [c,line width=0.9] (18.757,15.8243) -- (19,15.8243);
\draw [c,line width=0.9] (18.757,16.0432) -- (19,16.0432);
\draw [c,line width=0.9] (18.757,16.2129) -- (19,16.2129);
\draw [c,line width=0.9] (18.757,16.3517) -- (19,16.3517);
\draw [c,line width=0.9] (18.757,16.4689) -- (19,16.4689);
\draw [c,line width=0.9] (18.757,16.5705) -- (19,16.5705);
\draw [c,line width=0.9] (18.757,16.6602) -- (19,16.6602);
\draw [c,line width=0.9] (18.514,16.7403) -- (19,16.7403);
\draw [c,line width=0.9] (18.757,17.2677) -- (19,17.2677);
\draw [c,line width=0.9] (18.757,17.5762) -- (19,17.5762);
\draw [c,line width=0.9] (18.757,17.7951) -- (19,17.7951);
\draw [c,line width=0.9] (18.757,17.9648) -- (19,17.9648);
\draw [c,line width=0.9] (18.757,18.1035) -- (19,18.1035);
\draw [c,line width=0.9] (18.757,18.2208) -- (19,18.2208);
\draw [c,line width=0.9] (18.757,18.3224) -- (19,18.3224);
\draw [c,line width=0.9] (18.757,18.412) -- (19,18.412);
\draw [c,line width=0.9] (18.514,18.4922) -- (19,18.4922);
\end{tikzpicture}


==> pics/gd_plane.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.4655);
\draw [color=c, fill=c] (2.8,2.72517) rectangle (19,18.4922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922) -- (19,18.4922) -- (19,2.72517) -- (2.8,2.72517);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.72517) rectangle (19,18.4922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922) -- (19,18.4922) -- (19,2.72517) -- (2.8,2.72517);
\draw [c,line width=0.9] (2.8,2.72517) -- (19,2.72517);
\draw [anchor= east] (19,1.30808) node[scale=1.53341, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.19818) -- (2.8,2.72517);
\draw [anchor=base] (2.8,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.24334,2.96167) -- (3.24334,2.72517);
\draw [c,line width=0.9] (3.50267,2.96167) -- (3.50267,2.72517);
\draw [c,line width=0.9] (3.68667,2.96167) -- (3.68667,2.72517);
\draw [c,line width=0.9] (3.82939,2.96167) -- (3.82939,2.72517);
\draw [c,line width=0.9] (3.94601,2.96167) -- (3.94601,2.72517);
\draw [c,line width=0.9] (4.0446,2.96167) -- (4.0446,2.72517);
\draw [c,line width=0.9] (4.13001,2.96167) -- (4.13001,2.72517);
\draw [c,line width=0.9] (4.20534,2.96167) -- (4.20534,2.72517);
\draw [c,line width=0.9] (4.27273,3.19818) -- (4.27273,2.72517);
\draw [anchor=base] (4.27273,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (4.71606,2.96167) -- (4.71606,2.72517);
\draw [c,line width=0.9] (4.9754,2.96167) -- (4.9754,2.72517);
\draw [c,line width=0.9] (5.1594,2.96167) -- (5.1594,2.72517);
\draw [c,line width=0.9] (5.30212,2.96167) -- (5.30212,2.72517);
\draw [c,line width=0.9] (5.41873,2.96167) -- (5.41873,2.72517);
\draw [c,line width=0.9] (5.51733,2.96167) -- (5.51733,2.72517);
\draw [c,line width=0.9] (5.60273,2.96167) -- (5.60273,2.72517);
\draw [c,line width=0.9] (5.67807,2.96167) -- (5.67807,2.72517);
\draw [c,line width=0.9] (5.74546,3.19818) -- (5.74546,2.72517);
\draw [anchor=base] (5.74546,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (6.18879,2.96167) -- (6.18879,2.72517);
\draw [c,line width=0.9] (6.44813,2.96167) -- (6.44813,2.72517);
\draw [c,line width=0.9] (6.63213,2.96167) -- (6.63213,2.72517);
\draw [c,line width=0.9] (6.77485,2.96167) -- (6.77485,2.72517);
\draw [c,line width=0.9] (6.89146,2.96167) -- (6.89146,2.72517);
\draw [c,line width=0.9] (6.99005,2.96167) -- (6.99005,2.72517);
\draw [c,line width=0.9] (7.07546,2.96167) -- (7.07546,2.72517);
\draw [c,line width=0.9] (7.15079,2.96167) -- (7.15079,2.72517);
\draw [c,line width=0.9] (7.21818,3.19818) -- (7.21818,2.72517);
\draw [anchor=base] (7.21818,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (7.66152,2.96167) -- (7.66152,2.72517);
\draw [c,line width=0.9] (7.92085,2.96167) -- (7.92085,2.72517);
\draw [c,line width=0.9] (8.10485,2.96167) -- (8.10485,2.72517);
\draw [c,line width=0.9] (8.24757,2.96167) -- (8.24757,2.72517);
\draw [c,line width=0.9] (8.36419,2.96167) -- (8.36419,2.72517);
\draw [c,line width=0.9] (8.46278,2.96167) -- (8.46278,2.72517);
\draw [c,line width=0.9] (8.54819,2.96167) -- (8.54819,2.72517);
\draw [c,line width=0.9] (8.62352,2.96167) -- (8.62352,2.72517);
\draw [c,line width=0.9] (8.69091,3.19818) -- (8.69091,2.72517);
\draw [anchor=base] (8.69091,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (9.13424,2.96167) -- (9.13424,2.72517);
\draw [c,line width=0.9] (9.39358,2.96167) -- (9.39358,2.72517);
\draw [c,line width=0.9] (9.57758,2.96167) -- (9.57758,2.72517);
\draw [c,line width=0.9] (9.7203,2.96167) -- (9.7203,2.72517);
\draw [c,line width=0.9] (9.83691,2.96167) -- (9.83691,2.72517);
\draw [c,line width=0.9] (9.93551,2.96167) -- (9.93551,2.72517);
\draw [c,line width=0.9] (10.0209,2.96167) -- (10.0209,2.72517);
\draw [c,line width=0.9] (10.0962,2.96167) -- (10.0962,2.72517);
\draw [c,line width=0.9] (10.1636,3.19818) -- (10.1636,2.72517);
\draw [anchor=base] (10.1636,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (10.607,2.96167) -- (10.607,2.72517);
\draw [c,line width=0.9] (10.8663,2.96167) -- (10.8663,2.72517);
\draw [c,line width=0.9] (11.0503,2.96167) -- (11.0503,2.72517);
\draw [c,line width=0.9] (11.193,2.96167) -- (11.193,2.72517);
\draw [c,line width=0.9] (11.3096,2.96167) -- (11.3096,2.72517);
\draw [c,line width=0.9] (11.4082,2.96167) -- (11.4082,2.72517);
\draw [c,line width=0.9] (11.4936,2.96167) -- (11.4936,2.72517);
\draw [c,line width=0.9] (11.569,2.96167) -- (11.569,2.72517);
\draw [c,line width=0.9] (11.6364,3.19818) -- (11.6364,2.72517);
\draw [anchor=base] (11.6364,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (12.0797,2.96167) -- (12.0797,2.72517);
\draw [c,line width=0.9] (12.339,2.96167) -- (12.339,2.72517);
\draw [c,line width=0.9] (12.523,2.96167) -- (12.523,2.72517);
\draw [c,line width=0.9] (12.6658,2.96167) -- (12.6658,2.72517);
\draw [c,line width=0.9] (12.7824,2.96167) -- (12.7824,2.72517);
\draw [c,line width=0.9] (12.881,2.96167) -- (12.881,2.72517);
\draw [c,line width=0.9] (12.9664,2.96167) -- (12.9664,2.72517);
\draw [c,line width=0.9] (13.0417,2.96167) -- (13.0417,2.72517);
\draw [c,line width=0.9] (13.1091,3.19818) -- (13.1091,2.72517);
\draw [anchor=base] (13.1091,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (13.5524,2.96167) -- (13.5524,2.72517);
\draw [c,line width=0.9] (13.8118,2.96167) -- (13.8118,2.72517);
\draw [c,line width=0.9] (13.9958,2.96167) -- (13.9958,2.72517);
\draw [c,line width=0.9] (14.1385,2.96167) -- (14.1385,2.72517);
\draw [c,line width=0.9] (14.2551,2.96167) -- (14.2551,2.72517);
\draw [c,line width=0.9] (14.3537,2.96167) -- (14.3537,2.72517);
\draw [c,line width=0.9] (14.4391,2.96167) -- (14.4391,2.72517);
\draw [c,line width=0.9] (14.5144,2.96167) -- (14.5144,2.72517);
\draw [c,line width=0.9] (14.5818,3.19818) -- (14.5818,2.72517);
\draw [anchor=base] (14.5818,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (15.0252,2.96167) -- (15.0252,2.72517);
\draw [c,line width=0.9] (15.2845,2.96167) -- (15.2845,2.72517);
\draw [c,line width=0.9] (15.4685,2.96167) -- (15.4685,2.72517);
\draw [c,line width=0.9] (15.6112,2.96167) -- (15.6112,2.72517);
\draw [c,line width=0.9] (15.7278,2.96167) -- (15.7278,2.72517);
\draw [c,line width=0.9] (15.8264,2.96167) -- (15.8264,2.72517);
\draw [c,line width=0.9] (15.9118,2.96167) -- (15.9118,2.72517);
\draw [c,line width=0.9] (15.9872,2.96167) -- (15.9872,2.72517);
\draw [c,line width=0.9] (16.0545,3.19818) -- (16.0545,2.72517);
\draw [anchor=base] (16.0545,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (16.4979,2.96167) -- (16.4979,2.72517);
\draw [c,line width=0.9] (16.7572,2.96167) -- (16.7572,2.72517);
\draw [c,line width=0.9] (16.9412,2.96167) -- (16.9412,2.72517);
\draw [c,line width=0.9] (17.0839,2.96167) -- (17.0839,2.72517);
\draw [c,line width=0.9] (17.2006,2.96167) -- (17.2006,2.72517);
\draw [c,line width=0.9] (17.2991,2.96167) -- (17.2991,2.72517);
\draw [c,line width=0.9] (17.3846,2.96167) -- (17.3846,2.72517);
\draw [c,line width=0.9] (17.4599,2.96167) -- (17.4599,2.72517);
\draw [c,line width=0.9] (17.5273,3.19818) -- (17.5273,2.72517);
\draw [anchor=base] (17.5273,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (17.9706,2.96167) -- (17.9706,2.72517);
\draw [c,line width=0.9] (18.2299,2.96167) -- (18.2299,2.72517);
\draw [c,line width=0.9] (18.4139,2.96167) -- (18.4139,2.72517);
\draw [c,line width=0.9] (18.5567,2.96167) -- (18.5567,2.72517);
\draw [c,line width=0.9] (18.6733,2.96167) -- (18.6733,2.72517);
\draw [c,line width=0.9] (18.7719,2.96167) -- (18.7719,2.72517);
\draw [c,line width=0.9] (18.8573,2.96167) -- (18.8573,2.72517);
\draw [c,line width=0.9] (18.9326,2.96167) -- (18.9326,2.72517);
\draw [c,line width=0.9] (19,3.19818) -- (19,2.72517);
\draw [anchor=base] (19,1.84435) node[scale=1.53341, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.8,18.4922) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,18.0192) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.24334,18.2557) -- (3.24334,18.4922);
\draw [c,line width=0.9] (3.50267,18.2557) -- (3.50267,18.4922);
\draw [c,line width=0.9] (3.68667,18.2557) -- (3.68667,18.4922);
\draw [c,line width=0.9] (3.82939,18.2557) -- (3.82939,18.4922);
\draw [c,line width=0.9] (3.94601,18.2557) -- (3.94601,18.4922);
\draw [c,line width=0.9] (4.0446,18.2557) -- (4.0446,18.4922);
\draw [c,line width=0.9] (4.13001,18.2557) -- (4.13001,18.4922);
\draw [c,line width=0.9] (4.20534,18.2557) -- (4.20534,18.4922);
\draw [c,line width=0.9] (4.27273,18.0192) -- (4.27273,18.4922);
\draw [c,line width=0.9] (4.71606,18.2557) -- (4.71606,18.4922);
\draw [c,line width=0.9] (4.9754,18.2557) -- (4.9754,18.4922);
\draw [c,line width=0.9] (5.1594,18.2557) -- (5.1594,18.4922);
\draw [c,line width=0.9] (5.30212,18.2557) -- (5.30212,18.4922);
\draw [c,line width=0.9] (5.41873,18.2557) -- (5.41873,18.4922);
\draw [c,line width=0.9] (5.51733,18.2557) -- (5.51733,18.4922);
\draw [c,line width=0.9] (5.60273,18.2557) -- (5.60273,18.4922);
\draw [c,line width=0.9] (5.67807,18.2557) -- (5.67807,18.4922);
\draw [c,line width=0.9] (5.74546,18.0192) -- (5.74546,18.4922);
\draw [c,line width=0.9] (6.18879,18.2557) -- (6.18879,18.4922);
\draw [c,line width=0.9] (6.44813,18.2557) -- (6.44813,18.4922);
\draw [c,line width=0.9] (6.63213,18.2557) -- (6.63213,18.4922);
\draw [c,line width=0.9] (6.77485,18.2557) -- (6.77485,18.4922);
\draw [c,line width=0.9] (6.89146,18.2557) -- (6.89146,18.4922);
\draw [c,line width=0.9] (6.99005,18.2557) -- (6.99005,18.4922);
\draw [c,line width=0.9] (7.07546,18.2557) -- (7.07546,18.4922);
\draw [c,line width=0.9] (7.15079,18.2557) -- (7.15079,18.4922);
\draw [c,line width=0.9] (7.21818,18.0192) -- (7.21818,18.4922);
\draw [c,line width=0.9] (7.66152,18.2557) -- (7.66152,18.4922);
\draw [c,line width=0.9] (7.92085,18.2557) -- (7.92085,18.4922);
\draw [c,line width=0.9] (8.10485,18.2557) -- (8.10485,18.4922);
\draw [c,line width=0.9] (8.24757,18.2557) -- (8.24757,18.4922);
\draw [c,line width=0.9] (8.36419,18.2557) -- (8.36419,18.4922);
\draw [c,line width=0.9] (8.46278,18.2557) -- (8.46278,18.4922);
\draw [c,line width=0.9] (8.54819,18.2557) -- (8.54819,18.4922);
\draw [c,line width=0.9] (8.62352,18.2557) -- (8.62352,18.4922);
\draw [c,line width=0.9] (8.69091,18.0192) -- (8.69091,18.4922);
\draw [c,line width=0.9] (9.13424,18.2557) -- (9.13424,18.4922);
\draw [c,line width=0.9] (9.39358,18.2557) -- (9.39358,18.4922);
\draw [c,line width=0.9] (9.57758,18.2557) -- (9.57758,18.4922);
\draw [c,line width=0.9] (9.7203,18.2557) -- (9.7203,18.4922);
\draw [c,line width=0.9] (9.83691,18.2557) -- (9.83691,18.4922);
\draw [c,line width=0.9] (9.93551,18.2557) -- (9.93551,18.4922);
\draw [c,line width=0.9] (10.0209,18.2557) -- (10.0209,18.4922);
\draw [c,line width=0.9] (10.0962,18.2557) -- (10.0962,18.4922);
\draw [c,line width=0.9] (10.1636,18.0192) -- (10.1636,18.4922);
\draw [c,line width=0.9] (10.607,18.2557) -- (10.607,18.4922);
\draw [c,line width=0.9] (10.8663,18.2557) -- (10.8663,18.4922);
\draw [c,line width=0.9] (11.0503,18.2557) -- (11.0503,18.4922);
\draw [c,line width=0.9] (11.193,18.2557) -- (11.193,18.4922);
\draw [c,line width=0.9] (11.3096,18.2557) -- (11.3096,18.4922);
\draw [c,line width=0.9] (11.4082,18.2557) -- (11.4082,18.4922);
\draw [c,line width=0.9] (11.4936,18.2557) -- (11.4936,18.4922);
\draw [c,line width=0.9] (11.569,18.2557) -- (11.569,18.4922);
\draw [c,line width=0.9] (11.6364,18.0192) -- (11.6364,18.4922);
\draw [c,line width=0.9] (12.0797,18.2557) -- (12.0797,18.4922);
\draw [c,line width=0.9] (12.339,18.2557) -- (12.339,18.4922);
\draw [c,line width=0.9] (12.523,18.2557) -- (12.523,18.4922);
\draw [c,line width=0.9] (12.6658,18.2557) -- (12.6658,18.4922);
\draw [c,line width=0.9] (12.7824,18.2557) -- (12.7824,18.4922);
\draw [c,line width=0.9] (12.881,18.2557) -- (12.881,18.4922);
\draw [c,line width=0.9] (12.9664,18.2557) -- (12.9664,18.4922);
\draw [c,line width=0.9] (13.0417,18.2557) -- (13.0417,18.4922);
\draw [c,line width=0.9] (13.1091,18.0192) -- (13.1091,18.4922);
\draw [c,line width=0.9] (13.5524,18.2557) -- (13.5524,18.4922);
\draw [c,line width=0.9] (13.8118,18.2557) -- (13.8118,18.4922);
\draw [c,line width=0.9] (13.9958,18.2557) -- (13.9958,18.4922);
\draw [c,line width=0.9] (14.1385,18.2557) -- (14.1385,18.4922);
\draw [c,line width=0.9] (14.2551,18.2557) -- (14.2551,18.4922);
\draw [c,line width=0.9] (14.3537,18.2557) -- (14.3537,18.4922);
\draw [c,line width=0.9] (14.4391,18.2557) -- (14.4391,18.4922);
\draw [c,line width=0.9] (14.5144,18.2557) -- (14.5144,18.4922);
\draw [c,line width=0.9] (14.5818,18.0192) -- (14.5818,18.4922);
\draw [c,line width=0.9] (15.0252,18.2557) -- (15.0252,18.4922);
\draw [c,line width=0.9] (15.2845,18.2557) -- (15.2845,18.4922);
\draw [c,line width=0.9] (15.4685,18.2557) -- (15.4685,18.4922);
\draw [c,line width=0.9] (15.6112,18.2557) -- (15.6112,18.4922);
\draw [c,line width=0.9] (15.7278,18.2557) -- (15.7278,18.4922);
\draw [c,line width=0.9] (15.8264,18.2557) -- (15.8264,18.4922);
\draw [c,line width=0.9] (15.9118,18.2557) -- (15.9118,18.4922);
\draw [c,line width=0.9] (15.9872,18.2557) -- (15.9872,18.4922);
\draw [c,line width=0.9] (16.0545,18.0192) -- (16.0545,18.4922);
\draw [c,line width=0.9] (16.4979,18.2557) -- (16.4979,18.4922);
\draw [c,line width=0.9] (16.7572,18.2557) -- (16.7572,18.4922);
\draw [c,line width=0.9] (16.9412,18.2557) -- (16.9412,18.4922);
\draw [c,line width=0.9] (17.0839,18.2557) -- (17.0839,18.4922);
\draw [c,line width=0.9] (17.2006,18.2557) -- (17.2006,18.4922);
\draw [c,line width=0.9] (17.2991,18.2557) -- (17.2991,18.4922);
\draw [c,line width=0.9] (17.3846,18.2557) -- (17.3846,18.4922);
\draw [c,line width=0.9] (17.4599,18.2557) -- (17.4599,18.4922);
\draw [c,line width=0.9] (17.5273,18.0192) -- (17.5273,18.4922);
\draw [c,line width=0.9] (17.9706,18.2557) -- (17.9706,18.4922);
\draw [c,line width=0.9] (18.2299,18.2557) -- (18.2299,18.4922);
\draw [c,line width=0.9] (18.4139,18.2557) -- (18.4139,18.4922);
\draw [c,line width=0.9] (18.5567,18.2557) -- (18.5567,18.4922);
\draw [c,line width=0.9] (18.6733,18.2557) -- (18.6733,18.4922);
\draw [c,line width=0.9] (18.7719,18.2557) -- (18.7719,18.4922);
\draw [c,line width=0.9] (18.8573,18.2557) -- (18.8573,18.4922);
\draw [c,line width=0.9] (18.9326,18.2557) -- (18.9326,18.4922);
\draw [c,line width=0.9] (19,18.0192) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922);
\draw [anchor= east] (0.56,18.4922) node[scale=1.53341, color=c, rotate=90]{$|g_{a \gamma n}| (\rm{GeV}^{-2})$};
\draw [c,line width=0.9] (3.286,2.72517) -- (2.8,2.72517);
\draw [anchor= east] (2.644,2.72517) node[scale=1.53341, color=c, rotate=0]{$10^{-23}$};
\draw [c,line width=0.9] (3.043,3.02182) -- (2.8,3.02182);
\draw [c,line width=0.9] (3.043,3.19534) -- (2.8,3.19534);
\draw [c,line width=0.9] (3.043,3.31846) -- (2.8,3.31846);
\draw [c,line width=0.9] (3.043,3.41396) -- (2.8,3.41396);
\draw [c,line width=0.9] (3.043,3.49199) -- (2.8,3.49199);
\draw [c,line width=0.9] (3.043,3.55796) -- (2.8,3.55796);
\draw [c,line width=0.9] (3.043,3.61511) -- (2.8,3.61511);
\draw [c,line width=0.9] (3.043,3.66552) -- (2.8,3.66552);
\draw [c,line width=0.9] (3.286,3.71061) -- (2.8,3.71061);
\draw [anchor= east] (2.644,3.71061) node[scale=1.53341, color=c, rotate=0]{$10^{-22}$};
\draw [c,line width=0.9] (3.043,4.00725) -- (2.8,4.00725);
\draw [c,line width=0.9] (3.043,4.18078) -- (2.8,4.18078);
\draw [c,line width=0.9] (3.043,4.3039) -- (2.8,4.3039);
\draw [c,line width=0.9] (3.043,4.3994) -- (2.8,4.3994);
\draw [c,line width=0.9] (3.043,4.47743) -- (2.8,4.47743);
\draw [c,line width=0.9] (3.043,4.5434) -- (2.8,4.5434);
\draw [c,line width=0.9] (3.043,4.60055) -- (2.8,4.60055);
\draw [c,line width=0.9] (3.043,4.65096) -- (2.8,4.65096);
\draw [c,line width=0.9] (3.286,4.69605) -- (2.8,4.69605);
\draw [anchor= east] (2.644,4.69605) node[scale=1.53341, color=c, rotate=0]{$10^{-21}$};
\draw [c,line width=0.9] (3.043,4.99269) -- (2.8,4.99269);
\draw [c,line width=0.9] (3.043,5.16622) -- (2.8,5.16622);
\draw [c,line width=0.9] (3.043,5.28934) -- (2.8,5.28934);
\draw [c,line width=0.9] (3.043,5.38484) -- (2.8,5.38484);
\draw [c,line width=0.9] (3.043,5.46287) -- (2.8,5.46287);
\draw [c,line width=0.9] (3.043,5.52884) -- (2.8,5.52884);
\draw [c,line width=0.9] (3.043,5.58599) -- (2.8,5.58599);
\draw [c,line width=0.9] (3.043,5.6364) -- (2.8,5.6364);
\draw [c,line width=0.9] (3.286,5.68149) -- (2.8,5.68149);
\draw [anchor= east] (2.644,5.68149) node[scale=1.53341, color=c, rotate=0]{$10^{-20}$};
\draw [c,line width=0.9] (3.043,5.97813) -- (2.8,5.97813);
\draw [c,line width=0.9] (3.043,6.15166) -- (2.8,6.15166);
\draw [c,line width=0.9] (3.043,6.27478) -- (2.8,6.27478);
\draw [c,line width=0.9] (3.043,6.37028) -- (2.8,6.37028);
\draw [c,line width=0.9] (3.043,6.44831) -- (2.8,6.44831);
\draw [c,line width=0.9] (3.043,6.51428) -- (2.8,6.51428);
\draw [c,line width=0.9] (3.043,6.57143) -- (2.8,6.57143);
\draw [c,line width=0.9] (3.043,6.62184) -- (2.8,6.62184);
\draw [c,line width=0.9] (3.286,6.66693) -- (2.8,6.66693);
\draw [anchor= east] (2.644,6.66693) node[scale=1.53341, color=c, rotate=0]{$10^{-19}$};
\draw [c,line width=0.9] (3.043,6.96357) -- (2.8,6.96357);
\draw [c,line width=0.9] (3.043,7.1371) -- (2.8,7.1371);
\draw [c,line width=0.9] (3.043,7.26022) -- (2.8,7.26022);
\draw [c,line width=0.9] (3.043,7.35572) -- (2.8,7.35572);
\draw [c,line width=0.9] (3.043,7.43375) -- (2.8,7.43375);
\draw [c,line width=0.9] (3.043,7.49972) -- (2.8,7.49972);
\draw [c,line width=0.9] (3.043,7.55687) -- (2.8,7.55687);
\draw [c,line width=0.9] (3.043,7.60728) -- (2.8,7.60728);
\draw [c,line width=0.9] (3.286,7.65237) -- (2.8,7.65237);
\draw [anchor= east] (2.644,7.65237) node[scale=1.53341, color=c, rotate=0]{$10^{-18}$};
\draw [c,line width=0.9] (3.043,7.94901) -- (2.8,7.94901);
\draw [c,line width=0.9] (3.043,8.12254) -- (2.8,8.12254);
\draw [c,line width=0.9] (3.043,8.24566) -- (2.8,8.24566);
\draw [c,line width=0.9] (3.043,8.34116) -- (2.8,8.34116);
\draw [c,line width=0.9] (3.043,8.41919) -- (2.8,8.41919);
\draw [c,line width=0.9] (3.043,8.48516) -- (2.8,8.48516);
\draw [c,line width=0.9] (3.043,8.54231) -- (2.8,8.54231);
\draw [c,line width=0.9] (3.043,8.59272) -- (2.8,8.59272);
\draw [c,line width=0.9] (3.286,8.63781) -- (2.8,8.63781);
\draw [anchor= east] (2.644,8.63781) node[scale=1.53341, color=c, rotate=0]{$10^{-17}$};
\draw [c,line width=0.9] (3.043,8.93445) -- (2.8,8.93445);
\draw [c,line width=0.9] (3.043,9.10798) -- (2.8,9.10798);
\draw [c,line width=0.9] (3.043,9.2311) -- (2.8,9.2311);
\draw [c,line width=0.9] (3.043,9.3266) -- (2.8,9.3266);
\draw [c,line width=0.9] (3.043,9.40463) -- (2.8,9.40463);
\draw [c,line width=0.9] (3.043,9.4706) -- (2.8,9.4706);
\draw [c,line width=0.9] (3.043,9.52775) -- (2.8,9.52775);
\draw [c,line width=0.9] (3.043,9.57816) -- (2.8,9.57816);
\draw [c,line width=0.9] (3.286,9.62325) -- (2.8,9.62325);
\draw [anchor= east] (2.644,9.62325) node[scale=1.53341, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,9.91989) -- (2.8,9.91989);
\draw [c,line width=0.9] (3.043,10.0934) -- (2.8,10.0934);
\draw [c,line width=0.9] (3.043,10.2165) -- (2.8,10.2165);
\draw [c,line width=0.9] (3.043,10.312) -- (2.8,10.312);
\draw [c,line width=0.9] (3.043,10.3901) -- (2.8,10.3901);
\draw [c,line width=0.9] (3.043,10.456) -- (2.8,10.456);
\draw [c,line width=0.9] (3.043,10.5132) -- (2.8,10.5132);
\draw [c,line width=0.9] (3.043,10.5636) -- (2.8,10.5636);
\draw [c,line width=0.9] (3.286,10.6087) -- (2.8,10.6087);
\draw [anchor= east] (2.644,10.6087) node[scale=1.53341, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,10.9053) -- (2.8,10.9053);
\draw [c,line width=0.9] (3.043,11.0789) -- (2.8,11.0789);
\draw [c,line width=0.9] (3.043,11.202) -- (2.8,11.202);
\draw [c,line width=0.9] (3.043,11.2975) -- (2.8,11.2975);
\draw [c,line width=0.9] (3.043,11.3755) -- (2.8,11.3755);
\draw [c,line width=0.9] (3.043,11.4415) -- (2.8,11.4415);
\draw [c,line width=0.9] (3.043,11.4986) -- (2.8,11.4986);
\draw [c,line width=0.9] (3.043,11.549) -- (2.8,11.549);
\draw [c,line width=0.9] (3.286,11.5941) -- (2.8,11.5941);
\draw [anchor= east] (2.644,11.5941) node[scale=1.53341, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,11.8908) -- (2.8,11.8908);
\draw [c,line width=0.9] (3.043,12.0643) -- (2.8,12.0643);
\draw [c,line width=0.9] (3.043,12.1874) -- (2.8,12.1874);
\draw [c,line width=0.9] (3.043,12.2829) -- (2.8,12.2829);
\draw [c,line width=0.9] (3.043,12.3609) -- (2.8,12.3609);
\draw [c,line width=0.9] (3.043,12.4269) -- (2.8,12.4269);
\draw [c,line width=0.9] (3.043,12.4841) -- (2.8,12.4841);
\draw [c,line width=0.9] (3.043,12.5345) -- (2.8,12.5345);
\draw [c,line width=0.9] (3.286,12.5796) -- (2.8,12.5796);
\draw [anchor= east] (2.644,12.5796) node[scale=1.53341, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,12.8762) -- (2.8,12.8762);
\draw [c,line width=0.9] (3.043,13.0497) -- (2.8,13.0497);
\draw [c,line width=0.9] (3.043,13.1729) -- (2.8,13.1729);
\draw [c,line width=0.9] (3.043,13.2684) -- (2.8,13.2684);
\draw [c,line width=0.9] (3.043,13.3464) -- (2.8,13.3464);
\draw [c,line width=0.9] (3.043,13.4124) -- (2.8,13.4124);
\draw [c,line width=0.9] (3.043,13.4695) -- (2.8,13.4695);
\draw [c,line width=0.9] (3.043,13.5199) -- (2.8,13.5199);
\draw [c,line width=0.9] (3.286,13.565) -- (2.8,13.565);
\draw [anchor= east] (2.644,13.565) node[scale=1.53341, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,13.8617) -- (2.8,13.8617);
\draw [c,line width=0.9] (3.043,14.0352) -- (2.8,14.0352);
\draw [c,line width=0.9] (3.043,14.1583) -- (2.8,14.1583);
\draw [c,line width=0.9] (3.043,14.2538) -- (2.8,14.2538);
\draw [c,line width=0.9] (3.043,14.3318) -- (2.8,14.3318);
\draw [c,line width=0.9] (3.043,14.3978) -- (2.8,14.3978);
\draw [c,line width=0.9] (3.043,14.4549) -- (2.8,14.4549);
\draw [c,line width=0.9] (3.043,14.5054) -- (2.8,14.5054);
\draw [c,line width=0.9] (3.286,14.5504) -- (2.8,14.5504);
\draw [anchor= east] (2.644,14.5504) node[scale=1.53341, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,14.8471) -- (2.8,14.8471);
\draw [c,line width=0.9] (3.043,15.0206) -- (2.8,15.0206);
\draw [c,line width=0.9] (3.043,15.1437) -- (2.8,15.1437);
\draw [c,line width=0.9] (3.043,15.2392) -- (2.8,15.2392);
\draw [c,line width=0.9] (3.043,15.3173) -- (2.8,15.3173);
\draw [c,line width=0.9] (3.043,15.3832) -- (2.8,15.3832);
\draw [c,line width=0.9] (3.043,15.4404) -- (2.8,15.4404);
\draw [c,line width=0.9] (3.043,15.4908) -- (2.8,15.4908);
\draw [c,line width=0.9] (3.286,15.5359) -- (2.8,15.5359);
\draw [anchor= east] (2.644,15.5359) node[scale=1.53341, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,15.8325) -- (2.8,15.8325);
\draw [c,line width=0.9] (3.043,16.0061) -- (2.8,16.0061);
\draw [c,line width=0.9] (3.043,16.1292) -- (2.8,16.1292);
\draw [c,line width=0.9] (3.043,16.2247) -- (2.8,16.2247);
\draw [c,line width=0.9] (3.043,16.3027) -- (2.8,16.3027);
\draw [c,line width=0.9] (3.043,16.3687) -- (2.8,16.3687);
\draw [c,line width=0.9] (3.043,16.4258) -- (2.8,16.4258);
\draw [c,line width=0.9] (3.043,16.4762) -- (2.8,16.4762);
\draw [c,line width=0.9] (3.286,16.5213) -- (2.8,16.5213);
\draw [anchor= east] (2.644,16.5213) node[scale=1.53341, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,16.818) -- (2.8,16.818);
\draw [c,line width=0.9] (3.043,16.9915) -- (2.8,16.9915);
\draw [c,line width=0.9] (3.043,17.1146) -- (2.8,17.1146);
\draw [c,line width=0.9] (3.043,17.2101) -- (2.8,17.2101);
\draw [c,line width=0.9] (3.043,17.2881) -- (2.8,17.2881);
\draw [c,line width=0.9] (3.043,17.3541) -- (2.8,17.3541);
\draw [c,line width=0.9] (3.043,17.4113) -- (2.8,17.4113);
\draw [c,line width=0.9] (3.043,17.4617) -- (2.8,17.4617);
\draw [c,line width=0.9] (3.286,17.5068) -- (2.8,17.5068);
\draw [anchor= east] (2.644,17.5068) node[scale=1.53341, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (3.043,17.8034) -- (2.8,17.8034);
\draw [c,line width=0.9] (3.043,17.9769) -- (2.8,17.9769);
\draw [c,line width=0.9] (3.043,18.1001) -- (2.8,18.1001);
\draw [c,line width=0.9] (3.043,18.1956) -- (2.8,18.1956);
\draw [c,line width=0.9] (3.043,18.2736) -- (2.8,18.2736);
\draw [c,line width=0.9] (3.043,18.3396) -- (2.8,18.3396);
\draw [c,line width=0.9] (3.043,18.3967) -- (2.8,18.3967);
\draw [c,line width=0.9] (3.043,18.4471) -- (2.8,18.4471);
\draw [c,line width=0.9] (3.286,18.4922) -- (2.8,18.4922);
\draw [anchor= east] (2.644,18.4922) node[scale=1.53341, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (19,2.72517) -- (19,18.4922);
\draw [c,line width=0.9] (18.514,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (18.757,3.02182) -- (19,3.02182);
\draw [c,line width=0.9] (18.757,3.19534) -- (19,3.19534);
\draw [c,line width=0.9] (18.757,3.31846) -- (19,3.31846);
\draw [c,line width=0.9] (18.757,3.41396) -- (19,3.41396);
\draw [c,line width=0.9] (18.757,3.49199) -- (19,3.49199);
\draw [c,line width=0.9] (18.757,3.55796) -- (19,3.55796);
\draw [c,line width=0.9] (18.757,3.61511) -- (19,3.61511);
\draw [c,line width=0.9] (18.757,3.66552) -- (19,3.66552);
\draw [c,line width=0.9] (18.514,3.71061) -- (19,3.71061);
\draw [c,line width=0.9] (18.757,4.00725) -- (19,4.00725);
\draw [c,line width=0.9] (18.757,4.18078) -- (19,4.18078);
\draw [c,line width=0.9] (18.757,4.3039) -- (19,4.3039);
\draw [c,line width=0.9] (18.757,4.3994) -- (19,4.3994);
\draw [c,line width=0.9] (18.757,4.47743) -- (19,4.47743);
\draw [c,line width=0.9] (18.757,4.5434) -- (19,4.5434);
\draw [c,line width=0.9] (18.757,4.60055) -- (19,4.60055);
\draw [c,line width=0.9] (18.757,4.65096) -- (19,4.65096);
\draw [c,line width=0.9] (18.514,4.69605) -- (19,4.69605);
\draw [c,line width=0.9] (18.757,4.99269) -- (19,4.99269);
\draw [c,line width=0.9] (18.757,5.16622) -- (19,5.16622);
\draw [c,line width=0.9] (18.757,5.28934) -- (19,5.28934);
\draw [c,line width=0.9] (18.757,5.38484) -- (19,5.38484);
\draw [c,line width=0.9] (18.757,5.46287) -- (19,5.46287);
\draw [c,line width=0.9] (18.757,5.52884) -- (19,5.52884);
\draw [c,line width=0.9] (18.757,5.58599) -- (19,5.58599);
\draw [c,line width=0.9] (18.757,5.6364) -- (19,5.6364);
\draw [c,line width=0.9] (18.514,5.68149) -- (19,5.68149);
\draw [c,line width=0.9] (18.757,5.97813) -- (19,5.97813);
\draw [c,line width=0.9] (18.757,6.15166) -- (19,6.15166);
\draw [c,line width=0.9] (18.757,6.27478) -- (19,6.27478);
\draw [c,line width=0.9] (18.757,6.37028) -- (19,6.37028);
\draw [c,line width=0.9] (18.757,6.44831) -- (19,6.44831);
\draw [c,line width=0.9] (18.757,6.51428) -- (19,6.51428);
\draw [c,line width=0.9] (18.757,6.57143) -- (19,6.57143);
\draw [c,line width=0.9] (18.757,6.62184) -- (19,6.62184);
\draw [c,line width=0.9] (18.514,6.66693) -- (19,6.66693);
\draw [c,line width=0.9] (18.757,6.96357) -- (19,6.96357);
\draw [c,line width=0.9] (18.757,7.1371) -- (19,7.1371);
\draw [c,line width=0.9] (18.757,7.26022) -- (19,7.26022);
\draw [c,line width=0.9] (18.757,7.35572) -- (19,7.35572);
\draw [c,line width=0.9] (18.757,7.43375) -- (19,7.43375);
\draw [c,line width=0.9] (18.757,7.49972) -- (19,7.49972);
\draw [c,line width=0.9] (18.757,7.55687) -- (19,7.55687);
\draw [c,line width=0.9] (18.757,7.60728) -- (19,7.60728);
\draw [c,line width=0.9] (18.514,7.65237) -- (19,7.65237);
\draw [c,line width=0.9] (18.757,7.94901) -- (19,7.94901);
\draw [c,line width=0.9] (18.757,8.12254) -- (19,8.12254);
\draw [c,line width=0.9] (18.757,8.24566) -- (19,8.24566);
\draw [c,line width=0.9] (18.757,8.34116) -- (19,8.34116);
\draw [c,line width=0.9] (18.757,8.41919) -- (19,8.41919);
\draw [c,line width=0.9] (18.757,8.48516) -- (19,8.48516);
\draw [c,line width=0.9] (18.757,8.54231) -- (19,8.54231);
\draw [c,line width=0.9] (18.757,8.59272) -- (19,8.59272);
\draw [c,line width=0.9] (18.514,8.63781) -- (19,8.63781);
\draw [c,line width=0.9] (18.757,8.93445) -- (19,8.93445);
\draw [c,line width=0.9] (18.757,9.10798) -- (19,9.10798);
\draw [c,line width=0.9] (18.757,9.2311) -- (19,9.2311);
\draw [c,line width=0.9] (18.757,9.3266) -- (19,9.3266);
\draw [c,line width=0.9] (18.757,9.40463) -- (19,9.40463);
\draw [c,line width=0.9] (18.757,9.4706) -- (19,9.4706);
\draw [c,line width=0.9] (18.757,9.52775) -- (19,9.52775);
\draw [c,line width=0.9] (18.757,9.57816) -- (19,9.57816);
\draw [c,line width=0.9] (18.514,9.62325) -- (19,9.62325);
\draw [c,line width=0.9] (18.757,9.91989) -- (19,9.91989);
\draw [c,line width=0.9] (18.757,10.0934) -- (19,10.0934);
\draw [c,line width=0.9] (18.757,10.2165) -- (19,10.2165);
\draw [c,line width=0.9] (18.757,10.312) -- (19,10.312);
\draw [c,line width=0.9] (18.757,10.3901) -- (19,10.3901);
\draw [c,line width=0.9] (18.757,10.456) -- (19,10.456);
\draw [c,line width=0.9] (18.757,10.5132) -- (19,10.5132);
\draw [c,line width=0.9] (18.757,10.5636) -- (19,10.5636);
\draw [c,line width=0.9] (18.514,10.6087) -- (19,10.6087);
\draw [c,line width=0.9] (18.757,10.9053) -- (19,10.9053);
\draw [c,line width=0.9] (18.757,11.0789) -- (19,11.0789);
\draw [c,line width=0.9] (18.757,11.202) -- (19,11.202);
\draw [c,line width=0.9] (18.757,11.2975) -- (19,11.2975);
\draw [c,line width=0.9] (18.757,11.3755) -- (19,11.3755);
\draw [c,line width=0.9] (18.757,11.4415) -- (19,11.4415);
\draw [c,line width=0.9] (18.757,11.4986) -- (19,11.4986);
\draw [c,line width=0.9] (18.757,11.549) -- (19,11.549);
\draw [c,line width=0.9] (18.514,11.5941) -- (19,11.5941);
\draw [c,line width=0.9] (18.757,11.8908) -- (19,11.8908);
\draw [c,line width=0.9] (18.757,12.0643) -- (19,12.0643);
\draw [c,line width=0.9] (18.757,12.1874) -- (19,12.1874);
\draw [c,line width=0.9] (18.757,12.2829) -- (19,12.2829);
\draw [c,line width=0.9] (18.757,12.3609) -- (19,12.3609);
\draw [c,line width=0.9] (18.757,12.4269) -- (19,12.4269);
\draw [c,line width=0.9] (18.757,12.4841) -- (19,12.4841);
\draw [c,line width=0.9] (18.757,12.5345) -- (19,12.5345);
\draw [c,line width=0.9] (18.514,12.5796) -- (19,12.5796);
\draw [c,line width=0.9] (18.757,12.8762) -- (19,12.8762);
\draw [c,line width=0.9] (18.757,13.0497) -- (19,13.0497);
\draw [c,line width=0.9] (18.757,13.1729) -- (19,13.1729);
\draw [c,line width=0.9] (18.757,13.2684) -- (19,13.2684);
\draw [c,line width=0.9] (18.757,13.3464) -- (19,13.3464);
\draw [c,line width=0.9] (18.757,13.4124) -- (19,13.4124);
\draw [c,line width=0.9] (18.757,13.4695) -- (19,13.4695);
\draw [c,line width=0.9] (18.757,13.5199) -- (19,13.5199);
\draw [c,line width=0.9] (18.514,13.565) -- (19,13.565);
\draw [c,line width=0.9] (18.757,13.8617) -- (19,13.8617);
\draw [c,line width=0.9] (18.757,14.0352) -- (19,14.0352);
\draw [c,line width=0.9] (18.757,14.1583) -- (19,14.1583);
\draw [c,line width=0.9] (18.757,14.2538) -- (19,14.2538);
\draw [c,line width=0.9] (18.757,14.3318) -- (19,14.3318);
\draw [c,line width=0.9] (18.757,14.3978) -- (19,14.3978);
\draw [c,line width=0.9] (18.757,14.4549) -- (19,14.4549);
\draw [c,line width=0.9] (18.757,14.5054) -- (19,14.5054);
\draw [c,line width=0.9] (18.514,14.5504) -- (19,14.5504);
\draw [c,line width=0.9] (18.757,14.8471) -- (19,14.8471);
\draw [c,line width=0.9] (18.757,15.0206) -- (19,15.0206);
\draw [c,line width=0.9] (18.757,15.1437) -- (19,15.1437);
\draw [c,line width=0.9] (18.757,15.2392) -- (19,15.2392);
\draw [c,line width=0.9] (18.757,15.3173) -- (19,15.3173);
\draw [c,line width=0.9] (18.757,15.3832) -- (19,15.3832);
\draw [c,line width=0.9] (18.757,15.4404) -- (19,15.4404);
\draw [c,line width=0.9] (18.757,15.4908) -- (19,15.4908);
\draw [c,line width=0.9] (18.514,15.5359) -- (19,15.5359);
\draw [c,line width=0.9] (18.757,15.8325) -- (19,15.8325);
\draw [c,line width=0.9] (18.757,16.0061) -- (19,16.0061);
\draw [c,line width=0.9] (18.757,16.1292) -- (19,16.1292);
\draw [c,line width=0.9] (18.757,16.2247) -- (19,16.2247);
\draw [c,line width=0.9] (18.757,16.3027) -- (19,16.3027);
\draw [c,line width=0.9] (18.757,16.3687) -- (19,16.3687);
\draw [c,line width=0.9] (18.757,16.4258) -- (19,16.4258);
\draw [c,line width=0.9] (18.757,16.4762) -- (19,16.4762);
\draw [c,line width=0.9] (18.514,16.5213) -- (19,16.5213);
\draw [c,line width=0.9] (18.757,16.818) -- (19,16.818);
\draw [c,line width=0.9] (18.757,16.9915) -- (19,16.9915);
\draw [c,line width=0.9] (18.757,17.1146) -- (19,17.1146);
\draw [c,line width=0.9] (18.757,17.2101) -- (19,17.2101);
\draw [c,line width=0.9] (18.757,17.2881) -- (19,17.2881);
\draw [c,line width=0.9] (18.757,17.3541) -- (19,17.3541);
\draw [c,line width=0.9] (18.757,17.4113) -- (19,17.4113);
\draw [c,line width=0.9] (18.757,17.4617) -- (19,17.4617);
\draw [c,line width=0.9] (18.514,17.5068) -- (19,17.5068);
\draw [c,line width=0.9] (18.757,17.8034) -- (19,17.8034);
\draw [c,line width=0.9] (18.757,17.9769) -- (19,17.9769);
\draw [c,line width=0.9] (18.757,18.1001) -- (19,18.1001);
\draw [c,line width=0.9] (18.757,18.1956) -- (19,18.1956);
\draw [c,line width=0.9] (18.757,18.2736) -- (19,18.2736);
\draw [c,line width=0.9] (18.757,18.3396) -- (19,18.3396);
\draw [c,line width=0.9] (18.757,18.3967) -- (19,18.3967);
\draw [c,line width=0.9] (18.757,18.4471) -- (19,18.4471);
\draw [c,line width=0.9] (18.514,18.4922) -- (19,18.4922);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (2.8,3.25926) -- (19,14.0893) -- (19,14.5254) -- (2.8,3.64825);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [c,line width=1.8] (2.8,3.25926) -- (19,14.0893);
\draw [c,line width=1.8] (19,14.5254) -- (2.8,3.64825);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.4922) -- (2.8,10.4801) -- (3.99916,11.4861) -- (5.13992,12.3965) -- (6.32637,13.5166) -- (8.06015,14.9161) -- (9.10813,15.9673) -- (10.2009,17.2617) -- (10.2009,17.2617) -- (10.2009,18.4922);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (2.8,10.4801) -- (3.99916,11.4861);
\draw [c,dotted,line width=1.8] (3.99916,11.4861) -- (5.13992,12.3965) -- (6.32637,13.5166) -- (8.06015,14.9161) -- (9.10813,15.9673) -- (10.2009,17.2617) -- (10.2009,17.2617) -- (10.2009,18.4922);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.4922) -- (2.8,2.98897) -- (3.95342,3.9377) -- (4.72873,4.56834) -- (8.15111,7.50879) -- (9.29214,8.59367) -- (10.0209,9.43358) -- (11.0242,10.8333) -- (11.847,11.9524) -- (12.5182,12.9665) --
 (12.5648,17.2302) -- (12.5707,18.4922);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (2.8,2.98897) -- (3.95342,3.9377);
\draw [c,dotted,line width=1.8] (3.95342,3.9377) -- (4.72873,4.56834) -- (8.15111,7.50879) -- (9.29214,8.59367) -- (10.0209,9.43358) -- (11.0242,10.8333) -- (11.847,11.9524) -- (12.5182,12.9665) -- (12.5648,17.2302) -- (12.5707,18.4922);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.4922) -- (2.8,2.72517) -- (3.9734,2.72517) -- (7.37607,5.55088) -- (8.56085,6.77591) -- (10.2009,8.83895) -- (11.4807,10.6938) -- (12.531,12.233) -- (12.5648,17.2302) -- (12.546,18.4922);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dotted,line width=1.8] (3.9734,2.72517) -- (7.37607,5.55088);
\draw [c,dotted,line width=1.8] (7.37607,5.55088) -- (8.56085,6.77591) -- (10.2009,8.83895) -- (11.4807,10.6938) -- (12.531,12.233) -- (12.5648,17.2302) -- (12.546,18.4922);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c] (19,18.4922) -- (2.8,18.4922) -- (2.8,17.2101) -- (19,17.2101);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,17.2101) -- (19,17.2101);
\definecolor{c}{rgb}{0,0,0};
\draw (10.1636,17.8034) node[scale=1.28609, color=c, rotate=0]{SN1987A};
\draw (5.74545,15.5359) node[scale=1.28609, color=c, rotate=0]{CASPEr Electric};
\draw (5.74545,14.5504) node[scale=1.28609, color=c, rotate=0]{phase I};
\draw (5.74545,9.62325) node[scale=1.28609, color=c, rotate=0]{phase II};
\draw (8.69091,4.69605) node[scale=1.28609, color=c, rotate=0]{phase III};
\draw (14.5818,10.6087) node[scale=1.28609, color=c, rotate=33.7875]{QCD axions};
\draw [c,line width=0.9] (2.8,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (2.8,3.19818) -- (2.8,2.72517);
\draw [c,line width=0.9] (3.24334,2.96167) -- (3.24334,2.72517);
\draw [c,line width=0.9] (3.50267,2.96167) -- (3.50267,2.72517);
\draw [c,line width=0.9] (3.68667,2.96167) -- (3.68667,2.72517);
\draw [c,line width=0.9] (3.82939,2.96167) -- (3.82939,2.72517);
\draw [c,line width=0.9] (3.94601,2.96167) -- (3.94601,2.72517);
\draw [c,line width=0.9] (4.0446,2.96167) -- (4.0446,2.72517);
\draw [c,line width=0.9] (4.13001,2.96167) -- (4.13001,2.72517);
\draw [c,line width=0.9] (4.20534,2.96167) -- (4.20534,2.72517);
\draw [c,line width=0.9] (4.27273,3.19818) -- (4.27273,2.72517);
\draw [c,line width=0.9] (4.71606,2.96167) -- (4.71606,2.72517);
\draw [c,line width=0.9] (4.9754,2.96167) -- (4.9754,2.72517);
\draw [c,line width=0.9] (5.1594,2.96167) -- (5.1594,2.72517);
\draw [c,line width=0.9] (5.30212,2.96167) -- (5.30212,2.72517);
\draw [c,line width=0.9] (5.41873,2.96167) -- (5.41873,2.72517);
\draw [c,line width=0.9] (5.51733,2.96167) -- (5.51733,2.72517);
\draw [c,line width=0.9] (5.60273,2.96167) -- (5.60273,2.72517);
\draw [c,line width=0.9] (5.67807,2.96167) -- (5.67807,2.72517);
\draw [c,line width=0.9] (5.74546,3.19818) -- (5.74546,2.72517);
\draw [c,line width=0.9] (6.18879,2.96167) -- (6.18879,2.72517);
\draw [c,line width=0.9] (6.44813,2.96167) -- (6.44813,2.72517);
\draw [c,line width=0.9] (6.63213,2.96167) -- (6.63213,2.72517);
\draw [c,line width=0.9] (6.77485,2.96167) -- (6.77485,2.72517);
\draw [c,line width=0.9] (6.89146,2.96167) -- (6.89146,2.72517);
\draw [c,line width=0.9] (6.99005,2.96167) -- (6.99005,2.72517);
\draw [c,line width=0.9] (7.07546,2.96167) -- (7.07546,2.72517);
\draw [c,line width=0.9] (7.15079,2.96167) -- (7.15079,2.72517);
\draw [c,line width=0.9] (7.21818,3.19818) -- (7.21818,2.72517);
\draw [c,line width=0.9] (7.66152,2.96167) -- (7.66152,2.72517);
\draw [c,line width=0.9] (7.92085,2.96167) -- (7.92085,2.72517);
\draw [c,line width=0.9] (8.10485,2.96167) -- (8.10485,2.72517);
\draw [c,line width=0.9] (8.24757,2.96167) -- (8.24757,2.72517);
\draw [c,line width=0.9] (8.36419,2.96167) -- (8.36419,2.72517);
\draw [c,line width=0.9] (8.46278,2.96167) -- (8.46278,2.72517);
\draw [c,line width=0.9] (8.54819,2.96167) -- (8.54819,2.72517);
\draw [c,line width=0.9] (8.62352,2.96167) -- (8.62352,2.72517);
\draw [c,line width=0.9] (8.69091,3.19818) -- (8.69091,2.72517);
\draw [c,line width=0.9] (9.13424,2.96167) -- (9.13424,2.72517);
\draw [c,line width=0.9] (9.39358,2.96167) -- (9.39358,2.72517);
\draw [c,line width=0.9] (9.57758,2.96167) -- (9.57758,2.72517);
\draw [c,line width=0.9] (9.7203,2.96167) -- (9.7203,2.72517);
\draw [c,line width=0.9] (9.83691,2.96167) -- (9.83691,2.72517);
\draw [c,line width=0.9] (9.93551,2.96167) -- (9.93551,2.72517);
\draw [c,line width=0.9] (10.0209,2.96167) -- (10.0209,2.72517);
\draw [c,line width=0.9] (10.0962,2.96167) -- (10.0962,2.72517);
\draw [c,line width=0.9] (10.1636,3.19818) -- (10.1636,2.72517);
\draw [c,line width=0.9] (10.607,2.96167) -- (10.607,2.72517);
\draw [c,line width=0.9] (10.8663,2.96167) -- (10.8663,2.72517);
\draw [c,line width=0.9] (11.0503,2.96167) -- (11.0503,2.72517);
\draw [c,line width=0.9] (11.193,2.96167) -- (11.193,2.72517);
\draw [c,line width=0.9] (11.3096,2.96167) -- (11.3096,2.72517);
\draw [c,line width=0.9] (11.4082,2.96167) -- (11.4082,2.72517);
\draw [c,line width=0.9] (11.4936,2.96167) -- (11.4936,2.72517);
\draw [c,line width=0.9] (11.569,2.96167) -- (11.569,2.72517);
\draw [c,line width=0.9] (11.6364,3.19818) -- (11.6364,2.72517);
\draw [c,line width=0.9] (12.0797,2.96167) -- (12.0797,2.72517);
\draw [c,line width=0.9] (12.339,2.96167) -- (12.339,2.72517);
\draw [c,line width=0.9] (12.523,2.96167) -- (12.523,2.72517);
\draw [c,line width=0.9] (12.6658,2.96167) -- (12.6658,2.72517);
\draw [c,line width=0.9] (12.7824,2.96167) -- (12.7824,2.72517);
\draw [c,line width=0.9] (12.881,2.96167) -- (12.881,2.72517);
\draw [c,line width=0.9] (12.9664,2.96167) -- (12.9664,2.72517);
\draw [c,line width=0.9] (13.0417,2.96167) -- (13.0417,2.72517);
\draw [c,line width=0.9] (13.1091,3.19818) -- (13.1091,2.72517);
\draw [c,line width=0.9] (13.5524,2.96167) -- (13.5524,2.72517);
\draw [c,line width=0.9] (13.8118,2.96167) -- (13.8118,2.72517);
\draw [c,line width=0.9] (13.9958,2.96167) -- (13.9958,2.72517);
\draw [c,line width=0.9] (14.1385,2.96167) -- (14.1385,2.72517);
\draw [c,line width=0.9] (14.2551,2.96167) -- (14.2551,2.72517);
\draw [c,line width=0.9] (14.3537,2.96167) -- (14.3537,2.72517);
\draw [c,line width=0.9] (14.4391,2.96167) -- (14.4391,2.72517);
\draw [c,line width=0.9] (14.5144,2.96167) -- (14.5144,2.72517);
\draw [c,line width=0.9] (14.5818,3.19818) -- (14.5818,2.72517);
\draw [c,line width=0.9] (15.0252,2.96167) -- (15.0252,2.72517);
\draw [c,line width=0.9] (15.2845,2.96167) -- (15.2845,2.72517);
\draw [c,line width=0.9] (15.4685,2.96167) -- (15.4685,2.72517);
\draw [c,line width=0.9] (15.6112,2.96167) -- (15.6112,2.72517);
\draw [c,line width=0.9] (15.7278,2.96167) -- (15.7278,2.72517);
\draw [c,line width=0.9] (15.8264,2.96167) -- (15.8264,2.72517);
\draw [c,line width=0.9] (15.9118,2.96167) -- (15.9118,2.72517);
\draw [c,line width=0.9] (15.9872,2.96167) -- (15.9872,2.72517);
\draw [c,line width=0.9] (16.0545,3.19818) -- (16.0545,2.72517);
\draw [c,line width=0.9] (16.4979,2.96167) -- (16.4979,2.72517);
\draw [c,line width=0.9] (16.7572,2.96167) -- (16.7572,2.72517);
\draw [c,line width=0.9] (16.9412,2.96167) -- (16.9412,2.72517);
\draw [c,line width=0.9] (17.0839,2.96167) -- (17.0839,2.72517);
\draw [c,line width=0.9] (17.2006,2.96167) -- (17.2006,2.72517);
\draw [c,line width=0.9] (17.2991,2.96167) -- (17.2991,2.72517);
\draw [c,line width=0.9] (17.3846,2.96167) -- (17.3846,2.72517);
\draw [c,line width=0.9] (17.4599,2.96167) -- (17.4599,2.72517);
\draw [c,line width=0.9] (17.5273,3.19818) -- (17.5273,2.72517);
\draw [c,line width=0.9] (17.9706,2.96167) -- (17.9706,2.72517);
\draw [c,line width=0.9] (18.2299,2.96167) -- (18.2299,2.72517);
\draw [c,line width=0.9] (18.4139,2.96167) -- (18.4139,2.72517);
\draw [c,line width=0.9] (18.5567,2.96167) -- (18.5567,2.72517);
\draw [c,line width=0.9] (18.6733,2.96167) -- (18.6733,2.72517);
\draw [c,line width=0.9] (18.7719,2.96167) -- (18.7719,2.72517);
\draw [c,line width=0.9] (18.8573,2.96167) -- (18.8573,2.72517);
\draw [c,line width=0.9] (18.9326,2.96167) -- (18.9326,2.72517);
\draw [c,line width=0.9] (19,3.19818) -- (19,2.72517);
\draw [c,line width=0.9] (2.8,18.4922) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,18.0192) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.24334,18.2557) -- (3.24334,18.4922);
\draw [c,line width=0.9] (3.50267,18.2557) -- (3.50267,18.4922);
\draw [c,line width=0.9] (3.68667,18.2557) -- (3.68667,18.4922);
\draw [c,line width=0.9] (3.82939,18.2557) -- (3.82939,18.4922);
\draw [c,line width=0.9] (3.94601,18.2557) -- (3.94601,18.4922);
\draw [c,line width=0.9] (4.0446,18.2557) -- (4.0446,18.4922);
\draw [c,line width=0.9] (4.13001,18.2557) -- (4.13001,18.4922);
\draw [c,line width=0.9] (4.20534,18.2557) -- (4.20534,18.4922);
\draw [c,line width=0.9] (4.27273,18.0192) -- (4.27273,18.4922);
\draw [c,line width=0.9] (4.71606,18.2557) -- (4.71606,18.4922);
\draw [c,line width=0.9] (4.9754,18.2557) -- (4.9754,18.4922);
\draw [c,line width=0.9] (5.1594,18.2557) -- (5.1594,18.4922);
\draw [c,line width=0.9] (5.30212,18.2557) -- (5.30212,18.4922);
\draw [c,line width=0.9] (5.41873,18.2557) -- (5.41873,18.4922);
\draw [c,line width=0.9] (5.51733,18.2557) -- (5.51733,18.4922);
\draw [c,line width=0.9] (5.60273,18.2557) -- (5.60273,18.4922);
\draw [c,line width=0.9] (5.67807,18.2557) -- (5.67807,18.4922);
\draw [c,line width=0.9] (5.74546,18.0192) -- (5.74546,18.4922);
\draw [c,line width=0.9] (6.18879,18.2557) -- (6.18879,18.4922);
\draw [c,line width=0.9] (6.44813,18.2557) -- (6.44813,18.4922);
\draw [c,line width=0.9] (6.63213,18.2557) -- (6.63213,18.4922);
\draw [c,line width=0.9] (6.77485,18.2557) -- (6.77485,18.4922);
\draw [c,line width=0.9] (6.89146,18.2557) -- (6.89146,18.4922);
\draw [c,line width=0.9] (6.99005,18.2557) -- (6.99005,18.4922);
\draw [c,line width=0.9] (7.07546,18.2557) -- (7.07546,18.4922);
\draw [c,line width=0.9] (7.15079,18.2557) -- (7.15079,18.4922);
\draw [c,line width=0.9] (7.21818,18.0192) -- (7.21818,18.4922);
\draw [c,line width=0.9] (7.66152,18.2557) -- (7.66152,18.4922);
\draw [c,line width=0.9] (7.92085,18.2557) -- (7.92085,18.4922);
\draw [c,line width=0.9] (8.10485,18.2557) -- (8.10485,18.4922);
\draw [c,line width=0.9] (8.24757,18.2557) -- (8.24757,18.4922);
\draw [c,line width=0.9] (8.36419,18.2557) -- (8.36419,18.4922);
\draw [c,line width=0.9] (8.46278,18.2557) -- (8.46278,18.4922);
\draw [c,line width=0.9] (8.54819,18.2557) -- (8.54819,18.4922);
\draw [c,line width=0.9] (8.62352,18.2557) -- (8.62352,18.4922);
\draw [c,line width=0.9] (8.69091,18.0192) -- (8.69091,18.4922);
\draw [c,line width=0.9] (9.13424,18.2557) -- (9.13424,18.4922);
\draw [c,line width=0.9] (9.39358,18.2557) -- (9.39358,18.4922);
\draw [c,line width=0.9] (9.57758,18.2557) -- (9.57758,18.4922);
\draw [c,line width=0.9] (9.7203,18.2557) -- (9.7203,18.4922);
\draw [c,line width=0.9] (9.83691,18.2557) -- (9.83691,18.4922);
\draw [c,line width=0.9] (9.93551,18.2557) -- (9.93551,18.4922);
\draw [c,line width=0.9] (10.0209,18.2557) -- (10.0209,18.4922);
\draw [c,line width=0.9] (10.0962,18.2557) -- (10.0962,18.4922);
\draw [c,line width=0.9] (10.1636,18.0192) -- (10.1636,18.4922);
\draw [c,line width=0.9] (10.607,18.2557) -- (10.607,18.4922);
\draw [c,line width=0.9] (10.8663,18.2557) -- (10.8663,18.4922);
\draw [c,line width=0.9] (11.0503,18.2557) -- (11.0503,18.4922);
\draw [c,line width=0.9] (11.193,18.2557) -- (11.193,18.4922);
\draw [c,line width=0.9] (11.3096,18.2557) -- (11.3096,18.4922);
\draw [c,line width=0.9] (11.4082,18.2557) -- (11.4082,18.4922);
\draw [c,line width=0.9] (11.4936,18.2557) -- (11.4936,18.4922);
\draw [c,line width=0.9] (11.569,18.2557) -- (11.569,18.4922);
\draw [c,line width=0.9] (11.6364,18.0192) -- (11.6364,18.4922);
\draw [c,line width=0.9] (12.0797,18.2557) -- (12.0797,18.4922);
\draw [c,line width=0.9] (12.339,18.2557) -- (12.339,18.4922);
\draw [c,line width=0.9] (12.523,18.2557) -- (12.523,18.4922);
\draw [c,line width=0.9] (12.6658,18.2557) -- (12.6658,18.4922);
\draw [c,line width=0.9] (12.7824,18.2557) -- (12.7824,18.4922);
\draw [c,line width=0.9] (12.881,18.2557) -- (12.881,18.4922);
\draw [c,line width=0.9] (12.9664,18.2557) -- (12.9664,18.4922);
\draw [c,line width=0.9] (13.0417,18.2557) -- (13.0417,18.4922);
\draw [c,line width=0.9] (13.1091,18.0192) -- (13.1091,18.4922);
\draw [c,line width=0.9] (13.5524,18.2557) -- (13.5524,18.4922);
\draw [c,line width=0.9] (13.8118,18.2557) -- (13.8118,18.4922);
\draw [c,line width=0.9] (13.9958,18.2557) -- (13.9958,18.4922);
\draw [c,line width=0.9] (14.1385,18.2557) -- (14.1385,18.4922);
\draw [c,line width=0.9] (14.2551,18.2557) -- (14.2551,18.4922);
\draw [c,line width=0.9] (14.3537,18.2557) -- (14.3537,18.4922);
\draw [c,line width=0.9] (14.4391,18.2557) -- (14.4391,18.4922);
\draw [c,line width=0.9] (14.5144,18.2557) -- (14.5144,18.4922);
\draw [c,line width=0.9] (14.5818,18.0192) -- (14.5818,18.4922);
\draw [c,line width=0.9] (15.0252,18.2557) -- (15.0252,18.4922);
\draw [c,line width=0.9] (15.2845,18.2557) -- (15.2845,18.4922);
\draw [c,line width=0.9] (15.4685,18.2557) -- (15.4685,18.4922);
\draw [c,line width=0.9] (15.6112,18.2557) -- (15.6112,18.4922);
\draw [c,line width=0.9] (15.7278,18.2557) -- (15.7278,18.4922);
\draw [c,line width=0.9] (15.8264,18.2557) -- (15.8264,18.4922);
\draw [c,line width=0.9] (15.9118,18.2557) -- (15.9118,18.4922);
\draw [c,line width=0.9] (15.9872,18.2557) -- (15.9872,18.4922);
\draw [c,line width=0.9] (16.0545,18.0192) -- (16.0545,18.4922);
\draw [c,line width=0.9] (16.4979,18.2557) -- (16.4979,18.4922);
\draw [c,line width=0.9] (16.7572,18.2557) -- (16.7572,18.4922);
\draw [c,line width=0.9] (16.9412,18.2557) -- (16.9412,18.4922);
\draw [c,line width=0.9] (17.0839,18.2557) -- (17.0839,18.4922);
\draw [c,line width=0.9] (17.2006,18.2557) -- (17.2006,18.4922);
\draw [c,line width=0.9] (17.2991,18.2557) -- (17.2991,18.4922);
\draw [c,line width=0.9] (17.3846,18.2557) -- (17.3846,18.4922);
\draw [c,line width=0.9] (17.4599,18.2557) -- (17.4599,18.4922);
\draw [c,line width=0.9] (17.5273,18.0192) -- (17.5273,18.4922);
\draw [c,line width=0.9] (17.9706,18.2557) -- (17.9706,18.4922);
\draw [c,line width=0.9] (18.2299,18.2557) -- (18.2299,18.4922);
\draw [c,line width=0.9] (18.4139,18.2557) -- (18.4139,18.4922);
\draw [c,line width=0.9] (18.5567,18.2557) -- (18.5567,18.4922);
\draw [c,line width=0.9] (18.6733,18.2557) -- (18.6733,18.4922);
\draw [c,line width=0.9] (18.7719,18.2557) -- (18.7719,18.4922);
\draw [c,line width=0.9] (18.8573,18.2557) -- (18.8573,18.4922);
\draw [c,line width=0.9] (18.9326,18.2557) -- (18.9326,18.4922);
\draw [c,line width=0.9] (19,18.0192) -- (19,18.4922);
\draw [c,line width=0.9] (2.8,2.72517) -- (2.8,18.4922);
\draw [c,line width=0.9] (3.286,2.72517) -- (2.8,2.72517);
\draw [c,line width=0.9] (3.043,3.02182) -- (2.8,3.02182);
\draw [c,line width=0.9] (3.043,3.19534) -- (2.8,3.19534);
\draw [c,line width=0.9] (3.043,3.31846) -- (2.8,3.31846);
\draw [c,line width=0.9] (3.043,3.41396) -- (2.8,3.41396);
\draw [c,line width=0.9] (3.043,3.49199) -- (2.8,3.49199);
\draw [c,line width=0.9] (3.043,3.55796) -- (2.8,3.55796);
\draw [c,line width=0.9] (3.043,3.61511) -- (2.8,3.61511);
\draw [c,line width=0.9] (3.043,3.66552) -- (2.8,3.66552);
\draw [c,line width=0.9] (3.286,3.71061) -- (2.8,3.71061);
\draw [c,line width=0.9] (3.043,4.00725) -- (2.8,4.00725);
\draw [c,line width=0.9] (3.043,4.18078) -- (2.8,4.18078);
\draw [c,line width=0.9] (3.043,4.3039) -- (2.8,4.3039);
\draw [c,line width=0.9] (3.043,4.3994) -- (2.8,4.3994);
\draw [c,line width=0.9] (3.043,4.47743) -- (2.8,4.47743);
\draw [c,line width=0.9] (3.043,4.5434) -- (2.8,4.5434);
\draw [c,line width=0.9] (3.043,4.60055) -- (2.8,4.60055);
\draw [c,line width=0.9] (3.043,4.65096) -- (2.8,4.65096);
\draw [c,line width=0.9] (3.286,4.69605) -- (2.8,4.69605);
\draw [c,line width=0.9] (3.043,4.99269) -- (2.8,4.99269);
\draw [c,line width=0.9] (3.043,5.16622) -- (2.8,5.16622);
\draw [c,line width=0.9] (3.043,5.28934) -- (2.8,5.28934);
\draw [c,line width=0.9] (3.043,5.38484) -- (2.8,5.38484);
\draw [c,line width=0.9] (3.043,5.46287) -- (2.8,5.46287);
\draw [c,line width=0.9] (3.043,5.52884) -- (2.8,5.52884);
\draw [c,line width=0.9] (3.043,5.58599) -- (2.8,5.58599);
\draw [c,line width=0.9] (3.043,5.6364) -- (2.8,5.6364);
\draw [c,line width=0.9] (3.286,5.68149) -- (2.8,5.68149);
\draw [c,line width=0.9] (3.043,5.97813) -- (2.8,5.97813);
\draw [c,line width=0.9] (3.043,6.15166) -- (2.8,6.15166);
\draw [c,line width=0.9] (3.043,6.27478) -- (2.8,6.27478);
\draw [c,line width=0.9] (3.043,6.37028) -- (2.8,6.37028);
\draw [c,line width=0.9] (3.043,6.44831) -- (2.8,6.44831);
\draw [c,line width=0.9] (3.043,6.51428) -- (2.8,6.51428);
\draw [c,line width=0.9] (3.043,6.57143) -- (2.8,6.57143);
\draw [c,line width=0.9] (3.043,6.62184) -- (2.8,6.62184);
\draw [c,line width=0.9] (3.286,6.66693) -- (2.8,6.66693);
\draw [c,line width=0.9] (3.043,6.96357) -- (2.8,6.96357);
\draw [c,line width=0.9] (3.043,7.1371) -- (2.8,7.1371);
\draw [c,line width=0.9] (3.043,7.26022) -- (2.8,7.26022);
\draw [c,line width=0.9] (3.043,7.35572) -- (2.8,7.35572);
\draw [c,line width=0.9] (3.043,7.43375) -- (2.8,7.43375);
\draw [c,line width=0.9] (3.043,7.49972) -- (2.8,7.49972);
\draw [c,line width=0.9] (3.043,7.55687) -- (2.8,7.55687);
\draw [c,line width=0.9] (3.043,7.60728) -- (2.8,7.60728);
\draw [c,line width=0.9] (3.286,7.65237) -- (2.8,7.65237);
\draw [c,line width=0.9] (3.043,7.94901) -- (2.8,7.94901);
\draw [c,line width=0.9] (3.043,8.12254) -- (2.8,8.12254);
\draw [c,line width=0.9] (3.043,8.24566) -- (2.8,8.24566);
\draw [c,line width=0.9] (3.043,8.34116) -- (2.8,8.34116);
\draw [c,line width=0.9] (3.043,8.41919) -- (2.8,8.41919);
\draw [c,line width=0.9] (3.043,8.48516) -- (2.8,8.48516);
\draw [c,line width=0.9] (3.043,8.54231) -- (2.8,8.54231);
\draw [c,line width=0.9] (3.043,8.59272) -- (2.8,8.59272);
\draw [c,line width=0.9] (3.286,8.63781) -- (2.8,8.63781);
\draw [c,line width=0.9] (3.043,8.93445) -- (2.8,8.93445);
\draw [c,line width=0.9] (3.043,9.10798) -- (2.8,9.10798);
\draw [c,line width=0.9] (3.043,9.2311) -- (2.8,9.2311);
\draw [c,line width=0.9] (3.043,9.3266) -- (2.8,9.3266);
\draw [c,line width=0.9] (3.043,9.40463) -- (2.8,9.40463);
\draw [c,line width=0.9] (3.043,9.4706) -- (2.8,9.4706);
\draw [c,line width=0.9] (3.043,9.52775) -- (2.8,9.52775);
\draw [c,line width=0.9] (3.043,9.57816) -- (2.8,9.57816);
\draw [c,line width=0.9] (3.286,9.62325) -- (2.8,9.62325);
\draw [c,line width=0.9] (3.043,9.91989) -- (2.8,9.91989);
\draw [c,line width=0.9] (3.043,10.0934) -- (2.8,10.0934);
\draw [c,line width=0.9] (3.043,10.2165) -- (2.8,10.2165);
\draw [c,line width=0.9] (3.043,10.312) -- (2.8,10.312);
\draw [c,line width=0.9] (3.043,10.3901) -- (2.8,10.3901);
\draw [c,line width=0.9] (3.043,10.456) -- (2.8,10.456);
\draw [c,line width=0.9] (3.043,10.5132) -- (2.8,10.5132);
\draw [c,line width=0.9] (3.043,10.5636) -- (2.8,10.5636);
\draw [c,line width=0.9] (3.286,10.6087) -- (2.8,10.6087);
\draw [c,line width=0.9] (3.043,10.9053) -- (2.8,10.9053);
\draw [c,line width=0.9] (3.043,11.0789) -- (2.8,11.0789);
\draw [c,line width=0.9] (3.043,11.202) -- (2.8,11.202);
\draw [c,line width=0.9] (3.043,11.2975) -- (2.8,11.2975);
\draw [c,line width=0.9] (3.043,11.3755) -- (2.8,11.3755);
\draw [c,line width=0.9] (3.043,11.4415) -- (2.8,11.4415);
\draw [c,line width=0.9] (3.043,11.4986) -- (2.8,11.4986);
\draw [c,line width=0.9] (3.043,11.549) -- (2.8,11.549);
\draw [c,line width=0.9] (3.286,11.5941) -- (2.8,11.5941);
\draw [c,line width=0.9] (3.043,11.8908) -- (2.8,11.8908);
\draw [c,line width=0.9] (3.043,12.0643) -- (2.8,12.0643);
\draw [c,line width=0.9] (3.043,12.1874) -- (2.8,12.1874);
\draw [c,line width=0.9] (3.043,12.2829) -- (2.8,12.2829);
\draw [c,line width=0.9] (3.043,12.3609) -- (2.8,12.3609);
\draw [c,line width=0.9] (3.043,12.4269) -- (2.8,12.4269);
\draw [c,line width=0.9] (3.043,12.4841) -- (2.8,12.4841);
\draw [c,line width=0.9] (3.043,12.5345) -- (2.8,12.5345);
\draw [c,line width=0.9] (3.286,12.5796) -- (2.8,12.5796);
\draw [c,line width=0.9] (3.043,12.8762) -- (2.8,12.8762);
\draw [c,line width=0.9] (3.043,13.0497) -- (2.8,13.0497);
\draw [c,line width=0.9] (3.043,13.1729) -- (2.8,13.1729);
\draw [c,line width=0.9] (3.043,13.2684) -- (2.8,13.2684);
\draw [c,line width=0.9] (3.043,13.3464) -- (2.8,13.3464);
\draw [c,line width=0.9] (3.043,13.4124) -- (2.8,13.4124);
\draw [c,line width=0.9] (3.043,13.4695) -- (2.8,13.4695);
\draw [c,line width=0.9] (3.043,13.5199) -- (2.8,13.5199);
\draw [c,line width=0.9] (3.286,13.565) -- (2.8,13.565);
\draw [c,line width=0.9] (3.043,13.8617) -- (2.8,13.8617);
\draw [c,line width=0.9] (3.043,14.0352) -- (2.8,14.0352);
\draw [c,line width=0.9] (3.043,14.1583) -- (2.8,14.1583);
\draw [c,line width=0.9] (3.043,14.2538) -- (2.8,14.2538);
\draw [c,line width=0.9] (3.043,14.3318) -- (2.8,14.3318);
\draw [c,line width=0.9] (3.043,14.3978) -- (2.8,14.3978);
\draw [c,line width=0.9] (3.043,14.4549) -- (2.8,14.4549);
\draw [c,line width=0.9] (3.043,14.5054) -- (2.8,14.5054);
\draw [c,line width=0.9] (3.286,14.5504) -- (2.8,14.5504);
\draw [c,line width=0.9] (3.043,14.8471) -- (2.8,14.8471);
\draw [c,line width=0.9] (3.043,15.0206) -- (2.8,15.0206);
\draw [c,line width=0.9] (3.043,15.1437) -- (2.8,15.1437);
\draw [c,line width=0.9] (3.043,15.2392) -- (2.8,15.2392);
\draw [c,line width=0.9] (3.043,15.3173) -- (2.8,15.3173);
\draw [c,line width=0.9] (3.043,15.3832) -- (2.8,15.3832);
\draw [c,line width=0.9] (3.043,15.4404) -- (2.8,15.4404);
\draw [c,line width=0.9] (3.043,15.4908) -- (2.8,15.4908);
\draw [c,line width=0.9] (3.286,15.5359) -- (2.8,15.5359);
\draw [c,line width=0.9] (3.043,15.8325) -- (2.8,15.8325);
\draw [c,line width=0.9] (3.043,16.0061) -- (2.8,16.0061);
\draw [c,line width=0.9] (3.043,16.1292) -- (2.8,16.1292);
\draw [c,line width=0.9] (3.043,16.2247) -- (2.8,16.2247);
\draw [c,line width=0.9] (3.043,16.3027) -- (2.8,16.3027);
\draw [c,line width=0.9] (3.043,16.3687) -- (2.8,16.3687);
\draw [c,line width=0.9] (3.043,16.4258) -- (2.8,16.4258);
\draw [c,line width=0.9] (3.043,16.4762) -- (2.8,16.4762);
\draw [c,line width=0.9] (3.286,16.5213) -- (2.8,16.5213);
\draw [c,line width=0.9] (3.043,16.818) -- (2.8,16.818);
\draw [c,line width=0.9] (3.043,16.9915) -- (2.8,16.9915);
\draw [c,line width=0.9] (3.043,17.1146) -- (2.8,17.1146);
\draw [c,line width=0.9] (3.043,17.2101) -- (2.8,17.2101);
\draw [c,line width=0.9] (3.043,17.2881) -- (2.8,17.2881);
\draw [c,line width=0.9] (3.043,17.3541) -- (2.8,17.3541);
\draw [c,line width=0.9] (3.043,17.4113) -- (2.8,17.4113);
\draw [c,line width=0.9] (3.043,17.4617) -- (2.8,17.4617);
\draw [c,line width=0.9] (3.286,17.5068) -- (2.8,17.5068);
\draw [c,line width=0.9] (3.043,17.8034) -- (2.8,17.8034);
\draw [c,line width=0.9] (3.043,17.9769) -- (2.8,17.9769);
\draw [c,line width=0.9] (3.043,18.1001) -- (2.8,18.1001);
\draw [c,line width=0.9] (3.043,18.1956) -- (2.8,18.1956);
\draw [c,line width=0.9] (3.043,18.2736) -- (2.8,18.2736);
\draw [c,line width=0.9] (3.043,18.3396) -- (2.8,18.3396);
\draw [c,line width=0.9] (3.043,18.3967) -- (2.8,18.3967);
\draw [c,line width=0.9] (3.043,18.4471) -- (2.8,18.4471);
\draw [c,line width=0.9] (3.286,18.4922) -- (2.8,18.4922);
\draw [c,line width=0.9] (19,2.72517) -- (19,18.4922);
\draw [c,line width=0.9] (18.514,2.72517) -- (19,2.72517);
\draw [c,line width=0.9] (18.757,3.02182) -- (19,3.02182);
\draw [c,line width=0.9] (18.757,3.19534) -- (19,3.19534);
\draw [c,line width=0.9] (18.757,3.31846) -- (19,3.31846);
\draw [c,line width=0.9] (18.757,3.41396) -- (19,3.41396);
\draw [c,line width=0.9] (18.757,3.49199) -- (19,3.49199);
\draw [c,line width=0.9] (18.757,3.55796) -- (19,3.55796);
\draw [c,line width=0.9] (18.757,3.61511) -- (19,3.61511);
\draw [c,line width=0.9] (18.757,3.66552) -- (19,3.66552);
\draw [c,line width=0.9] (18.514,3.71061) -- (19,3.71061);
\draw [c,line width=0.9] (18.757,4.00725) -- (19,4.00725);
\draw [c,line width=0.9] (18.757,4.18078) -- (19,4.18078);
\draw [c,line width=0.9] (18.757,4.3039) -- (19,4.3039);
\draw [c,line width=0.9] (18.757,4.3994) -- (19,4.3994);
\draw [c,line width=0.9] (18.757,4.47743) -- (19,4.47743);
\draw [c,line width=0.9] (18.757,4.5434) -- (19,4.5434);
\draw [c,line width=0.9] (18.757,4.60055) -- (19,4.60055);
\draw [c,line width=0.9] (18.757,4.65096) -- (19,4.65096);
\draw [c,line width=0.9] (18.514,4.69605) -- (19,4.69605);
\draw [c,line width=0.9] (18.757,4.99269) -- (19,4.99269);
\draw [c,line width=0.9] (18.757,5.16622) -- (19,5.16622);
\draw [c,line width=0.9] (18.757,5.28934) -- (19,5.28934);
\draw [c,line width=0.9] (18.757,5.38484) -- (19,5.38484);
\draw [c,line width=0.9] (18.757,5.46287) -- (19,5.46287);
\draw [c,line width=0.9] (18.757,5.52884) -- (19,5.52884);
\draw [c,line width=0.9] (18.757,5.58599) -- (19,5.58599);
\draw [c,line width=0.9] (18.757,5.6364) -- (19,5.6364);
\draw [c,line width=0.9] (18.514,5.68149) -- (19,5.68149);
\draw [c,line width=0.9] (18.757,5.97813) -- (19,5.97813);
\draw [c,line width=0.9] (18.757,6.15166) -- (19,6.15166);
\draw [c,line width=0.9] (18.757,6.27478) -- (19,6.27478);
\draw [c,line width=0.9] (18.757,6.37028) -- (19,6.37028);
\draw [c,line width=0.9] (18.757,6.44831) -- (19,6.44831);
\draw [c,line width=0.9] (18.757,6.51428) -- (19,6.51428);
\draw [c,line width=0.9] (18.757,6.57143) -- (19,6.57143);
\draw [c,line width=0.9] (18.757,6.62184) -- (19,6.62184);
\draw [c,line width=0.9] (18.514,6.66693) -- (19,6.66693);
\draw [c,line width=0.9] (18.757,6.96357) -- (19,6.96357);
\draw [c,line width=0.9] (18.757,7.1371) -- (19,7.1371);
\draw [c,line width=0.9] (18.757,7.26022) -- (19,7.26022);
\draw [c,line width=0.9] (18.757,7.35572) -- (19,7.35572);
\draw [c,line width=0.9] (18.757,7.43375) -- (19,7.43375);
\draw [c,line width=0.9] (18.757,7.49972) -- (19,7.49972);
\draw [c,line width=0.9] (18.757,7.55687) -- (19,7.55687);
\draw [c,line width=0.9] (18.757,7.60728) -- (19,7.60728);
\draw [c,line width=0.9] (18.514,7.65237) -- (19,7.65237);
\draw [c,line width=0.9] (18.757,7.94901) -- (19,7.94901);
\draw [c,line width=0.9] (18.757,8.12254) -- (19,8.12254);
\draw [c,line width=0.9] (18.757,8.24566) -- (19,8.24566);
\draw [c,line width=0.9] (18.757,8.34116) -- (19,8.34116);
\draw [c,line width=0.9] (18.757,8.41919) -- (19,8.41919);
\draw [c,line width=0.9] (18.757,8.48516) -- (19,8.48516);
\draw [c,line width=0.9] (18.757,8.54231) -- (19,8.54231);
\draw [c,line width=0.9] (18.757,8.59272) -- (19,8.59272);
\draw [c,line width=0.9] (18.514,8.63781) -- (19,8.63781);
\draw [c,line width=0.9] (18.757,8.93445) -- (19,8.93445);
\draw [c,line width=0.9] (18.757,9.10798) -- (19,9.10798);
\draw [c,line width=0.9] (18.757,9.2311) -- (19,9.2311);
\draw [c,line width=0.9] (18.757,9.3266) -- (19,9.3266);
\draw [c,line width=0.9] (18.757,9.40463) -- (19,9.40463);
\draw [c,line width=0.9] (18.757,9.4706) -- (19,9.4706);
\draw [c,line width=0.9] (18.757,9.52775) -- (19,9.52775);
\draw [c,line width=0.9] (18.757,9.57816) -- (19,9.57816);
\draw [c,line width=0.9] (18.514,9.62325) -- (19,9.62325);
\draw [c,line width=0.9] (18.757,9.91989) -- (19,9.91989);
\draw [c,line width=0.9] (18.757,10.0934) -- (19,10.0934);
\draw [c,line width=0.9] (18.757,10.2165) -- (19,10.2165);
\draw [c,line width=0.9] (18.757,10.312) -- (19,10.312);
\draw [c,line width=0.9] (18.757,10.3901) -- (19,10.3901);
\draw [c,line width=0.9] (18.757,10.456) -- (19,10.456);
\draw [c,line width=0.9] (18.757,10.5132) -- (19,10.5132);
\draw [c,line width=0.9] (18.757,10.5636) -- (19,10.5636);
\draw [c,line width=0.9] (18.514,10.6087) -- (19,10.6087);
\draw [c,line width=0.9] (18.757,10.9053) -- (19,10.9053);
\draw [c,line width=0.9] (18.757,11.0789) -- (19,11.0789);
\draw [c,line width=0.9] (18.757,11.202) -- (19,11.202);
\draw [c,line width=0.9] (18.757,11.2975) -- (19,11.2975);
\draw [c,line width=0.9] (18.757,11.3755) -- (19,11.3755);
\draw [c,line width=0.9] (18.757,11.4415) -- (19,11.4415);
\draw [c,line width=0.9] (18.757,11.4986) -- (19,11.4986);
\draw [c,line width=0.9] (18.757,11.549) -- (19,11.549);
\draw [c,line width=0.9] (18.514,11.5941) -- (19,11.5941);
\draw [c,line width=0.9] (18.757,11.8908) -- (19,11.8908);
\draw [c,line width=0.9] (18.757,12.0643) -- (19,12.0643);
\draw [c,line width=0.9] (18.757,12.1874) -- (19,12.1874);
\draw [c,line width=0.9] (18.757,12.2829) -- (19,12.2829);
\draw [c,line width=0.9] (18.757,12.3609) -- (19,12.3609);
\draw [c,line width=0.9] (18.757,12.4269) -- (19,12.4269);
\draw [c,line width=0.9] (18.757,12.4841) -- (19,12.4841);
\draw [c,line width=0.9] (18.757,12.5345) -- (19,12.5345);
\draw [c,line width=0.9] (18.514,12.5796) -- (19,12.5796);
\draw [c,line width=0.9] (18.757,12.8762) -- (19,12.8762);
\draw [c,line width=0.9] (18.757,13.0497) -- (19,13.0497);
\draw [c,line width=0.9] (18.757,13.1729) -- (19,13.1729);
\draw [c,line width=0.9] (18.757,13.2684) -- (19,13.2684);
\draw [c,line width=0.9] (18.757,13.3464) -- (19,13.3464);
\draw [c,line width=0.9] (18.757,13.4124) -- (19,13.4124);
\draw [c,line width=0.9] (18.757,13.4695) -- (19,13.4695);
\draw [c,line width=0.9] (18.757,13.5199) -- (19,13.5199);
\draw [c,line width=0.9] (18.514,13.565) -- (19,13.565);
\draw [c,line width=0.9] (18.757,13.8617) -- (19,13.8617);
\draw [c,line width=0.9] (18.757,14.0352) -- (19,14.0352);
\draw [c,line width=0.9] (18.757,14.1583) -- (19,14.1583);
\draw [c,line width=0.9] (18.757,14.2538) -- (19,14.2538);
\draw [c,line width=0.9] (18.757,14.3318) -- (19,14.3318);
\draw [c,line width=0.9] (18.757,14.3978) -- (19,14.3978);
\draw [c,line width=0.9] (18.757,14.4549) -- (19,14.4549);
\draw [c,line width=0.9] (18.757,14.5054) -- (19,14.5054);
\draw [c,line width=0.9] (18.514,14.5504) -- (19,14.5504);
\draw [c,line width=0.9] (18.757,14.8471) -- (19,14.8471);
\draw [c,line width=0.9] (18.757,15.0206) -- (19,15.0206);
\draw [c,line width=0.9] (18.757,15.1437) -- (19,15.1437);
\draw [c,line width=0.9] (18.757,15.2392) -- (19,15.2392);
\draw [c,line width=0.9] (18.757,15.3173) -- (19,15.3173);
\draw [c,line width=0.9] (18.757,15.3832) -- (19,15.3832);
\draw [c,line width=0.9] (18.757,15.4404) -- (19,15.4404);
\draw [c,line width=0.9] (18.757,15.4908) -- (19,15.4908);
\draw [c,line width=0.9] (18.514,15.5359) -- (19,15.5359);
\draw [c,line width=0.9] (18.757,15.8325) -- (19,15.8325);
\draw [c,line width=0.9] (18.757,16.0061) -- (19,16.0061);
\draw [c,line width=0.9] (18.757,16.1292) -- (19,16.1292);
\draw [c,line width=0.9] (18.757,16.2247) -- (19,16.2247);
\draw [c,line width=0.9] (18.757,16.3027) -- (19,16.3027);
\draw [c,line width=0.9] (18.757,16.3687) -- (19,16.3687);
\draw [c,line width=0.9] (18.757,16.4258) -- (19,16.4258);
\draw [c,line width=0.9] (18.757,16.4762) -- (19,16.4762);
\draw [c,line width=0.9] (18.514,16.5213) -- (19,16.5213);
\draw [c,line width=0.9] (18.757,16.818) -- (19,16.818);
\draw [c,line width=0.9] (18.757,16.9915) -- (19,16.9915);
\draw [c,line width=0.9] (18.757,17.1146) -- (19,17.1146);
\draw [c,line width=0.9] (18.757,17.2101) -- (19,17.2101);
\draw [c,line width=0.9] (18.757,17.2881) -- (19,17.2881);
\draw [c,line width=0.9] (18.757,17.3541) -- (19,17.3541);
\draw [c,line width=0.9] (18.757,17.4113) -- (19,17.4113);
\draw [c,line width=0.9] (18.757,17.4617) -- (19,17.4617);
\draw [c,line width=0.9] (18.514,17.5068) -- (19,17.5068);
\draw [c,line width=0.9] (18.757,17.8034) -- (19,17.8034);
\draw [c,line width=0.9] (18.757,17.9769) -- (19,17.9769);
\draw [c,line width=0.9] (18.757,18.1001) -- (19,18.1001);
\draw [c,line width=0.9] (18.757,18.1956) -- (19,18.1956);
\draw [c,line width=0.9] (18.757,18.2736) -- (19,18.2736);
\draw [c,line width=0.9] (18.757,18.3396) -- (19,18.3396);
\draw [c,line width=0.9] (18.757,18.3967) -- (19,18.3967);
\draw [c,line width=0.9] (18.757,18.4471) -- (19,18.4471);
\draw [c,line width=0.9] (18.514,18.4922) -- (19,18.4922);
\end{tikzpicture}

